Fully adaptive structure-preserving hyper-reduction of parametric Hamiltonian systems

Model order reduction provides low-complexity high-fidelity surrogate models that allow rapid and accurate solutions of parametric differential equations. The development of reduced order models for parametric \emph{nonlinear} Hamiltonian systems is challenged by several factors: (i) the geometric structure encoding the physical properties of the dynamics; (ii) the slowly decaying Kolmogorov $n$-width of conservative dynamics; (iii) the gradient structure of the nonlinear flow velocity; (iv) high variations in the numerical rank of the state as a function of time and parameters. We propose to address these aspects via a structure-preserving adaptive approach that combines symplectic dynamical low-rank approximation with adaptive gradient-preserving hyper-reduction and parameters sampling. Additionally, we propose to vary in time the dimensions of both the reduced basis space and the hyper-reduction space by monitoring the quality of the reduced solution via an error indicator related to the projection error of the Hamiltonian vector field. The resulting adaptive hyper-reduced models preserve the geometric structure of the Hamiltonian flow, do not rely on prior information on the dynamics, and can be solved at a cost that is linear in the dimension of the full order model and linear in the number of test parameters. Numerical experiments demonstrate the improved performances of the fully adaptive models compared to the original and reduced models.

==> localized_nonra_ms_n12.txt <==
t pApU pAspU pApUs pAspUs
0.0000e+00 3.9310e+03 3.9310e+03 1.9840e+03 1.9840e+03
2.5002e-04 3.1250e+03 3.1370e+03 2.5450e+03 2.6600e+03
5.0004e-04 2.2750e+03 3.3400e+03 1.9040e+03 1.7810e+03
7.5006e-04 2.9450e+03 2.7470e+03 2.6880e+03 2.0630e+03
1.0001e-03 2.1690e+03 2.2770e+03 2.0390e+03 2.7760e+03
1.2501e-03 2.4960e+03 2.1670e+03 2.4500e+03 2.6500e+03
1.5001e-03 2.2080e+03 1.6390e+03 2.5800e+03 2.3360e+03
1.7501e-03 2.1910e+03 1.9330e+03 2.0830e+03 2.4390e+03
2.0002e-03 2.3620e+03 1.8080e+03 2.0820e+03 1.9740e+03
2.2502e-03 2.0630e+03 2.6890e+03 2.2650e+03 2.7070e+03
2.5002e-03 1.8620e+03 2.4940e+03 2.9400e+03 2.2320e+03
2.7502e-03 1.8450e+03 1.8360e+03 2.9740e+03 1.6330e+03
3.0003e-03 1.8570e+03 1.7800e+03 2.8350e+03 2.8750e+03
3.2503e-03 1.6620e+03 1.7610e+03 2.8140e+03 2.1150e+03
3.5003e-03 1.8010e+03 1.7080e+03 2.8350e+03 2.0670e+03
3.7503e-03 1.8700e+03 1.7790e+03 2.8990e+03 3.0630e+03
4.0003e-03 1.6250e+03 1.8470e+03 2.1760e+03 2.1550e+03
4.2504e-03 2.1860e+03 1.8290e+03 2.8390e+03 2.2940e+03
4.5004e-03 2.3780e+03 1.8010e+03 1.8480e+03 2.1960e+03
4.7504e-03 1.7720e+03 1.9560e+03 2.9330e+03 2.2650e+03
5.0004e-03 1.9890e+03 1.6940e+03 2.8740e+03 2.4190e+03
5.2504e-03 1.6710e+03 1.8730e+03 2.6370e+03 2.6190e+03
5.5005e-03 2.1620e+03 1.9070e+03 2.8200e+03 2.7750e+03
5.7505e-03 2.4130e+03 1.2960e+03 2.7610e+03 1.6540e+03
6.0005e-03 2.3280e+03 2.1350e+03 2.5010e+03 2.4350e+03
6.2505e-03 1.7580e+03 1.5820e+03 2.2060e+03 2.2080e+03
6.5005e-03 1.6020e+03 2.0510e+03 2.9000e+03 2.0650e+03
6.7506e-03 1.6570e+03 1.9240e+03 2.5750e+03 1.7600e+03
7.0006e-03 1.5870e+03 1.7430e+03 2.4080e+03 2.1720e+03
7.2506e-03 1.6200e+03 1.5370e+03 2.0370e+03 1.9750e+03
7.5006e-03 1.4960e+03 1.5980e+03 2.9250e+03 1.8790e+03
7.7506e-03 1.7180e+03 1.5960e+03 2.4460e+03 2.0370e+03
8.0007e-03 1.4080e+03 1.6750e+03 2.4370e+03 2.3760e+03
8.2507e-03 1.7760e+03 1.7790e+03 1.9010e+03 2.9680e+03
8.5007e-03 1.3600e+03 1.6940e+03 2.3720e+03 1.7590e+03
8.7507e-03 1.7350e+03 1.7370e+03 2.1330e+03 2.3090e+03
9.0008e-03 1.5080e+03 1.6630e+03 2.4010e+03 1.6450e+03
9.2508e-03 1.7020e+03 1.7600e+03 2.0170e+03 1.4140e+03
9.5008e-03 1.2160e+03 1.5670e+03 2.6690e+03 1.0730e+03
9.7508e-03 1.5320e+03 1.7670e+03 2.1310e+03 1.6490e+03
1.0001e-02 1.7910e+03 1.5680e+03 2.6850e+03 1.8670e+03
1.0251e-02 1.3790e+03 1.5790e+03 2.4080e+03 1.8220e+03
1.0501e-02 1.7110e+03 1.7580e+03 2.7020e+03 2.3810e+03
1.0751e-02 1.5210e+03 1.6820e+03 2.2100e+03 2.6020e+03
1.1001e-02 1.4480e+03 1.6300e+03 2.7460e+03 2.2750e+03
1.1251e-02 1.5130e+03 1.6870e+03 2.7120e+03 2.4810e+03
1.1501e-02 1.5150e+03 1.6710e+03 2.9490e+03 1.3270e+03
1.1751e-02 1.4210e+03 1.5990e+03 2.8080e+03 1.8150e+03
1.2001e-02 1.5270e+03 1.7010e+03 2.2090e+03 2.2970e+03
1.2251e-02 1.5050e+03 1.5590e+03 2.7630e+03 2.2180e+03
1.2501e-02 1.4560e+03 1.6020e+03 2.3940e+03 2.4420e+03
1.2751e-02 1.4260e+03 1.5960e+03 2.6570e+03 2.0770e+03
1.3001e-02 1.5660e+03 1.6580e+03 2.5680e+03 2.3510e+03
1.3251e-02 1.3820e+03 1.5410e+03 2.1310e+03 2.2860e+03
1.3501e-02 1.4250e+03 1.5350e+03 3.0550e+03 2.5540e+03
1.3751e-02 1.5160e+03 1.6540e+03 1.7350e+03 1.8940e+03
1.4001e-02 1.4110e+03 1.6100e+03 1.5310e+03 2.2880e+03
1.4251e-02 1.4450e+03 1.5110e+03 2.3040e+03 2.2110e+03
1.4501e-02 1.4580e+03 1.5940e+03 1.9040e+03 2.4320e+03
1.4751e-02 1.4530e+03 1.5630e+03 1.8600e+03 2.1100e+03
1.5001e-02 1.4370e+03 1.5790e+03 2.0030e+03 2.4150e+03
1.5251e-02 1.4770e+03 1.3810e+03 2.6630e+03 2.1580e+03
1.5501e-02 1.6070e+03 1.4920e+03 2.0940e+03 2.3370e+03
1.5751e-02 2.1180e+03 1.3560e+03 2.6520e+03 2.1430e+03
1.6001e-02 1.2520e+03 1.5370e+03 1.5940e+03 2.4170e+03
1.6251e-02 1.5750e+03 1.2790e+03 2.2640e+03 2.1980e+03
1.6501e-02 1.4570e+03 1.6540e+03 1.7450e+03 2.0710e+03
1.6751e-02 1.5570e+03 1.5340e+03 1.9600e+03 2.3020e+03
1.7001e-02 1.6010e+03 1.8230e+03 2.3320e+03 2.2320e+03
1.7251e-02 1.3950e+03 1.8590e+03 1.5240e+03 2.4180e+03
1.7501e-02 1.7510e+03 1.5590e+03 2.3920e+03 2.4100e+03
1.7751e-02 1.3310e+03 1.6960e+03 2.0160e+03 2.2400e+03
1.8002e-02 1.6140e+03 1.6930e+03 2.2630e+03 2.1660e+03
1.8252e-02 1.4200e+03 1.5710e+03 4.5130e+03 2.0880e+03
1.8502e-02 1.5930e+03 1.6810e+03 7.9200e+02 2.3530e+03
1.8752e-02 1.5870e+03 1.6460e+03 1.7650e+03 2.2610e+03
1.9002e-02 1.4890e+03 1.6540e+03 1.3650e+03 2.0770e+03
1.9252e-02 1.5140e+03 1.4260e+03 2.3770e+03 2.1010e+03
1.9502e-02 1.4250e+03 1.5810e+03 3.1180e+03 2.1470e+03
1.9752e-02 1.5530e+03 1.6220e+03 1.0710e+03 2.2950e+03
2.0002e-02 1.6430e+03 1.6460e+03 2.0950e+03 2.0710e+03
2.0252e-02 1.6860e+03 1.4900e+03 1.6770e+03 2.6290e+03
2.0502e-02 1.4810e+03 1.6020e+03 2.2750e+03 2.5520e+03
2.0752e-02 1.3380e+03 1.6050e+03 1.3150e+03 2.4840e+03
2.1002e-02 1.8510e+03 1.5670e+03 1.8120e+03 1.8370e+03
2.1252e-02 1.2240e+03 1.5630e+03 1.5770e+03 2.4880e+03
2.1502e-02 1.7260e+03 1.5700e+03 1.8250e+03 3.0420e+03
2.1752e-02 1.6210e+03 1.4890e+03 1.5200e+03 2.0240e+03
2.2002e-02 1.4490e+03 1.5800e+03 1.9080e+03 3.0610e+03
2.2252e-02 1.6060e+03 1.5230e+03 1.3510e+03 1.6400e+03
2.2502e-02 1.5390e+03 1.4920e+03 1.9090e+03 2.2220e+03
2.2752e-02 1.6660e+03 1.5820e+03 1.5200e+03 1.6250e+03
2.3002e-02 1.4190e+03 1.5800e+03 1.4470e+03 2.3290e+03
2.3252e-02 1.5710e+03 1.4280e+03 1.4150e+03 2.3520e+03
2.3502e-02 1.5300e+03 1.5580e+03 1.5980e+03 2.5180e+03
2.3752e-02 1.5230e+03 1.4780e+03 1.2000e+03 2.5850e+03
2.4002e-02 1.4440e+03 1.4840e+03 1.5640e+03 1.6050e+03
2.4252e-02 1.5400e+03 1.4990e+03 7.5400e+02 2.1420e+03
2.4502e-02 1.3760e+03 1.4670e+03 1.0130e+03 2.5850e+03
2.4752e-02 1.6620e+03 1.5800e+03 1.1450e+03 1.4870e+03
2.5002e-02 1.6320e+03 1.2160e+03 1.2600e+03 2.0510e+03
2.5252e-02 1.6520e+03 1.5200e+03 1.2450e+03 1.7490e+03
2.5502e-02 1.6140e+03 1.7520e+03 1.2950e+03 2.0790e+03
2.5752e-02 1.6720e+03 1.8390e+03 1.3770e+03 2.0560e+03
2.6002e-02 1.6200e+03 1.5970e+03 1.2640e+03 2.5120e+03
2.6252e-02 1.6570e+03 1.8750e+03 1.3430e+03 2.6630e+03
2.6502e-02 1.6730e+03 1.4690e+03 1.2150e+03 2.5260e+03
2.6752e-02 1.5390e+03 1.8180e+03 1.2680e+03 1.5980e+03
2.7002e-02 1.6080e+03 1.6200e+03 1.3440e+03 2.5110e+03
2.7252e-02 1.5580e+03 1.3690e+03 1.3030e+03 1.6560e+03
2.7502e-02 1.7710e+03 1.6790e+03 1.3790e+03 1.9300e+03
2.7752e-02 1.3310e+03 1.3540e+03 1.3090e+03 2.4870e+03
2.8002e-02 1.6310e+03 1.5300e+03 2.1220e+03 2.5120e+03
2.8252e-02 1.4990e+03 1.3640e+03 1.0640e+03 3.3900e+03
2.8502e-02 1.5890e+03 1.6050e+03 8.5300e+02 1.3640e+03
2.8752e-02 1.5380e+03 1.6730e+03 9.9000e+02 1.7820e+03
2.9002e-02 1.5610e+03 1.3310e+03 2.9180e+03 3.0440e+03
2.9252e-02 1.5030e+03 1.5820e+03 1.4500e+03 1.0510e+03
2.9502e-02 1.5600e+03 1.3880e+03 1.2070e+03 1.5320e+03
2.9752e-02 1.3710e+03 1.4660e+03 1.4810e+03 1.8320e+03
3.0003e-02 1.2810e+03 1.2150e+03 1.1760e+03 1.9040e+03
3.0253e-02 1.4920e+03 1.4190e+03 1.2760e+03 2.0290e+03
3.0503e-02 1.5280e+03 1.3080e+03 1.3320e+03 1.8690e+03
3.0753e-02 1.5300e+03 1.3820e+03 1.4850e+03 1.5730e+03
3.1003e-02 1.4610e+03 1.2970e+03 1.2130e+03 1.6350e+03
3.1253e-02 1.6450e+03 1.4050e+03 1.4640e+03 1.6010e+03
3.1503e-02 1.3720e+03 1.3180e+03 1.3220e+03 1.7740e+03
3.1753e-02 1.6920e+03 1.2530e+03 1.4370e+03 1.7620e+03
3.2003e-02 1.6500e+03 1.3610e+03 1.4290e+03 1.4820e+03
3.2253e-02 1.6600e+03 1.2410e+03 1.1540e+03 2.1350e+03
3.2503e-02 1.5360e+03 1.3760e+03 1.2640e+03 2.3600e+03
3.2753e-02 1.6890e+03 1.1870e+03 1.3910e+03 2.3530e+03
3.3003e-02 1.5910e+03 1.3130e+03 1.3150e+03 1.8720e+03
3.3253e-02 1.6290e+03 1.3680e+03 1.3690e+03 2.4240e+03
3.3503e-02 1.6240e+03 1.3080e+03 1.4280e+03 2.7130e+03
3.3753e-02 1.5830e+03 1.3500e+03 8.4400e+02 1.2650e+03
3.4003e-02 1.5710e+03 1.3450e+03 1.1370e+03 2.0470e+03
3.4253e-02 1.6760e+03 1.1630e+03 9.4100e+02 2.4580e+03
3.4503e-02 1.5720e+03 1.4280e+03 1.3780e+03 1.6400e+03
3.4753e-02 1.5740e+03 1.0240e+03 1.3340e+03 2.7610e+03
3.5003e-02 1.6740e+03 1.3320e+03 1.3390e+03 2.5750e+03
3.5253e-02 1.6350e+03 1.2550e+03 1.3310e+03 2.6460e+03
3.5503e-02 1.5530e+03 1.2960e+03 1.4960e+03 2.6300e+03
3.5753e-02 1.6770e+03 1.2200e+03 1.1750e+03 2.1520e+03
3.6003e-02 1.6100e+03 1.5810e+03 1.4970e+03 2.5990e+03
3.6253e-02 1.6370e+03 1.5680e+03 1.2850e+03 2.4700e+03
3.6503e-02 1.7040e+03 1.5040e+03 1.3160e+03 2.7280e+03
3.6753e-02 1.5550e+03 1.5430e+03 1.3590e+03 2.2820e+03
3.7003e-02 1.6230e+03 1.5160e+03 3.0340e+03 2.7840e+03
3.7253e-02 1.5980e+03 1.3940e+03 3.2800e+02 2.2230e+03
3.7503e-02 1.7970e+03 1.5740e+03 9.1900e+02 2.7270e+03
3.7753e-02 1.2590e+03 1.3270e+03 4.7300e+02 2.4600e+03
3.8003e-02 1.5550e+03 1.5170e+03 6.6200e+02 1.7820e+03
3.8253e-02 1.3560e+03 1.3770e+03 7.6300e+02 2.4260e+03
3.8503e-02 1.4090e+03 1.5170e+03 8.7100e+02 2.0830e+03
3.8753e-02 1.2580e+03 1.2560e+03 7.9300e+02 2.2140e+03
3.9003e-02 1.4330e+03 1.6230e+03 1.0140e+03 1.7560e+03
3.9253e-02 1.1980e+03 1.3170e+03 8.1000e+02 2.0210e+03
3.9503e-02 1.4360e+03 1.5070e+03 9.6100e+02 2.1080e+03
3.9753e-02 1.3910e+03 1.4680e+03 8.5300e+02 2.7220e+03
4.0003e-02 1.4800e+03 1.3880e+03 1.0090e+03 3.0720e+03
4.0253e-02 1.3420e+03 1.4740e+03 8.2500e+02 2.8280e+03
4.0503e-02 1.5090e+03 1.3690e+03 7.4800e+02 2.9510e+03
4.0753e-02 1.3920e+03 1.5530e+03 8.4000e+02 2.2630e+03
4.1003e-02 1.5650e+03 1.2400e+03 7.6600e+02 2.6410e+03
4.1253e-02 1.3320e+03 1.3240e+03 9.1500e+02 2.5390e+03
4.1503e-02 1.5710e+03 1.2040e+03 8.8800e+02 2.3220e+03
4.1753e-02 1.2420e+03 1.3850e+03 1.0050e+03 2.6740e+03
4.2004e-02 1.4300e+03 1.1920e+03 8.6900e+02 2.6140e+03
4.2254e-02 1.4360e+03 1.3830e+03 1.0320e+03 2.3710e+03
4.2504e-02 1.5220e+03 1.1390e+03 8.2500e+02 2.4180e+03
4.2754e-02 1.3000e+03 1.3360e+03 1.0190e+03 2.5550e+03
4.3004e-02 1.3200e+03 1.2230e+03 9.6900e+02 2.4010e+03
4.3254e-02 1.2130e+03 1.3810e+03 1.1170e+03 2.4400e+03
4.3504e-02 1.4120e+03 1.1000e+03 1.0550e+03 2.3880e+03
4.3754e-02 1.2550e+03 1.3330e+03 8.2600e+02 2.3900e+03
4.4004e-02 1.4210e+03 1.1620e+03 6.2300e+02 2.3640e+03
4.4254e-02 1.2380e+03 1.2410e+03 7.6200e+02 2.5510e+03
4.4504e-02 1.4000e+03 1.1900e+03 9.0600e+02 2.2110e+03
4.4754e-02 1.2420e+03 1.2400e+03 6.8500e+02 3.0940e+03
4.5004e-02 1.3900e+03 1.1660e+03 7.1800e+02 1.8260e+03
4.5254e-02 1.2410e+03 1.1980e+03 8.0100e+02 2.4010e+03
4.5504e-02 1.4180e+03 1.1630e+03 8.0200e+02 2.0890e+03
4.5754e-02 1.5350e+03 1.1650e+03 1.1690e+03 2.4300e+03
4.6004e-02 1.1880e+03 1.2000e+03 9.7700e+02 2.0690e+03
4.6254e-02 1.3340e+03 1.3220e+03 9.0800e+02 2.2500e+03
4.6504e-02 1.3380e+03 1.5200e+03 7.6100e+02 2.5800e+03
4.6754e-02 1.3500e+03 1.0840e+03 7.8500e+02 1.7100e+03
4.7004e-02 1.3430e+03 1.2760e+03 8.4100e+02 2.0560e+03
4.7254e-02 1.2360e+03 1.1580e+03 9.3400e+02 2.0180e+03
4.7504e-02 1.4220e+03 1.2840e+03 6.9700e+02 2.1330e+03
4.7754e-02 1.2760e+03 1.1390e+03 1.2180e+03 1.7500e+03
4.8004e-02 1.4430e+03 1.3490e+03 7.4800e+02 2.1360e+03
4.8254e-02 1.3390e+03 1.2660e+03 8.8400e+02 1.8900e+03
4.8504e-02 1.3840e+03 1.2460e+03 8.6600e+02 2.0250e+03
4.8754e-02 1.3630e+03 1.2730e+03 1.2200e+03 1.9100e+03
4.9004e-02 1.3840e+03 1.6480e+03 8.7900e+02 1.9870e+03
4.9254e-02 1.2910e+03 1.0840e+03 9.1500e+02 1.9210e+03
4.9504e-02 1.4800e+03 1.5870e+03 8.6300e+02 2.4310e+03
4.9754e-02 1.3650e+03 1.2620e+03 1.0470e+03 9.3300e+02
5.0004e-02 1.5770e+03 1.4080e+03 8.1800e+02 1.3960e+03
5.0254e-02 1.2600e+03 1.4810e+03 9.8100e+02 1.2620e+03
5.0504e-02 1.5820e+03 1.2560e+03 9.9200e+02 1.3280e+03
5.0754e-02 1.6720e+03 1.3600e+03 8.6300e+02 2.0070e+03
5.1004e-02 1.2410e+03 1.3840e+03 1.0580e+03 8.7800e+02
5.1254e-02 1.5570e+03 1.3760e+03 1.3010e+03 9.0100e+02
5.1504e-02 1.3700e+03 1.4130e+03 7.0500e+02 2.0080e+03
5.1754e-02 1.3760e+03 1.5510e+03 1.2540e+03 1.3290e+03
5.2004e-02 1.3260e+03 1.2760e+03 1.1460e+03 1.7760e+03
5.2254e-02 1.4570e+03 1.3790e+03 6.9600e+02 2.0050e+03
5.2504e-02 1.4790e+03 1.1480e+03 9.8600e+02 1.8420e+03
5.2754e-02 1.3450e+03 1.3000e+03 6.7000e+02 2.0740e+03
5.3004e-02 1.2810e+03 1.2300e+03 1.0950e+03 2.0020e+03
5.3254e-02 1.4090e+03 1.2390e+03 5.6000e+02 2.1300e+03
5.3504e-02 1.2530e+03 1.3110e+03 1.0550e+03 1.9790e+03
5.3754e-02 1.6330e+03 1.2880e+03 1.0640e+03 2.2170e+03
5.4005e-02 1.3400e+03 1.3120e+03 8.9600e+02 1.9320e+03
5.4255e-02 1.2890e+03 1.2700e+03 1.0320e+03 2.0860e+03
5.4505e-02 1.4130e+03 1.5220e+03 8.5300e+02 1.3520e+03
5.4755e-02 1.3980e+03 1.4180e+03 6.9800e+02 2.5710e+03
5.5005e-02 1.3620e+03 1.2570e+03 9.4900e+02 1.4100e+03
5.5255e-02 1.3530e+03 1.4750e+03 1.0070e+03 1.9230e+03
5.5505e-02 1.3970e+03 1.3120e+03 1.0610e+03 1.5080e+03
5.5755e-02 1.3170e+03 1.3270e+03 5.7700e+02 2.1120e+03
5.6005e-02 1.3470e+03 1.4240e+03 8.6500e+02 1.7510e+03
5.6255e-02 1.3670e+03 1.3240e+03 1.1580e+03 1.6910e+03
5.6505e-02 1.3460e+03 1.3570e+03 1.0170e+03 1.8360e+03
5.6755e-02 1.3390e+03 1.4070e+03 8.8000e+02 1.6530e+03
5.7005e-02 1.5780e+03 1.2820e+03 1.0820e+03 2.0290e+03
5.7255e-02 1.1980e+03 1.2580e+03 1.0310e+03 1.9950e+03
5.7505e-02 1.3700e+03 1.4580e+03 1.0090e+03 1.9430e+03
5.7755e-02 1.3120e+03 1.2800e+03 1.0410e+03 1.9480e+03
5.8005e-02 1.4050e+03 1.2200e+03 1.1090e+03 2.1390e+03
5.8255e-02 1.2520e+03 1.3710e+03 9.5400e+02 2.2080e+03
5.8505e-02 1.4430e+03 1.3110e+03 1.1840e+03 2.1990e+03
5.8755e-02 1.2600e+03 1.3420e+03 1.4390e+03 2.0090e+03
5.9005e-02 1.4280e+03 1.4320e+03 7.8500e+02 2.2040e+03
5.9255e-02 1.2420e+03 1.3030e+03 9.0700e+02 2.0240e+03
5.9505e-02 1.3930e+03 1.3780e+03 8.1800e+02 2.0320e+03
5.9755e-02 1.1830e+03 1.3150e+03 9.3000e+02 1.9570e+03
6.0005e-02 1.4670e+03 1.3860e+03 1.0920e+03 1.8910e+03
6.0255e-02 1.2400e+03 1.2250e+03 9.9700e+02 1.8030e+03
6.0505e-02 1.4410e+03 1.3880e+03 1.0110e+03 1.9790e+03
6.0755e-02 1.4880e+03 1.2100e+03 1.1130e+03 2.1660e+03
6.1005e-02 1.1680e+03 1.2900e+03 1.2390e+03 2.0710e+03
6.1255e-02 1.5630e+03 1.2270e+03 1.2380e+03 2.1340e+03
6.1505e-02 1.2910e+03 1.3080e+03 9.4800e+02 2.1130e+03
6.1755e-02 1.2300e+03 1.1950e+03 1.1210e+03 2.1260e+03
6.2005e-02 1.4460e+03 1.3980e+03 9.4900e+02 1.7150e+03
6.2255e-02 1.3930e+03 1.2890e+03 1.3610e+03 2.2200e+03
6.2505e-02 1.6820e+03 1.1250e+03 1.2900e+03 2.0670e+03
6.2755e-02 9.1700e+02 1.3470e+03 9.6900e+02 2.3520e+03
6.3005e-02 1.3660e+03 1.1580e+03 8.8400e+02 1.8290e+03
6.3255e-02 1.3960e+03 1.2450e+03 9.3300e+02 1.3750e+03
6.3505e-02 1.1670e+03 1.1710e+03 9.7500e+02 1.8090e+03
6.3755e-02 1.3790e+03 1.1550e+03 2.1110e+03 2.3480e+03
6.4005e-02 1.4340e+03 1.1330e+03 1.2380e+03 2.3060e+03
6.4255e-02 1.1630e+03 1.1840e+03 1.4750e+03 2.5780e+03
6.4505e-02 1.4930e+03 1.2040e+03 1.4210e+03 2.0660e+03
6.4755e-02 1.1690e+03 1.1280e+03 1.4670e+03 1.9300e+03
6.5005e-02 1.3780e+03 1.2600e+03 1.3610e+03 2.0580e+03
6.5255e-02 1.1590e+03 1.1950e+03 1.6300e+03 1.7640e+03
6.5505e-02 1.3240e+03 1.4030e+03 1.3820e+03 1.9960e+03
6.5755e-02 1.1540e+03 1.2710e+03 1.5670e+03 1.8340e+03
6.6006e-02 1.3280e+03 1.1410e+03 8.2800e+02 1.9820e+03
6.6256e-02 1.1220e+03 1.2070e+03 3.2280e+03 2.1080e+03
6.6506e-02 1.2220e+03 1.3020e+03 3.1400e+02 1.5110e+03
6.6756e-02 1.1690e+03 1.2300e+03 1.8660e+03 1.6850e+03
6.7006e-02 1.2120e+03 1.1970e+03 3.8800e+02 2.0380e+03
6.7256e-02 1.1570e+03 1.1770e+03 5.9700e+02 1.9220e+03
6.7506e-02 1.2240e+03 1.3080e+03 8.2200e+02 1.4230e+03
6.7756e-02 1.1270e+03 1.1480e+03 5.6500e+02 1.3620e+03
6.8006e-02 1.1620e+03 1.1980e+03 6.5100e+02 1.5050e+03
6.8256e-02 1.1490e+03 1.1860e+03 6.2300e+02 1.7550e+03
6.8506e-02 1.2060e+03 1.2470e+03 7.2300e+02 1.6560e+03
6.8756e-02 1.1260e+03 1.1590e+03 4.8400e+02 1.8830e+03
6.9006e-02 1.1390e+03 1.2220e+03 5.3800e+02 1.9380e+03
6.9256e-02 1.2080e+03 1.1660e+03 1.2130e+03 2.1030e+03
6.9506e-02 1.2830e+03 1.1910e+03 8.3900e+02 1.8710e+03
6.9756e-02 1.2700e+03 1.2690e+03 6.1100e+02 1.9980e+03
7.0006e-02 1.2340e+03 1.2280e+03 5.5300e+02 2.0220e+03
7.0256e-02 1.2680e+03 1.1020e+03 5.0900e+02 1.2630e+03
7.0506e-02 1.1720e+03 1.3320e+03 6.9000e+02 1.8210e+03
7.0756e-02 1.0540e+03 1.2130e+03 1.3870e+03 1.6340e+03
7.1006e-02 1.3950e+03 1.1350e+03 3.9300e+02 2.2830e+03
7.1256e-02 1.0380e+03 1.2890e+03 6.0100e+02 1.5880e+03
7.1506e-02 1.2330e+03 1.1260e+03 5.7600e+02 1.9750e+03
7.1756e-02 1.3080e+03 1.2660e+03 6.9200e+02 1.6820e+03
7.2006e-02 1.0610e+03 1.2500e+03 9.7400e+02 2.0780e+03
7.2256e-02 1.2650e+03 1.0830e+03 5.1900e+02 1.8080e+03
7.2506e-02 1.3590e+03 1.2020e+03 5.0100e+02 1.7750e+03
7.2756e-02 1.0440e+03 1.0250e+03 9.7000e+02 1.9310e+03
7.3006e-02 1.4850e+03 1.2160e+03 6.2600e+02 2.1530e+03
7.3256e-02 1.1960e+03 1.1320e+03 9.6700e+02 8.8600e+02
7.3506e-02 1.2970e+03 1.1570e+03 6.5700e+02 1.5090e+03
7.3756e-02 1.0100e+03 1.0530e+03 7.4300e+02 1.0980e+03
7.4006e-02 1.0530e+03 1.3150e+03 6.8600e+02 1.5280e+03
7.4256e-02 1.1830e+03 1.4080e+03 6.6600e+02 1.1400e+03
7.4506e-02 1.1870e+03 1.0340e+03 9.0600e+02 1.5020e+03
7.4756e-02 1.1070e+03 1.1260e+03 7.9700e+02 2.1400e+03
7.5006e-02 1.0580e+03 1.1200e+03 6.0100e+02 2.1760e+03
7.5256e-02 1.1510e+03 1.2380e+03 5.6500e+02 1.2960e+03
7.5506e-02 1.0430e+03 1.1630e+03 6.1200e+02 1.8910e+03
7.5756e-02 1.0340e+03 1.1110e+03 6.5300e+02 1.2180e+03
7.6006e-02 1.0780e+03 1.2990e+03 5.5800e+02 1.8310e+03
7.6256e-02 1.0380e+03 1.0770e+03 7.7100e+02 1.6270e+03
7.6506e-02 1.0010e+03 1.1220e+03 7.9100e+02 1.6850e+03
7.6756e-02 1.0670e+03 1.1530e+03 7.2700e+02 1.5010e+03
7.7006e-02 9.8300e+02 1.0860e+03 7.0500e+02 1.8320e+03
7.7256e-02 1.0790e+03 1.1290e+03 7.5500e+02 1.8730e+03
7.7506e-02 1.0850e+03 1.0320e+03 5.9000e+02 2.0760e+03
7.7756e-02 8.8800e+02 1.0610e+03 6.2400e+02 2.1010e+03
7.8007e-02 1.2250e+03 9.5800e+02 6.8400e+02 2.1470e+03
7.8257e-02 1.0040e+03 1.1860e+03 6.0300e+02 1.3250e+03
7.8507e-02 1.0130e+03 1.0270e+03 7.5200e+02 1.8800e+03
7.8757e-02 1.0670e+03 1.3170e+03 7.0100e+02 1.3600e+03
7.9007e-02 1.0460e+03 9.3000e+02 9.1200e+02 1.5150e+03
7.9257e-02 1.0780e+03 1.4170e+03 8.8300e+02 1.6190e+03
7.9507e-02 9.3000e+02 1.0190e+03 7.6000e+02 1.6630e+03
7.9757e-02 1.3260e+03 1.2390e+03 7.4100e+02 1.8870e+03
8.0007e-02 9.8700e+02 1.1560e+03 1.0090e+03 1.2820e+03
8.0257e-02 1.1900e+03 1.0530e+03 4.8000e+02 1.5880e+03
8.0507e-02 9.6200e+02 1.0640e+03 5.2700e+02 1.5900e+03
8.0757e-02 9.9800e+02 1.0910e+03 4.6600e+02 1.7780e+03
8.1007e-02 1.0630e+03 1.0980e+03 5.6400e+02 1.3400e+03
8.1257e-02 9.8300e+02 9.7800e+02 5.4800e+02 1.5930e+03
8.1507e-02 1.0410e+03 1.1400e+03 6.9100e+02 1.4280e+03
8.1757e-02 1.5090e+03 1.0330e+03 4.9500e+02 1.7400e+03
8.2007e-02 1.0130e+03 1.0220e+03 5.2700e+02 1.6190e+03
8.2257e-02 1.3290e+03 1.0590e+03 4.8900e+02 1.9330e+03
8.2507e-02 1.0690e+03 1.1220e+03 6.0900e+02 1.6480e+03
8.2757e-02 1.2260e+03 9.6600e+02 9.1400e+02 1.6750e+03
8.3007e-02 1.0780e+03 1.0670e+03 8.3100e+02 1.4850e+03
8.3257e-02 1.1030e+03 1.0580e+03 9.3700e+02 1.8120e+03
8.3507e-02 1.1030e+03 1.0060e+03 3.2500e+02 1.9560e+03
8.3757e-02 1.1560e+03 1.0420e+03 5.4200e+02 2.0030e+03
8.4007e-02 1.0760e+03 1.0550e+03 6.5900e+02 1.3370e+03
8.4257e-02 1.1470e+03 9.7300e+02 6.3700e+02 1.7900e+03
8.4507e-02 1.1020e+03 1.1520e+03 4.8800e+02 1.5330e+03
8.4757e-02 1.1260e+03 9.0100e+02 9.0500e+02 1.5460e+03
8.5007e-02 1.0190e+03 1.0090e+03 6.4200e+02 1.4760e+03
8.5257e-02 1.1860e+03 9.1700e+02 1.1760e+03 1.6370e+03
8.5507e-02 1.0480e+03 9.0800e+02 3.3900e+02 1.8950e+03
8.5757e-02 1.1620e+03 1.0560e+03 1.5970e+03 1.8360e+03
8.6007e-02 9.8000e+02 1.0340e+03 2.1100e+02 1.9500e+03
8.6257e-02 1.0710e+03 1.1420e+03 4.4100e+02 1.8410e+03
8.6507e-02 9.8600e+02 1.0320e+03 4.5000e+02 1.1630e+03
8.6757e-02 1.2190e+03 1.0620e+03 6.9600e+02 1.6540e+03
8.7007e-02 1.0110e+03 9.2500e+02 4.8700e+02 1.5860e+03
8.7257e-02 1.2060e+03 1.0960e+03 4.1800e+02 1.4260e+03
8.7507e-02 1.0580e+03 1.1170e+03 7.0000e+02 1.6100e+03
8.7757e-02 1.0370e+03 8.3200e+02 5.6100e+02 1.6070e+03
8.8007e-02 1.1080e+03 9.8400e+02 6.0200e+02 1.0080e+03
8.8257e-02 1.0510e+03 1.0360e+03 6.4500e+02 1.2560e+03
8.8507e-02 1.0660e+03 8.7900e+02 4.8800e+02 1.3130e+03
8.8757e-02 9.4400e+02 8.6800e+02 4.8600e+02 1.3110e+03
8.9007e-02 1.1300e+03 9.6900e+02 4.8900e+02 1.3020e+03
8.9257e-02 9.5700e+02 9.9100e+02 5.8400e+02 1.2180e+03
8.9507e-02 1.1190e+03 8.6300e+02 3.6800e+02 1.4040e+03
8.9757e-02 9.7000e+02 1.0780e+03 4.8300e+02 1.4810e+03
9.0008e-02 1.1210e+03 9.6900e+02 6.0300e+02 1.3380e+03
9.0258e-02 9.0900e+02 9.9400e+02 4.2400e+02 1.5650e+03
9.0508e-02 1.1160e+03 8.7600e+02 4.7100e+02 1.2850e+03
9.0758e-02 9.8000e+02 1.0780e+03 6.2600e+02 1.4170e+03
9.1008e-02 1.1390e+03 8.6200e+02 4.4300e+02 1.2190e+03
9.1258e-02 9.8300e+02 1.0420e+03 5.7800e+02 1.4590e+03
9.1508e-02 1.2090e+03 8.3400e+02 4.7200e+02 1.4360e+03
9.1758e-02 1.0290e+03 9.3500e+02 5.1200e+02 1.1390e+03
9.2008e-02 9.8800e+02 9.1400e+02 2.2900e+02 1.3230e+03
9.2258e-02 9.4600e+02 9.6100e+02 5.1700e+02 1.3250e+03
9.2508e-02 9.9900e+02 9.0300e+02 3.3400e+02 1.1950e+03
9.2758e-02 8.6400e+02 9.3400e+02 5.7900e+02 1.2410e+03
9.3008e-02 1.0220e+03 9.5600e+02 6.0900e+02 1.3620e+03
9.3258e-02 9.4000e+02 9.6400e+02 4.0300e+02 1.2810e+03
9.3508e-02 1.0520e+03 9.6400e+02 3.5200e+02 1.3210e+03
9.3758e-02 8.7000e+02 1.0380e+03 3.7100e+02 1.1260e+03
9.4008e-02 8.6400e+02 9.2100e+02 5.1500e+02 1.2370e+03
9.4258e-02 9.0100e+02 9.8000e+02 6.7100e+02 1.2340e+03
9.4508e-02 1.1660e+03 9.0700e+02 3.1100e+02 1.1190e+03
9.4758e-02 8.9700e+02 1.0050e+03 6.6400e+02 1.2650e+03
9.5008e-02 8.8400e+02 9.5900e+02 4.1700e+02 1.1990e+03
9.5258e-02 9.2600e+02 1.0850e+03 3.1100e+02 1.2740e+03
9.5508e-02 9.9200e+02 8.8700e+02 3.4600e+02 1.2860e+03
9.5758e-02 9.1300e+02 1.0340e+03 5.4200e+02 1.2850e+03
9.6008e-02 1.0930e+03 9.5200e+02 2.2700e+02 1.5050e+03
9.6258e-02 1.0550e+03 1.0510e+03 2.3200e+02 9.3300e+02
9.6508e-02 9.9100e+02 8.4900e+02 1.1800e+03 1.2270e+03
9.6758e-02 1.0670e+03 9.6300e+02 3.4300e+02 2.3880e+03
9.7008e-02 8.4500e+02 1.0690e+03 1.5700e+02 1.2720e+03
9.7258e-02 9.7400e+02 8.8100e+02 4.5000e+02 1.2990e+03
9.7508e-02 9.5100e+02 1.4490e+03 3.6900e+02 1.3580e+03
9.7758e-02 7.9600e+02 9.5700e+02 3.3200e+02 2.0000e+03
9.8008e-02 9.1500e+02 9.9700e+02 2.7000e+02 1.0020e+03
9.8258e-02 8.3800e+02 1.0940e+03 7.5400e+02 1.9650e+03
9.8508e-02 9.0100e+02 1.1540e+03 2.7700e+02 1.8740e+03
9.8758e-02 7.7900e+02 9.3100e+02 3.1100e+02 1.2250e+03
9.9008e-02 9.3300e+02 1.0160e+03 2.9700e+02 1.8070e+03
9.9258e-02 8.4600e+02 8.6600e+02 1.2940e+03 1.7140e+03
9.9508e-02 9.7400e+02 9.5000e+02 1.2600e+02 9.6100e+02
9.9758e-02 7.5400e+02 1.0960e+03 2.9900e+02 1.7810e+03
1.0001e-01 9.4400e+02 9.0800e+02 8.1800e+02 1.0060e+03
1.0026e-01 8.9800e+02 1.1890e+03 6.1900e+02 1.6930e+03
1.0051e-01 9.3100e+02 9.4200e+02 1.7700e+02 1.5030e+03
1.0076e-01 1.0780e+03 1.1540e+03 7.6900e+02 1.4210e+03
1.0101e-01 8.5900e+02 1.0940e+03 5.7500e+02 1.4960e+03
1.0126e-01 8.0200e+02 1.1780e+03 4.5000e+02 1.0430e+03
1.0151e-01 8.4800e+02 1.0430e+03 5.0300e+02 1.5480e+03
1.0176e-01 1.2010e+03 1.4200e+03 7.6400e+02 1.2370e+03
1.0201e-01 8.6500e+02 1.1740e+03 3.9800e+02 1.1150e+03
1.0226e-01 7.7300e+02 1.1750e+03 5.1100e+02 1.2670e+03
1.0251e-01 9.3800e+02 9.5800e+02 4.6700e+02 1.5620e+03
1.0276e-01 8.6900e+02 1.0290e+03 1.0240e+03 1.5020e+03
1.0301e-01 8.5700e+02 1.3490e+03 3.0200e+02 1.4570e+03
1.0326e-01 7.2500e+02 9.4300e+02 1.3800e+02 1.5200e+03
1.0351e-01 9.4100e+02 9.1000e+02 2.2500e+02 8.6800e+02
1.0376e-01 9.2900e+02 1.2870e+03 4.3500e+02 2.3390e+03
1.0401e-01 1.0490e+03 1.0630e+03 3.4600e+02 9.1800e+02
1.0426e-01 1.0640e+03 9.3600e+02 4.1200e+02 1.8030e+03
1.0451e-01 9.9500e+02 9.1700e+02 4.3800e+02 1.8880e+03
1.0476e-01 8.0400e+02 9.3300e+02 4.2600e+02 1.1090e+03
1.0501e-01 1.1580e+03 9.2700e+02 5.1500e+02 1.6220e+03
1.0526e-01 7.6800e+02 9.5000e+02 2.6000e+02 1.3240e+03
1.0551e-01 9.7800e+02 9.2600e+02 4.4000e+02 2.0010e+03
1.0576e-01 8.6100e+02 8.4200e+02 3.8200e+02 1.0160e+03
1.0601e-01 8.0900e+02 8.3800e+02 4.1600e+02 9.3600e+02
1.0626e-01 9.5700e+02 8.9700e+02 3.6300e+02 2.6940e+03
1.0651e-01 8.9800e+02 7.8400e+02 2.9200e+02 1.1450e+03
1.0676e-01 1.0150e+03 1.1220e+03 2.9600e+02 1.9860e+03
1.0701e-01 8.3100e+02 6.7800e+02 3.5700e+02 1.0520e+03
1.0726e-01 9.6300e+02 8.8100e+02 9.7700e+02 1.6670e+03
1.0751e-01 6.6400e+02 6.9400e+02 5.5900e+02 1.2480e+03
1.0776e-01 7.7400e+02 8.3600e+02 3.6500e+02 8.4900e+02
1.0801e-01 9.1000e+02 7.6200e+02 4.2200e+02 1.3540e+03
1.0826e-01 8.8600e+02 7.9800e+02 1.2200e+02 2.3500e+03
1.0851e-01 8.0100e+02 7.4100e+02 1.7200e+02 1.0280e+03
1.0876e-01 9.2900e+02 7.9900e+02 3.4200e+02 7.9800e+02
1.0901e-01 7.8100e+02 7.4800e+02 1.8900e+02 1.0760e+03
1.0926e-01 8.3200e+02 1.0210e+03 1.2580e+03 1.0020e+03
1.0951e-01 9.6800e+02 6.9700e+02 8.9300e+02 1.0830e+03
1.0976e-01 7.8900e+02 7.0500e+02 4.6600e+02 9.9100e+02
1.1001e-01 1.0310e+03 7.7500e+02 5.8500e+02 1.7790e+03
1.1026e-01 8.7800e+02 8.6000e+02 4.1400e+02 1.0260e+03
1.1051e-01 8.9600e+02 8.3500e+02 5.5100e+02 1.2220e+03
1.1076e-01 7.6100e+02 1.1560e+03 4.3600e+02 1.0810e+03
1.1101e-01 8.6700e+02 8.3100e+02 4.5300e+02 1.3140e+03
1.1126e-01 9.4200e+02 8.1500e+02 4.0300e+02 1.2870e+03
1.1151e-01 9.3300e+02 7.7000e+02 2.9900e+02 2.0850e+03
1.1176e-01 1.0600e+03 9.3100e+02 4.7900e+02 4.0900e+02
1.1201e-01 9.7500e+02 9.7100e+02 5.7200e+02 1.8660e+03
1.1226e-01 6.4200e+02 7.2900e+02 3.4200e+02 9.3200e+02
1.1251e-01 7.7100e+02 8.5200e+02 5.9800e+02 1.5310e+03
1.1276e-01 8.2800e+02 7.7100e+02 3.7600e+02 1.1590e+03
1.1301e-01 7.9700e+02 8.0600e+02 4.0400e+02 7.5900e+02
1.1326e-01 8.0700e+02 6.8700e+02 5.6300e+02 1.0360e+03
1.1351e-01 7.7600e+02 8.8700e+02 3.3000e+02 1.7250e+03
1.1376e-01 6.7700e+02 7.2700e+02 3.0500e+02 1.1590e+03
1.1401e-01 7.8800e+02 8.5600e+02 3.7800e+02 2.1560e+03
1.1426e-01 7.6200e+02 7.2500e+02 7.2100e+02 4.7200e+02
1.1451e-01 6.1800e+02 7.5900e+02 4.1500e+02 7.7200e+02
1.1476e-01 7.8900e+02 7.5500e+02 4.5300e+02 1.4200e+03
1.1501e-01 6.7200e+02 8.6700e+02 3.3600e+02 1.3480e+03
1.1526e-01 5.7600e+02 6.4400e+02 2.7100e+02 9.1400e+02
1.1551e-01 7.9300e+02 8.0700e+02 3.4100e+02 1.0070e+03
1.1576e-01 7.1500e+02 7.4500e+02 3.3400e+02 1.1670e+03
1.1601e-01 6.5200e+02 7.3800e+02 3.9500e+02 9.7200e+02
1.1626e-01 7.6500e+02 8.0500e+02 3.4800e+02 1.0550e+03
1.1651e-01 6.3600e+02 7.5000e+02 4.6800e+02 1.2190e+03
1.1676e-01 7.5600e+02 9.4100e+02 2.9700e+02 1.3370e+03
1.1701e-01 9.9400e+02 7.2300e+02 2.8000e+02 1.2820e+03
1.1726e-01 6.5300e+02 7.3600e+02 3.3300e+02 7.3200e+02
1.1751e-01 8.0600e+02 8.4800e+02 2.2300e+02 8.7200e+02
1.1776e-01 6.9900e+02 8.3900e+02 3.5000e+02 1.1650e+03
1.1801e-01 7.6300e+02 7.7800e+02 2.9000e+02 1.4660e+03
1.1826e-01 1.0420e+03 8.0900e+02 5.0700e+02 6.5200e+02
1.1851e-01 6.0400e+02 9.3500e+02 3.8500e+02 9.7500e+02
1.1876e-01 9.0000e+02 7.1200e+02 3.9700e+02 1.1120e+03
1.1901e-01 6.7100e+02 7.5100e+02 3.7900e+02 1.6690e+03
1.1926e-01 6.6100e+02 7.5100e+02 2.5100e+02 7.2800e+02
1.1951e-01 6.3100e+02 7.4000e+02 5.0400e+02 1.2010e+03
1.1976e-01 7.2400e+02 7.8500e+02 5.4500e+02 8.4200e+02
1.2001e-01 7.8000e+02 7.0300e+02 2.6400e+02 1.4640e+03
1.2026e-01 6.1300e+02 8.5400e+02 4.8600e+02 3.9460e+03
1.2051e-01 6.2400e+02 6.9900e+02 3.3200e+02 3.3500e+02
1.2076e-01 6.6700e+02 7.5500e+02 2.9400e+02 3.6200e+02
1.2101e-01 6.7600e+02 6.4300e+02 3.1100e+02 6.9400e+02
1.2126e-01 7.4200e+02 8.2100e+02 4.2700e+02 6.4100e+02
1.2151e-01 6.9600e+02 7.3400e+02 4.2800e+02 2.3920e+03
1.2176e-01 7.1900e+02 6.2700e+02 4.8800e+02 5.1600e+02
1.2201e-01 6.6100e+02 7.6200e+02 3.6400e+02 7.8400e+02
1.2226e-01 6.9900e+02 7.8400e+02 3.4300e+02 3.8100e+02
1.2251e-01 6.3800e+02 6.1500e+02 2.3400e+02 5.4300e+02
1.2276e-01 7.1300e+02 7.3700e+02 2.8600e+02 5.4800e+02
1.2301e-01 6.2200e+02 7.1300e+02 2.8000e+02 6.6800e+02
1.2326e-01 6.8600e+02 8.2500e+02 4.6700e+02 4.8300e+02
1.2351e-01 6.8700e+02 7.9600e+02 3.9900e+02 4.8000e+02
1.2376e-01 7.6900e+02 7.1400e+02 1.5800e+02 4.8300e+02
1.2401e-01 8.3200e+02 7.2700e+02 1.9000e+02 6.0900e+02
1.2426e-01 6.0400e+02 6.5100e+02 2.3800e+02 3.0800e+02
1.2451e-01 6.0000e+02 6.6300e+02 5.6400e+02 5.1800e+02
1.2476e-01 6.2300e+02 9.4300e+02 5.1700e+02 4.4500e+02
1.2501e-01 7.0600e+02 8.7000e+02 2.0100e+02 5.3200e+02
1.2526e-01 7.2000e+02 8.6600e+02 3.2100e+02 3.9300e+02
1.2551e-01 7.4100e+02 9.5500e+02 2.4600e+02 3.7200e+02
1.2576e-01 7.0500e+02 7.9400e+02 2.8100e+02 3.0500e+02
1.2601e-01 6.5100e+02 8.4400e+02 2.7700e+02 3.6200e+02
1.2626e-01 6.2500e+02 9.3400e+02 5.6800e+02 6.9000e+02
1.2651e-01 8.4700e+02 7.0600e+02 3.0400e+02 3.5700e+02
1.2676e-01 9.1300e+02 7.2300e+02 3.5000e+02 2.4900e+02
1.2701e-01 9.4800e+02 6.7400e+02 4.2600e+02 4.4200e+02
1.2726e-01 6.6600e+02 9.3800e+02 2.8000e+02 5.4600e+02
1.2751e-01 7.3400e+02 7.1100e+02 2.6500e+02 4.3100e+02
1.2776e-01 9.8100e+02 6.4100e+02 3.6000e+02 8.6300e+02
1.2801e-01 1.0230e+03 7.5700e+02 9.0600e+02 4.6600e+02
1.2826e-01 8.2400e+02 6.9600e+02 2.7000e+02 2.9500e+02
1.2851e-01 7.1400e+02 8.5900e+02 3.6100e+02 2.8800e+02
1.2876e-01 7.0300e+02 7.2700e+02 2.6100e+02 5.5300e+02
1.2901e-01 6.2200e+02 1.0230e+03 3.5500e+02 3.3000e+02
1.2926e-01 7.0600e+02 8.0600e+02 1.5500e+02 5.5500e+02
1.2951e-01 5.9100e+02 7.2800e+02 4.4800e+02 3.6600e+02
1.2976e-01 8.3500e+02 7.4700e+02 4.7100e+02 6.8100e+02
1.3001e-01 8.7600e+02 7.5300e+02 2.5000e+02 2.7500e+02
1.3026e-01 6.6100e+02 7.0900e+02 2.9400e+02 3.0400e+02
1.3051e-01 8.7900e+02 7.3000e+02 2.1100e+02 7.7900e+02
1.3076e-01 7.5200e+02 6.6300e+02 2.5900e+02 2.8100e+02
1.3101e-01 6.4100e+02 7.6800e+02 1.5400e+02 2.5500e+02
1.3126e-01 7.6600e+02 7.1100e+02 6.6600e+02 3.6200e+02
1.3151e-01 8.2400e+02 9.0700e+02 3.9500e+02 5.5600e+02
1.3176e-01 6.4300e+02 5.5800e+02 4.4500e+02 3.2200e+02
1.3201e-01 8.4700e+02 6.3800e+02 2.2000e+02 4.8200e+02
1.3226e-01 6.3100e+02 8.9500e+02 2.2600e+02 3.6200e+02
1.3251e-01 6.9700e+02 6.5300e+02 3.3300e+02 4.0400e+02
1.3276e-01 7.5400e+02 6.3800e+02 3.4000e+02 4.8400e+02
1.3301e-01 6.0500e+02 7.4400e+02 2.7500e+02 3.5100e+02
1.3326e-01 6.8000e+02 6.4800e+02 2.1500e+02 3.4000e+02
1.3351e-01 6.2500e+02 7.2500e+02 6.9600e+02 3.7200e+02
1.3376e-01 8.1100e+02 7.2300e+02 4.1400e+02 6.3900e+02
1.3401e-01 8.2600e+02 9.4500e+02 3.1800e+02 3.3800e+02
1.3426e-01 6.2800e+02 7.1400e+02 4.0800e+02 4.9600e+02
1.3451e-01 7.9900e+02 9.4900e+02 2.9900e+02 3.1900e+02
1.3476e-01 7.7200e+02 7.9700e+02 4.7600e+02 3.9700e+02
1.3501e-01 6.7400e+02 9.1900e+02 2.9600e+02 1.8500e+02
1.3526e-01 6.9300e+02 9.6100e+02 3.2700e+02 2.3000e+02
1.3551e-01 7.5700e+02 8.6500e+02 5.1600e+02 3.8200e+02
1.3576e-01 6.5200e+02 7.6900e+02 3.1500e+02 6.4100e+02
1.3601e-01 8.6700e+02 6.7700e+02 2.1900e+02 2.5300e+02
1.3626e-01 5.6800e+02 8.6300e+02 2.9100e+02 2.3900e+02
1.3651e-01 7.2900e+02 5.2900e+02 5.8200e+02 2.1300e+02
1.3676e-01 6.4500e+02 6.9600e+02 3.1000e+02 4.8600e+02
1.3701e-01 6.2400e+02 7.6200e+02 4.5600e+02 3.3900e+02
1.3726e-01 6.8100e+02 7.1000e+02 2.6000e+02 2.8200e+02
1.3751e-01 7.2000e+02 6.3600e+02 2.7700e+02 3.9000e+02
1.3776e-01 6.3200e+02 6.8300e+02 3.7200e+02 3.0000e+02
1.3801e-01 6.0700e+02 8.0500e+02 3.4600e+02 3.4000e+02
1.3826e-01 7.8700e+02 6.3300e+02 3.1900e+02 2.5900e+02
1.3851e-01 6.0400e+02 5.8300e+02 3.0000e+02 2.7500e+02
1.3876e-01 6.4300e+02 7.7900e+02 3.3200e+02 2.2700e+02
1.3901e-01 7.6000e+02 6.4900e+02 3.4500e+02 5.5300e+02
1.3926e-01 6.7200e+02 6.5900e+02 4.6300e+02 4.1800e+02
1.3951e-01 7.1600e+02 6.4400e+02 2.5700e+02 2.2900e+02
1.3976e-01 5.9700e+02 8.9300e+02 3.7900e+02 2.4900e+02
1.4001e-01 5.9000e+02 7.0200e+02 2.7000e+02 3.9700e+02
1.4026e-01 8.3400e+02 7.3200e+02 2.5900e+02 3.9000e+02
1.4051e-01 6.1100e+02 8.4300e+02 2.4800e+02 6.4100e+02
1.4076e-01 4.3000e+02 6.5000e+02 4.2500e+02 3.9800e+02
1.4101e-01 5.4300e+02 6.0200e+02 4.6200e+02 3.2700e+02
1.4126e-01 5.1200e+02 6.0400e+02 3.1300e+02 5.0400e+02
1.4151e-01 5.8700e+02 7.8600e+02 2.4800e+02 3.8900e+02
1.4176e-01 5.5400e+02 6.3400e+02 3.4800e+02 3.7100e+02
1.4201e-01 5.4500e+02 6.6000e+02 3.2500e+02 4.3100e+02
1.4226e-01 5.0300e+02 5.6300e+02 2.5700e+02 4.3200e+02
1.4251e-01 5.1200e+02 6.4200e+02 3.5000e+02 3.0600e+02
1.4276e-01 5.1700e+02 6.3900e+02 2.5800e+02 4.6900e+02
1.4301e-01 5.6800e+02 7.5600e+02 2.0500e+02 5.0500e+02
1.4326e-01 5.0800e+02 5.7800e+02 2.3100e+02 6.4800e+02
1.4351e-01 5.2600e+02 5.1000e+02 2.3000e+02 4.2200e+02
1.4376e-01 4.9700e+02 6.6100e+02 4.0100e+02 3.6200e+02
1.4401e-01 5.7400e+02 6.2800e+02 4.0600e+02 5.1700e+02
1.4426e-01 4.7200e+02 5.7900e+02 4.4300e+02 3.7000e+02
1.4451e-01 4.6700e+02 5.5800e+02 2.1500e+02 7.0700e+02
1.4476e-01 6.3500e+02 5.3800e+02 4.5000e+02 2.0800e+02
1.4501e-01 4.9100e+02 5.7200e+02 3.7000e+02 5.4200e+02
1.4526e-01 5.8000e+02 6.0100e+02 2.8900e+02 2.4100e+02
1.4551e-01 5.9400e+02 5.7300e+02 3.1700e+02 5.3200e+02
1.4576e-01 5.3400e+02 6.5700e+02 3.0300e+02 2.6800e+02
1.4601e-01 6.6400e+02 6.7100e+02 2.1500e+02 2.1500e+02
1.4626e-01 6.4000e+02 7.0600e+02 2.3300e+02 5.8000e+02
1.4651e-01 5.6800e+02 6.0300e+02 2.1000e+02 3.4000e+02
1.4676e-01 5.5300e+02 4.9200e+02 3.4800e+02 2.5500e+02
1.4701e-01 6.9700e+02 4.7500e+02 2.7300e+02 4.5400e+02
1.4726e-01 5.6600e+02 6.5300e+02 3.9000e+02 3.6100e+02
1.4751e-01 4.9800e+02 5.7700e+02 2.6000e+02 3.1400e+02
1.4776e-01 4.8100e+02 7.0400e+02 3.0500e+02 2.7800e+02
1.4801e-01 6.7300e+02 5.0100e+02 3.4800e+02 3.0600e+02
1.4826e-01 6.0100e+02 7.8800e+02 3.9800e+02 4.0400e+02
1.4851e-01 5.5400e+02 7.4800e+02 2.6200e+02 3.0100e+02
1.4876e-01 6.6000e+02 8.2200e+02 2.4200e+02 4.1700e+02
1.4901e-01 7.5400e+02 6.7100e+02 2.7800e+02 3.2500e+02
1.4926e-01 6.3000e+02 6.2800e+02 3.8300e+02 4.7100e+02
1.4951e-01 5.2600e+02 7.5200e+02 1.8700e+02 3.6800e+02
1.4976e-01 5.5700e+02 7.3100e+02 2.7900e+02 6.1800e+02
1.5001e-01 6.0700e+02 5.3000e+02 2.8200e+02 2.7600e+02
1.5026e-01 4.8100e+02 5.2300e+02 2.9800e+02 2.2000e+02
1.5051e-01 7.3000e+02 5.9800e+02 2.9300e+02 3.9300e+02
1.5076e-01 5.3300e+02 6.5600e+02 2.1000e+02 4.9400e+02
1.5101e-01 5.3300e+02 6.5300e+02 3.7500e+02 4.0800e+02
1.5126e-01 8.2300e+02 4.8500e+02 2.7700e+02 3.4700e+02
1.5151e-01 4.3500e+02 5.5200e+02 3.0900e+02 4.6800e+02
1.5176e-01 5.8400e+02 7.2900e+02 3.0700e+02 5.2300e+02
1.5201e-01 8.1000e+02 7.7300e+02 2.3300e+02 5.5500e+02
1.5226e-01 5.4400e+02 5.0100e+02 1.5700e+02 4.3300e+02
1.5251e-01 5.2600e+02 6.0200e+02 2.5000e+02 3.7400e+02
1.5276e-01 7.4100e+02 5.9200e+02 3.7000e+02 2.5800e+02
1.5301e-01 5.9700e+02 6.6700e+02 4.1200e+02 4.3700e+02
1.5326e-01 7.1200e+02 6.5600e+02 5.1500e+02 2.8100e+02
1.5351e-01 5.4900e+02 5.4000e+02 2.5200e+02 4.8800e+02
1.5376e-01 6.6600e+02 7.2000e+02 1.8200e+02 1.9400e+02
1.5401e-01 6.6200e+02 5.0600e+02 3.6400e+02 4.1800e+02
1.5426e-01 5.1400e+02 5.7800e+02 3.0600e+02 3.2000e+02
1.5451e-01 5.8900e+02 7.1000e+02 4.1100e+02 3.4100e+02
1.5476e-01 6.5800e+02 5.8500e+02 2.8800e+02 3.0600e+02
1.5501e-01 4.6800e+02 4.5400e+02 5.0500e+02 5.0700e+02
1.5526e-01 4.4000e+02 5.6800e+02 2.9300e+02 2.3300e+02
1.5551e-01 6.4000e+02 5.6500e+02 2.6500e+02 3.7300e+02
1.5576e-01 5.2200e+02 5.5700e+02 2.4700e+02 4.0400e+02
1.5601e-01 6.8500e+02 6.5900e+02 2.2700e+02 5.0500e+02
1.5626e-01 5.7300e+02 5.9200e+02 2.0700e+02 6.4000e+02
1.5651e-01 5.0500e+02 9.6800e+02 3.3900e+02 2.7800e+02
1.5676e-01 5.7900e+02 4.6200e+02 3.2700e+02 2.8400e+02
1.5701e-01 6.9700e+02 5.9200e+02 2.7100e+02 3.1300e+02
1.5726e-01 5.9700e+02 7.6000e+02 3.2800e+02 6.7200e+02
1.5751e-01 5.0300e+02 4.7900e+02 2.9500e+02 3.6100e+02
1.5776e-01 5.0900e+02 5.6700e+02 4.9700e+02 3.1500e+02
1.5801e-01 4.8300e+02 5.1500e+02 2.1000e+02 3.7400e+02
1.5826e-01 4.2700e+02 9.1600e+02 2.4700e+02 1.7800e+02
1.5851e-01 4.7700e+02 5.8300e+02 2.3800e+02 5.0200e+02
1.5876e-01 6.2800e+02 6.9900e+02 2.9400e+02 2.2100e+02
1.5901e-01 4.6000e+02 5.6800e+02 2.4700e+02 1.9200e+02
1.5926e-01 4.7200e+02 7.5700e+02 3.1700e+02 2.8300e+02
1.5951e-01 4.4700e+02 5.1700e+02 2.9600e+02 2.6900e+02
1.5976e-01 5.5000e+02 7.2100e+02 1.2900e+02 7.0300e+02
1.6001e-01 4.6200e+02 9.6900e+02 2.6400e+02 2.7300e+02
1.6026e-01 4.9000e+02 7.4500e+02 2.7100e+02 2.9000e+02
1.6051e-01 4.8000e+02 5.4900e+02 2.4500e+02 2.2600e+02
1.6076e-01 5.7800e+02 6.3700e+02 1.7500e+02 5.9300e+02
1.6101e-01 5.2000e+02 8.1700e+02 3.0300e+02 3.5800e+02
1.6126e-01 4.5200e+02 6.2200e+02 2.6000e+02 4.0000e+02
1.6151e-01 5.6400e+02 6.7900e+02 3.7600e+02 3.7500e+02
1.6176e-01 5.0300e+02 7.0100e+02 2.2200e+02 1.1300e+02
1.6201e-01 4.6500e+02 6.3300e+02 2.1700e+02 3.1100e+02
1.6226e-01 6.9300e+02 7.5200e+02 2.9300e+02 3.0600e+02
1.6251e-01 4.2800e+02 6.2400e+02 3.7000e+02 5.3900e+02
1.6276e-01 4.8100e+02 6.1800e+02 3.6100e+02 5.1400e+02
1.6301e-01 5.7300e+02 6.2300e+02 5.0200e+02 2.9600e+02
1.6326e-01 5.2700e+02 6.4200e+02 3.3000e+02 3.2100e+02
1.6351e-01 4.3400e+02 6.9300e+02 3.0700e+02 5.4400e+02
1.6376e-01 3.9900e+02 6.0300e+02 2.5500e+02 2.5100e+02
1.6401e-01 4.9500e+02 5.2300e+02 2.2600e+02 2.4500e+02
1.6426e-01 4.7900e+02 5.8100e+02 2.4600e+02 3.6900e+02
1.6451e-01 4.9800e+02 6.5500e+02 4.7500e+02 4.9700e+02
1.6476e-01 4.7500e+02 6.7700e+02 2.1800e+02 4.2800e+02
1.6501e-01 5.6200e+02 6.3600e+02 1.6700e+02 4.7200e+02
1.6526e-01 5.1600e+02 6.4900e+02 1.9000e+02 3.6100e+02
1.6551e-01 3.7800e+02 5.6300e+02 2.7700e+02 2.9400e+02
1.6576e-01 4.6500e+02 8.5300e+02 3.5500e+02 4.1800e+02
1.6601e-01 4.9000e+02 5.5800e+02 3.5200e+02 4.2000e+02
1.6626e-01 5.1200e+02 6.1800e+02 5.2600e+02 3.8400e+02
1.6651e-01 4.2000e+02 5.0700e+02 3.9700e+02 3.0600e+02
1.6676e-01 4.2600e+02 5.4000e+02 3.8500e+02 3.4700e+02
1.6701e-01 4.1300e+02 5.6100e+02 2.7600e+02 3.1000e+02
1.6726e-01 4.8600e+02 1.2670e+03 3.3600e+02 3.3800e+02
1.6751e-01 3.7400e+02 6.3800e+02 3.1600e+02 2.8100e+02
1.6776e-01 4.5700e+02 6.1500e+02 2.3800e+02 3.0100e+02
1.6801e-01 3.8600e+02 7.1400e+02 1.6900e+02 2.9500e+02
1.6826e-01 4.1800e+02 9.4500e+02 4.9800e+02 2.5200e+02
1.6851e-01 4.3200e+02 5.3800e+02 2.5100e+02 4.1800e+02
1.6876e-01 4.0300e+02 5.5200e+02 3.2200e+02 2.4100e+02
1.6901e-01 4.9900e+02 9.0400e+02 1.4800e+02 3.7800e+02
1.6926e-01 5.3900e+02 3.6000e+02 1.6800e+02 3.6400e+02
1.6951e-01 4.2100e+02 5.8000e+02 2.1300e+02 4.3300e+02
1.6976e-01 3.8500e+02 6.5200e+02 2.9450e+03 4.5200e+02
1.7001e-01 5.0900e+02 6.7000e+02 2.0100e+02 3.0600e+02
1.7026e-01 3.7500e+02 7.1000e+02 2.9100e+02 2.8200e+02
1.7051e-01 3.8500e+02 5.2400e+02 2.9700e+02 3.4100e+02
1.7076e-01 4.1500e+02 5.2300e+02 3.0700e+02 2.9900e+02
1.7101e-01 4.8800e+02 5.8800e+02 6.6500e+02 3.3200e+02
1.7126e-01 4.7800e+02 5.7800e+02 3.7100e+02 2.6800e+02
1.7151e-01 4.8200e+02 6.2000e+02 3.4200e+02 4.1800e+02
1.7176e-01 3.4200e+02 7.2900e+02 3.7600e+02 3.2400e+02
1.7201e-01 4.1800e+02 6.1900e+02 4.1300e+02 3.1100e+02
1.7226e-01 3.9100e+02 4.9900e+02 3.0000e+02 5.1100e+02
1.7251e-01 3.9800e+02 4.4800e+02 3.3700e+02 3.3100e+02
1.7276e-01 5.2100e+02 6.2400e+02 2.8700e+02 2.0500e+02
1.7301e-01 3.8200e+02 6.2100e+02 2.5700e+02 2.5500e+02
1.7326e-01 3.6700e+02 4.9800e+02 6.6200e+02 2.9100e+02
1.7351e-01 3.1600e+02 3.8200e+02 6.8400e+02 3.4400e+02
1.7376e-01 5.2800e+02 6.2800e+02 2.6200e+02 4.5000e+02
1.7401e-01 3.2000e+02 6.0500e+02 3.9400e+02 2.8800e+02
1.7426e-01 3.5400e+02 7.1600e+02 3.2900e+02 2.9300e+02
1.7451e-01 3.6700e+02 3.7400e+02 3.2700e+02 2.5700e+02
1.7476e-01 3.4900e+02 5.3900e+02 3.2700e+02 2.6000e+02
1.7501e-01 3.6900e+02 5.8900e+02 3.2400e+02 5.4700e+02
1.7526e-01 4.1900e+02 4.9900e+02 5.0500e+02 2.9500e+02
1.7551e-01 3.3700e+02 6.1700e+02 3.0300e+02 4.9800e+02
1.7576e-01 3.6000e+02 5.3400e+02 2.8900e+02 2.8400e+02
1.7601e-01 3.7200e+02 4.9500e+02 6.8100e+02 3.6600e+02
1.7626e-01 3.5700e+02 4.4200e+02 4.3600e+02 5.1300e+02
1.7651e-01 3.6400e+02 5.1500e+02 2.7600e+02 3.3300e+02
1.7676e-01 3.9800e+02 6.8200e+02 3.9900e+02 2.8500e+02
1.7701e-01 3.6000e+02 5.1000e+02 4.4600e+02 2.7800e+02
1.7726e-01 4.8300e+02 5.7700e+02 2.5400e+02 3.7500e+02
1.7751e-01 2.8600e+02 3.8400e+02 3.0900e+02 2.9100e+02
1.7776e-01 3.8000e+02 6.1000e+02 3.3300e+02 3.1400e+02
1.7801e-01 5.2100e+02 4.8400e+02 4.7300e+02 3.0200e+02
1.7826e-01 3.5500e+02 4.1400e+02 2.6600e+02 3.1800e+02
1.7851e-01 4.6600e+02 4.6600e+02 3.8200e+02 4.1100e+02
1.7876e-01 3.1500e+02 4.5300e+02 3.2400e+02 1.4000e+02
1.7901e-01 3.6700e+02 7.0600e+02 5.3200e+02 1.9500e+02
1.7926e-01 4.8400e+02 4.7000e+02 3.3000e+02 2.2100e+02
1.7951e-01 4.9800e+02 5.3100e+02 5.9700e+02 4.6200e+02
1.7976e-01 4.4900e+02 5.3400e+02 3.6600e+02 3.7100e+02
1.8002e-01 4.7500e+02 4.9500e+02 3.0100e+02 8.0000e+01
1.8027e-01 3.1100e+02 4.8600e+02 3.1300e+02 2.4600e+02
1.8052e-01 4.0600e+02 5.3600e+02 4.2500e+02 5.3900e+02
1.8077e-01 4.5300e+02 4.6800e+02 2.8300e+02 2.6800e+02
1.8102e-01 2.6600e+02 4.4100e+02 3.1400e+02 2.2800e+02
1.8127e-01 5.0100e+02 6.0400e+02 4.1600e+02 1.3800e+02
1.8152e-01 8.2000e+02 8.3700e+02 3.0800e+02 1.4600e+02
1.8177e-01 3.5700e+02 4.9300e+02 5.4600e+02 2.2400e+02
1.8202e-01 4.2700e+02 5.6100e+02 3.7600e+02 7.8900e+02
1.8227e-01 3.5700e+02 6.8400e+02 3.6900e+02 8.0000e+01
1.8252e-01 3.8200e+02 4.4800e+02 3.6400e+02 8.0000e+01
1.8277e-01 3.2200e+02 7.0400e+02 5.7900e+02 1.6500e+02
1.8302e-01 5.1200e+02 5.8700e+02 3.0900e+02 2.4000e+02
1.8327e-01 4.7700e+02 8.1400e+02 3.4200e+02 7.4200e+02
1.8352e-01 3.4100e+02 5.2600e+02 2.8900e+02 3.0500e+02
1.8377e-01 3.8900e+02 4.9600e+02 6.2700e+02 2.7200e+02
1.8402e-01 5.3700e+02 5.1400e+02 3.4000e+02 2.5000e+02
1.8427e-01 3.9300e+02 5.1500e+02 3.3500e+02 2.5500e+02
1.8452e-01 4.8800e+02 5.1200e+02 4.1500e+02 3.1300e+02
1.8477e-01 3.5700e+02 4.8100e+02 4.1800e+02 3.1600e+02
1.8502e-01 4.8000e+02 6.0400e+02 3.3400e+02 3.4800e+02
1.8527e-01 4.1800e+02 4.7400e+02 5.3000e+02 2.5800e+02
1.8552e-01 3.5000e+02 6.0400e+02 2.9800e+02 4.1000e+02
1.8577e-01 3.7400e+02 7.6200e+02 3.3300e+02 3.4000e+02
1.8602e-01 2.9800e+02 7.3900e+02 2.6100e+02 2.9600e+02
1.8627e-01 2.6400e+02 7.2300e+02 4.9100e+02 3.2200e+02
1.8652e-01 3.6000e+02 8.2500e+02 3.9000e+02 8.0000e+01
1.8677e-01 4.4600e+02 7.4800e+02 3.4000e+02 1.4300e+02
1.8702e-01 3.9700e+02 3.7500e+02 3.2400e+02 7.1000e+02
1.8727e-01 3.3600e+02 5.2400e+02 4.9000e+02 1.7800e+02
1.8752e-01 3.9300e+02 7.6400e+02 3.8200e+02 1.9200e+02
1.8777e-01 2.7200e+02 7.4000e+02 4.3700e+02 4.0900e+02
1.8802e-01 3.1800e+02 7.1900e+02 3.2700e+02 2.1400e+02
1.8827e-01 3.6100e+02 4.9000e+02 6.0900e+02 4.1800e+02
1.8852e-01 2.9600e+02 7.1600e+02 4.9500e+02 3.2000e+02
1.8877e-01 3.2200e+02 5.0400e+02 4.2300e+02 4.4900e+02
1.8902e-01 2.9800e+02 4.4100e+02 2.7800e+02 1.0610e+03
1.8927e-01 3.7400e+02 9.5200e+02 2.2900e+02 1.4200e+02
1.8952e-01 2.9500e+02 5.6700e+02 3.3000e+02 4.1800e+02
1.8977e-01 3.2200e+02 8.2600e+02 4.1700e+02 4.1100e+02
1.9002e-01 4.1700e+02 4.7100e+02 4.2500e+02 8.0000e+01
1.9027e-01 3.8600e+02 4.1900e+02 3.3900e+02 8.0000e+01
1.9052e-01 2.7800e+02 6.7100e+02 4.3100e+02 1.2500e+02
1.9077e-01 3.6500e+02 6.4500e+02 4.6700e+02 1.6600e+02
1.9102e-01 3.0600e+02 5.5800e+02 1.5000e+02 2.9500e+02
1.9127e-01 2.5700e+02 5.9100e+02 2.9000e+02 2.0400e+02
1.9152e-01 3.5300e+02 4.5100e+02 2.8900e+02 3.0900e+02
1.9177e-01 3.4200e+02 6.1100e+02 4.7700e+02 8.9600e+02
1.9202e-01 3.4400e+02 3.9400e+02 3.1800e+02 6.5400e+02
1.9227e-01 2.6400e+02 3.5500e+02 4.5600e+02 8.0000e+01
1.9252e-01 3.1100e+02 6.6800e+02 4.8500e+02 1.2300e+02
1.9277e-01 3.5500e+02 5.8000e+02 3.1900e+02 8.9000e+01
1.9302e-01 3.4500e+02 4.3300e+02 3.1500e+02 7.5000e+02
1.9327e-01 5.0000e+02 5.6800e+02 3.6800e+02 1.6900e+02
1.9352e-01 3.2900e+02 3.0800e+02 3.7800e+02 3.8100e+02
1.9377e-01 4.8300e+02 3.1400e+02 3.2400e+02 1.7400e+02
1.9402e-01 3.8500e+02 5.3000e+02 1.8200e+02 3.4400e+02
1.9427e-01 4.2000e+02 5.8100e+02 3.0300e+02 1.6600e+02
1.9452e-01 5.1700e+02 3.9000e+02 3.2600e+02 3.8800e+02
1.9477e-01 3.3700e+02 4.5200e+02 3.3400e+02 3.0200e+02
1.9502e-01 2.7900e+02 4.1900e+02 5.1800e+02 3.6100e+02
1.9527e-01 3.8400e+02 4.8600e+02 4.1600e+02 3.1100e+02
1.9552e-01 2.8100e+02 4.0600e+02 3.2500e+02 5.2000e+02
1.9577e-01 3.7700e+02 5.7500e+02 1.7000e+02 4.5600e+02
1.9602e-01 4.4500e+02 3.3000e+02 2.8800e+02 1.5500e+02
1.9627e-01 2.3600e+02 3.8600e+02 4.4600e+02 2.9900e+02
1.9652e-01 2.8600e+02 3.9300e+02 5.0700e+02 2.4900e+02
1.9677e-01 4.1600e+02 3.5800e+02 2.9800e+02 3.1300e+02
1.9702e-01 3.3500e+02 3.9300e+02 3.7000e+02 1.8100e+02
1.9727e-01 4.2200e+02 4.2500e+02 5.6400e+02 3.6500e+02
1.9752e-01 3.3500e+02 5.7600e+02 4.9200e+02 6.2400e+02
1.9777e-01 3.0600e+02 3.7100e+02 3.3300e+02 5.1700e+02
1.9802e-01 3.1500e+02 3.1200e+02 2.3200e+02 2.2000e+02
1.9827e-01 3.8000e+02 4.1300e+02 2.9800e+02 3.3400e+02
1.9852e-01 4.0800e+02 3.4100e+02 7.1500e+02 4.2600e+02
1.9877e-01 3.0900e+02 3.7400e+02 6.1800e+02 3.6700e+02
1.9902e-01 3.4000e+02 3.8800e+02 1.9900e+02 1.9500e+02
1.9927e-01 7.3300e+02 5.2100e+02 3.1100e+02 3.2600e+02
1.9952e-01 2.5700e+02 3.4200e+02 2.6800e+02 3.0500e+02
1.9977e-01 5.0900e+02 3.6200e+02 2.7100e+02 3.5200e+02
2.0002e-01 4.7700e+02 3.8200e+02 6.6800e+02 2.8100e+02
2.0027e-01 4.8100e+02 4.4100e+02 3.6500e+02 2.6500e+02
2.0052e-01 3.5800e+02 3.0600e+02 2.2300e+02 2.8000e+02
2.0077e-01 3.8300e+02 2.3000e+02 4.5600e+02 1.7000e+02
2.0102e-01 3.0900e+02 5.5200e+02 6.0000e+02 3.4100e+02
2.0127e-01 4.5300e+02 3.7900e+02 4.2000e+02 2.1500e+02
2.0152e-01 4.8100e+02 5.1800e+02 2.2200e+02 3.9800e+02
2.0177e-01 3.4900e+02 3.7700e+02 4.1200e+02 2.1100e+02
2.0202e-01 3.3300e+02 3.0400e+02 4.4100e+02 3.1700e+02
2.0227e-01 5.3400e+02 3.5800e+02 2.4700e+02 1.9300e+02
2.0252e-01 5.6300e+02 5.4600e+02 3.2200e+02 1.4200e+02
2.0277e-01 3.5400e+02 4.5600e+02 3.0600e+02 1.6400e+02
2.0302e-01 4.4900e+02 5.7000e+02 4.0600e+02 3.1600e+02
2.0327e-01 4.4000e+02 2.9900e+02 4.0100e+02 2.1400e+02
2.0352e-01 3.4000e+02 4.3600e+02 4.6600e+02 1.3800e+02
2.0377e-01 2.7600e+02 5.3400e+02 3.4600e+02 2.3200e+02
2.0402e-01 3.2600e+02 3.7300e+02 3.9000e+02 3.5600e+02
2.0427e-01 2.6800e+02 3.7200e+02 3.4300e+02 2.0900e+02
2.0452e-01 3.9400e+02 3.7400e+02 4.0200e+02 2.6600e+02
2.0477e-01 4.8300e+02 4.3900e+02 4.9000e+02 1.5900e+02
2.0502e-01 5.4800e+02 4.0800e+02 3.8700e+02 2.2600e+02
2.0527e-01 4.0900e+02 4.7900e+02 7.8300e+02 2.2100e+02
2.0552e-01 5.3200e+02 5.2300e+02 5.2000e+02 6.0300e+02
2.0577e-01 3.2700e+02 4.2600e+02 3.3200e+02 3.0400e+02
2.0602e-01 3.4600e+02 4.5400e+02 2.9200e+02 5.0000e+02
2.0627e-01 6.6300e+02 2.3100e+02 4.6300e+02 4.4900e+02
2.0652e-01 3.6400e+02 5.1400e+02 3.7100e+02 1.8100e+02
2.0677e-01 4.6000e+02 4.0000e+02 2.7800e+02 1.0300e+02
2.0702e-01 6.7700e+02 3.2200e+02 3.2000e+02 1.9300e+02
2.0727e-01 4.5900e+02 5.0000e+02 3.1800e+02 2.5900e+02
2.0752e-01 7.2000e+02 3.4800e+02 3.9500e+02 2.1000e+02
2.0777e-01 2.7600e+02 6.0800e+02 2.1100e+02 1.3800e+02
2.0802e-01 3.7900e+02 4.4700e+02 2.6700e+02 5.2000e+02
2.0827e-01 8.0400e+02 3.4600e+02 4.4100e+02 1.9100e+02
2.0852e-01 3.6400e+02 3.6000e+02 3.8300e+02 3.0200e+02
2.0877e-01 4.3200e+02 6.3300e+02 4.2800e+02 2.2900e+02
2.0902e-01 5.4200e+02 4.0100e+02 2.6900e+02 3.1000e+02
2.0927e-01 5.9400e+02 4.4300e+02 1.6300e+02 1.3700e+02
2.0952e-01 4.3300e+02 4.0900e+02 3.5800e+02 1.8400e+02
2.0977e-01 6.1600e+02 4.7900e+02 2.9400e+02 2.5500e+02
2.1002e-01 5.0500e+02 4.0000e+02 3.5000e+02 3.5400e+02
2.1027e-01 6.5500e+02 5.0100e+02 4.6800e+02 1.8500e+02
2.1052e-01 3.2800e+02 3.0800e+02 3.2600e+02 2.9300e+02
2.1077e-01 3.8600e+02 3.5200e+02 4.0300e+02 3.6200e+02
2.1102e-01 3.5100e+02 4.5700e+02 3.6400e+02 1.6700e+02
2.1127e-01 3.8700e+02 5.4000e+02 2.6000e+02 1.5200e+02
2.1152e-01 5.3200e+02 5.9300e+02 5.5700e+02 2.3700e+02
2.1177e-01 6.4200e+02 4.1600e+02 2.5600e+02 2.7300e+02
2.1202e-01 4.3500e+02 2.6000e+02 3.1100e+02 3.2900e+02
2.1227e-01 3.8300e+02 2.7700e+02 2.0300e+02 2.7400e+02
2.1252e-01 3.8800e+02 2.6800e+02 3.1400e+02 3.7500e+02
2.1277e-01 8.3100e+02 3.8100e+02 4.8800e+02 3.0800e+02
2.1302e-01 4.1400e+02 2.7300e+02 4.1400e+02 2.1900e+02
2.1327e-01 3.5200e+02 3.4100e+02 4.1000e+02 2.2200e+02
2.1352e-01 3.5200e+02 2.5900e+02 2.7100e+02 3.6500e+02
2.1377e-01 7.9800e+02 5.3000e+02 2.5800e+02 2.3100e+02
2.1402e-01 4.5800e+02 4.6200e+02 2.0800e+02 2.3000e+02
2.1427e-01 4.4300e+02 3.6500e+02 2.5100e+02 2.5200e+02
2.1452e-01 5.4900e+02 5.5300e+02 3.4600e+02 3.1200e+02
2.1477e-01 4.5200e+02 4.5800e+02 3.2200e+02 2.4300e+02
2.1502e-01 3.4200e+02 3.7300e+02 3.8800e+02 3.5000e+02
2.1527e-01 4.6300e+02 2.7900e+02 6.7900e+02 3.6500e+02
2.1552e-01 4.1600e+02 2.8800e+02 3.2400e+02 2.1500e+02
2.1577e-01 5.6700e+02 3.4400e+02 2.9800e+02 3.2400e+02
2.1602e-01 5.6800e+02 3.9400e+02 3.4500e+02 1.8000e+02
2.1627e-01 2.9600e+02 2.8100e+02 3.7600e+02 3.0900e+02
2.1652e-01 4.0100e+02 3.9500e+02 4.6700e+02 2.3000e+02
2.1677e-01 9.0700e+02 3.4600e+02 4.9200e+02 2.6600e+02
2.1702e-01 3.2600e+02 3.5800e+02 2.9200e+02 2.4500e+02
2.1727e-01 3.7100e+02 2.3200e+02 3.9000e+02 2.0500e+02
2.1752e-01 4.2100e+02 2.9600e+02 2.0400e+02 2.9300e+02
2.1777e-01 3.0600e+02 4.0500e+02 4.3500e+02 2.4400e+02
2.1802e-01 3.7000e+02 4.8400e+02 2.0900e+02 2.7400e+02
2.1827e-01 5.4000e+02 3.0900e+02 2.3100e+02 1.8400e+02
2.1852e-01 3.3400e+02 2.7600e+02 4.3800e+02 2.3800e+02
2.1877e-01 4.8900e+02 4.0500e+02 3.4900e+02 2.8300e+02
2.1902e-01 4.8500e+02 4.1900e+02 5.5200e+02 2.1900e+02
2.1927e-01 6.8200e+02 2.5500e+02 2.0000e+02 2.2500e+02
2.1952e-01 5.7700e+02 2.6600e+02 2.7600e+02 2.7200e+02
2.1977e-01 7.2300e+02 4.1100e+02 3.3700e+02 1.7800e+02
2.2002e-01 5.0300e+02 5.4400e+02 4.0700e+02 1.3800e+02
2.2027e-01 3.4600e+02 3.7200e+02 3.7200e+02 1.7300e+02
2.2052e-01 5.1000e+02 4.0800e+02 2.8600e+02 2.4900e+02
2.2077e-01 4.9400e+02 4.4600e+02 3.7000e+02 3.7300e+02
2.2102e-01 5.1000e+02 7.2100e+02 2.2200e+02 2.6600e+02
2.2127e-01 7.2400e+02 2.9500e+02 5.4800e+02 1.9000e+02
2.2152e-01 7.0500e+02 3.1400e+02 3.6200e+02 4.3100e+02
2.2177e-01 2.3100e+02 5.5400e+02 5.4400e+02 2.7400e+02
2.2202e-01 3.6100e+02 3.0700e+02 5.1100e+02 2.0300e+02
2.2227e-01 5.7800e+02 4.4000e+02 8.0000e+01 3.0000e+02
2.2252e-01 4.7400e+02 2.8300e+02 4.9000e+02 3.6500e+02
2.2277e-01 5.5100e+02 5.7500e+02 8.0000e+01 2.1800e+02
2.2302e-01 3.8700e+02 3.2100e+02 8.0000e+01 5.2100e+02
2.2327e-01 4.1700e+02 3.6900e+02 5.2700e+02 2.8100e+02
2.2352e-01 3.4700e+02 2.9500e+02 8.0000e+01 2.6700e+02
2.2377e-01 5.3700e+02 2.5300e+02 8.0000e+01 1.8000e+02
2.2402e-01 6.1700e+02 2.8900e+02 8.0000e+01 2.8800e+02
2.2427e-01 4.0000e+02 2.7500e+02 2.7300e+02 3.1300e+02
2.2452e-01 4.6500e+02 4.3900e+02 2.0300e+02 4.7600e+02
2.2477e-01 7.7000e+02 3.3100e+02 2.6000e+02 3.0000e+02
2.2502e-01 4.3500e+02 3.1100e+02 2.3600e+02 4.1900e+02
2.2527e-01 5.5500e+02 4.9100e+02 4.7600e+02 2.6000e+02
2.2552e-01 2.8500e+02 3.5000e+02 5.0600e+02 2.8300e+02
2.2577e-01 3.1900e+02 6.1800e+02 6.1600e+02 1.2300e+02
2.2602e-01 4.5000e+02 6.0100e+02 1.5600e+02 3.1400e+02
2.2627e-01 5.4600e+02 3.2100e+02 2.1700e+02 1.7800e+02
2.2652e-01 4.8900e+02 3.3100e+02 2.5900e+02 3.9900e+02
2.2677e-01 5.1200e+02 3.4800e+02 2.1300e+02 2.5700e+02
2.2702e-01 3.0900e+02 4.4700e+02 2.9500e+02 2.4000e+02
2.2727e-01 4.2900e+02 4.7700e+02 2.4900e+02 1.4000e+02
2.2752e-01 4.7900e+02 3.2600e+02 3.1400e+02 2.4800e+02
2.2777e-01 5.2700e+02 5.2700e+02 3.4500e+02 3.1100e+02
2.2802e-01 6.4700e+02 3.6700e+02 3.4100e+02 2.6600e+02
2.2827e-01 2.1700e+02 4.4400e+02 3.6100e+02 3.3400e+02
2.2852e-01 5.5500e+02 3.5200e+02 3.9400e+02 2.7900e+02
2.2877e-01 2.8300e+02 4.0400e+02 4.6300e+02 1.3800e+02
2.2902e-01 3.1900e+02 4.7100e+02 2.9000e+02 1.9600e+02
2.2927e-01 3.0200e+02 4.3600e+02 3.3200e+02 1.8200e+02
2.2952e-01 3.5800e+02 3.6900e+02 2.1800e+02 2.3000e+02
2.2977e-01 4.9800e+02 3.5400e+02 2.8000e+02 2.5700e+02
2.3002e-01 5.3300e+02 2.9500e+02 1.6500e+02 1.9400e+02
2.3027e-01 4.7400e+02 3.2300e+02 1.2500e+02 1.9200e+02
2.3052e-01 3.4600e+02 5.9300e+02 3.2300e+02 2.9900e+02
2.3077e-01 4.8000e+02 2.9100e+02 3.4200e+02 3.4200e+02
2.3102e-01 2.0300e+02 3.5100e+02 2.6600e+02 2.2600e+02
2.3127e-01 4.8200e+02 3.6400e+02 2.5700e+02 1.9200e+02
2.3152e-01 5.2400e+02 4.0500e+02 3.2300e+02 4.4200e+02
2.3177e-01 4.6500e+02 4.1600e+02 4.4300e+02 5.0000e+02
2.3202e-01 3.1200e+02 3.5300e+02 2.8700e+02 1.9900e+02
2.3227e-01 3.1200e+02 4.0000e+02 3.0500e+02 3.3300e+02
2.3252e-01 3.2800e+02 3.8500e+02 3.9100e+02 2.3600e+02
2.3277e-01 2.3400e+02 3.8200e+02 4.1900e+02 3.9800e+02
2.3302e-01 3.8000e+02 3.8500e+02 2.8800e+02 3.6800e+02
2.3327e-01 2.7800e+02 4.2700e+02 2.3500e+02 3.5900e+02
2.3352e-01 3.1800e+02 3.2300e+02 2.7400e+02 3.7500e+02
2.3377e-01 4.7400e+02 3.1400e+02 3.3800e+02 3.0000e+02
2.3402e-01 3.7000e+02 2.1800e+02 2.0100e+02 1.9500e+02
2.3427e-01 3.9500e+02 2.2700e+02 2.2500e+02 1.5800e+02
2.3452e-01 5.5500e+02 4.8000e+02 3.0900e+02 2.6000e+02
2.3477e-01 4.9700e+02 3.4600e+02 1.5500e+02 4.0700e+02
2.3502e-01 3.4600e+02 5.0600e+02 2.1000e+02 1.5800e+02
2.3527e-01 3.7200e+02 2.4300e+02 2.5200e+02 3.2000e+02
2.3552e-01 2.6800e+02 4.0000e+02 3.1100e+02 3.0600e+02
2.3577e-01 4.0900e+02 3.1800e+02 1.9800e+02 1.9500e+02
2.3602e-01 6.7700e+02 4.2900e+02 1.8400e+02 3.5500e+02
2.3627e-01 3.2900e+02 3.1500e+02 2.6500e+02 3.3100e+02
2.3652e-01 3.9300e+02 3.4500e+02 2.6700e+02 3.9400e+02
2.3677e-01 5.5700e+02 2.2300e+02 3.3300e+02 2.3500e+02
2.3702e-01 4.2400e+02 3.6100e+02 1.4300e+02 1.5300e+02
2.3727e-01 5.0400e+02 3.8600e+02 4.2000e+02 1.5100e+02
2.3752e-01 4.3200e+02 2.8600e+02 2.4500e+02 3.0000e+02
2.3777e-01 3.4500e+02 2.3600e+02 3.3400e+02 1.4100e+02
2.3802e-01 3.9100e+02 2.8000e+02 1.9300e+02 2.5600e+02
2.3827e-01 5.2800e+02 4.3100e+02 4.7800e+02 2.0200e+02
2.3852e-01 4.9700e+02 4.0500e+02 3.7400e+02 2.9200e+02
2.3877e-01 3.9400e+02 3.1200e+02 1.9500e+02 2.2800e+02
2.3902e-01 4.5800e+02 3.5300e+02 2.6400e+02 1.5400e+02
2.3927e-01 3.2100e+02 3.4800e+02 3.6800e+02 1.7000e+02
2.3952e-01 4.7900e+02 3.2900e+02 4.0200e+02 2.5500e+02
2.3977e-01 7.7800e+02 3.6500e+02 2.0500e+02 3.2800e+02
2.4002e-01 2.6900e+02 3.6700e+02 2.5700e+02 3.1000e+02
2.4027e-01 4.0700e+02 4.6800e+02 4.0800e+02 2.8200e+02
2.4052e-01 2.2100e+02 4.8100e+02 2.5000e+02 1.1000e+02
2.4077e-01 3.2800e+02 2.5700e+02 2.6600e+02 1.8800e+02
2.4102e-01 6.1400e+02 2.9600e+02 3.8000e+02 3.2700e+02
2.4127e-01 7.2000e+02 2.7400e+02 2.4300e+02 4.5400e+02
2.4152e-01 2.5200e+02 3.7800e+02 2.4300e+02 1.2500e+02
2.4177e-01 5.1800e+02 2.3200e+02 3.2500e+02 2.1000e+02
2.4202e-01 4.7200e+02 3.5600e+02 1.9600e+02 3.5400e+02
2.4227e-01 4.3400e+02 2.7600e+02 2.7000e+02 2.7300e+02
2.4252e-01 4.4400e+02 3.4100e+02 5.9800e+02 1.0400e+02
2.4277e-01 4.9500e+02 3.6300e+02 2.5000e+02 2.0100e+02
2.4302e-01 5.5700e+02 3.8600e+02 2.1300e+02 1.2700e+02
2.4327e-01 6.2900e+02 2.5900e+02 2.4400e+02 2.1000e+02
2.4352e-01 3.9500e+02 3.2300e+02 2.7500e+02 4.0100e+02
2.4377e-01 2.8700e+02 3.7800e+02 2.0900e+02 2.1900e+02
2.4402e-01 5.3000e+02 2.4600e+02 2.9600e+02 2.3200e+02
2.4427e-01 6.9700e+02 4.4600e+02 2.1100e+02 2.0900e+02
2.4452e-01 4.2100e+02 3.5700e+02 2.3300e+02 3.0700e+02
2.4477e-01 3.8500e+02 3.9200e+02 3.6900e+02 1.6000e+02
2.4502e-01 7.0500e+02 3.7000e+02 1.9400e+02 2.3700e+02
2.4527e-01 4.8200e+02 2.0900e+02 2.7200e+02 3.9800e+02
2.4552e-01 2.9100e+02 6.2900e+02 5.6300e+02 2.8900e+02
2.4577e-01 4.7900e+02 3.3400e+02 2.4500e+02 2.4300e+02
2.4602e-01 5.2400e+02 3.6700e+02 3.2300e+02 2.1500e+02
2.4627e-01 3.5500e+02 4.0000e+02 4.1300e+02 2.6100e+02
2.4652e-01 3.2100e+02 3.2200e+02 4.7800e+02 2.1700e+02
2.4677e-01 5.2900e+02 3.3100e+02 1.8300e+02 2.4200e+02
2.4702e-01 4.7900e+02 2.8200e+02 4.6500e+02 2.0500e+02
2.4727e-01 5.0200e+02 3.9600e+02 3.0800e+02 2.7600e+02
2.4752e-01 4.6100e+02 2.3900e+02 4.5500e+02 1.0200e+02
2.4777e-01 4.7500e+02 3.1900e+02 3.1500e+02 1.1800e+02
2.4802e-01 4.8200e+02 3.7100e+02 2.6400e+02 1.8100e+02
2.4827e-01 2.6300e+02 6.8700e+02 3.6900e+02 2.1300e+02
2.4852e-01 2.5000e+02 2.4000e+02 3.2000e+02 1.6400e+02
2.4877e-01 3.4100e+02 3.3900e+02 2.1600e+02 2.8400e+02
2.4902e-01 5.1000e+02 3.1400e+02 2.1600e+02 2.1600e+02
2.4927e-01 3.1300e+02 4.8900e+02 3.0600e+02 3.0300e+02
2.4952e-01 3.6500e+02 4.1600e+02 2.3300e+02 2.4900e+02
2.4977e-01 3.6100e+02 2.3500e+02 2.8700e+02 2.2100e+02
2.5002e-01 4.4300e+02 4.2200e+02 2.5300e+02 2.3200e+02
2.5027e-01 3.5300e+02 2.3700e+02 2.3200e+02 2.8300e+02
2.5052e-01 3.0400e+02 4.5900e+02 2.8100e+02 1.8500e+02
2.5077e-01 4.2800e+02 5.9400e+02 5.5700e+02 2.3500e+02
2.5102e-01 3.2300e+02 3.3600e+02 3.3100e+02 1.4800e+02
2.5127e-01 2.5900e+02 2.7000e+02 3.5300e+02 1.1600e+02
2.5152e-01 2.6500e+02 3.7600e+02 3.4000e+02 3.1900e+02
2.5177e-01 3.0000e+02 3.3200e+02 5.1000e+02 3.2800e+02
2.5202e-01 3.1300e+02 3.0700e+02 2.5600e+02 3.8100e+02
2.5227e-01 3.1100e+02 4.7300e+02 1.6000e+02 2.7400e+02
2.5252e-01 4.9600e+02 4.4500e+02 2.4200e+02 3.8400e+02
2.5277e-01 4.2600e+02 4.2400e+02 5.7400e+02 6.5800e+02
2.5302e-01 2.8500e+02 2.2200e+02 2.2900e+02 1.9400e+02
2.5327e-01 4.7500e+02 3.5900e+02 2.8500e+02 2.4600e+02
2.5352e-01 4.2600e+02 3.4900e+02 2.4400e+02 3.1000e+02
2.5377e-01 2.9500e+02 3.0400e+02 2.2800e+02 2.3500e+02
2.5402e-01 5.5800e+02 3.5900e+02 4.4200e+02 1.0900e+02
2.5427e-01 2.4700e+02 3.1600e+02 2.2100e+02 1.3300e+02
2.5452e-01 4.4100e+02 2.4600e+02 1.7100e+02 1.7900e+02
2.5477e-01 2.2800e+02 1.7800e+02 1.1000e+02 2.0400e+02
2.5502e-01 4.9800e+02 2.4500e+02 1.7500e+02 1.9500e+02
2.5527e-01 5.2300e+02 3.6600e+02 2.4200e+02 2.3300e+02
2.5552e-01 2.2800e+02 4.4800e+02 1.7500e+02 3.2900e+02
2.5577e-01 5.1500e+02 3.4900e+02 2.7700e+02 3.7000e+02
2.5602e-01 1.8900e+02 3.3400e+02 2.9300e+02 3.9800e+02
2.5627e-01 3.6900e+02 3.3100e+02 1.9000e+02 3.4000e+02
2.5652e-01 3.7000e+02 3.3000e+02 2.1500e+02 2.1700e+02
2.5677e-01 3.1000e+02 2.8200e+02 2.7900e+02 1.6600e+02
2.5702e-01 3.7600e+02 4.0000e+02 5.1900e+02 1.1700e+02
2.5727e-01 4.0100e+02 3.3200e+02 2.4900e+02 2.3100e+02
2.5752e-01 3.3500e+02 2.6200e+02 2.2900e+02 3.5600e+02
2.5777e-01 3.2700e+02 6.0200e+02 3.2500e+02 6.5900e+02
2.5802e-01 4.3100e+02 5.1600e+02 3.5100e+02 2.5800e+02
2.5827e-01 5.8000e+02 3.6300e+02 3.9000e+02 6.9300e+02
2.5852e-01 4.9800e+02 2.4400e+02 6.6900e+02 3.8100e+02
2.5877e-01 4.2900e+02 4.1300e+02 3.4400e+02 2.6800e+02
2.5902e-01 3.2600e+02 2.6700e+02 2.5600e+02 2.0400e+02
2.5927e-01 3.3000e+02 6.6200e+02 3.2300e+02 2.2900e+02
2.5952e-01 2.6500e+02 3.8400e+02 2.5700e+02 1.5100e+02
2.5977e-01 2.4600e+02 4.4800e+02 1.6900e+02 2.9400e+02
2.6002e-01 2.7100e+02 5.4400e+02 2.3700e+02 2.0500e+02
2.6027e-01 4.2800e+02 2.7100e+02 2.5600e+02 3.0900e+02
2.6052e-01 3.9600e+02 4.1500e+02 2.1800e+02 2.6200e+02
2.6077e-01 3.2500e+02 3.2000e+02 5.4100e+02 4.9100e+02
2.6102e-01 5.3100e+02 7.0000e+02 2.3900e+02 1.9700e+02
2.6127e-01 4.8300e+02 2.7400e+02 3.7700e+02 3.0400e+02
2.6152e-01 3.2100e+02 4.6400e+02 5.3600e+02 1.9400e+02
2.6177e-01 3.1600e+02 4.6800e+02 3.1900e+02 5.2900e+02
2.6202e-01 3.6900e+02 4.3000e+02 1.1500e+02 1.8300e+02
2.6227e-01 5.8500e+02 4.7100e+02 1.8900e+02 2.4500e+02
2.6252e-01 1.9000e+02 5.2800e+02 1.6400e+02 1.1600e+02
2.6277e-01 3.9400e+02 6.3500e+02 2.3200e+02 1.9200e+02
2.6302e-01 3.5500e+02 3.3300e+02 1.9800e+02 2.0500e+02
2.6327e-01 4.1700e+02 2.7000e+02 3.3500e+02 2.1500e+02
2.6352e-01 2.6200e+02 4.6100e+02 2.6400e+02 1.7900e+02
2.6377e-01 2.4200e+02 4.7500e+02 2.4600e+02 1.5500e+02
2.6402e-01 3.0300e+02 2.9100e+02 3.0000e+02 2.4800e+02
2.6427e-01 3.5700e+02 3.0100e+02 2.7700e+02 2.2900e+02
2.6452e-01 3.1000e+02 3.5100e+02 2.2900e+02 5.0800e+02
2.6477e-01 5.7800e+02 2.8400e+02 5.5700e+02 1.7000e+02
2.6502e-01 3.4100e+02 4.1300e+02 1.7500e+02 1.8700e+02
2.6527e-01 3.6100e+02 3.8700e+02 2.3100e+02 2.1800e+02
2.6552e-01 4.5200e+02 3.4400e+02 3.7200e+02 2.6900e+02
2.6577e-01 3.7200e+02 2.2100e+02 2.2400e+02 3.7300e+02
2.6602e-01 2.4800e+02 6.3000e+02 5.4200e+02 1.6200e+02
2.6627e-01 1.5900e+02 5.2300e+02 2.6000e+02 1.7900e+02
2.6652e-01 5.2900e+02 5.2600e+02 3.4800e+02 1.2500e+02
2.6677e-01 3.4100e+02 4.4300e+02 2.0100e+02 2.0900e+02
2.6702e-01 5.2700e+02 4.1600e+02 3.3800e+02 4.2500e+02
2.6727e-01 3.8300e+02 1.7200e+02 4.0900e+02 3.5100e+02
2.6752e-01 2.4100e+02 3.6600e+02 1.3400e+02 3.2700e+02
2.6777e-01 3.0100e+02 3.8400e+02 3.3500e+02 9.7000e+01
2.6802e-01 3.8700e+02 2.4100e+02 1.7000e+02 2.7400e+02
2.6827e-01 3.6000e+02 3.0100e+02 2.9300e+02 3.2000e+02
2.6852e-01 3.6200e+02 2.4800e+02 4.1300e+02 1.4500e+02
2.6877e-01 3.1800e+02 2.6400e+02 2.4000e+02 2.9800e+02
2.6902e-01 2.1500e+02 2.2200e+02 2.6800e+02 2.0000e+02
2.6927e-01 2.9800e+02 2.6300e+02 1.1100e+02 2.5400e+02
2.6952e-01 5.7900e+02 2.6700e+02 1.5000e+02 2.3400e+02
2.6977e-01 2.5700e+02 2.4900e+02 1.7200e+02 6.1300e+02
2.7002e-01 4.7900e+02 4.0300e+02 2.7800e+02 3.7900e+02
2.7027e-01 5.3300e+02 4.5900e+02 2.0500e+02 1.9100e+02
2.7052e-01 4.4200e+02 1.5900e+02 2.4700e+02 1.8400e+02
2.7077e-01 3.7300e+02 2.6300e+02 4.4100e+02 2.9500e+02
2.7102e-01 3.7700e+02 2.6700e+02 2.6100e+02 2.3200e+02
2.7127e-01 3.9200e+02 3.5700e+02 2.4200e+02 1.9400e+02
2.7152e-01 3.7900e+02 3.2800e+02 2.7500e+02 2.7300e+02
2.7177e-01 2.1200e+02 3.5200e+02 2.8900e+02 2.3400e+02
2.7202e-01 2.2200e+02 3.0400e+02 3.4500e+02 2.0400e+02
2.7227e-01 2.6900e+02 2.9000e+02 2.9300e+02 3.0300e+02
2.7252e-01 4.1300e+02 3.6900e+02 3.6800e+02 1.3000e+02
2.7277e-01 5.7000e+02 4.0200e+02 3.0600e+02 2.1800e+02
2.7302e-01 3.1200e+02 3.6200e+02 4.1500e+02 2.0800e+02
2.7327e-01 3.6700e+02 3.1500e+02 3.1700e+02 1.3900e+02
2.7352e-01 5.0900e+02 3.1800e+02 3.0100e+02 1.8500e+02
2.7377e-01 3.1300e+02 4.3000e+02 2.8800e+02 3.9500e+02
2.7402e-01 3.3200e+02 2.0600e+02 1.3700e+02 1.5900e+02
2.7427e-01 3.4100e+02 2.7800e+02 2.8900e+02 1.8100e+02
2.7452e-01 2.3000e+02 2.7200e+02 4.1800e+02 1.2300e+02
2.7477e-01 6.0300e+02 2.6700e+02 9.1000e+01 1.5200e+02
2.7502e-01 4.4700e+02 7.5500e+02 1.8600e+02 2.4100e+02
2.7527e-01 2.2400e+02 3.5800e+02 1.7800e+02 1.8200e+02
2.7552e-01 3.5600e+02 7.0400e+02 1.7800e+02 2.0200e+02
2.7577e-01 4.1800e+02 2.5200e+02 1.5400e+02 3.3700e+02
2.7602e-01 4.5400e+02 1.9500e+02 1.4200e+02 5.0300e+02
2.7627e-01 2.8500e+02 3.3300e+02 2.2900e+02 2.7900e+02
2.7652e-01 3.2000e+02 2.7300e+02 1.7720e+03 1.8100e+02
2.7677e-01 3.6200e+02 4.8800e+02 3.5400e+02 2.5400e+02
2.7702e-01 2.5200e+02 2.3400e+02 2.5200e+02 1.2400e+02
2.7727e-01 4.5300e+02 1.8100e+02 3.3500e+02 1.1400e+02
2.7752e-01 4.1300e+02 2.9000e+02 3.3500e+02 1.6200e+02
2.7777e-01 5.1500e+02 3.3900e+02 2.8400e+02 2.2300e+02
2.7802e-01 5.7900e+02 3.0400e+02 2.2500e+02 3.5500e+02
2.7827e-01 2.4500e+02 2.8000e+02 2.4000e+02 4.1700e+02
2.7852e-01 2.1100e+02 3.6200e+02 2.4300e+02 2.5500e+02
2.7877e-01 2.3900e+02 3.6200e+02 3.1700e+02 3.4300e+02
2.7902e-01 2.5900e+02 3.2800e+02 1.7000e+02 5.5100e+02
2.7927e-01 3.5000e+02 4.1400e+02 2.8400e+02 3.9700e+02
2.7952e-01 4.3800e+02 3.1500e+02 3.2000e+02 1.7600e+02
2.7977e-01 4.1100e+02 3.8000e+02 3.7800e+02 2.6800e+02
2.8002e-01 2.9700e+02 2.8000e+02 2.9800e+02 5.8500e+02
2.8027e-01 3.2900e+02 3.6200e+02 3.2900e+02 3.5300e+02
2.8052e-01 3.1700e+02 4.7400e+02 1.7600e+02 3.5300e+02
2.8077e-01 2.5500e+02 1.8700e+02 2.9300e+02 1.2200e+02
2.8102e-01 3.3200e+02 3.0900e+02 2.8300e+02 2.8300e+02
2.8127e-01 4.4800e+02 2.4800e+02 5.8900e+02 2.8400e+02
2.8152e-01 2.9500e+02 2.7600e+02 2.3300e+02 3.1200e+02
2.8177e-01 4.8000e+02 3.1000e+02 1.5400e+02 2.3000e+02
2.8202e-01 2.9200e+02 3.4300e+02 2.9400e+02 1.9100e+02
2.8227e-01 3.8700e+02 2.6600e+02 2.7700e+02 3.4600e+02
2.8252e-01 3.7800e+02 2.1900e+02 2.8100e+02 3.1100e+02
2.8277e-01 3.5800e+02 3.9500e+02 4.6000e+02 2.2500e+02
2.8302e-01 3.9800e+02 3.2800e+02 2.0900e+02 1.7700e+02
2.8327e-01 3.8100e+02 2.4600e+02 2.6700e+02 4.8800e+02
2.8352e-01 3.7000e+02 2.0900e+02 1.9100e+02 3.2100e+02
2.8377e-01 4.3400e+02 3.1800e+02 6.2300e+02 3.1400e+02
2.8402e-01 4.3700e+02 2.5900e+02 2.4000e+02 4.1900e+02
2.8427e-01 3.7400e+02 2.7900e+02 1.5700e+02 3.0300e+02
2.8452e-01 2.4900e+02 5.8300e+02 1.5800e+02 2.7100e+02
2.8477e-01 2.2500e+02 3.4900e+02 1.3900e+02 1.7200e+02
2.8502e-01 2.8500e+02 2.9900e+02 3.1600e+02 2.2500e+02
2.8527e-01 3.1300e+02 2.8100e+02 3.3000e+02 2.2400e+02
2.8552e-01 3.8400e+02 4.4400e+02 8.0000e+01 2.2000e+02
2.8577e-01 4.3700e+02 3.5600e+02 8.0000e+01 4.1400e+02
2.8602e-01 5.8400e+02 2.6200e+02 1.6000e+02 3.0100e+02
2.8627e-01 4.9800e+02 4.0300e+02 8.4400e+02 2.9400e+02
2.8652e-01 3.8800e+02 2.0200e+02 5.3800e+02 3.7200e+02
2.8677e-01 4.0100e+02 3.0000e+02 8.0000e+01 3.6100e+02
2.8702e-01 2.8300e+02 3.6500e+02 3.6700e+02 1.3800e+02
2.8727e-01 3.9300e+02 2.9800e+02 9.6000e+01 4.4900e+02
2.8752e-01 6.0800e+02 3.1200e+02 8.0000e+01 3.4500e+02
2.8777e-01 4.4500e+02 3.6500e+02 8.0000e+01 1.5100e+02
2.8802e-01 2.7700e+02 6.3500e+02 2.2500e+02 1.5700e+02
2.8827e-01 4.2800e+02 3.9000e+02 2.7600e+02 3.5000e+02
2.8852e-01 2.6500e+02 3.8800e+02 3.8100e+02 2.8800e+02
2.8877e-01 3.3600e+02 6.4600e+02 3.2200e+02 1.4900e+02
2.8902e-01 5.2300e+02 3.4100e+02 3.7700e+02 1.8100e+02
2.8927e-01 4.7700e+02 2.5900e+02 1.6800e+02 5.6400e+02
2.8952e-01 3.9000e+02 2.5000e+02 1.9300e+02 2.0800e+02
2.8977e-01 4.0400e+02 3.7700e+02 1.2100e+02 2.5500e+02
2.9002e-01 4.3000e+02 4.3400e+02 3.3000e+02 2.1000e+02
2.9027e-01 4.0200e+02 3.0600e+02 3.3700e+02 3.5400e+02
2.9052e-01 3.6500e+02 4.5500e+02 4.5800e+02 2.4400e+02
2.9077e-01 5.3200e+02 5.2800e+02 5.1300e+02 2.2200e+02
2.9102e-01 3.6700e+02 3.2100e+02 1.7900e+02 2.2500e+02
2.9127e-01 4.8100e+02 5.9100e+02 3.4300e+02 3.5900e+02
2.9152e-01 3.7100e+02 2.9600e+02 2.3700e+02 2.4700e+02
2.9177e-01 3.0700e+02 3.8500e+02 1.7400e+02 2.3700e+02
2.9202e-01 3.0100e+02 2.6300e+02 1.6100e+02 3.0300e+02
2.9227e-01 2.6300e+02 5.5000e+02 2.8100e+02 2.2000e+02
2.9252e-01 4.5100e+02 4.1100e+02 4.6800e+02 3.8500e+02
2.9277e-01 4.9300e+02 2.1400e+02 3.1600e+02 3.9100e+02
2.9302e-01 1.8500e+02 3.5800e+02 3.3000e+02 1.4100e+02
2.9327e-01 3.2800e+02 2.7600e+02 3.7600e+02 2.8600e+02
2.9352e-01 2.6800e+02 1.8100e+02 3.2200e+02 6.3700e+02
2.9377e-01 3.1100e+02 2.6900e+02 2.9200e+02 4.1900e+02
2.9402e-01 1.9800e+02 3.1600e+02 2.7600e+02 2.5100e+02
2.9427e-01 3.3500e+02 4.0200e+02 2.3200e+02 1.5700e+02
2.9452e-01 1.9900e+02 3.9100e+02 2.8300e+02 4.3300e+02
2.9477e-01 1.8400e+02 3.9900e+02 4.7900e+02 2.8000e+02
2.9502e-01 2.8100e+02 2.4000e+02 3.3800e+02 2.6800e+02
2.9527e-01 3.2900e+02 3.7300e+02 2.2400e+02 3.5000e+02
2.9552e-01 3.0000e+02 4.5300e+02 2.5000e+02 3.1400e+02
2.9577e-01 3.8700e+02 2.1800e+02 2.0100e+02 2.2100e+02
2.9602e-01 3.1500e+02 3.2900e+02 1.4800e+02 1.2800e+02
2.9627e-01 2.3000e+02 1.9300e+02 2.5300e+02 2.1600e+02
2.9652e-01 3.5400e+02 2.7300e+02 3.9800e+02 1.4200e+02
2.9677e-01 5.1400e+02 2.8500e+02 3.3300e+02 1.7900e+02
2.9702e-01 3.8000e+02 2.7800e+02 2.6400e+02 2.0600e+02
2.9727e-01 2.5800e+02 3.4000e+02 4.2200e+02 1.8000e+02
2.9752e-01 4.2000e+02 3.3800e+02 2.4700e+02 1.5700e+02
2.9777e-01 2.2800e+02 4.1900e+02 2.2600e+02 2.8700e+02
2.9802e-01 1.4100e+02 3.4600e+02 1.5600e+02 3.2000e+02
2.9827e-01 3.6600e+02 6.4300e+02 2.2600e+02 4.4900e+02
2.9852e-01 5.8000e+02 2.7200e+02 3.5900e+02 3.7500e+02
2.9877e-01 2.4900e+02 3.6600e+02 1.5600e+02 3.7700e+02
2.9902e-01 2.2400e+02 1.9400e+02 1.7400e+02 3.0800e+02
2.9927e-01 3.5400e+02 2.6300e+02 2.3000e+02 3.9000e+02
2.9952e-01 3.7400e+02 2.2800e+02 4.6900e+02 2.0800e+02
2.9977e-01 4.0800e+02 4.1100e+02 3.2200e+02 3.3700e+02
3.0003e-01 2.3900e+02 4.4700e+02 3.9600e+02 1.8200e+02
3.0028e-01 3.0800e+02 5.4300e+02 6.3000e+02 2.2000e+02
3.0053e-01 5.3200e+02 3.5300e+02 3.6900e+02 3.2900e+02
3.0078e-01 3.6800e+02 3.1600e+02 1.3900e+02 3.3300e+02
3.0103e-01 4.6700e+02 4.1700e+02 2.9200e+02 4.2900e+02
3.0128e-01 5.3700e+02 3.9100e+02 2.2500e+02 3.0600e+02
3.0153e-01 2.8800e+02 4.9000e+02 3.3200e+02 1.9900e+02
3.0178e-01 4.1100e+02 3.4400e+02 1.7100e+02 2.2900e+02
3.0203e-01 3.5000e+02 3.2000e+02 3.6900e+02 1.6400e+02
3.0228e-01 4.3000e+02 4.0500e+02 2.9100e+02 2.2200e+02
3.0253e-01 3.0400e+02 5.0100e+02 3.6100e+02 1.7400e+02
3.0278e-01 4.2900e+02 4.2300e+02 2.9200e+02 5.2100e+02
3.0303e-01 3.1000e+02 4.8100e+02 2.9600e+02 2.5900e+02
3.0328e-01 3.3900e+02 3.0700e+02 2.9500e+02 2.2900e+02
3.0353e-01 5.3300e+02 5.1200e+02 6.0400e+02 3.9100e+02
3.0378e-01 3.5000e+02 3.7800e+02 5.7300e+02 9.9000e+01
3.0403e-01 4.4400e+02 2.9300e+02 1.7400e+02 2.9300e+02
3.0428e-01 4.7900e+02 4.6800e+02 1.0600e+02 2.1400e+02
3.0453e-01 3.7000e+02 5.0800e+02 1.4500e+02 3.9000e+02
3.0478e-01 2.7100e+02 3.8900e+02 2.7500e+02 3.4100e+02
3.0503e-01 6.3600e+02 4.4800e+02 2.5600e+02 4.4700e+02
3.0528e-01 2.7500e+02 2.8600e+02 2.6200e+02 3.5100e+02
3.0553e-01 5.4000e+02 2.8700e+02 3.2600e+02 4.0200e+02
3.0578e-01 3.6400e+02 3.9700e+02 4.9200e+02 2.1800e+02
3.0603e-01 3.9900e+02 2.7700e+02 2.4200e+02 2.3700e+02
3.0628e-01 4.8300e+02 2.3600e+02 2.0700e+02 2.6000e+02
3.0653e-01 5.5300e+02 4.0400e+02 2.2600e+02 3.5400e+02
3.0678e-01 2.7500e+02 5.7000e+02 2.2800e+02 2.0800e+02
3.0703e-01 6.3400e+02 2.8800e+02 2.6200e+02 3.6900e+02
3.0728e-01 2.9600e+02 3.0500e+02 5.8600e+02 3.8500e+02
3.0753e-01 4.0900e+02 3.3000e+02 2.9300e+02 3.3900e+02
3.0778e-01 5.2400e+02 5.4000e+02 2.9500e+02 1.5000e+02
3.0803e-01 1.9100e+02 6.8300e+02 5.2900e+02 2.3500e+02
3.0828e-01 4.1500e+02 5.2700e+02 4.7800e+02 4.8900e+02
3.0853e-01 3.0600e+02 3.8800e+02 2.6100e+02 2.3300e+02
3.0878e-01 6.5800e+02 3.8200e+02 3.3600e+02 2.2400e+02
3.0903e-01 3.2000e+02 4.6000e+02 2.1800e+02 5.4800e+02
3.0928e-01 2.9800e+02 2.2700e+02 2.1200e+02 5.3800e+02
3.0953e-01 3.2300e+02 3.4500e+02 2.9600e+02 4.3700e+02
3.0978e-01 7.1100e+02 3.4400e+02 3.3600e+02 4.4300e+02
3.1003e-01 4.1400e+02 2.6800e+02 1.8800e+02 2.8900e+02
3.1028e-01 3.7600e+02 1.9800e+02 2.7300e+02 2.4800e+02
3.1053e-01 4.9600e+02 3.7700e+02 2.3700e+02 3.3400e+02
3.1078e-01 3.9000e+02 5.1100e+02 4.4200e+02 3.7400e+02
3.1103e-01 2.7500e+02 3.8500e+02 2.3500e+02 3.3000e+02
3.1128e-01 1.9800e+02 2.8300e+02 2.7000e+02 2.7500e+02
3.1153e-01 4.2500e+02 3.8000e+02 3.5600e+02 1.8500e+02
3.1178e-01 3.0000e+02 4.6900e+02 2.2300e+02 2.7600e+02
3.1203e-01 3.4500e+02 3.5900e+02 2.4100e+02 2.8200e+02
3.1228e-01 4.8400e+02 4.9000e+02 3.1000e+02 3.8400e+02
3.1253e-01 4.8500e+02 2.5000e+02 3.7200e+02 3.1400e+02
3.1278e-01 3.5600e+02 2.8700e+02 1.1600e+02 2.2600e+02
3.1303e-01 3.4100e+02 2.8700e+02 6.1800e+02 1.6200e+02
3.1328e-01 3.9700e+02 2.7600e+02 2.1500e+02 2.8400e+02
3.1353e-01 3.9200e+02 4.7800e+02 1.1000e+02 2.9100e+02
3.1378e-01 4.9200e+02 3.9400e+02 3.2800e+02 2.1800e+02
3.1403e-01 3.1600e+02 5.3900e+02 4.8200e+02 3.5600e+02
3.1428e-01 4.0900e+02 2.2500e+02 9.9000e+01 2.3700e+02
3.1453e-01 4.1000e+02 2.2700e+02 1.8900e+02 3.0000e+02
3.1478e-01 4.9200e+02 1.8000e+02 2.7300e+02 1.6400e+02
3.1503e-01 2.9000e+02 2.3500e+02 5.2600e+02 2.9300e+02
3.1528e-01 4.1400e+02 4.7700e+02 1.8700e+02 3.2900e+02
3.1553e-01 3.9200e+02 4.7400e+02 2.8500e+02 3.3600e+02
3.1578e-01 4.8600e+02 3.2100e+02 3.0100e+02 3.0000e+02
3.1603e-01 6.9400e+02 3.4800e+02 3.4700e+02 3.1900e+02
3.1628e-01 4.7000e+02 4.9600e+02 3.4900e+02 4.2800e+02
3.1653e-01 2.0300e+02 6.5100e+02 2.7400e+02 2.8300e+02
3.1678e-01 3.1800e+02 4.2700e+02 2.2400e+02 2.6400e+02
3.1703e-01 2.6100e+02 3.6600e+02 2.4800e+02 2.0800e+02
3.1728e-01 3.8000e+02 3.9200e+02 2.1700e+02 3.3800e+02
3.1753e-01 5.4400e+02 4.4400e+02 1.6300e+02 2.4200e+02
3.1778e-01 5.4400e+02 5.3700e+02 2.8200e+02 2.4400e+02
3.1803e-01 3.9700e+02 2.9500e+02 2.7800e+02 2.8200e+02
3.1828e-01 5.2800e+02 1.8500e+02 1.9400e+02 2.1700e+02
3.1853e-01 6.3100e+02 4.6000e+02 4.5500e+02 2.1200e+02
3.1878e-01 4.9500e+02 7.1800e+02 2.0800e+02 1.5400e+02
3.1903e-01 1.8600e+02 3.8600e+02 2.6900e+02 2.0200e+02
3.1928e-01 4.9500e+02 5.4900e+02 2.8500e+02 3.3700e+02
3.1953e-01 3.4600e+02 4.4000e+02 3.5400e+02 5.4300e+02
3.1978e-01 3.7800e+02 3.1900e+02 2.0900e+02 4.8400e+02
3.2003e-01 3.1300e+02 2.6600e+02 6.6500e+02 1.3000e+02
3.2028e-01 4.9300e+02 6.2300e+02 3.0200e+02 7.6300e+02
3.2053e-01 4.4100e+02 5.0800e+02 2.7900e+02 2.2100e+02
3.2078e-01 2.5900e+02 2.8500e+02 5.4000e+02 1.6200e+02
3.2103e-01 4.9100e+02 3.6900e+02 3.6500e+02 4.0300e+02
3.2128e-01 4.7000e+02 5.0300e+02 5.2000e+02 3.1800e+02
3.2153e-01 4.4000e+02 3.6700e+02 3.0200e+02 3.4500e+02
3.2178e-01 3.8100e+02 7.1100e+02 3.3500e+02 1.9100e+02
3.2203e-01 4.4800e+02 1.2400e+03 2.9600e+02 1.4900e+02
3.2228e-01 5.5800e+02 1.9200e+02 2.4300e+02 1.2900e+02
3.2253e-01 3.1500e+02 2.3400e+02 2.8900e+02 3.4500e+02
3.2278e-01 3.4000e+02 5.1500e+02 2.0200e+02 2.3100e+02
3.2303e-01 5.0100e+02 3.7300e+02 3.0600e+02 6.0900e+02
3.2328e-01 6.0400e+02 3.2600e+02 5.5200e+02 3.7300e+02
3.2353e-01 4.3600e+02 2.8300e+02 3.9400e+02 3.2200e+02
3.2378e-01 1.2800e+02 2.6900e+02 4.6800e+02 3.2400e+02
3.2403e-01 3.8800e+02 3.9800e+02 3.9100e+02 2.8800e+02
3.2428e-01 4.0100e+02 5.4300e+02 2.3100e+02 2.9500e+02
3.2453e-01 4.7900e+02 3.5500e+02 1.9100e+02 3.4200e+02
3.2478e-01 3.0400e+02 5.0900e+02 4.1200e+02 4.9200e+02
3.2503e-01 8.5500e+02 3.8600e+02 1.5600e+02 4.5000e+02
3.2528e-01 5.9200e+02 3.8000e+02 3.3200e+02 3.8100e+02
3.2553e-01 3.3100e+02 3.4700e+02 3.4100e+02 2.5700e+02
3.2578e-01 3.5700e+02 2.9100e+02 6.7700e+02 3.5000e+02
3.2603e-01 4.8600e+02 4.2300e+02 2.3900e+02 2.1400e+02
3.2628e-01 3.4000e+02 5.2100e+02 3.3800e+02 3.3100e+02
3.2653e-01 3.0000e+02 5.8700e+02 1.8000e+02 2.2800e+02
3.2678e-01 6.2900e+02 3.6100e+02 1.4700e+02 6.3900e+02
3.2703e-01 4.6700e+02 5.4200e+02 3.7400e+02 2.8400e+02
3.2728e-01 4.4400e+02 5.3400e+02 2.6400e+02 1.6700e+02
3.2753e-01 6.5500e+02 5.5400e+02 2.8900e+02 3.1200e+02
3.2778e-01 5.5200e+02 3.2400e+02 4.4300e+02 3.7500e+02
3.2803e-01 3.5300e+02 3.7700e+02 2.5100e+02 1.2100e+02
3.2828e-01 5.1600e+02 2.5800e+02 1.9200e+02 2.4100e+02
3.2853e-01 3.2400e+02 4.0200e+02 3.9100e+02 3.4200e+02
3.2878e-01 3.3000e+02 3.8300e+02 3.4700e+02 2.0700e+02
3.2903e-01 6.1400e+02 5.2300e+02 4.0500e+02 2.1500e+02
3.2928e-01 5.1200e+02 3.0900e+02 4.5100e+02 5.5800e+02
3.2953e-01 2.5500e+02 4.3200e+02 2.3300e+02 3.4200e+02
3.2978e-01 4.1000e+02 2.3300e+02 2.6200e+02 2.3700e+02
3.3003e-01 2.9800e+02 3.9600e+02 2.1600e+02 1.6200e+02
3.3028e-01 3.0500e+02 5.0400e+02 3.8800e+02 1.8700e+02
3.3053e-01 5.1300e+02 3.0200e+02 2.8800e+02 4.5800e+02
3.3078e-01 2.9700e+02 3.4200e+02 2.8700e+02 4.3000e+02
3.3103e-01 5.0900e+02 4.6600e+02 3.0100e+02 2.6800e+02
3.3128e-01 6.1900e+02 3.4000e+02 2.9000e+02 3.5000e+02
3.3153e-01 3.4900e+02 3.2700e+02 3.5000e+02 3.3600e+02
3.3178e-01 4.7400e+02 8.8000e+02 3.5500e+02 2.6300e+02
3.3203e-01 4.1200e+02 2.8400e+02 6.4200e+02 2.7800e+02
3.3228e-01 4.8500e+02 3.6900e+02 3.9900e+02 1.4900e+02
3.3253e-01 3.6600e+02 4.9700e+02 2.8900e+02 1.8500e+02
3.3278e-01 6.3400e+02 4.2700e+02 1.8100e+02 2.0600e+02
3.3303e-01 3.3100e+02 5.7100e+02 3.9200e+02 2.4200e+02
3.3328e-01 6.5400e+02 6.7400e+02 2.5000e+02 4.0900e+02
3.3353e-01 3.1600e+02 3.5100e+02 3.1800e+02 2.7500e+02
3.3378e-01 4.4000e+02 2.7100e+02 3.0300e+02 4.2300e+02
3.3403e-01 5.9700e+02 5.1800e+02 2.8500e+02 2.3400e+02
3.3428e-01 3.9800e+02 3.9100e+02 5.2200e+02 2.3900e+02
3.3453e-01 2.8800e+02 2.8100e+02 3.8200e+02 2.7800e+02
3.3478e-01 3.5300e+02 5.2300e+02 3.5100e+02 2.4100e+02
3.3503e-01 5.1800e+02 2.5000e+02 4.1400e+02 2.9700e+02
3.3528e-01 6.1600e+02 3.2700e+02 4.9000e+02 3.5200e+02
3.3553e-01 6.5000e+02 3.5400e+02 3.4300e+02 2.9500e+02
3.3578e-01 3.7700e+02 3.2200e+02 5.8700e+02 3.5800e+02
3.3603e-01 2.3200e+02 3.9000e+02 3.0500e+02 4.2300e+02
3.3628e-01 4.5700e+02 3.4900e+02 5.7900e+02 1.1000e+02
3.3653e-01 8.6900e+02 4.2800e+02 3.2400e+02 3.6900e+02
3.3678e-01 5.2900e+02 4.5200e+02 1.3400e+02 2.1000e+02
3.3703e-01 2.5300e+02 2.3400e+02 2.4900e+02 1.6100e+02
3.3728e-01 2.7300e+02 3.7200e+02 2.0800e+02 2.1100e+02
3.3753e-01 5.8400e+02 3.7000e+02 4.0800e+02 3.0900e+02
3.3778e-01 1.0190e+03 4.0300e+02 1.5300e+02 1.5900e+02
3.3803e-01 4.9700e+02 7.8200e+02 3.8600e+02 8.1000e+01
3.3828e-01 3.3600e+02 5.4900e+02 2.9800e+02 2.6500e+02
3.3853e-01 6.0200e+02 2.8700e+02 1.3700e+02 5.2100e+02
3.3878e-01 5.4400e+02 2.4900e+02 7.1900e+02 6.8600e+02
3.3903e-01 4.0700e+02 4.5600e+02 3.0900e+02 4.6700e+02
3.3928e-01 6.1300e+02 4.8100e+02 4.2900e+02 2.1300e+02
3.3953e-01 4.1600e+02 4.4500e+02 2.4800e+02 2.6600e+02
3.3978e-01 5.1700e+02 3.9600e+02 1.1500e+02 4.5400e+02
3.4003e-01 2.9500e+02 3.7600e+02 2.3200e+02 2.6400e+02
3.4028e-01 4.2100e+02 3.4400e+02 3.2700e+02 4.2800e+02
3.4053e-01 7.0800e+02 3.5200e+02 3.2800e+02 4.2300e+02
3.4078e-01 4.7800e+02 3.2100e+02 3.5100e+02 2.7200e+02
3.4103e-01 4.8200e+02 3.3200e+02 2.4600e+02 2.1500e+02
3.4128e-01 4.3000e+02 3.4800e+02 3.1300e+02 6.4100e+02
3.4153e-01 2.4900e+02 2.8700e+02 4.0900e+02 5.7300e+02
3.4178e-01 6.4600e+02 4.3800e+02 3.6600e+02 1.5800e+02
3.4203e-01 6.7300e+02 3.3500e+02 2.2800e+02 2.1900e+02
3.4228e-01 7.2700e+02 4.0300e+02 5.7300e+02 1.9500e+02
3.4253e-01 5.9800e+02 2.3000e+02 3.8100e+02 3.5300e+02
3.4278e-01 3.1000e+02 4.9200e+02 5.2900e+02 2.9300e+02
3.4303e-01 2.8400e+02 2.6900e+02 2.8100e+02 2.9900e+02
3.4328e-01 7.8000e+02 3.3200e+02 3.4700e+02 2.8100e+02
3.4353e-01 4.4000e+02 5.0900e+02 5.3300e+02 2.8800e+02
3.4378e-01 8.9500e+02 5.2700e+02 1.2900e+02 3.1500e+02
3.4403e-01 3.7200e+02 4.3200e+02 2.9800e+02 3.3700e+02
3.4428e-01 5.0100e+02 5.9700e+02 1.6700e+02 4.3600e+02
3.4453e-01 3.2200e+02 6.1400e+02 2.1900e+02 1.9300e+02
3.4478e-01 3.2100e+02 5.4600e+02 1.8900e+02 3.1200e+02
3.4503e-01 6.1800e+02 3.8200e+02 3.4200e+02 5.6300e+02
3.4528e-01 4.4700e+02 5.4400e+02 2.7800e+02 4.7700e+02
3.4553e-01 2.3700e+02 4.2300e+02 2.2900e+02 1.8200e+02
3.4578e-01 4.1600e+02 4.8600e+02 4.0400e+02 1.9300e+02
3.4603e-01 5.1700e+02 4.3500e+02 3.9500e+02 3.3800e+02
3.4628e-01 3.8200e+02 4.6300e+02 5.0400e+02 3.2100e+02
3.4653e-01 4.8000e+02 4.3400e+02 3.1400e+02 3.4900e+02
3.4678e-01 5.3900e+02 4.3400e+02 5.1700e+02 2.6300e+02
3.4703e-01 3.4500e+02 2.8800e+02 5.1600e+02 2.3900e+02
3.4728e-01 6.4800e+02 7.7500e+02 6.2500e+02 3.5500e+02
3.4753e-01 5.1800e+02 6.2900e+02 4.3200e+02 2.9600e+02
3.4778e-01 5.8300e+02 4.9900e+02 2.6200e+02 2.1800e+02
3.4803e-01 5.9000e+02 3.7600e+02 5.0000e+02 3.4700e+02
3.4828e-01 3.6300e+02 2.5000e+02 1.9200e+02 2.3700e+02
3.4853e-01 7.4100e+02 4.9400e+02 2.5200e+02 3.7000e+02
3.4878e-01 5.0100e+02 4.4400e+02 3.6600e+02 5.6400e+02
3.4903e-01 3.9400e+02 2.5500e+02 4.4200e+02 2.4700e+02
3.4928e-01 5.3500e+02 6.7600e+02 6.8500e+02 2.9400e+02
3.4953e-01 2.5600e+02 2.3500e+02 4.0900e+02 1.7600e+02
3.4978e-01 3.4700e+02 7.3600e+02 4.8100e+02 2.3800e+02
3.5003e-01 4.0200e+02 3.7400e+02 3.0400e+02 3.7800e+02
3.5028e-01 4.7300e+02 2.6200e+02 2.3500e+02 2.3900e+02
3.5053e-01 2.8300e+02 4.8100e+02 4.3600e+02 3.9700e+02
3.5078e-01 6.2000e+02 5.1500e+02 3.5500e+02 2.9600e+02
3.5103e-01 6.2800e+02 4.4800e+02 4.9300e+02 5.5900e+02
3.5128e-01 4.2000e+02 4.5300e+02 1.7500e+02 6.0500e+02
3.5153e-01 3.6800e+02 6.7700e+02 2.0900e+02 2.1000e+02
3.5178e-01 6.4200e+02 7.4800e+02 3.5800e+02 4.2900e+02
3.5203e-01 3.5200e+02 4.0800e+02 1.7000e+02 3.0800e+02
3.5228e-01 5.1200e+02 5.1200e+02 1.6500e+02 2.4400e+02
3.5253e-01 2.7200e+02 2.6600e+02 6.2000e+02 3.6700e+02
3.5278e-01 3.7600e+02 2.8300e+02 3.2300e+02 3.5700e+02
3.5303e-01 4.6100e+02 3.9600e+02 2.0100e+02 4.7200e+02
3.5328e-01 4.9100e+02 5.3500e+02 3.4700e+02 5.1300e+02
3.5353e-01 4.1500e+02 5.5300e+02 3.2700e+02 2.8900e+02
3.5378e-01 2.1800e+02 3.7300e+02 3.0600e+02 3.3200e+02
3.5403e-01 3.8100e+02 3.8600e+02 2.5600e+02 2.7000e+02
3.5428e-01 3.1200e+02 6.3900e+02 3.8500e+02 3.3100e+02
3.5453e-01 3.9200e+02 2.8100e+02 2.4500e+02 2.7400e+02
3.5478e-01 4.1200e+02 3.6500e+02 3.0400e+02 1.9400e+02
3.5503e-01 3.7500e+02 3.3000e+02 2.3700e+02 3.0000e+02
3.5528e-01 4.2000e+02 4.1900e+02 2.7400e+02 2.6400e+02
3.5553e-01 4.7900e+02 3.2100e+02 5.8000e+02 2.1300e+02
3.5578e-01 3.0200e+02 3.4100e+02 2.6500e+02 2.9900e+02
3.5603e-01 2.5700e+02 6.1200e+02 2.2800e+02 4.9200e+02
3.5628e-01 5.9900e+02 5.4700e+02 1.5000e+02 8.7800e+02
3.5653e-01 4.8700e+02 3.9200e+02 1.8000e+02 4.0700e+02
3.5678e-01 4.9700e+02 4.4500e+02 3.0800e+02 1.4200e+02
3.5703e-01 6.2300e+02 6.0800e+02 4.5800e+02 1.5800e+02
3.5728e-01 4.6400e+02 2.6600e+02 7.5100e+02 1.3700e+02
3.5753e-01 5.2600e+02 3.0300e+02 3.2900e+02 4.7400e+02
3.5778e-01 5.5400e+02 7.0400e+02 3.5700e+02 2.7300e+02
3.5803e-01 5.2800e+02 5.6900e+02 2.5900e+02 3.1000e+02
3.5828e-01 3.9700e+02 5.1700e+02 3.4400e+02 4.4300e+02
3.5853e-01 5.0800e+02 4.4600e+02 2.1100e+02 1.2900e+02
3.5878e-01 5.1700e+02 5.0600e+02 1.9500e+02 1.8700e+02
3.5903e-01 6.4500e+02 3.1300e+02 2.8800e+02 5.1900e+02
3.5928e-01 5.0600e+02 5.8400e+02 2.2300e+02 1.9200e+02
3.5953e-01 2.5300e+02 5.6800e+02 1.6600e+02 3.0500e+02
3.5978e-01 3.8400e+02 7.1500e+02 2.5100e+02 2.4800e+02
3.6003e-01 2.9600e+02 5.8600e+02 2.8600e+02 2.7300e+02
3.6028e-01 5.5600e+02 4.3400e+02 2.0100e+02 4.1700e+02
3.6053e-01 3.0100e+02 3.7700e+02 2.2900e+02 3.6000e+02
3.6078e-01 4.0300e+02 3.1800e+02 2.9400e+02 3.6400e+02
3.6103e-01 7.2600e+02 8.6800e+02 5.1300e+02 1.9200e+02
3.6128e-01 4.3900e+02 3.9900e+02 1.9700e+02 2.2800e+02
3.6153e-01 4.7300e+02 6.6000e+02 4.1800e+02 3.1100e+02
3.6178e-01 6.6700e+02 4.0000e+02 4.4800e+02 4.5000e+02
3.6203e-01 5.4000e+02 6.1100e+02 2.5200e+02 4.4400e+02
3.6228e-01 5.1400e+02 4.9200e+02 1.9100e+02 2.4400e+02
3.6253e-01 4.1900e+02 4.8600e+02 2.5100e+02 3.8800e+02
3.6278e-01 7.0500e+02 6.6900e+02 1.7900e+02 3.1300e+02
3.6303e-01 7.5800e+02 4.5800e+02 3.7700e+02 3.5600e+02
3.6328e-01 3.3300e+02 5.2500e+02 2.3700e+02 4.6000e+02
3.6353e-01 7.5900e+02 4.6800e+02 3.1000e+02 3.5600e+02
3.6378e-01 5.6000e+02 4.5700e+02 3.3000e+02 2.1500e+02
3.6403e-01 4.0100e+02 3.8700e+02 3.6900e+02 1.8100e+02
3.6428e-01 3.2400e+02 5.4500e+02 4.0200e+02 1.9700e+02
3.6453e-01 3.4400e+02 3.9500e+02 3.3400e+02 5.0600e+02
3.6478e-01 5.2700e+02 4.3800e+02 4.1300e+02 3.7600e+02
3.6503e-01 2.7600e+02 5.9600e+02 3.5200e+02 2.6600e+02
3.6528e-01 6.5300e+02 3.1300e+02 2.5000e+02 2.9300e+02
3.6553e-01 4.1900e+02 5.4500e+02 2.2900e+02 3.8700e+02
3.6578e-01 4.6000e+02 3.9600e+02 3.1700e+02 3.7800e+02
3.6603e-01 3.8800e+02 5.8900e+02 2.0600e+02 2.7700e+02
3.6628e-01 4.9900e+02 6.1500e+02 3.7000e+02 3.8900e+02
3.6653e-01 3.5000e+02 5.3000e+02 4.8700e+02 3.4100e+02
3.6678e-01 4.2900e+02 4.6400e+02 3.7700e+02 3.3600e+02
3.6703e-01 5.3600e+02 4.5900e+02 2.6500e+02 3.8200e+02
3.6728e-01 9.4200e+02 3.9300e+02 2.5200e+02 3.4900e+02
3.6753e-01 4.1200e+02 5.4700e+02 1.7500e+02 3.9100e+02
3.6778e-01 4.6000e+02 2.4900e+02 1.6000e+02 4.5000e+02
3.6803e-01 3.5300e+02 4.2100e+02 1.9900e+02 1.9200e+02
3.6828e-01 3.8300e+02 4.2700e+02 3.4300e+02 1.6900e+02
3.6853e-01 4.7400e+02 3.0100e+02 3.3100e+02 1.9600e+02
3.6878e-01 3.9700e+02 3.9900e+02 2.9200e+02 1.6900e+02
3.6903e-01 4.3900e+02 2.8100e+02 4.0400e+02 5.1600e+02
3.6928e-01 5.6000e+02 4.8600e+02 4.8400e+02 3.9700e+02
3.6953e-01 4.2200e+02 5.5200e+02 2.9200e+02 3.8100e+02
3.6978e-01 2.3300e+02 7.3800e+02 5.0100e+02 2.1200e+02
3.7003e-01 7.6100e+02 4.7200e+02 4.8700e+02 4.1800e+02
3.7028e-01 3.3600e+02 2.9800e+02 3.7800e+02 2.1300e+02
3.7053e-01 3.0000e+02 5.3300e+02 4.1700e+02 2.2700e+02
3.7078e-01 3.9900e+02 4.2400e+02 2.8400e+02 3.1700e+02
3.7103e-01 5.5900e+02 3.3900e+02 4.4200e+02 2.2300e+02
3.7128e-01 2.7100e+02 2.6000e+02 3.0900e+02 2.6500e+02
3.7153e-01 5.3200e+02 3.2500e+02 2.8900e+02 3.8500e+02
3.7178e-01 3.1900e+02 5.3900e+02 1.7300e+02 2.5400e+02
3.7203e-01 3.5500e+02 4.1100e+02 3.8100e+02 3.6600e+02
3.7228e-01 4.5400e+02 4.9800e+02 4.3700e+02 2.7000e+02
3.7253e-01 6.7500e+02 5.3200e+02 6.5000e+02 2.7600e+02
3.7278e-01 5.4500e+02 4.7300e+02 1.6100e+02 2.4800e+02
3.7303e-01 7.6100e+02 2.7900e+02 2.0100e+02 2.8400e+02
3.7328e-01 6.3000e+02 6.5000e+02 4.9500e+02 3.7100e+02
3.7353e-01 4.2200e+02 4.2300e+02 2.2700e+02 5.0800e+02
3.7378e-01 5.0500e+02 7.8500e+02 2.0400e+02 6.0900e+02
3.7403e-01 5.5700e+02 4.4500e+02 2.0800e+02 3.1200e+02
3.7428e-01 3.1600e+02 3.1100e+02 3.0400e+02 5.1300e+02
3.7453e-01 6.8200e+02 3.6200e+02 1.9300e+02 1.2900e+02
3.7478e-01 6.9200e+02 6.0200e+02 2.7100e+02 3.2200e+02
3.7503e-01 3.1200e+02 3.8500e+02 4.2300e+02 2.5900e+02
3.7528e-01 4.2800e+02 3.0700e+02 7.4000e+02 6.5100e+02
3.7553e-01 2.7700e+02 5.1100e+02 4.7400e+02 3.7900e+02
3.7578e-01 3.8900e+02 4.8900e+02 3.1300e+02 1.5500e+02
3.7603e-01 3.4200e+02 5.5500e+02 3.3700e+02 2.2000e+02
3.7628e-01 2.6300e+02 6.5500e+02 2.5000e+02 2.6000e+02
3.7653e-01 5.8700e+02 4.5000e+02 3.0400e+02 5.4200e+02
3.7678e-01 4.4300e+02 3.8000e+02 5.4000e+02 2.8200e+02
3.7703e-01 5.5500e+02 5.6500e+02 5.4600e+02 3.6800e+02
3.7728e-01 4.4300e+02 4.7500e+02 4.1800e+02 2.3300e+02
3.7753e-01 4.0500e+02 5.3100e+02 2.0000e+02 5.2200e+02
3.7778e-01 5.0900e+02 4.5600e+02 4.4300e+02 2.5600e+02
3.7803e-01 5.1900e+02 6.2100e+02 3.0600e+02 5.1800e+02
3.7828e-01 5.0300e+02 4.7700e+02 4.1600e+02 3.3400e+02
3.7853e-01 3.7900e+02 3.9800e+02 6.1100e+02 4.2100e+02
3.7878e-01 4.3700e+02 5.5500e+02 4.4700e+02 3.3100e+02
3.7903e-01 4.9400e+02 5.1300e+02 4.2100e+02 1.5900e+02
3.7928e-01 3.6800e+02 3.3500e+02 2.3400e+02 2.7700e+02
3.7953e-01 4.8800e+02 6.4300e+02 3.1000e+02 2.2800e+02
3.7978e-01 4.0500e+02 3.1100e+02 3.9800e+02 4.9000e+02
3.8003e-01 5.3800e+02 5.9200e+02 2.6900e+02 2.4400e+02
3.8028e-01 4.8100e+02 4.2700e+02 4.8500e+02 2.3200e+02
3.8053e-01 3.5900e+02 5.6500e+02 2.1200e+02 5.0000e+02
3.8078e-01 3.7500e+02 4.7500e+02 2.1200e+02 1.9700e+02
3.8103e-01 2.9000e+02 4.3500e+02 1.9400e+02 3.8800e+02
3.8128e-01 4.0600e+02 4.6600e+02 3.2500e+02 2.6400e+02
3.8153e-01 3.7500e+02 2.8100e+02 3.3800e+02 3.5600e+02
3.8178e-01 3.3100e+02 3.5300e+02 2.2000e+02 3.7700e+02
3.8203e-01 4.0900e+02 3.3100e+02 2.3100e+02 4.2400e+02
3.8228e-01 5.1500e+02 5.7400e+02 2.2700e+02 2.5400e+02
3.8253e-01 4.3200e+02 4.2300e+02 4.2700e+02 4.2800e+02
3.8278e-01 6.6000e+02 5.4000e+02 3.1800e+02 3.3000e+02
3.8303e-01 3.3600e+02 3.9200e+02 2.8100e+02 5.5600e+02
3.8328e-01 3.9600e+02 3.1500e+02 2.8300e+02 2.7600e+02
3.8353e-01 5.8800e+02 4.9300e+02 2.9500e+02 1.6700e+02
3.8378e-01 5.2500e+02 5.8100e+02 3.9900e+02 1.3900e+02
3.8403e-01 4.4800e+02 3.7100e+02 4.1900e+02 1.8700e+02
3.8428e-01 3.7400e+02 4.9400e+02 4.8100e+02 2.0600e+02
3.8453e-01 3.6300e+02 2.9700e+02 3.7000e+02 4.4900e+02
3.8478e-01 4.0900e+02 4.1000e+02 3.7900e+02 3.8800e+02
3.8503e-01 3.3900e+02 6.2600e+02 2.2700e+02 2.5500e+02
3.8528e-01 5.1800e+02 5.4800e+02 2.2900e+02 2.0700e+02
3.8553e-01 4.7300e+02 4.0000e+02 3.3400e+02 3.1400e+02
3.8578e-01 3.4800e+02 3.2500e+02 4.4100e+02 2.2500e+02
3.8603e-01 4.6100e+02 6.9100e+02 2.2200e+02 9.8000e+01
3.8628e-01 5.1900e+02 5.5300e+02 3.2700e+02 4.4500e+02
3.8653e-01 5.3400e+02 3.5000e+02 4.0600e+02 7.2700e+02
3.8678e-01 4.3500e+02 6.1600e+02 2.6400e+02 3.9500e+02
3.8703e-01 4.7500e+02 6.5300e+02 3.9700e+02 4.0400e+02
3.8728e-01 7.9600e+02 4.2100e+02 4.6900e+02 5.6200e+02
3.8753e-01 7.1700e+02 4.3300e+02 4.7400e+02 4.8700e+02
3.8778e-01 2.7100e+02 3.0700e+02 2.1700e+02 3.6100e+02
3.8803e-01 5.2100e+02 4.2900e+02 3.3600e+02 2.5600e+02
3.8828e-01 3.9100e+02 2.6800e+02 2.0900e+02 5.3300e+02
3.8853e-01 5.2400e+02 4.2300e+02 3.4400e+02 2.9500e+02
3.8878e-01 6.2200e+02 3.0400e+02 3.5700e+02 2.7300e+02
3.8903e-01 5.3400e+02 4.5100e+02 4.4400e+02 3.7400e+02
3.8928e-01 4.0500e+02 3.7900e+02 1.2600e+02 2.5400e+02
3.8953e-01 4.0700e+02 5.8000e+02 2.8000e+02 3.3900e+02
3.8978e-01 8.2900e+02 3.1000e+02 2.3500e+02 3.4800e+02
3.9003e-01 5.9700e+02 3.7700e+02 5.0100e+02 3.8400e+02
3.9028e-01 3.0800e+02 4.7300e+02 3.2500e+02 4.4500e+02
3.9053e-01 3.6300e+02 6.5300e+02 1.9300e+02 2.0700e+02
3.9078e-01 1.8600e+02 5.5800e+02 3.0400e+02 1.2700e+02
3.9103e-01 3.7200e+02 5.4300e+02 3.7400e+02 1.3500e+02
3.9128e-01 7.3000e+02 5.2200e+02 4.1400e+02 2.7500e+02
3.9153e-01 6.5900e+02 5.0500e+02 3.3400e+02 1.5300e+02
3.9178e-01 5.0000e+02 6.9100e+02 2.3400e+02 3.3500e+02
3.9203e-01 3.5700e+02 6.7100e+02 3.2700e+02 4.9000e+02
3.9228e-01 4.1200e+02 2.9800e+02 2.4300e+02 5.3200e+02
3.9253e-01 5.2200e+02 8.1600e+02 3.5100e+02 1.2500e+02
3.9278e-01 3.0200e+02 6.4800e+02 3.1300e+02 2.0700e+02
3.9303e-01 4.7700e+02 3.7300e+02 1.7400e+02 2.4000e+02
3.9328e-01 4.7300e+02 3.8900e+02 2.5300e+02 1.7500e+02
3.9353e-01 1.0240e+03 7.6900e+02 3.8200e+02 2.2800e+02
3.9378e-01 3.7000e+02 5.0000e+02 8.1800e+02 1.8400e+02
3.9403e-01 3.8600e+02 5.4500e+02 4.2300e+02 3.9600e+02
3.9428e-01 5.0100e+02 5.7300e+02 1.5000e+02 5.5500e+02
3.9453e-01 3.5900e+02 3.7000e+02 4.5300e+02 3.8100e+02
3.9478e-01 4.8100e+02 6.0700e+02 4.0500e+02 2.1500e+02
3.9503e-01 3.1500e+02 7.4100e+02 2.6200e+02 1.6800e+02
3.9528e-01 5.2100e+02 4.0200e+02 4.7100e+02 2.5000e+02
3.9553e-01 5.5900e+02 4.1200e+02 2.9800e+02 2.0200e+02
3.9578e-01 4.5700e+02 4.6900e+02 4.3000e+02 2.9200e+02
3.9603e-01 6.8800e+02 5.3100e+02 2.7400e+02 2.6700e+02
3.9628e-01 5.2200e+02 5.0100e+02 2.2000e+02 3.7600e+02
3.9653e-01 2.9300e+02 3.6300e+02 2.4800e+02 4.4800e+02
3.9678e-01 3.4300e+02 5.1800e+02 6.7600e+02 5.6400e+02
3.9703e-01 5.0500e+02 3.7400e+02 3.0500e+02 2.8600e+02
3.9728e-01 5.7700e+02 6.0700e+02 2.9200e+02 3.2800e+02
3.9753e-01 2.5100e+02 3.0400e+02 2.4500e+02 4.2200e+02
3.9778e-01 4.6900e+02 3.7400e+02 3.6400e+02 9.6400e+02
3.9803e-01 2.8500e+02 5.2200e+02 4.2300e+02 1.5400e+02
3.9828e-01 5.0600e+02 3.3200e+02 4.3000e+02 3.6800e+02
3.9853e-01 8.1100e+02 3.2600e+02 4.7000e+02 4.9400e+02
3.9878e-01 5.3400e+02 6.3100e+02 2.1000e+02 1.6100e+02
3.9903e-01 6.0200e+02 5.1700e+02 3.0700e+02 2.2800e+02
3.9928e-01 5.4300e+02 3.9300e+02 1.9500e+02 1.2000e+02
3.9953e-01 5.0900e+02 4.7400e+02 2.1700e+02 2.4000e+02
3.9978e-01 4.9700e+02 7.0300e+02 3.6700e+02 2.6300e+02
4.0003e-01 3.1700e+02 6.9500e+02 5.0900e+02 2.4900e+02
4.0028e-01 4.6100e+02 5.1400e+02 4.0800e+02 6.7400e+02
4.0053e-01 3.0700e+02 4.2600e+02 6.4500e+02 2.1900e+02
4.0078e-01 2.0200e+02 4.7100e+02 5.3000e+02 3.5700e+02
4.0103e-01 4.7500e+02 5.5400e+02 4.3600e+02 2.2400e+02
4.0128e-01 5.5800e+02 2.2400e+02 5.7300e+02 5.8600e+02
4.0153e-01 4.9600e+02 3.2600e+02 4.5900e+02 1.0800e+02
4.0178e-01 6.1200e+02 4.2700e+02 1.7500e+02 2.0300e+02
4.0203e-01 5.6200e+02 5.0900e+02 3.9100e+02 2.2200e+02
4.0228e-01 2.5100e+02 6.7800e+02 2.0000e+02 2.9000e+02
4.0253e-01 5.2100e+02 5.0100e+02 2.2700e+02 7.4100e+02
4.0278e-01 4.4300e+02 5.2100e+02 4.2600e+02 1.7700e+02
4.0303e-01 4.3600e+02 3.6300e+02 2.1600e+02 1.3200e+02
4.0328e-01 4.7100e+02 3.7700e+02 1.9100e+02 1.5400e+02
4.0353e-01 5.9400e+02 4.7000e+02 5.0300e+02 5.1000e+02
4.0378e-01 4.8800e+02 5.2200e+02 2.4100e+02 2.2200e+02
4.0403e-01 5.0100e+02 5.3200e+02 3.6100e+02 2.9900e+02
4.0428e-01 6.1900e+02 6.6200e+02 4.3600e+02 1.7700e+02
4.0453e-01 4.3200e+02 5.2400e+02 3.1500e+02 3.2500e+02
4.0478e-01 5.2200e+02 3.4700e+02 2.9500e+02 2.1000e+02
4.0503e-01 4.5200e+02 5.2200e+02 2.5600e+02 2.6800e+02
4.0528e-01 5.7100e+02 3.6900e+02 3.8000e+02 3.7000e+02
4.0553e-01 4.4000e+02 4.9900e+02 4.8400e+02 4.3600e+02
4.0578e-01 5.6200e+02 4.2000e+02 2.9300e+02 4.5800e+02
4.0603e-01 3.8300e+02 5.3400e+02 1.7500e+02 3.2400e+02
4.0628e-01 5.1200e+02 2.2600e+02 2.5700e+02 3.1100e+02
4.0653e-01 2.8400e+02 5.9300e+02 5.9300e+02 4.9600e+02
4.0678e-01 6.1000e+02 4.3700e+02 4.1300e+02 5.7800e+02
4.0703e-01 5.0800e+02 6.8400e+02 2.6800e+02 5.3800e+02
4.0728e-01 4.9400e+02 4.0800e+02 5.0800e+02 4.9400e+02
4.0753e-01 5.2500e+02 3.9700e+02 4.3100e+02 3.9500e+02
4.0778e-01 5.2400e+02 4.8400e+02 2.7800e+02 2.3200e+02
4.0803e-01 2.8300e+02 4.3700e+02 1.9700e+02 3.2300e+02
4.0828e-01 4.1600e+02 4.8000e+02 3.9800e+02 2.7300e+02
4.0853e-01 4.0700e+02 3.4300e+02 5.8500e+02 3.2500e+02
4.0878e-01 5.1900e+02 3.2000e+02 3.7400e+02 3.8600e+02
4.0903e-01 4.5600e+02 4.5100e+02 4.2100e+02 2.5400e+02
4.0928e-01 3.5200e+02 6.8700e+02 2.5700e+02 4.8900e+02
4.0953e-01 2.8300e+02 4.5900e+02 3.4400e+02 2.6100e+02
4.0978e-01 4.4800e+02 3.8400e+02 3.7000e+02 1.7400e+02
4.1003e-01 1.7700e+02 3.2600e+02 3.4900e+02 2.6600e+02
4.1028e-01 2.6100e+02 4.7400e+02 2.7900e+02 1.1100e+02
4.1053e-01 3.9400e+02 2.8900e+02 6.1300e+02 3.7500e+02
4.1078e-01 3.5800e+02 6.8700e+02 4.1200e+02 2.3100e+02
4.1103e-01 2.7600e+02 3.7900e+02 2.7900e+02 1.3000e+02
4.1128e-01 3.2200e+02 4.3700e+02 3.7000e+02 1.6600e+02
4.1153e-01 3.2800e+02 2.5100e+02 4.1500e+02 2.7400e+02
4.1178e-01 3.7700e+02 4.1800e+02 2.5900e+02 2.3000e+02
4.1203e-01 4.5500e+02 3.7600e+02 3.4600e+02 3.0900e+02
4.1228e-01 6.7600e+02 4.7000e+02 3.7200e+02 3.9300e+02
4.1253e-01 4.7800e+02 2.7000e+02 5.9700e+02 4.4600e+02
4.1278e-01 2.9600e+02 3.0100e+02 2.1500e+02 5.1500e+02
4.1303e-01 4.1300e+02 2.4200e+02 3.8000e+02 2.1300e+02
4.1328e-01 1.5100e+02 5.8600e+02 6.4100e+02 4.0000e+02
4.1353e-01 3.7000e+02 2.7000e+02 5.3500e+02 3.4700e+02
4.1378e-01 1.6500e+02 3.4100e+02 4.1300e+02 1.5000e+02
4.1403e-01 5.5000e+02 3.5200e+02 3.4200e+02 1.5800e+02
4.1428e-01 5.3500e+02 4.2100e+02 3.3500e+02 1.6800e+02
4.1453e-01 4.0900e+02 6.9700e+02 1.8200e+02 2.4700e+02
4.1478e-01 2.9200e+02 4.7800e+02 2.3100e+02 2.2700e+02
4.1503e-01 2.5100e+02 2.7800e+02 4.8000e+02 4.0600e+02
4.1528e-01 2.0800e+02 2.2800e+02 6.4500e+02 2.3600e+02
4.1553e-01 2.4400e+02 2.7300e+02 6.1600e+02 3.4100e+02
4.1578e-01 3.9000e+02 1.2230e+03 2.8000e+02 3.3100e+02
4.1603e-01 4.5600e+02 3.6400e+02 3.6200e+02 2.2600e+02
4.1628e-01 3.3600e+02 2.3600e+02 5.2300e+02 3.4900e+02
4.1653e-01 5.2300e+02 1.8600e+02 4.8000e+02 2.0000e+02
4.1678e-01 5.9700e+02 4.8300e+02 7.1200e+02 5.8600e+02
4.1703e-01 5.3000e+02 4.2400e+02 3.4900e+02 3.0000e+02
4.1728e-01 6.1300e+02 3.5300e+02 3.5000e+02 2.7200e+02
4.1753e-01 4.3500e+02 4.7000e+02 4.4400e+02 1.7200e+02
4.1778e-01 5.1300e+02 4.3300e+02 3.1700e+02 5.0800e+02
4.1803e-01 3.0100e+02 6.9500e+02 3.3000e+02 2.8400e+02
4.1828e-01 4.9600e+02 2.4000e+02 3.0400e+02 3.8500e+02
4.1853e-01 5.5000e+02 6.8300e+02 4.5500e+02 3.9100e+02
4.1878e-01 6.0600e+02 2.6800e+02 3.4400e+02 5.4000e+02
4.1903e-01 7.4900e+02 2.7800e+02 4.2600e+02 3.8900e+02
4.1928e-01 3.2000e+02 4.5000e+02 3.9400e+02 2.6300e+02
4.1953e-01 2.6900e+02 3.8700e+02 4.5500e+02 6.3300e+02
4.1978e-01 4.2300e+02 4.4600e+02 5.0700e+02 2.1100e+02
4.2004e-01 4.5800e+02 6.1800e+02 4.9600e+02 3.9400e+02
4.2029e-01 3.3900e+02 2.4300e+02 2.4000e+02 4.2700e+02
4.2054e-01 5.3200e+02 2.5400e+02 3.9700e+02 3.2700e+02
4.2079e-01 6.1600e+02 3.2700e+02 4.5100e+02 4.1000e+02
4.2104e-01 2.6500e+02 8.1700e+02 2.2800e+02 3.6400e+02
4.2129e-01 3.7500e+02 7.2700e+02 1.2200e+02 4.0600e+02
4.2154e-01 4.6600e+02 3.0600e+02 1.6000e+02 1.2700e+02
4.2179e-01 2.3900e+02 3.0200e+02 4.2000e+02 2.3700e+02
4.2204e-01 2.4400e+02 3.9100e+02 3.2800e+02 4.3000e+02
4.2229e-01 2.9200e+02 3.7100e+02 3.7100e+02 2.5000e+02
4.2254e-01 5.7600e+02 4.2900e+02 3.2000e+02 1.8500e+02
4.2279e-01 5.6100e+02 4.6800e+02 2.6300e+02 3.3200e+02
4.2304e-01 3.6800e+02 5.8700e+02 3.7700e+02 3.9400e+02
4.2329e-01 2.1400e+02 6.4300e+02 4.9500e+02 3.8300e+02
4.2354e-01 2.5200e+02 5.1600e+02 4.7100e+02 4.4200e+02
4.2379e-01 3.0900e+02 3.8200e+02 3.8300e+02 1.9700e+02
4.2404e-01 2.9200e+02 6.5600e+02 3.1800e+02 8.0000e+01
4.2429e-01 3.4200e+02 3.7900e+02 3.3500e+02 2.6200e+02
4.2454e-01 2.9900e+02 4.3700e+02 3.0600e+02 4.2600e+02
4.2479e-01 4.6300e+02 2.8700e+02 2.3100e+02 2.2400e+02
4.2504e-01 4.5300e+02 5.1100e+02 5.6900e+02 2.8500e+02
4.2529e-01 3.4600e+02 3.1600e+02 3.5500e+02 1.1800e+02
4.2554e-01 2.5200e+02 4.2600e+02 5.1900e+02 1.5100e+02
4.2579e-01 2.3300e+02 3.3800e+02 4.1500e+02 3.7300e+02
4.2604e-01 3.7900e+02 5.7200e+02 3.8400e+02 5.5400e+02
4.2629e-01 5.4100e+02 5.6900e+02 3.7000e+02 3.4900e+02
4.2654e-01 4.6000e+02 2.6800e+02 5.1200e+02 4.1400e+02
4.2679e-01 4.5000e+02 4.7300e+02 6.5700e+02 2.8900e+02
4.2704e-01 4.8600e+02 3.6600e+02 3.8000e+02 4.0500e+02
4.2729e-01 5.7500e+02 5.0300e+02 2.6400e+02 2.7800e+02
4.2754e-01 4.5300e+02 5.6700e+02 3.6500e+02 1.8200e+02
4.2779e-01 5.8400e+02 3.1600e+02 4.2500e+02 4.5800e+02
4.2804e-01 3.8400e+02 7.4600e+02 9.8100e+02 2.5600e+02
4.2829e-01 5.1500e+02 3.9900e+02 7.1300e+02 2.5100e+02
4.2854e-01 4.8200e+02 5.7400e+02 2.2700e+02 3.5900e+02
4.2879e-01 2.3700e+02 4.7400e+02 4.1100e+02 2.7400e+02
4.2904e-01 5.6400e+02 3.0500e+02 2.7500e+02 2.8400e+02
4.2929e-01 3.2100e+02 3.3300e+02 2.8400e+02 5.2900e+02
4.2954e-01 4.8500e+02 3.1100e+02 5.0400e+02 1.1300e+02
4.2979e-01 4.7800e+02 4.5900e+02 4.4600e+02 3.6600e+02
4.3004e-01 4.2000e+02 4.0100e+02 2.1900e+02 3.3700e+02
4.3029e-01 4.1800e+02 3.5200e+02 3.5200e+02 3.3500e+02
4.3054e-01 6.3300e+02 7.4700e+02 2.6100e+02 3.2300e+02
4.3079e-01 5.5100e+02 3.2900e+02 3.6700e+02 4.3300e+02
4.3104e-01 5.4500e+02 3.7200e+02 5.5100e+02 5.9100e+02
4.3129e-01 4.6300e+02 3.5200e+02 4.4000e+02 2.0600e+02
4.3154e-01 5.5800e+02 3.4900e+02 4.0500e+02 2.7600e+02
4.3179e-01 5.5600e+02 6.9600e+02 3.3500e+02 3.1100e+02
4.3204e-01 6.3500e+02 4.9800e+02 3.2400e+02 2.3500e+02
4.3229e-01 3.7800e+02 6.5100e+02 3.3300e+02 1.9400e+02
4.3254e-01 5.2800e+02 8.5400e+02 2.4400e+02 2.2200e+02
4.3279e-01 4.7400e+02 3.9400e+02 3.5600e+02 3.0900e+02
4.3304e-01 3.8800e+02 3.9600e+02 4.0900e+02 4.5200e+02
4.3329e-01 2.3900e+02 3.3000e+02 4.1200e+02 2.5000e+02
4.3354e-01 4.6000e+02 3.7900e+02 2.5500e+02 5.1000e+02
4.3379e-01 3.4200e+02 1.1410e+03 7.1600e+02 5.6100e+02
4.3404e-01 4.8200e+02 3.2800e+02 2.7900e+02 2.4500e+02
4.3429e-01 3.1900e+02 4.6700e+02 5.9600e+02 3.5500e+02
4.3454e-01 2.2600e+02 1.2500e+02 2.1200e+02 1.3400e+02
4.3479e-01 3.3900e+02 3.3800e+02 1.9400e+02 1.1300e+02
4.3504e-01 3.4900e+02 3.1300e+02 1.0850e+03 4.3600e+02
4.3529e-01 4.3100e+02 2.6800e+02 3.9800e+02 2.4400e+02
4.3554e-01 4.8600e+02 3.8500e+02 8.9000e+01 2.5800e+02
4.3579e-01 4.0700e+02 4.2400e+02 1.9100e+02 5.9200e+02
4.3604e-01 8.6200e+02 4.0000e+02 2.0000e+02 4.2900e+02
4.3629e-01 4.8500e+02 3.3900e+02 3.1500e+02 1.7700e+02
4.3654e-01 3.4300e+02 4.6000e+02 3.7700e+02 2.1500e+02
4.3679e-01 2.1400e+02 4.0700e+02 4.4200e+02 4.8100e+02
4.3704e-01 3.6400e+02 5.3700e+02 5.9300e+02 1.7700e+02
4.3729e-01 3.7800e+02 3.3400e+02 4.0500e+02 8.5000e+01
4.3754e-01 3.2100e+02 3.9200e+02 4.6400e+02 2.4200e+02
4.3779e-01 7.0500e+02 3.7100e+02 1.9700e+02 1.8600e+02
4.3804e-01 2.5300e+02 5.8300e+02 2.9300e+02 2.2400e+02
4.3829e-01 2.9900e+02 7.4700e+02 2.5000e+02 4.2600e+02
4.3854e-01 6.0300e+02 2.8700e+02 1.9100e+02 6.3000e+02
4.3879e-01 3.3900e+02 4.1400e+02 3.6300e+02 3.5000e+02
4.3904e-01 3.2600e+02 4.0900e+02 4.1400e+02 1.9300e+02
4.3929e-01 2.9400e+02 4.7100e+02 3.4900e+02 1.4100e+02
4.3954e-01 5.6500e+02 2.4000e+02 2.3300e+02 2.5400e+02
4.3979e-01 3.7200e+02 5.7400e+02 3.0400e+02 4.4200e+02
4.4004e-01 3.1100e+02 7.0700e+02 3.3700e+02 2.1700e+02
4.4029e-01 4.3100e+02 5.2000e+02 1.2300e+02 2.8300e+02
4.4054e-01 6.1200e+02 2.9000e+02 2.9100e+02 6.1100e+02
4.4079e-01 4.9800e+02 2.5500e+02 1.4700e+02 2.1000e+02
4.4104e-01 4.1300e+02 5.0200e+02 1.0200e+02 3.8000e+02
4.4129e-01 4.2100e+02 2.5600e+02 2.3000e+02 1.5900e+02
4.4154e-01 4.4000e+02 4.1000e+02 5.5100e+02 2.1000e+02
4.4179e-01 5.0400e+02 3.4300e+02 2.6200e+02 3.0900e+02
4.4204e-01 4.1000e+02 4.6400e+02 4.1500e+02 2.4800e+02
4.4229e-01 6.8600e+02 3.3400e+02 6.4400e+02 4.6400e+02
4.4254e-01 5.6100e+02 3.6500e+02 2.5000e+02 5.1900e+02
4.4279e-01 3.9300e+02 6.1000e+02 3.9300e+02 3.5800e+02
4.4304e-01 6.1000e+02 4.4000e+02 2.8700e+02 2.7900e+02
4.4329e-01 3.2600e+02 2.8500e+02 4.6200e+02 5.1700e+02
4.4354e-01 5.8400e+02 5.0100e+02 3.2500e+02 2.5600e+02
4.4379e-01 4.1400e+02 2.6100e+02 2.1000e+02 2.1800e+02
4.4404e-01 4.9700e+02 4.1600e+02 4.3300e+02 2.3600e+02
4.4429e-01 3.8600e+02 5.4400e+02 1.9100e+02 3.5300e+02
4.4454e-01 2.6800e+02 2.1300e+02 2.0300e+02 4.8700e+02
4.4479e-01 3.3000e+02 9.2000e+02 4.2600e+02 4.2200e+02
4.4504e-01 3.0000e+02 7.1700e+02 4.4900e+02 2.2800e+02
4.4529e-01 3.1500e+02 3.1200e+02 3.0200e+02 2.0000e+02
4.4554e-01 7.9200e+02 8.3600e+02 3.4300e+02 2.2000e+02
4.4579e-01 6.6000e+02 3.4500e+02 2.2800e+02 6.9400e+02
4.4604e-01 4.1800e+02 3.2500e+02 6.7400e+02 1.5800e+02
4.4629e-01 6.7300e+02 4.2800e+02 8.0400e+02 3.1000e+02
4.4654e-01 3.9800e+02 6.0800e+02 3.5500e+02 6.3800e+02
4.4679e-01 5.9100e+02 3.4500e+02 2.8100e+02 3.8600e+02
4.4704e-01 5.6700e+02 5.1700e+02 6.2400e+02 2.8700e+02
4.4729e-01 4.2000e+02 3.2600e+02 2.7100e+02 1.7800e+02
4.4754e-01 5.6500e+02 4.1700e+02 1.6300e+02 2.9900e+02
4.4779e-01 2.1000e+02 5.0600e+02 3.1500e+02 3.6300e+02
4.4804e-01 2.7600e+02 5.4300e+02 2.2600e+02 1.7900e+02
4.4829e-01 6.8700e+02 3.5400e+02 3.5400e+02 1.7800e+02
4.4854e-01 4.6500e+02 5.7200e+02 2.9900e+02 3.6900e+02
4.4879e-01 3.5500e+02 8.7600e+02 3.4100e+02 2.7100e+02
4.4904e-01 5.9800e+02 4.8900e+02 9.2000e+01 2.9700e+02
4.4929e-01 4.5100e+02 2.1100e+02 2.5200e+02 3.2600e+02
4.4954e-01 3.9400e+02 5.1500e+02 4.5400e+02 4.1700e+02
4.4979e-01 4.9000e+02 5.1000e+02 2.0200e+02 4.9900e+02
4.5004e-01 3.6600e+02 4.2900e+02 3.7800e+02 4.7800e+02
4.5029e-01 3.3300e+02 4.7800e+02 3.1700e+02 2.6600e+02
4.5054e-01 5.8500e+02 4.8600e+02 2.1300e+02 2.4400e+02
4.5079e-01 5.4400e+02 3.4400e+02 3.5100e+02 5.8400e+02
4.5104e-01 3.8200e+02 6.1000e+02 7.0900e+02 4.4500e+02
4.5129e-01 4.3100e+02 3.4500e+02 4.8100e+02 4.6600e+02
4.5154e-01 4.0500e+02 7.0200e+02 1.4800e+02 4.1100e+02
4.5179e-01 4.4200e+02 4.4700e+02 4.8400e+02 2.4800e+02
4.5204e-01 4.3500e+02 4.2500e+02 4.0000e+02 3.5500e+02
4.5229e-01 4.6900e+02 4.8400e+02 3.6700e+02 3.6100e+02
4.5254e-01 5.4300e+02 5.3500e+02 6.8300e+02 1.9700e+02
4.5279e-01 7.1700e+02 3.8800e+02 4.5000e+02 3.9600e+02
4.5304e-01 4.7400e+02 9.5300e+02 6.7100e+02 3.3000e+02
4.5329e-01 4.7900e+02 4.1900e+02 4.2700e+02 2.3300e+02
4.5354e-01 3.4100e+02 5.5700e+02 3.5800e+02 3.8200e+02
4.5379e-01 2.8200e+02 2.1000e+02 2.2700e+02 2.5800e+02
4.5404e-01 2.7300e+02 4.5400e+02 2.4000e+02 2.2400e+02
4.5429e-01 4.9100e+02 5.1000e+02 8.0000e+01 2.1300e+02
4.5454e-01 4.3200e+02 3.1900e+02 3.0200e+02 2.5700e+02
4.5479e-01 7.5700e+02 3.6200e+02 2.4900e+02 3.1500e+02
4.5504e-01 1.8600e+02 4.6600e+02 4.7000e+02 6.1800e+02
4.5529e-01 2.8600e+02 3.7800e+02 3.3800e+02 2.1500e+02
4.5554e-01 3.5700e+02 4.9100e+02 6.4200e+02 4.8900e+02
4.5579e-01 5.2600e+02 2.4800e+02 3.5000e+02 3.9700e+02
4.5604e-01 5.9500e+02 4.1300e+02 5.3900e+02 3.6200e+02
4.5629e-01 2.9200e+02 3.6700e+02 4.2100e+02 2.1000e+02
4.5654e-01 5.2500e+02 3.2000e+02 8.8000e+01 1.9600e+02
4.5679e-01 3.2900e+02 3.5800e+02 2.8200e+02 3.5100e+02
4.5704e-01 2.8700e+02 3.9000e+02 3.1700e+02 1.8400e+02
4.5729e-01 5.3600e+02 5.4200e+02 2.1100e+02 2.4100e+02
4.5754e-01 3.3600e+02 3.1700e+02 1.6900e+02 2.6400e+02
4.5779e-01 4.6000e+02 5.9500e+02 1.8000e+02 2.4400e+02
4.5804e-01 3.3400e+02 2.4700e+02 3.8200e+02 4.9300e+02
4.5829e-01 3.3900e+02 4.2600e+02 4.4500e+02 4.5200e+02
4.5854e-01 7.3000e+02 4.0000e+02 3.6700e+02 1.9500e+02
4.5879e-01 5.8600e+02 3.8900e+02 3.4000e+02 3.8000e+02
4.5904e-01 3.3500e+02 5.9800e+02 6.3400e+02 2.8100e+02
4.5929e-01 2.2100e+02 3.6700e+02 5.2100e+02 3.9300e+02
4.5954e-01 5.3400e+02 2.8200e+02 1.8500e+02 2.2900e+02
4.5979e-01 2.7300e+02 1.9500e+02 2.4600e+02 1.0700e+02
4.6004e-01 5.7600e+02 3.6500e+02 4.0800e+02 3.5200e+02
4.6029e-01 4.2200e+02 4.2300e+02 4.2700e+02 5.9900e+02
4.6054e-01 3.2500e+02 2.2900e+02 4.5500e+02 4.8300e+02
4.6079e-01 8.1000e+02 4.7400e+02 5.9500e+02 3.1300e+02
4.6104e-01 5.4600e+02 2.9900e+02 2.5300e+02 2.8400e+02
4.6129e-01 3.5300e+02 2.7100e+02 3.8200e+02 3.5000e+02
4.6154e-01 3.5200e+02 1.7700e+02 3.4800e+02 2.0500e+02
4.6179e-01 6.0200e+02 4.7300e+02 4.4100e+02 4.9400e+02
4.6204e-01 3.1300e+02 7.7500e+02 3.5400e+02 3.0300e+02
4.6229e-01 3.9400e+02 6.9800e+02 2.4200e+02 2.8400e+02
4.6254e-01 3.8100e+02 3.2400e+02 4.1200e+02 2.2900e+02
4.6279e-01 3.2700e+02 4.0400e+02 3.0100e+02 3.6100e+02
4.6304e-01 3.4200e+02 4.4800e+02 2.9100e+02 7.9200e+02
4.6329e-01 5.8600e+02 2.9400e+02 5.1800e+02 1.0700e+02
4.6354e-01 6.2400e+02 4.6900e+02 2.6900e+02 1.8400e+02
4.6379e-01 1.1060e+03 3.2200e+02 2.1500e+02 2.8700e+02
4.6404e-01 3.5400e+02 6.2900e+02 2.0900e+02 3.6800e+02
4.6429e-01 2.2400e+02 2.2700e+02 1.6300e+02 3.6100e+02
4.6454e-01 5.7600e+02 2.2000e+02 2.4200e+02 2.6500e+02
4.6479e-01 3.6800e+02 3.8000e+02 4.6200e+02 4.1100e+02
4.6504e-01 3.5900e+02 4.5900e+02 3.4600e+02 3.7400e+02
4.6529e-01 5.0900e+02 4.5600e+02 4.0600e+02 6.3800e+02
4.6554e-01 4.5400e+02 5.4000e+02 2.7300e+02 4.1000e+02
4.6579e-01 4.9300e+02 4.0500e+02 3.2100e+02 1.5400e+02
4.6604e-01 5.4100e+02 3.7700e+02 3.0900e+02 2.9600e+02
4.6629e-01 2.6000e+02 2.3400e+02 2.6000e+02 4.8600e+02
4.6654e-01 5.2200e+02 2.8500e+02 2.1300e+02 2.5200e+02
4.6679e-01 1.2190e+03 6.0700e+02 4.3700e+02 3.5900e+02
4.6704e-01 2.5300e+02 4.9800e+02 1.9600e+02 4.6400e+02
4.6729e-01 3.0000e+02 8.7900e+02 3.0900e+02 2.5500e+02
4.6754e-01 3.8400e+02 2.0900e+02 4.5300e+02 3.4000e+02
4.6779e-01 2.5200e+02 3.3000e+02 2.0800e+02 2.0900e+02
4.6804e-01 1.8700e+02 4.2500e+02 4.9200e+02 2.5700e+02
4.6829e-01 4.6100e+02 5.1600e+02 9.3000e+01 3.2700e+02
4.6854e-01 4.8000e+02 3.9600e+02 3.1800e+02 2.2900e+02
4.6879e-01 4.1400e+02 4.2500e+02 3.8900e+02 2.5900e+02
4.6904e-01 4.7400e+02 6.0000e+02 4.1600e+02 1.4900e+02
4.6929e-01 6.9200e+02 3.0800e+02 3.2600e+02 2.6400e+02
4.6954e-01 4.0000e+02 5.7300e+02 4.2600e+02 2.1900e+02
4.6979e-01 3.2300e+02 3.7900e+02 3.2100e+02 4.9800e+02
4.7004e-01 4.3900e+02 3.4700e+02 2.9100e+02 2.7600e+02
4.7029e-01 3.2300e+02 4.9200e+02 1.9500e+02 3.3300e+02
4.7054e-01 5.5400e+02 5.5000e+02 3.5200e+02 2.8500e+02
4.7079e-01 4.1800e+02 3.5700e+02 2.4100e+02 6.2000e+02
4.7104e-01 2.2800e+02 3.5600e+02 5.2400e+02 3.1700e+02
4.7129e-01 5.4200e+02 6.9600e+02 2.9300e+02 3.0200e+02
4.7154e-01 5.8500e+02 3.8400e+02 3.2400e+02 5.4200e+02
4.7179e-01 6.2800e+02 3.3200e+02 4.6100e+02 2.6600e+02
4.7204e-01 5.7200e+02 4.3000e+02 2.8200e+02 2.0100e+02
4.7229e-01 2.4100e+02 5.1200e+02 2.6000e+02 3.2400e+02
4.7254e-01 4.2400e+02 5.9200e+02 5.7700e+02 1.7400e+02
4.7279e-01 5.7800e+02 4.4000e+02 1.6600e+02 4.4600e+02
4.7304e-01 4.5100e+02 4.8500e+02 4.4200e+02 2.7700e+02
4.7329e-01 4.9500e+02 3.3300e+02 2.4100e+02 2.5800e+02
4.7354e-01 2.3900e+02 3.5400e+02 4.4400e+02 4.8600e+02
4.7379e-01 5.8000e+02 3.9700e+02 2.7900e+02 3.1200e+02
4.7404e-01 2.5900e+02 3.5600e+02 3.0900e+02 3.3100e+02
4.7429e-01 4.2200e+02 5.1400e+02 4.5600e+02 3.2500e+02
4.7454e-01 4.2500e+02 3.5600e+02 2.4200e+02 2.2200e+02
4.7479e-01 5.7000e+02 4.5800e+02 2.6300e+02 2.7100e+02
4.7504e-01 3.4000e+02 4.6000e+02 3.2800e+02 3.4300e+02
4.7529e-01 4.8800e+02 5.4100e+02 4.3500e+02 6.6200e+02
4.7554e-01 4.7200e+02 6.4500e+02 1.8200e+02 3.8900e+02
4.7579e-01 3.7400e+02 3.4800e+02 4.7100e+02 1.8700e+02
4.7604e-01 7.5300e+02 4.3500e+02 3.1300e+02 2.0300e+02
4.7629e-01 3.7000e+02 3.5000e+02 5.0000e+02 2.8900e+02
4.7654e-01 6.9500e+02 2.2600e+02 4.2100e+02 3.2000e+02
4.7679e-01 5.0100e+02 4.2600e+02 3.7800e+02 3.6200e+02
4.7704e-01 3.7500e+02 6.1800e+02 2.2300e+02 2.0400e+02
4.7729e-01 5.9700e+02 2.6400e+02 3.1700e+02 1.6200e+02
4.7754e-01 3.0200e+02 4.3200e+02 3.2200e+02 2.2100e+02
4.7779e-01 2.4700e+02 8.8600e+02 1.9200e+02 3.8600e+02
4.7804e-01 2.2800e+02 3.4000e+02 3.6100e+02 4.1000e+02
4.7829e-01 5.3800e+02 1.9900e+02 4.0800e+02 3.8500e+02
4.7854e-01 3.2400e+02 3.7000e+02 6.8300e+02 5.2600e+02
4.7879e-01 1.9800e+02 3.7300e+02 5.4400e+02 4.8000e+02
4.7904e-01 3.8900e+02 4.5800e+02 2.8800e+02 3.2200e+02
4.7929e-01 5.3000e+02 3.7600e+02 2.0300e+02 8.4400e+02
4.7954e-01 3.0300e+02 2.7900e+02 3.4600e+02 3.8400e+02
4.7979e-01 2.3900e+02 4.0900e+02 3.2000e+02 2.6500e+02
4.8004e-01 2.4300e+02 4.3100e+02 1.4800e+02 2.1900e+02
4.8029e-01 4.1000e+02 6.2500e+02 3.2900e+02 3.2200e+02
4.8054e-01 2.8200e+02 4.2400e+02 2.5300e+02 4.9600e+02
4.8079e-01 2.5900e+02 3.7300e+02 3.2000e+02 3.2200e+02
4.8104e-01 2.4100e+02 5.1700e+02 5.3600e+02 1.3500e+02
4.8129e-01 5.8400e+02 6.1800e+02 4.3600e+02 2.6500e+02
4.8154e-01 4.8300e+02 4.5300e+02 4.5800e+02 4.3900e+02
4.8179e-01 3.2000e+02 6.4200e+02 3.0200e+02 3.3800e+02
4.8204e-01 5.8100e+02 5.9900e+02 8.6900e+02 3.7300e+02
4.8229e-01 3.2300e+02 4.9100e+02 2.2100e+02 7.0200e+02
4.8254e-01 4.9000e+02 4.6900e+02 1.9000e+02 5.2000e+02
4.8279e-01 4.8700e+02 7.2500e+02 3.1000e+02 2.7000e+02
4.8304e-01 3.8800e+02 6.2700e+02 3.4900e+02 2.6800e+02
4.8329e-01 4.0900e+02 7.4600e+02 3.4100e+02 2.7600e+02
4.8354e-01 3.5900e+02 4.5800e+02 2.5600e+02 4.4400e+02
4.8379e-01 4.9200e+02 5.8200e+02 3.6300e+02 3.7200e+02
4.8404e-01 1.9300e+02 5.1100e+02 5.6500e+02 4.6800e+02
4.8429e-01 3.7900e+02 7.6500e+02 2.6000e+02 3.6100e+02
4.8454e-01 9.8500e+02 4.5800e+02 3.2200e+02 3.5100e+02
4.8479e-01 2.4900e+02 5.0200e+02 2.4000e+02 2.4100e+02
4.8504e-01 1.9300e+02 3.3200e+02 4.2300e+02 2.4300e+02
4.8529e-01 4.1900e+02 4.5600e+02 5.3400e+02 2.9200e+02
4.8554e-01 4.3900e+02 4.0200e+02 4.7900e+02 1.8700e+02
4.8579e-01 5.2100e+02 5.0700e+02 5.2700e+02 2.6700e+02
4.8604e-01 2.4500e+02 5.2200e+02 3.5900e+02 2.7300e+02
4.8629e-01 4.7900e+02 4.4900e+02 5.5700e+02 3.4800e+02
4.8654e-01 2.3700e+02 4.0800e+02 2.4600e+02 2.5700e+02
4.8679e-01 3.2000e+02 3.9500e+02 5.8800e+02 2.3500e+02
4.8704e-01 4.4300e+02 7.3400e+02 4.3600e+02 2.7100e+02
4.8729e-01 2.6000e+02 4.5300e+02 1.7200e+02 4.9200e+02
4.8754e-01 5.2900e+02 4.9100e+02 3.3300e+02 2.4400e+02
4.8779e-01 2.5300e+02 3.4900e+02 3.5000e+02 1.6800e+02
4.8804e-01 4.6100e+02 7.1400e+02 2.9900e+02 3.0500e+02
4.8829e-01 3.6400e+02 3.1000e+02 5.1900e+02 1.8800e+02
4.8854e-01 5.0900e+02 6.7400e+02 6.7400e+02 3.2700e+02
4.8879e-01 2.8700e+02 4.8200e+02 6.0500e+02 3.7200e+02
4.8904e-01 3.9800e+02 3.7900e+02 2.1600e+02 1.6900e+02
4.8929e-01 5.4700e+02 5.4000e+02 2.0200e+02 2.4900e+02
4.8954e-01 4.1900e+02 5.6600e+02 2.8000e+02 3.1700e+02
4.8979e-01 5.2200e+02 5.2900e+02 2.1300e+02 5.3700e+02
4.9004e-01 4.6200e+02 3.6600e+02 2.3800e+02 2.2900e+02
4.9029e-01 4.2800e+02 2.6500e+02 4.3700e+02 5.8500e+02
4.9054e-01 2.6500e+02 7.4700e+02 4.5500e+02 1.1300e+02
4.9079e-01 4.2300e+02 4.9900e+02 6.6400e+02 2.3000e+02
4.9104e-01 3.7200e+02 3.7000e+02 4.0000e+02 3.4000e+02
4.9129e-01 3.1700e+02 6.5600e+02 2.9700e+02 1.9800e+02
4.9154e-01 5.4900e+02 4.6800e+02 1.6600e+02 4.0400e+02
4.9179e-01 6.1400e+02 3.6500e+02 2.4100e+02 2.4700e+02
4.9204e-01 3.1000e+02 5.0800e+02 5.3100e+02 3.4600e+02
4.9229e-01 4.7700e+02 3.1500e+02 1.2500e+02 1.7200e+02
4.9254e-01 5.4700e+02 4.6600e+02 4.3400e+02 2.2600e+02
4.9279e-01 6.4100e+02 4.0600e+02 2.1000e+02 2.3400e+02
4.9304e-01 2.2100e+02 5.6300e+02 1.0700e+02 5.4600e+02
4.9329e-01 3.3300e+02 6.8400e+02 1.4100e+02 6.9900e+02
4.9354e-01 2.8100e+02 5.9500e+02 3.3700e+02 2.0200e+02
4.9379e-01 3.8300e+02 2.1400e+02 2.8200e+02 2.8200e+02
4.9404e-01 3.6400e+02 3.3000e+02 2.6400e+02 1.8500e+02
4.9429e-01 2.5600e+02 5.0900e+02 6.8100e+02 3.3900e+02
4.9454e-01 8.7100e+02 5.3400e+02 3.1100e+02 2.8500e+02
4.9479e-01 3.7200e+02 4.8000e+02 1.7500e+02 4.5400e+02
4.9504e-01 3.6300e+02 3.2900e+02 2.5200e+02 2.8200e+02
4.9529e-01 3.7900e+02 2.8800e+02 2.1700e+02 1.9700e+02
4.9554e-01 6.5800e+02 5.0700e+02 2.5500e+02 4.3500e+02
4.9579e-01 4.7900e+02 3.5100e+02 3.5100e+02 4.0300e+02
4.9604e-01 3.4100e+02 2.5100e+02 3.3300e+02 4.7900e+02
4.9629e-01 4.1600e+02 4.6300e+02 3.4000e+02 3.0300e+02
4.9654e-01 3.9300e+02 7.0600e+02 3.8700e+02 2.3100e+02
4.9679e-01 7.2900e+02 4.9100e+02 4.1400e+02 4.9800e+02
4.9704e-01 4.1500e+02 2.8800e+02 2.6500e+02 3.5900e+02
4.9729e-01 4.3700e+02 3.3200e+02 5.6100e+02 3.4700e+02
4.9754e-01 5.0900e+02 7.1300e+02 3.3900e+02 3.3600e+02
4.9779e-01 2.1700e+02 4.9200e+02 5.7400e+02 5.9100e+02
4.9804e-01 1.6100e+02 3.8700e+02 2.9900e+02 5.0800e+02
4.9829e-01 4.5600e+02 9.9900e+02 6.4000e+02 4.6900e+02
4.9854e-01 5.8000e+02 3.6500e+02 5.1500e+02 5.3900e+02
4.9879e-01 4.1600e+02 4.6100e+02 3.4700e+02 1.1600e+02
4.9904e-01 4.9400e+02 4.7000e+02 2.3000e+02 3.9200e+02
4.9929e-01 3.5800e+02 5.1000e+02 4.7400e+02 1.7700e+02
4.9954e-01 6.4000e+02 2.9900e+02 4.4100e+02 4.2300e+02
4.9979e-01 5.7800e+02 3.5000e+02 4.7200e+02 3.4300e+02
5.0004e-01 2.6800e+02 3.7400e+02 3.4600e+02 3.7600e+02
5.0029e-01 3.1800e+02 5.1000e+02 4.0000e+02 2.6900e+02
5.0054e-01 3.5100e+02 4.5300e+02 3.2700e+02 2.0500e+02
5.0079e-01 4.9200e+02 4.6000e+02 4.6400e+02 3.2800e+02
5.0104e-01 3.1700e+02 6.4700e+02 3.5400e+02 2.2200e+02
5.0129e-01 3.9600e+02 3.7200e+02 3.9100e+02 4.2900e+02
5.0154e-01 3.4100e+02 3.2300e+02 4.8400e+02 2.4100e+02
5.0179e-01 7.0000e+02 3.4600e+02 2.5500e+02 3.0700e+02
5.0204e-01 2.7300e+02 2.2600e+02 2.9900e+02 2.6200e+02
5.0229e-01 4.4800e+02 3.5000e+02 1.6200e+02 3.1000e+02
5.0254e-01 4.4700e+02 5.0700e+02 3.5100e+02 7.1700e+02
5.0279e-01 4.0200e+02 4.0000e+02 2.0300e+02 4.6700e+02
5.0304e-01 3.8600e+02 5.1800e+02 5.4000e+02 4.1100e+02
5.0329e-01 3.8700e+02 3.5700e+02 4.7500e+02 3.2300e+02
5.0354e-01 5.9600e+02 3.4600e+02 2.7900e+02 2.5500e+02
5.0379e-01 4.8000e+02 7.9400e+02 2.6700e+02 6.0300e+02
5.0404e-01 2.3300e+02 5.1000e+02 2.1500e+02 3.8100e+02
5.0429e-01 6.9100e+02 2.7000e+02 1.3700e+02 2.7500e+02
5.0454e-01 5.0600e+02 4.4900e+02 2.7700e+02 2.4200e+02
5.0479e-01 3.9300e+02 4.1700e+02 2.7600e+02 3.1500e+02
5.0504e-01 5.8200e+02 6.5200e+02 3.4300e+02 1.4600e+02
5.0529e-01 4.6300e+02 5.7100e+02 4.3400e+02 3.4600e+02
5.0554e-01 3.3000e+02 5.7000e+02 3.5500e+02 5.3700e+02
5.0579e-01 4.6800e+02 2.0500e+02 3.6900e+02 4.8500e+02
5.0604e-01 2.8600e+02 3.6300e+02 2.1000e+02 3.0200e+02
5.0629e-01 6.2700e+02 2.8300e+02 3.6100e+02 3.5000e+02
5.0654e-01 5.5900e+02 6.0900e+02 2.7000e+02 4.2300e+02
5.0679e-01 3.4700e+02 3.9200e+02 4.4800e+02 3.8100e+02
5.0704e-01 2.6200e+02 5.8500e+02 5.8200e+02 1.5200e+02
5.0729e-01 3.2900e+02 3.5300e+02 2.8900e+02 1.4100e+02
5.0754e-01 2.5500e+02 2.7600e+02 5.0400e+02 1.6300e+02
5.0779e-01 4.1000e+02 3.9200e+02 2.7300e+02 1.8400e+02
5.0804e-01 3.6800e+02 6.2600e+02 5.8600e+02 4.1700e+02
5.0829e-01 4.7900e+02 4.5200e+02 1.9500e+02 3.4700e+02
5.0854e-01 5.3500e+02 6.9400e+02 5.5900e+02 2.7100e+02
5.0879e-01 4.6600e+02 4.8300e+02 3.0700e+02 6.5200e+02
5.0904e-01 4.3300e+02 5.6500e+02 3.3400e+02 3.4100e+02
5.0929e-01 3.1100e+02 6.3400e+02 5.2900e+02 3.3500e+02
5.0954e-01 3.3000e+02 2.8600e+02 5.2200e+02 6.9900e+02
5.0979e-01 3.1100e+02 3.2600e+02 5.6300e+02 1.0200e+02
5.1004e-01 6.0200e+02 4.2100e+02 2.1600e+02 1.4000e+02
5.1029e-01 3.8000e+02 2.7900e+02 3.8700e+02 2.2500e+02
5.1054e-01 5.9500e+02 7.0800e+02 3.2600e+02 1.7900e+02
5.1079e-01 3.3800e+02 3.4500e+02 2.1800e+02 9.2800e+02
5.1104e-01 4.2500e+02 3.2100e+02 5.6300e+02 2.4200e+02
5.1129e-01 4.0700e+02 3.1400e+02 3.3800e+02 1.5400e+02
5.1154e-01 3.2600e+02 4.2800e+02 3.7100e+02 6.2100e+02
5.1179e-01 4.5900e+02 3.8500e+02 5.6400e+02 2.5100e+02
5.1204e-01 4.7300e+02 1.9600e+02 3.3000e+02 4.4300e+02
5.1229e-01 3.7600e+02 3.8000e+02 1.3600e+02 2.8800e+02
5.1254e-01 4.0900e+02 5.5800e+02 3.4900e+02 1.8700e+02
5.1279e-01 7.4100e+02 8.3900e+02 3.5800e+02 2.1000e+02
5.1304e-01 5.5300e+02 5.2900e+02 2.8300e+02 8.0000e+01
5.1329e-01 3.4900e+02 5.0600e+02 4.6500e+02 3.8700e+02
5.1354e-01 2.8200e+02 4.5000e+02 2.7300e+02 2.0500e+02
5.1379e-01 2.2000e+02 2.9600e+02 5.9300e+02 5.3400e+02
5.1404e-01 4.5900e+02 7.7600e+02 3.7400e+02 4.6600e+02
5.1429e-01 3.5200e+02 2.9000e+02 2.1600e+02 3.2000e+02
5.1454e-01 4.6700e+02 2.4200e+02 1.6800e+02 1.8100e+02
5.1479e-01 4.3100e+02 5.7900e+02 3.0900e+02 2.6500e+02
5.1504e-01 4.2400e+02 5.2000e+02 3.8900e+02 8.0000e+01
5.1529e-01 2.5400e+02 2.8900e+02 5.4100e+02 2.5500e+02
5.1554e-01 5.8700e+02 2.7100e+02 3.9600e+02 2.9100e+02
5.1579e-01 5.6300e+02 6.5600e+02 2.3500e+02 3.8300e+02
5.1604e-01 6.4400e+02 2.0100e+02 5.0400e+02 4.0300e+02
5.1629e-01 5.7700e+02 3.6000e+02 5.0600e+02 3.6900e+02
5.1654e-01 3.5900e+02 2.9500e+02 4.5000e+02 2.2600e+02
5.1679e-01 3.9900e+02 5.6700e+02 3.5100e+02 2.9400e+02
5.1704e-01 3.1900e+02 4.7000e+02 4.6000e+02 1.7700e+02
5.1729e-01 3.8500e+02 2.8900e+02 5.0900e+02 5.4100e+02
5.1754e-01 3.8600e+02 2.2800e+02 2.5100e+02 3.5100e+02
5.1779e-01 3.9600e+02 4.3800e+02 4.0200e+02 3.0100e+02
5.1804e-01 4.3800e+02 3.6500e+02 3.6000e+02 3.1000e+02
5.1829e-01 6.0600e+02 5.2100e+02 2.3600e+02 2.0800e+02
5.1854e-01 9.6800e+02 4.4200e+02 4.6900e+02 4.6000e+02
5.1879e-01 4.7600e+02 3.2600e+02 2.4200e+02 2.8100e+02
5.1904e-01 3.7800e+02 3.8100e+02 1.5600e+02 3.1200e+02
5.1929e-01 7.0500e+02 4.4400e+02 1.4600e+02 4.3300e+02
5.1954e-01 3.0000e+02 4.1700e+02 2.4700e+02 3.0700e+02
5.1979e-01 4.7600e+02 4.0100e+02 2.6900e+02 3.0700e+02
5.2004e-01 3.0500e+02 4.3900e+02 2.2900e+02 2.8200e+02
5.2029e-01 3.3100e+02 6.9100e+02 1.8700e+02 3.1400e+02
5.2054e-01 3.0300e+02 2.9200e+02 1.3500e+02 2.3000e+02
5.2079e-01 3.3000e+02 3.0100e+02 2.7600e+02 3.1200e+02
5.2104e-01 4.8900e+02 5.9600e+02 5.0200e+02 3.6200e+02
5.2129e-01 3.4100e+02 2.6000e+02 2.7700e+02 2.0200e+02
5.2154e-01 3.5100e+02 3.5800e+02 3.5700e+02 1.8300e+02
5.2179e-01 3.1000e+02 4.5900e+02 3.7600e+02 4.1200e+02
5.2204e-01 5.7900e+02 2.0800e+02 8.1800e+02 4.1600e+02
5.2229e-01 2.6300e+02 5.9400e+02 3.8500e+02 1.9500e+02
5.2254e-01 6.8400e+02 3.6300e+02 3.0600e+02 5.9500e+02
5.2279e-01 4.4900e+02 3.2100e+02 3.0300e+02 4.2600e+02
5.2304e-01 2.9100e+02 3.2400e+02 1.3000e+02 2.5400e+02
5.2329e-01 5.3000e+02 3.8600e+02 3.8700e+02 8.0000e+01
5.2354e-01 2.0400e+02 5.1300e+02 5.3600e+02 2.2200e+02
5.2379e-01 3.5100e+02 3.9800e+02 4.5400e+02 2.1600e+02
5.2404e-01 4.9100e+02 3.6800e+02 2.0100e+02 4.1800e+02
5.2429e-01 3.3000e+02 3.5300e+02 2.0300e+02 2.3700e+02
5.2454e-01 3.8900e+02 2.5400e+02 7.0000e+02 2.7500e+02
5.2479e-01 5.7200e+02 4.1800e+02 4.7000e+02 4.7200e+02
5.2504e-01 4.1100e+02 2.8900e+02 2.6100e+02 2.3000e+02
5.2529e-01 4.4700e+02 3.1200e+02 2.7400e+02 1.9000e+02
5.2554e-01 9.0800e+02 3.2300e+02 3.9800e+02 4.0000e+02
5.2579e-01 2.3400e+02 3.2400e+02 2.4900e+02 3.6700e+02
5.2604e-01 2.8600e+02 2.4200e+02 2.1000e+02 1.3800e+02
5.2629e-01 4.5300e+02 4.8400e+02 3.0500e+02 3.9700e+02
5.2654e-01 4.6800e+02 2.9800e+02 5.4100e+02 3.0500e+02
5.2679e-01 2.2500e+02 9.9800e+02 4.5600e+02 2.2800e+02
5.2704e-01 1.9300e+02 1.8100e+02 2.0300e+02 3.0200e+02
5.2729e-01 2.8000e+02 4.9100e+02 3.2800e+02 5.1600e+02
5.2754e-01 1.8700e+02 2.5500e+02 1.9500e+02 2.0300e+02
5.2779e-01 1.9400e+02 4.3200e+02 3.3500e+02 4.1600e+02
5.2804e-01 3.5900e+02 1.7600e+02 1.9700e+02 3.0000e+02
5.2829e-01 4.5800e+02 2.8100e+02 3.8400e+02 2.6900e+02
5.2854e-01 5.8400e+02 2.7600e+02 3.6900e+02 2.0500e+02
5.2879e-01 4.1900e+02 4.5700e+02 4.0700e+02 4.2100e+02
5.2904e-01 4.5100e+02 4.6600e+02 2.3700e+02 4.2800e+02
5.2929e-01 2.9500e+02 8.6400e+02 3.5500e+02 3.7800e+02
5.2954e-01 3.4100e+02 8.4000e+02 4.3100e+02 4.0500e+02
5.2979e-01 4.6600e+02 8.3300e+02 3.6300e+02 5.3300e+02
5.3004e-01 7.5600e+02 4.3700e+02 3.0400e+02 6.2700e+02
5.3029e-01 2.1600e+02 3.8900e+02 2.3500e+02 5.1500e+02
5.3054e-01 3.5400e+02 3.6300e+02 3.3500e+02 4.8700e+02
5.3079e-01 3.9600e+02 3.2600e+02 1.1700e+02 2.5300e+02
5.3104e-01 5.4500e+02 3.3300e+02 3.0000e+02 3.6600e+02
5.3129e-01 4.3200e+02 6.3400e+02 1.7600e+02 1.1900e+02
5.3154e-01 7.1300e+02 3.5800e+02 2.7600e+02 2.8800e+02
5.3179e-01 5.4800e+02 4.2500e+02 2.7400e+02 3.3500e+02
5.3204e-01 4.1100e+02 3.0600e+02 2.7400e+02 4.3900e+02
5.3229e-01 6.9200e+02 7.2300e+02 2.5200e+02 3.0300e+02
5.3254e-01 4.5100e+02 4.7700e+02 3.3600e+02 4.2300e+02
5.3279e-01 6.4100e+02 3.0000e+02 3.4200e+02 4.0800e+02
5.3304e-01 3.9900e+02 5.1400e+02 2.1300e+02 5.7100e+02
5.3329e-01 4.2700e+02 3.6200e+02 1.7600e+02 2.3300e+02
5.3354e-01 2.6100e+02 6.6800e+02 3.7100e+02 3.2700e+02
5.3379e-01 3.4300e+02 5.8400e+02 2.6800e+02 3.4700e+02
5.3404e-01 5.2600e+02 4.2000e+02 2.5100e+02 4.0400e+02
5.3429e-01 5.4800e+02 4.8800e+02 3.8000e+02 3.8300e+02
5.3454e-01 4.8300e+02 2.2200e+02 2.2000e+02 2.1100e+02
5.3479e-01 5.0500e+02 2.7900e+02 4.1100e+02 6.0700e+02
5.3504e-01 8.0900e+02 2.4300e+02 4.4400e+02 3.1600e+02
5.3529e-01 5.0200e+02 4.3400e+02 2.4100e+02 2.4300e+02
5.3554e-01 3.4900e+02 4.5500e+02 3.8700e+02 5.0000e+02
5.3579e-01 7.4300e+02 2.6600e+02 6.3800e+02 2.9800e+02
5.3604e-01 4.1800e+02 6.4400e+02 3.0800e+02 2.6900e+02
5.3629e-01 5.6200e+02 5.5500e+02 3.1500e+02 2.0100e+02
5.3654e-01 7.2600e+02 7.4000e+02 5.0800e+02 3.1400e+02
5.3679e-01 4.5100e+02 6.1000e+02 1.8000e+02 4.4500e+02
5.3704e-01 4.2200e+02 4.5100e+02 4.6500e+02 4.3100e+02
5.3729e-01 6.5100e+02 3.9500e+02 3.9200e+02 3.2700e+02
5.3754e-01 4.0100e+02 4.0800e+02 3.3400e+02 2.7900e+02
5.3779e-01 5.7200e+02 5.7000e+02 4.8300e+02 2.1200e+02
5.3804e-01 5.6400e+02 9.9600e+02 2.7900e+02 2.2200e+02
5.3829e-01 2.8400e+02 4.1100e+02 4.9000e+02 5.5300e+02
5.3854e-01 5.3800e+02 3.1300e+02 4.2600e+02 5.1600e+02
5.3879e-01 2.5400e+02 3.5000e+02 4.0200e+02 4.7500e+02
5.3904e-01 5.5800e+02 3.9100e+02 5.8600e+02 2.9700e+02
5.3929e-01 5.5100e+02 5.2100e+02 2.0300e+02 1.8700e+02
5.3954e-01 4.9700e+02 6.5200e+02 3.4400e+02 4.1600e+02
5.3979e-01 4.7200e+02 3.7900e+02 5.8700e+02 2.4500e+02
5.4005e-01 4.6300e+02 4.3300e+02 3.1500e+02 3.4800e+02
5.4030e-01 4.6100e+02 2.4800e+02 1.5200e+02 2.9300e+02
5.4055e-01 5.4900e+02 3.1700e+02 3.7000e+02 3.0800e+02
5.4080e-01 6.2700e+02 4.2400e+02 3.9500e+02 2.7100e+02
5.4105e-01 7.8200e+02 3.9000e+02 1.5200e+02 2.7000e+02
5.4130e-01 5.5300e+02 4.6400e+02 1.8600e+02 1.9700e+02
5.4155e-01 4.6900e+02 7.3800e+02 4.7400e+02 3.0500e+02
5.4180e-01 3.2200e+02 6.4800e+02 2.6300e+02 5.0400e+02
5.4205e-01 6.0900e+02 3.5700e+02 1.9500e+02 2.1500e+02
5.4230e-01 4.2300e+02 5.7700e+02 2.3800e+02 2.0200e+02
5.4255e-01 2.6900e+02 7.5500e+02 3.5000e+02 2.6000e+02
5.4280e-01 4.4600e+02 4.6300e+02 5.1700e+02 2.6100e+02
5.4305e-01 5.1400e+02 4.1400e+02 3.4400e+02 6.7500e+02
5.4330e-01 3.8600e+02 2.4600e+02 2.7200e+02 4.5700e+02
5.4355e-01 3.3500e+02 5.6700e+02 2.2600e+02 2.3100e+02
5.4380e-01 5.0100e+02 4.3400e+02 3.6900e+02 5.8700e+02
5.4405e-01 6.8100e+02 2.1800e+02 1.9500e+02 2.7700e+02
5.4430e-01 4.8000e+02 5.3700e+02 5.2300e+02 2.8400e+02
5.4455e-01 3.9200e+02 3.7900e+02 1.3000e+02 3.9800e+02
5.4480e-01 4.1300e+02 2.8400e+02 3.4400e+02 3.4600e+02
5.4505e-01 5.2200e+02 3.3800e+02 3.6100e+02 2.8100e+02
5.4530e-01 4.4600e+02 3.2300e+02 2.8500e+02 3.2700e+02
5.4555e-01 3.7500e+02 8.3600e+02 2.2200e+02 2.4900e+02
5.4580e-01 4.4800e+02 3.2600e+02 3.2900e+02 3.0400e+02
5.4605e-01 3.9500e+02 6.1500e+02 2.5500e+02 3.3300e+02
5.4630e-01 2.5400e+02 4.0100e+02 5.4100e+02 2.9900e+02
5.4655e-01 4.4900e+02 4.6600e+02 4.2600e+02 2.6400e+02
5.4680e-01 7.3500e+02 5.6000e+02 2.1900e+02 3.6600e+02
5.4705e-01 3.2900e+02 3.6900e+02 1.6800e+02 3.8600e+02
5.4730e-01 4.2600e+02 6.0600e+02 1.8700e+02 1.3600e+02
5.4755e-01 4.4100e+02 7.0100e+02 4.9900e+02 2.8100e+02
5.4780e-01 2.4700e+02 5.1200e+02 2.2500e+02 3.0600e+02
5.4805e-01 4.2500e+02 5.3200e+02 2.0600e+02 3.0000e+02
5.4830e-01 3.6700e+02 3.4400e+02 3.9300e+02 2.5300e+02
5.4855e-01 5.7600e+02 4.1800e+02 2.8300e+02 2.9000e+02
5.4880e-01 5.3600e+02 4.1600e+02 2.3700e+02 2.4300e+02
5.4905e-01 4.9800e+02 1.1810e+03 2.3700e+02 2.3500e+02
5.4930e-01 4.3900e+02 2.2500e+02 3.9600e+02 8.3000e+01
5.4955e-01 4.1200e+02 4.5600e+02 3.5100e+02 3.5600e+02
5.4980e-01 5.2600e+02 4.0100e+02 5.5000e+02 5.1600e+02
5.5005e-01 3.4800e+02 4.1200e+02 2.5600e+02 3.0200e+02
5.5030e-01 5.1400e+02 5.4700e+02 1.7800e+02 3.1800e+02
5.5055e-01 5.6300e+02 4.6500e+02 2.0400e+02 3.4800e+02
5.5080e-01 5.6000e+02 3.4500e+02 2.0100e+02 2.4300e+02
5.5105e-01 3.8700e+02 3.3200e+02 2.5300e+02 7.2100e+02
5.5130e-01 2.2500e+02 5.2800e+02 4.2900e+02 2.7100e+02
5.5155e-01 4.7800e+02 4.2100e+02 2.1900e+02 3.8800e+02
5.5180e-01 4.3400e+02 6.2600e+02 3.5800e+02 5.8100e+02
5.5205e-01 3.8200e+02 4.6500e+02 3.5200e+02 7.0200e+02
5.5230e-01 1.8700e+02 6.2500e+02 3.4100e+02 6.6200e+02
5.5255e-01 5.5900e+02 6.5700e+02 3.0100e+02 3.5900e+02
5.5280e-01 4.2600e+02 4.6800e+02 4.8100e+02 4.5200e+02
5.5305e-01 5.1600e+02 3.4100e+02 3.4400e+02 5.9800e+02
5.5330e-01 3.7600e+02 3.5700e+02 7.1000e+02 4.7400e+02
5.5355e-01 6.9600e+02 5.6800e+02 3.2700e+02 3.0800e+02
5.5380e-01 5.7900e+02 3.2700e+02 3.4600e+02 5.8400e+02
5.5405e-01 7.8800e+02 3.9500e+02 1.5400e+02 4.4200e+02
5.5430e-01 2.9700e+02 7.4800e+02 2.9800e+02 2.6200e+02
5.5455e-01 6.9900e+02 2.6800e+02 1.2400e+02 1.2700e+02
5.5480e-01 4.6500e+02 2.4000e+02 5.4700e+02 2.9800e+02
5.5505e-01 5.1400e+02 3.3400e+02 4.1700e+02 3.8600e+02
5.5530e-01 5.1800e+02 4.7500e+02 3.2600e+02 3.1700e+02
5.5555e-01 3.1600e+02 4.8900e+02 1.7800e+02 1.1300e+02
5.5580e-01 2.8800e+02 3.2900e+02 2.2900e+02 5.3400e+02
5.5605e-01 6.0100e+02 3.1200e+02 4.8900e+02 4.0300e+02
5.5630e-01 6.6200e+02 3.2200e+02 3.8800e+02 1.0800e+02
5.5655e-01 4.5100e+02 3.6700e+02 1.5700e+02 5.1600e+02
5.5680e-01 3.0300e+02 4.8100e+02 2.6400e+02 3.2800e+02
5.5705e-01 3.5400e+02 4.5200e+02 2.2200e+02 2.4800e+02
5.5730e-01 4.9800e+02 6.0500e+02 6.6400e+02 6.3000e+02
5.5755e-01 4.4300e+02 6.0100e+02 3.5200e+02 2.3300e+02
5.5780e-01 6.9300e+02 3.7100e+02 1.5500e+02 2.3100e+02
5.5805e-01 2.2900e+02 3.5600e+02 2.6600e+02 3.8900e+02
5.5830e-01 3.3900e+02 3.8900e+02 2.7900e+02 5.0400e+02
5.5855e-01 4.6800e+02 3.1500e+02 1.6300e+02 2.4500e+02
5.5880e-01 5.7600e+02 6.3100e+02 2.6200e+02 2.4200e+02
5.5905e-01 4.0200e+02 4.6100e+02 4.4100e+02 8.0700e+02
5.5930e-01 3.9800e+02 3.5400e+02 9.8000e+01 3.4700e+02
5.5955e-01 2.2300e+02 3.4800e+02 3.3600e+02 2.7000e+02
5.5980e-01 5.2100e+02 2.0100e+02 3.7600e+02 3.7400e+02
5.6005e-01 5.2400e+02 3.5600e+02 2.3100e+02 4.2200e+02
5.6030e-01 3.7200e+02 3.7100e+02 1.8500e+02 3.4100e+02
5.6055e-01 4.6500e+02 3.3800e+02 4.3400e+02 3.2400e+02
5.6080e-01 2.7100e+02 3.3100e+02 1.8800e+02 3.4600e+02
5.6105e-01 2.1400e+02 8.5100e+02 2.4600e+02 5.4800e+02
5.6130e-01 6.8500e+02 2.3000e+02 8.4900e+02 4.4400e+02
5.6155e-01 5.9700e+02 4.9700e+02 3.1900e+02 2.6900e+02
5.6180e-01 5.6500e+02 4.0000e+02 1.5600e+02 1.9100e+02
5.6205e-01 2.8800e+02 4.3200e+02 2.3700e+02 1.0100e+02
5.6230e-01 2.6300e+02 1.9600e+02 2.6800e+02 1.9800e+02
5.6255e-01 3.1600e+02 6.2600e+02 1.4800e+02 3.6500e+02
5.6280e-01 3.6400e+02 4.6600e+02 3.4900e+02 3.3400e+02
5.6305e-01 3.8800e+02 6.2400e+02 2.6800e+02 2.7900e+02
5.6330e-01 2.3100e+02 5.3800e+02 3.8700e+02 5.0100e+02
5.6355e-01 5.9600e+02 6.0400e+02 3.3300e+02 5.3300e+02
5.6380e-01 4.7600e+02 2.4200e+02 2.2200e+02 1.8000e+02
5.6405e-01 3.7700e+02 6.6800e+02 2.5500e+02 1.8400e+02
5.6430e-01 4.8500e+02 3.7200e+02 3.7000e+02 2.2600e+02
5.6455e-01 3.7800e+02 1.9200e+02 5.6100e+02 2.7300e+02
5.6480e-01 3.4700e+02 3.9600e+02 3.1900e+02 3.0100e+02
5.6505e-01 5.6400e+02 5.3900e+02 2.5600e+02 2.6200e+02
5.6530e-01 4.3500e+02 4.5400e+02 2.3700e+02 4.2500e+02
5.6555e-01 6.2500e+02 3.9500e+02 4.7900e+02 3.7700e+02
5.6580e-01 3.0000e+02 6.2500e+02 3.9600e+02 2.3300e+02
5.6605e-01 3.1600e+02 6.1800e+02 3.8200e+02 2.2600e+02
5.6630e-01 4.6100e+02 2.5900e+02 4.7500e+02 2.7900e+02
5.6655e-01 5.3600e+02 7.0300e+02 2.5200e+02 2.3300e+02
5.6680e-01 1.8300e+02 4.2300e+02 3.0400e+02 3.0500e+02
5.6705e-01 3.3700e+02 4.0300e+02 2.7500e+02 2.8300e+02
5.6730e-01 4.9200e+02 1.0330e+03 5.1400e+02 3.0700e+02
5.6755e-01 5.2000e+02 3.0400e+02 4.1700e+02 5.9500e+02
5.6780e-01 4.2200e+02 4.2100e+02 2.7800e+02 4.7400e+02
5.6805e-01 5.7800e+02 5.6300e+02 3.7700e+02 1.2200e+02
5.6830e-01 5.3300e+02 3.3100e+02 4.4400e+02 1.3600e+02
5.6855e-01 4.1700e+02 9.8500e+02 6.5800e+02 1.7700e+02
5.6880e-01 5.7500e+02 3.3000e+02 7.5900e+02 1.4400e+02
5.6905e-01 4.6000e+02 3.2100e+02 1.7100e+02 2.8700e+02
5.6930e-01 7.0200e+02 4.0400e+02 2.1500e+02 2.3800e+02
5.6955e-01 7.5300e+02 8.9300e+02 4.2500e+02 3.4100e+02
5.6980e-01 2.0600e+02 4.6300e+02 1.9700e+02 2.4500e+02
5.7005e-01 6.5700e+02 3.5200e+02 1.7000e+02 3.5700e+02
5.7030e-01 4.8900e+02 3.3300e+02 5.0200e+02 2.7600e+02
5.7055e-01 4.7200e+02 4.8600e+02 1.6200e+02 1.6100e+02
5.7080e-01 7.1000e+02 6.5900e+02 1.9000e+02 3.6900e+02
5.7105e-01 6.8900e+02 3.8300e+02 1.7200e+02 2.7800e+02
5.7130e-01 8.4000e+02 4.9100e+02 2.3500e+02 3.2700e+02
5.7155e-01 5.0300e+02 5.9800e+02 5.8200e+02 2.2400e+02
5.7180e-01 4.7200e+02 5.4800e+02 3.4300e+02 3.2900e+02
5.7205e-01 4.3200e+02 5.8300e+02 4.6000e+02 4.0800e+02
5.7230e-01 2.3100e+02 6.2200e+02 2.5200e+02 3.3200e+02
5.7255e-01 2.2900e+02 5.3400e+02 2.7200e+02 2.6300e+02
5.7280e-01 4.9200e+02 5.0700e+02 5.2300e+02 3.0400e+02
5.7305e-01 3.5800e+02 5.6000e+02 1.8100e+02 2.6100e+02
5.7330e-01 4.7400e+02 3.0300e+02 2.7100e+02 2.5400e+02
5.7355e-01 3.3400e+02 4.8200e+02 3.1100e+02 2.7400e+02
5.7380e-01 4.6700e+02 4.7100e+02 4.1700e+02 3.5100e+02
5.7405e-01 3.5700e+02 3.8100e+02 1.4100e+02 4.8000e+02
5.7430e-01 4.5100e+02 4.0500e+02 3.1900e+02 4.6100e+02
5.7455e-01 7.9600e+02 5.5700e+02 2.6100e+02 3.7000e+02
5.7480e-01 3.5200e+02 2.0500e+02 6.3300e+02 2.4100e+02
5.7505e-01 2.9900e+02 1.5200e+02 4.0100e+02 1.9500e+02
5.7530e-01 5.1200e+02 4.9300e+02 3.0200e+02 3.9800e+02
5.7555e-01 5.1700e+02 6.5100e+02 1.7800e+02 3.1900e+02
5.7580e-01 5.1900e+02 3.2800e+02 4.0900e+02 3.0300e+02
5.7605e-01 4.7500e+02 6.8800e+02 3.1800e+02 3.9800e+02
5.7630e-01 5.5300e+02 3.4400e+02 2.7100e+02 5.5600e+02
5.7655e-01 2.5400e+02 7.1400e+02 3.6600e+02 1.7200e+02
5.7680e-01 8.9500e+02 4.4200e+02 2.2500e+02 3.4700e+02
5.7705e-01 5.9800e+02 2.7000e+02 6.0000e+02 2.4100e+02
5.7730e-01 3.0200e+02 3.5200e+02 3.0600e+02 1.1800e+02
5.7755e-01 4.5100e+02 6.1500e+02 4.1700e+02 1.2100e+02
5.7780e-01 4.6900e+02 3.1600e+02 3.1700e+02 2.9000e+02
5.7805e-01 4.3000e+02 6.2900e+02 4.7800e+02 2.6500e+02
5.7830e-01 1.9500e+02 1.4300e+02 4.4700e+02 4.8900e+02
5.7855e-01 3.2300e+02 3.6300e+02 2.5100e+02 2.4700e+02
5.7880e-01 5.5300e+02 3.2200e+02 3.7100e+02 4.2000e+02
5.7905e-01 3.9000e+02 4.1100e+02 3.4000e+02 3.8700e+02
5.7930e-01 3.7100e+02 4.0800e+02 4.5700e+02 2.5500e+02
5.7955e-01 3.5500e+02 6.7500e+02 3.6000e+02 3.5100e+02
5.7980e-01 5.9900e+02 4.8200e+02 2.2600e+02 4.6600e+02
5.8005e-01 4.5600e+02 6.6400e+02 3.3300e+02 2.8900e+02
5.8030e-01 2.7600e+02 3.1300e+02 2.6100e+02 2.6100e+02
5.8055e-01 4.2200e+02 3.8100e+02 1.5600e+02 7.0900e+02
5.8080e-01 3.6900e+02 3.5300e+02 6.2000e+02 2.4500e+02
5.8105e-01 3.3200e+02 4.3000e+02 2.7500e+02 2.2500e+02
5.8130e-01 1.0740e+03 2.7700e+02 3.3500e+02 3.4400e+02
5.8155e-01 3.2200e+02 2.2900e+02 3.6300e+02 4.0700e+02
5.8180e-01 3.4400e+02 4.4500e+02 1.9400e+02 2.7900e+02
5.8205e-01 4.3700e+02 3.2200e+02 5.6800e+02 8.0000e+01
5.8230e-01 3.3100e+02 6.7400e+02 2.4100e+02 1.2100e+02
5.8255e-01 6.4700e+02 4.9800e+02 3.9200e+02 2.7500e+02
5.8280e-01 3.3700e+02 4.1800e+02 3.3300e+02 1.2500e+02
5.8305e-01 4.2100e+02 2.9300e+02 5.0600e+02 4.6400e+02
5.8330e-01 3.6500e+02 2.7700e+02 1.6600e+02 3.3300e+02
5.8355e-01 5.8100e+02 7.7400e+02 1.2400e+02 4.5600e+02
5.8380e-01 5.9500e+02 4.5000e+02 2.6700e+02 2.3600e+02
5.8405e-01 2.6100e+02 5.1700e+02 5.7600e+02 2.9500e+02
5.8430e-01 3.7600e+02 3.2400e+02 6.1000e+02 4.1300e+02
5.8455e-01 4.1800e+02 7.3000e+02 3.3800e+02 3.3300e+02
5.8480e-01 3.1600e+02 5.2400e+02 2.4700e+02 2.6500e+02
5.8505e-01 5.5100e+02 6.4400e+02 2.6200e+02 1.4500e+02
5.8530e-01 5.5800e+02 6.9500e+02 3.5100e+02 2.6300e+02
5.8555e-01 6.0000e+02 4.1500e+02 4.4000e+02 5.8100e+02
5.8580e-01 3.0400e+02 6.9100e+02 6.2800e+02 2.8700e+02
5.8605e-01 7.3900e+02 3.1900e+02 5.0400e+02 2.8100e+02
5.8630e-01 4.7400e+02 3.2900e+02 4.2100e+02 2.1100e+02
5.8655e-01 4.9600e+02 3.8200e+02 2.3600e+02 5.8500e+02
5.8680e-01 7.2500e+02 2.3600e+02 4.7000e+02 2.6000e+02
5.8705e-01 4.4600e+02 5.6500e+02 3.1100e+02 2.4800e+02
5.8730e-01 5.8500e+02 5.1000e+02 2.2000e+02 5.6500e+02
5.8755e-01 6.4900e+02 7.4700e+02 4.2500e+02 2.5900e+02
5.8780e-01 5.3000e+02 1.1820e+03 2.4900e+02 4.1000e+02
5.8805e-01 4.1900e+02 4.9000e+02 4.9200e+02 5.6900e+02
5.8830e-01 4.7400e+02 4.0500e+02 4.7700e+02 2.8900e+02
5.8855e-01 4.3700e+02 5.0300e+02 3.1100e+02 1.4200e+02
5.8880e-01 5.1400e+02 3.2500e+02 2.4000e+02 1.8100e+02
5.8905e-01 3.2200e+02 4.4200e+02 4.3500e+02 3.9400e+02
5.8930e-01 2.8300e+02 5.8300e+02 4.4600e+02 3.1700e+02
5.8955e-01 3.4800e+02 3.7800e+02 4.4600e+02 2.2600e+02
5.8980e-01 2.8900e+02 2.8900e+02 4.4000e+02 2.4000e+02
5.9005e-01 7.5600e+02 2.3800e+02 5.6700e+02 2.3400e+02
5.9030e-01 4.8300e+02 7.0300e+02 3.8300e+02 1.2300e+02
5.9055e-01 7.7200e+02 5.2200e+02 2.3500e+02 3.0400e+02
5.9080e-01 6.3000e+02 8.1600e+02 2.9800e+02 2.3000e+02
5.9105e-01 4.2800e+02 4.4900e+02 2.7200e+02 2.8200e+02
5.9130e-01 2.5200e+02 4.3300e+02 2.0200e+02 2.9100e+02
5.9155e-01 2.8700e+02 5.6200e+02 2.4300e+02 2.0400e+02
5.9180e-01 4.4000e+02 3.2600e+02 2.0700e+02 3.2200e+02
5.9205e-01 5.0300e+02 4.9600e+02 5.9500e+02 6.0200e+02
5.9230e-01 3.8900e+02 4.3900e+02 3.8400e+02 3.7300e+02
5.9255e-01 6.8500e+02 4.7700e+02 3.8600e+02 2.0900e+02
5.9280e-01 2.6500e+02 6.7600e+02 1.4600e+02 1.9700e+02
5.9305e-01 3.3400e+02 9.5000e+02 3.8900e+02 5.2100e+02
5.9330e-01 2.3900e+02 6.0800e+02 4.2600e+02 4.7900e+02
5.9355e-01 5.4100e+02 5.0900e+02 1.7900e+02 3.5500e+02
5.9380e-01 2.2500e+02 8.2700e+02 3.9700e+02 4.9900e+02
5.9405e-01 5.8300e+02 3.5100e+02 2.0900e+02 4.3600e+02
5.9430e-01 4.5400e+02 7.6500e+02 2.7200e+02 2.8700e+02
5.9455e-01 5.0100e+02 3.9500e+02 2.8300e+02 5.1000e+02
5.9480e-01 3.7100e+02 5.6500e+02 3.7200e+02 2.3000e+02
5.9505e-01 3.5900e+02 3.0500e+02 3.4700e+02 2.3500e+02
5.9530e-01 3.2000e+02 4.9700e+02 5.0900e+02 2.2100e+02
5.9555e-01 3.1900e+02 2.0500e+02 2.7100e+02 3.4000e+02
5.9580e-01 4.1400e+02 2.4800e+02 5.1000e+02 3.6800e+02
5.9605e-01 3.2800e+02 2.2900e+02 3.5800e+02 2.6700e+02
5.9630e-01 4.1900e+02 3.2000e+02 3.0800e+02 1.4200e+02
5.9655e-01 3.4000e+02 3.1000e+02 2.6500e+02 2.6400e+02
5.9680e-01 7.3700e+02 2.9100e+02 4.2600e+02 3.6000e+02
5.9705e-01 2.3300e+02 4.3400e+02 2.0700e+02 1.9300e+02
5.9730e-01 4.8500e+02 4.1200e+02 2.9300e+02 2.6300e+02
5.9755e-01 4.7100e+02 8.8000e+02 5.4300e+02 2.3600e+02
5.9780e-01 3.7000e+02 4.7400e+02 2.4300e+02 1.7100e+02
5.9805e-01 2.0100e+02 5.6100e+02 2.3100e+02 4.7300e+02
5.9830e-01 3.2300e+02 3.3200e+02 2.1700e+02 1.2500e+02
5.9855e-01 5.6700e+02 6.0800e+02 3.4600e+02 4.0200e+02
5.9880e-01 3.6900e+02 3.7200e+02 5.4200e+02 5.0600e+02
5.9905e-01 3.6600e+02 2.3900e+02 3.5300e+02 3.3100e+02
5.9930e-01 5.2200e+02 3.5000e+02 2.7000e+02 3.2500e+02
5.9955e-01 5.2800e+02 9.1700e+02 2.4500e+02 5.0300e+02
5.9980e-01 5.5700e+02 2.3900e+02 2.9300e+02 2.9700e+02
6.0005e-01 5.5400e+02 2.6600e+02 2.4000e+02 4.8400e+02
6.0030e-01 5.0900e+02 4.8200e+02 2.9100e+02 1.4600e+02
6.0055e-01 3.6800e+02 4.3900e+02 2.7000e+02 2.5200e+02
6.0080e-01 2.3300e+02 4.7600e+02 4.2200e+02 2.2300e+02
6.0105e-01 6.6800e+02 3.9500e+02 1.6000e+02 5.4400e+02
6.0130e-01 2.9800e+02 8.5100e+02 2.4700e+02 4.9700e+02
6.0155e-01 2.9300e+02 2.6400e+02 2.8800e+02 2.0300e+02
6.0180e-01 4.1300e+02 6.1600e+02 7.3000e+02 2.3900e+02
6.0205e-01 3.4200e+02 4.0400e+02 2.2200e+02 4.6700e+02
6.0230e-01 4.4400e+02 4.1800e+02 2.4500e+02 2.1900e+02
6.0255e-01 3.7300e+02 5.8600e+02 7.6800e+02 2.6700e+02
6.0280e-01 3.8500e+02 4.4200e+02 2.6400e+02 7.2700e+02
6.0305e-01 3.3400e+02 4.0500e+02 9.8000e+01 3.6200e+02
6.0330e-01 4.8900e+02 3.1500e+02 3.1700e+02 3.2300e+02
6.0355e-01 3.2100e+02 4.5000e+02 2.9000e+02 6.1300e+02
6.0380e-01 5.2000e+02 6.5800e+02 1.2000e+02 2.4000e+02
6.0405e-01 2.5200e+02 2.8500e+02 2.1200e+02 2.7900e+02
6.0430e-01 5.6600e+02 5.6300e+02 2.4700e+02 3.8100e+02
6.0455e-01 7.1100e+02 2.8700e+02 5.1900e+02 3.1700e+02
6.0480e-01 2.5500e+02 5.7500e+02 3.8600e+02 1.0500e+02
6.0505e-01 5.4100e+02 5.7300e+02 3.0700e+02 1.2800e+02
6.0530e-01 7.9100e+02 5.1600e+02 4.6500e+02 3.7000e+02
6.0555e-01 1.9800e+02 5.9700e+02 1.9100e+02 3.2100e+02
6.0580e-01 3.1300e+02 5.8000e+02 4.8900e+02 3.1400e+02
6.0605e-01 4.5700e+02 5.6700e+02 2.6100e+02 2.5300e+02
6.0630e-01 2.4300e+02 2.9600e+02 3.7000e+02 2.3200e+02
6.0655e-01 4.5800e+02 3.3000e+02 2.5600e+02 2.1100e+02
6.0680e-01 4.9900e+02 1.9600e+02 5.0900e+02 5.6700e+02
6.0705e-01 5.9700e+02 3.0600e+02 2.6800e+02 1.3100e+02
6.0730e-01 5.3800e+02 4.4700e+02 2.9200e+02 1.6500e+02
6.0755e-01 4.9800e+02 2.3700e+02 5.4700e+02 2.9100e+02
6.0780e-01 4.5100e+02 3.1400e+02 5.0400e+02 5.9600e+02
6.0805e-01 3.7100e+02 5.6800e+02 5.2800e+02 5.3100e+02
6.0830e-01 5.6500e+02 5.8800e+02 5.5900e+02 4.7100e+02
6.0855e-01 4.5800e+02 2.9400e+02 2.7600e+02 2.5900e+02
6.0880e-01 3.2500e+02 4.0800e+02 1.2300e+02 2.6100e+02
6.0905e-01 5.6900e+02 5.1500e+02 4.6300e+02 2.0200e+02
6.0930e-01 4.5200e+02 3.0900e+02 3.3600e+02 1.5400e+02
6.0955e-01 5.6900e+02 7.5300e+02 4.2000e+02 8.4400e+02
6.0980e-01 7.6800e+02 5.9000e+02 1.7700e+02 1.4600e+02
6.1005e-01 2.9400e+02 6.5600e+02 2.6800e+02 2.5900e+02
6.1030e-01 4.1800e+02 5.4300e+02 2.1700e+02 4.2200e+02
6.1055e-01 3.5900e+02 3.0100e+02 4.0800e+02 4.2800e+02
6.1080e-01 6.1600e+02 6.6500e+02 5.4000e+02 1.7500e+02
6.1105e-01 5.2600e+02 5.1200e+02 2.0700e+02 2.0700e+02
6.1130e-01 4.7100e+02 6.7400e+02 3.9900e+02 4.1700e+02
6.1155e-01 3.5800e+02 4.5500e+02 4.0000e+02 3.9600e+02
6.1180e-01 2.6100e+02 8.6600e+02 4.3200e+02 1.0700e+02
6.1205e-01 2.8200e+02 3.9400e+02 3.4700e+02 2.8300e+02
6.1230e-01 8.0400e+02 6.8500e+02 3.2600e+02 2.9900e+02
6.1255e-01 2.8600e+02 2.7500e+02 3.2400e+02 2.7200e+02
6.1280e-01 4.0000e+02 5.9100e+02 4.2300e+02 1.7000e+02
6.1305e-01 4.0700e+02 2.4000e+02 5.2700e+02 4.8100e+02
6.1330e-01 5.1400e+02 4.8600e+02 2.6400e+02 2.8600e+02
6.1355e-01 5.2100e+02 4.4500e+02 3.3900e+02 3.2000e+02
6.1380e-01 5.3200e+02 5.0900e+02 3.1000e+02 2.6700e+02
6.1405e-01 3.8100e+02 3.1600e+02 3.1500e+02 2.4400e+02
6.1430e-01 2.6000e+02 4.0900e+02 4.0900e+02 3.8300e+02
6.1455e-01 3.2000e+02 5.0500e+02 3.5600e+02 1.4300e+02
6.1480e-01 4.8300e+02 2.8300e+02 2.8900e+02 2.0400e+02
6.1505e-01 2.5000e+02 3.3200e+02 2.4900e+02 2.8800e+02
6.1530e-01 3.2900e+02 6.7600e+02 3.4800e+02 1.7600e+02
6.1555e-01 4.5500e+02 4.6400e+02 3.8400e+02 1.5700e+02
6.1580e-01 4.1900e+02 6.9300e+02 6.7200e+02 1.8200e+02
6.1605e-01 5.9600e+02 4.9900e+02 3.1500e+02 1.7500e+02
6.1630e-01 5.8100e+02 3.8400e+02 3.5800e+02 1.5400e+02
6.1655e-01 6.5100e+02 6.9900e+02 2.7000e+02 2.7300e+02
6.1680e-01 3.4400e+02 5.0000e+02 1.9000e+02 2.2200e+02
6.1705e-01 2.6700e+02 6.8600e+02 3.5600e+02 3.2600e+02
6.1730e-01 2.9100e+02 6.9600e+02 2.3700e+02 3.6100e+02
6.1755e-01 2.2700e+02 9.6800e+02 5.8000e+02 2.3100e+02
6.1780e-01 4.7700e+02 3.6100e+02 7.4100e+02 2.2600e+02
6.1805e-01 3.9500e+02 3.0800e+02 2.1600e+02 2.0000e+02
6.1830e-01 3.4300e+02 8.4700e+02 3.7700e+02 2.4000e+02
6.1855e-01 3.8200e+02 3.8500e+02 6.2100e+02 1.0500e+02
6.1880e-01 2.5900e+02 8.0300e+02 3.3000e+02 8.4000e+01
6.1905e-01 3.7400e+02 3.0900e+02 4.7400e+02 2.5200e+02
6.1930e-01 2.8200e+02 3.2000e+02 3.5400e+02 4.2400e+02
6.1955e-01 4.8600e+02 3.1900e+02 3.1800e+02 3.3400e+02
6.1980e-01 5.4800e+02 5.0100e+02 4.7600e+02 6.8100e+02
6.2005e-01 4.7700e+02 6.9200e+02 2.1500e+02 1.5300e+02
6.2030e-01 5.6000e+02 4.9200e+02 5.5900e+02 3.4200e+02
6.2055e-01 5.0700e+02 4.0700e+02 3.5600e+02 1.7300e+02
6.2080e-01 4.7900e+02 7.4300e+02 4.3000e+02 2.2600e+02
6.2105e-01 6.1200e+02 7.4400e+02 3.5800e+02 1.9100e+02
6.2130e-01 8.0500e+02 3.4600e+02 3.3500e+02 2.2000e+02
6.2155e-01 1.6000e+02 1.6900e+02 4.2200e+02 1.4800e+02
6.2180e-01 3.6000e+02 3.4200e+02 1.2200e+02 5.7900e+02
6.2205e-01 5.2000e+02 4.6800e+02 5.0500e+02 2.7900e+02
6.2230e-01 4.1200e+02 2.7400e+02 4.7500e+02 2.8200e+02
6.2255e-01 4.9800e+02 3.4300e+02 4.5200e+02 3.1500e+02
6.2280e-01 5.3300e+02 3.7400e+02 3.5600e+02 3.4300e+02
6.2305e-01 3.0800e+02 3.7900e+02 3.7200e+02 3.1200e+02
6.2330e-01 4.1400e+02 6.3500e+02 1.8500e+02 1.5900e+02
6.2355e-01 3.1100e+02 6.5900e+02 1.6100e+02 2.0600e+02
6.2380e-01 2.8700e+02 4.8200e+02 4.5000e+02 3.3600e+02
6.2405e-01 5.4600e+02 3.0500e+02 3.3400e+02 4.4200e+02
6.2430e-01 3.1300e+02 7.8200e+02 3.2800e+02 2.2400e+02
6.2455e-01 7.2500e+02 5.2400e+02 4.5200e+02 2.4400e+02
6.2480e-01 2.0000e+02 3.2200e+02 2.1200e+02 3.1600e+02
6.2505e-01 5.7700e+02 4.6900e+02 4.8800e+02 6.4600e+02
6.2530e-01 5.1500e+02 5.4200e+02 2.0400e+02 3.7900e+02
6.2555e-01 2.9500e+02 4.1800e+02 3.5300e+02 3.6400e+02
6.2580e-01 4.8200e+02 4.5200e+02 3.9300e+02 3.7200e+02
6.2605e-01 5.8600e+02 4.8300e+02 3.2000e+02 4.5000e+02
6.2630e-01 4.7900e+02 4.2400e+02 2.5800e+02 3.8100e+02
6.2655e-01 4.9200e+02 5.2900e+02 4.6000e+02 5.3800e+02
6.2680e-01 3.0200e+02 5.4700e+02 3.3700e+02 2.5700e+02
6.2705e-01 6.2300e+02 5.3800e+02 3.3300e+02 3.9900e+02
6.2730e-01 3.3800e+02 3.4600e+02 5.7700e+02 3.9300e+02
6.2755e-01 5.7700e+02 5.4800e+02 3.2100e+02 2.4200e+02
6.2780e-01 4.0700e+02 4.3000e+02 3.1800e+02 5.2900e+02
6.2805e-01 2.4000e+02 3.9300e+02 3.0600e+02 1.9300e+02
6.2830e-01 2.9600e+02 3.7500e+02 2.7400e+02 2.0900e+02
6.2855e-01 3.3100e+02 4.6600e+02 1.9000e+02 4.4300e+02
6.2880e-01 7.5500e+02 3.3700e+02 2.6900e+02 3.2000e+02
6.2905e-01 7.7200e+02 6.0600e+02 4.6300e+02 3.1700e+02
6.2930e-01 2.7600e+02 2.1300e+02 4.0200e+02 2.7000e+02
6.2955e-01 6.5200e+02 8.9100e+02 5.6000e+02 3.7700e+02
6.2980e-01 4.6100e+02 6.0500e+02 2.4900e+02 2.8600e+02
6.3005e-01 5.4600e+02 9.3800e+02 2.4100e+02 3.8400e+02
6.3030e-01 3.0500e+02 2.5200e+02 3.9100e+02 7.1900e+02
6.3055e-01 6.1600e+02 4.5100e+02 4.1600e+02 2.6300e+02
6.3080e-01 4.0000e+02 4.3100e+02 3.0200e+02 3.7700e+02
6.3105e-01 3.3300e+02 4.9400e+02 4.9200e+02 1.8000e+02
6.3130e-01 6.8700e+02 2.3000e+02 4.7200e+02 2.7000e+02
6.3155e-01 5.2700e+02 4.0300e+02 5.2400e+02 3.6300e+02
6.3180e-01 4.0700e+02 4.1300e+02 2.6500e+02 4.0500e+02
6.3205e-01 4.1300e+02 3.0100e+02 2.1500e+02 4.8100e+02
6.3230e-01 4.2900e+02 3.8400e+02 2.7400e+02 2.5200e+02
6.3255e-01 5.0900e+02 4.8400e+02 2.8200e+02 6.1200e+02
6.3280e-01 4.1600e+02 3.1000e+02 4.3400e+02 5.3200e+02
6.3305e-01 6.3600e+02 8.6200e+02 3.9500e+02 4.5500e+02
6.3330e-01 7.6000e+02 3.7400e+02 3.6200e+02 1.4400e+02
6.3355e-01 6.2900e+02 3.3100e+02 3.0700e+02 3.4300e+02
6.3380e-01 3.5100e+02 5.8900e+02 5.6100e+02 1.3700e+02
6.3405e-01 4.4500e+02 5.5400e+02 6.1600e+02 2.6600e+02
6.3430e-01 6.3900e+02 4.3000e+02 2.0100e+02 2.1900e+02
6.3455e-01 4.7400e+02 4.6300e+02 1.4400e+02 1.8500e+02
6.3480e-01 2.8000e+02 3.5700e+02 1.7400e+02 1.4400e+02
6.3505e-01 2.8200e+02 5.9400e+02 3.8000e+02 1.6200e+02
6.3530e-01 6.2000e+02 2.2900e+02 8.0000e+01 1.4400e+02
6.3555e-01 5.2500e+02 6.6100e+02 1.7600e+02 2.3100e+02
6.3580e-01 4.7300e+02 5.4600e+02 1.6800e+02 3.9000e+02
6.3605e-01 6.7000e+02 8.1400e+02 1.6100e+02 5.0100e+02
6.3630e-01 7.3900e+02 5.8500e+02 5.0700e+02 3.3400e+02
6.3655e-01 7.2800e+02 6.8700e+02 2.0700e+02 4.7400e+02
6.3680e-01 6.0600e+02 9.3300e+02 2.6600e+02 7.8200e+02
6.3705e-01 3.0700e+02 7.0500e+02 3.2900e+02 2.2900e+02
6.3730e-01 4.2600e+02 3.6100e+02 4.5000e+02 2.7400e+02
6.3755e-01 5.4100e+02 5.5800e+02 1.6300e+02 3.7600e+02
6.3780e-01 7.9500e+02 4.1300e+02 1.1500e+02 3.8500e+02
6.3805e-01 4.1200e+02 3.8700e+02 6.7500e+02 2.0000e+02
6.3830e-01 5.3600e+02 2.7600e+02 2.0400e+02 8.0000e+01
6.3855e-01 4.0200e+02 4.9200e+02 2.3400e+02 2.6200e+02
6.3880e-01 3.5400e+02 2.1300e+02 4.5500e+02 2.9600e+02
6.3905e-01 5.7200e+02 5.1700e+02 4.4000e+02 1.9000e+02
6.3930e-01 2.5300e+02 3.5800e+02 3.6700e+02 1.2000e+02
6.3955e-01 4.6600e+02 4.4500e+02 1.9400e+02 7.6100e+02
6.3980e-01 7.3800e+02 3.4400e+02 2.9000e+02 3.1000e+02
6.4005e-01 4.3300e+02 5.2200e+02 2.1200e+02 2.4400e+02
6.4030e-01 5.8000e+02 5.7800e+02 4.4800e+02 3.5500e+02
6.4055e-01 3.1500e+02 8.1300e+02 5.5800e+02 2.9300e+02
6.4080e-01 4.9300e+02 3.3700e+02 4.2300e+02 3.9100e+02
6.4105e-01 7.3700e+02 7.0200e+02 1.6800e+02 3.5500e+02
6.4130e-01 1.0390e+03 7.3200e+02 4.1000e+02 4.1500e+02
6.4155e-01 1.0610e+03 6.7400e+02 8.6500e+02 2.5600e+02
6.4180e-01 5.4500e+02 6.4800e+02 3.0000e+02 4.1000e+02
6.4205e-01 3.3100e+02 3.5300e+02 2.8200e+02 2.4500e+02
6.4230e-01 3.5100e+02 3.1000e+02 3.9200e+02 1.7500e+02
6.4255e-01 4.5300e+02 3.0600e+02 3.9500e+02 3.3000e+02
6.4280e-01 3.3200e+02 4.1400e+02 3.6500e+02 5.3400e+02
6.4305e-01 4.7400e+02 4.4000e+02 4.6500e+02 6.0800e+02
6.4330e-01 3.4300e+02 5.1000e+02 4.9400e+02 2.7000e+02
6.4355e-01 8.6400e+02 3.7100e+02 3.9600e+02 2.1400e+02
6.4380e-01 7.6500e+02 4.2300e+02 3.1900e+02 2.0100e+02
6.4405e-01 4.6100e+02 3.5100e+02 1.6200e+02 4.9800e+02
6.4430e-01 6.0200e+02 4.8000e+02 2.6900e+02 2.9700e+02
6.4455e-01 3.6800e+02 3.8400e+02 3.2600e+02 2.5200e+02
6.4480e-01 3.2300e+02 5.5300e+02 3.4900e+02 4.7100e+02
6.4505e-01 3.5000e+02 7.9100e+02 4.0900e+02 3.5900e+02
6.4530e-01 5.1300e+02 5.6600e+02 3.7000e+02 1.5700e+02
6.4555e-01 7.5900e+02 6.2600e+02 1.9500e+02 1.4800e+02
6.4580e-01 7.7300e+02 3.2000e+02 4.5800e+02 5.0700e+02
6.4605e-01 5.3100e+02 3.8300e+02 1.9800e+02 3.9000e+02
6.4630e-01 3.5100e+02 5.7400e+02 1.4700e+02 3.1800e+02
6.4655e-01 3.8300e+02 3.9800e+02 6.9300e+02 4.3200e+02
6.4680e-01 1.7400e+02 5.9000e+02 3.9800e+02 2.4300e+02
6.4705e-01 6.7500e+02 4.2400e+02 3.7600e+02 5.5400e+02
6.4730e-01 7.1900e+02 8.3000e+02 3.5700e+02 8.8300e+02
6.4755e-01 2.5700e+02 5.4900e+02 7.6500e+02 4.9000e+02
6.4780e-01 6.8000e+02 6.1600e+02 2.6100e+02 2.9000e+02
6.4805e-01 2.9700e+02 4.8500e+02 5.7200e+02 6.9900e+02
6.4830e-01 4.5900e+02 4.6200e+02 4.0500e+02 3.7900e+02
6.4855e-01 3.6400e+02 6.4600e+02 3.3000e+02 2.2600e+02
6.4880e-01 4.8700e+02 6.9300e+02 3.5000e+02 5.3000e+02
6.4905e-01 3.6200e+02 6.7000e+02 5.6100e+02 2.8100e+02
6.4930e-01 5.2700e+02 4.2600e+02 2.3500e+02 3.1700e+02
6.4955e-01 4.7900e+02 4.6700e+02 2.7000e+02 4.1300e+02
6.4980e-01 3.3600e+02 3.3300e+02 5.0800e+02 4.8300e+02
6.5005e-01 6.1800e+02 4.2300e+02 4.7300e+02 5.3600e+02
6.5030e-01 6.1100e+02 8.6700e+02 3.3500e+02 2.8100e+02
6.5055e-01 4.6700e+02 4.7900e+02 3.2200e+02 2.3300e+02
6.5080e-01 1.1650e+03 6.9000e+02 1.7000e+02 2.3100e+02
6.5105e-01 4.0200e+02 6.6500e+02 6.5700e+02 4.1900e+02
6.5130e-01 3.4700e+02 2.4100e+02 3.1900e+02 2.8000e+02
6.5155e-01 6.8000e+02 5.6800e+02 1.8800e+02 1.9100e+02
6.5180e-01 5.0600e+02 8.3300e+02 1.6900e+02 2.0100e+02
6.5205e-01 5.3600e+02 2.7400e+02 2.2400e+02 4.5100e+02
6.5230e-01 4.6600e+02 5.6200e+02 2.6600e+02 5.9800e+02
6.5255e-01 4.3900e+02 9.3300e+02 2.6200e+02 2.9000e+02
6.5280e-01 3.0200e+02 6.4800e+02 2.7300e+02 3.4400e+02
6.5305e-01 6.3200e+02 2.6300e+02 6.8400e+02 4.7500e+02
6.5330e-01 5.5100e+02 5.0700e+02 5.9800e+02 2.6700e+02
6.5355e-01 1.6900e+02 3.5400e+02 7.0100e+02 3.3500e+02
6.5380e-01 5.4800e+02 1.1080e+03 2.8900e+02 3.1300e+02
6.5405e-01 1.7100e+02 3.9400e+02 2.5800e+02 1.8800e+02
6.5430e-01 2.9200e+02 4.0200e+02 2.1100e+02 1.8500e+02
6.5455e-01 5.0900e+02 6.3500e+02 2.1300e+02 3.6200e+02
6.5480e-01 7.6700e+02 3.8000e+02 4.0300e+02 3.2300e+02
6.5505e-01 7.4200e+02 1.9000e+02 3.1400e+02 4.3900e+02
6.5530e-01 6.8100e+02 4.5000e+02 2.3000e+02 2.2800e+02
6.5555e-01 5.6900e+02 3.2000e+02 2.8800e+02 1.9900e+02
6.5580e-01 1.8700e+02 3.2700e+02 2.0200e+02 2.5600e+02
6.5605e-01 2.1800e+02 4.3300e+02 3.6000e+02 3.6100e+02
6.5630e-01 4.3500e+02 3.0800e+02 3.7500e+02 1.5000e+02
6.5655e-01 3.3500e+02 3.2200e+02 3.9600e+02 2.5400e+02
6.5680e-01 5.5500e+02 4.5300e+02 1.1500e+02 2.6200e+02
6.5705e-01 9.5100e+02 5.2300e+02 3.6600e+02 2.1600e+02
6.5730e-01 4.2000e+02 3.9400e+02 3.1000e+02 1.5400e+02
6.5755e-01 6.2700e+02 2.4800e+02 4.1400e+02 3.0300e+02
6.5780e-01 6.8000e+02 1.8900e+02 6.0400e+02 3.7700e+02
6.5805e-01 5.9700e+02 3.1500e+02 5.3800e+02 1.5000e+02
6.5830e-01 2.7100e+02 4.2900e+02 4.5400e+02 3.4800e+02
6.5855e-01 6.8100e+02 3.6300e+02 1.5300e+02 1.7700e+02
6.5880e-01 4.7400e+02 2.6800e+02 1.3900e+02 5.5200e+02
6.5905e-01 2.5800e+02 3.9200e+02 3.1300e+02 2.5400e+02
6.5930e-01 4.0000e+02 4.3800e+02 2.3300e+02 3.9700e+02
6.5955e-01 4.9900e+02 5.3800e+02 4.6200e+02 5.1300e+02
6.5980e-01 4.3800e+02 2.1900e+02 2.8100e+02 4.1400e+02
6.6006e-01 5.4600e+02 4.6200e+02 7.2700e+02 4.5900e+02
6.6031e-01 3.4400e+02 6.1600e+02 4.5200e+02 1.1700e+02
6.6056e-01 7.1200e+02 5.4100e+02 3.6100e+02 2.0300e+02
6.6081e-01 7.9600e+02 3.2500e+02 1.6300e+02 1.2600e+02
6.6106e-01 3.9700e+02 4.6800e+02 3.3500e+02 4.8700e+02
6.6131e-01 6.0300e+02 5.3800e+02 3.4400e+02 2.2400e+02
6.6156e-01 4.8800e+02 4.4800e+02 4.6400e+02 3.0400e+02
6.6181e-01 4.5500e+02 3.9700e+02 3.6600e+02 7.5800e+02
6.6206e-01 3.6900e+02 6.0400e+02 2.4900e+02 3.1700e+02
6.6231e-01 6.8200e+02 2.1800e+02 3.4600e+02 2.7400e+02
6.6256e-01 3.4700e+02 1.1070e+03 5.1700e+02 2.9400e+02
6.6281e-01 6.2400e+02 3.6000e+02 6.0000e+02 3.8900e+02
6.6306e-01 4.6500e+02 4.5000e+02 5.5200e+02 2.8200e+02
6.6331e-01 4.9500e+02 3.4900e+02 4.8300e+02 2.2000e+02
6.6356e-01 5.8100e+02 2.7200e+02 3.0900e+02 3.5600e+02
6.6381e-01 9.7000e+02 3.8200e+02 6.8100e+02 2.2100e+02
6.6406e-01 5.7400e+02 6.6300e+02 3.1900e+02 2.5400e+02
6.6431e-01 2.0500e+02 3.6000e+02 1.9300e+02 5.6600e+02
6.6456e-01 3.7000e+02 3.7100e+02 2.4500e+02 5.6800e+02
6.6481e-01 6.4000e+02 3.4900e+02 3.5700e+02 3.0600e+02
6.6506e-01 4.1800e+02 4.2800e+02 3.8400e+02 4.9500e+02
6.6531e-01 4.1600e+02 3.3200e+02 3.0900e+02 7.2600e+02
6.6556e-01 6.3000e+02 3.8700e+02 5.7400e+02 2.0300e+02
6.6581e-01 6.5800e+02 5.8600e+02 4.2100e+02 2.6700e+02
6.6606e-01 6.6700e+02 8.9500e+02 2.3200e+02 2.7300e+02
6.6631e-01 2.9100e+02 5.6800e+02 2.9300e+02 1.6300e+02
6.6656e-01 4.4300e+02 4.8400e+02 3.5500e+02 2.6600e+02
6.6681e-01 5.4200e+02 7.0100e+02 2.9400e+02 2.5100e+02
6.6706e-01 6.7500e+02 4.1400e+02 3.2000e+02 3.5400e+02
6.6731e-01 7.3200e+02 4.4200e+02 4.1100e+02 2.2600e+02
6.6756e-01 7.8600e+02 4.5900e+02 4.9300e+02 4.6200e+02
6.6781e-01 3.1300e+02 7.1300e+02 6.0900e+02 1.8800e+02
6.6806e-01 3.9700e+02 8.0700e+02 2.3200e+02 4.1600e+02
6.6831e-01 3.6500e+02 7.6300e+02 4.1800e+02 4.9100e+02
6.6856e-01 5.0200e+02 2.1700e+02 4.0400e+02 4.2400e+02
6.6881e-01 4.0500e+02 5.4500e+02 2.5300e+02 2.9900e+02
6.6906e-01 1.0160e+03 5.4900e+02 3.4200e+02 2.1200e+02
6.6931e-01 4.9100e+02 5.3200e+02 3.6600e+02 4.1800e+02
6.6956e-01 2.7700e+02 3.7100e+02 7.6100e+02 3.6400e+02
6.6981e-01 6.5400e+02 1.9900e+02 6.8600e+02 4.9700e+02
6.7006e-01 6.6000e+02 6.4600e+02 2.4400e+02 7.1800e+02
6.7031e-01 5.6900e+02 3.5000e+02 7.5400e+02 1.8600e+02
6.7056e-01 3.0500e+02 4.5800e+02 5.6200e+02 2.2900e+02
6.7081e-01 5.9000e+02 3.9300e+02 2.7200e+02 2.8600e+02
6.7106e-01 6.1400e+02 4.1400e+02 4.2200e+02 4.2900e+02
6.7131e-01 1.0130e+03 1.0010e+03 4.9700e+02 2.7000e+02
6.7156e-01 4.3800e+02 6.1700e+02 2.8200e+02 1.8400e+02
6.7181e-01 6.3700e+02 4.8800e+02 5.1700e+02 2.4400e+02
6.7206e-01 2.4600e+02 7.6100e+02 3.1300e+02 5.2200e+02
6.7231e-01 7.3900e+02 5.0700e+02 3.5500e+02 4.8500e+02
6.7256e-01 3.5900e+02 5.0400e+02 2.6600e+02 6.7600e+02
6.7281e-01 3.4900e+02 6.4600e+02 5.6100e+02 2.3200e+02
6.7306e-01 6.0500e+02 3.9400e+02 3.4000e+02 3.6100e+02
6.7331e-01 5.9700e+02 4.5000e+02 2.1900e+02 5.7000e+02
6.7356e-01 5.6200e+02 7.4700e+02 3.1100e+02 4.3100e+02
6.7381e-01 1.0210e+03 3.6800e+02 3.9100e+02 2.5400e+02
6.7406e-01 7.0800e+02 8.7100e+02 2.0900e+02 5.1100e+02
6.7431e-01 8.7200e+02 2.2800e+02 3.6600e+02 4.7100e+02
6.7456e-01 5.0200e+02 4.4700e+02 1.8900e+02 4.5800e+02
6.7481e-01 7.7100e+02 5.1100e+02 4.9300e+02 2.8100e+02
6.7506e-01 5.1200e+02 4.5200e+02 2.4200e+02 8.0500e+02
6.7531e-01 4.5300e+02 7.1100e+02 3.6300e+02 4.4600e+02
6.7556e-01 8.3500e+02 5.0700e+02 9.3000e+02 3.7600e+02
6.7581e-01 4.5100e+02 3.8000e+02 2.9000e+02 3.6100e+02
6.7606e-01 5.4200e+02 5.3300e+02 2.6000e+02 3.0900e+02
6.7631e-01 4.6000e+02 5.3900e+02 3.7000e+02 2.3900e+02
6.7656e-01 6.6900e+02 6.6000e+02 4.2400e+02 2.7500e+02
6.7681e-01 5.4400e+02 4.9200e+02 3.9600e+02 2.5600e+02
6.7706e-01 4.3100e+02 4.2000e+02 3.1000e+02 4.5100e+02
6.7731e-01 6.9600e+02 6.0100e+02 3.3100e+02 2.3900e+02
6.7756e-01 4.0000e+02 9.6900e+02 4.5000e+02 7.9800e+02
6.7781e-01 4.7500e+02 4.6200e+02 5.8200e+02 6.9400e+02
6.7806e-01 3.9500e+02 5.8300e+02 3.0300e+02 3.7100e+02
6.7831e-01 7.1100e+02 7.0400e+02 3.0200e+02 8.0300e+02
6.7856e-01 9.4900e+02 6.2700e+02 3.1000e+02 4.0800e+02
6.7881e-01 4.9500e+02 4.3500e+02 2.7900e+02 1.6600e+02
6.7906e-01 4.8900e+02 4.8800e+02 5.0100e+02 4.3300e+02
6.7931e-01 4.5800e+02 9.3600e+02 5.6700e+02 5.0400e+02
6.7956e-01 5.7500e+02 5.3800e+02 5.0000e+02 3.0800e+02
6.7981e-01 6.6800e+02 5.4800e+02 3.0800e+02 2.8700e+02
6.8006e-01 5.8800e+02 6.7200e+02 2.5100e+02 2.8300e+02
6.8031e-01 7.0800e+02 6.3800e+02 4.0900e+02 2.6900e+02
6.8056e-01 6.7500e+02 6.2800e+02 6.4100e+02 3.3500e+02
6.8081e-01 6.3000e+02 5.2400e+02 4.9100e+02 3.8200e+02
6.8106e-01 3.0600e+02 4.8500e+02 2.1900e+02 2.9300e+02
6.8131e-01 6.8700e+02 4.4900e+02 6.3500e+02 3.3900e+02
6.8156e-01 1.0600e+03 6.9600e+02 2.6300e+02 1.4700e+02
6.8181e-01 6.9300e+02 6.4400e+02 4.8300e+02 1.6900e+02
6.8206e-01 1.7000e+02 3.2100e+02 2.9800e+02 4.9500e+02
6.8231e-01 6.6800e+02 6.9300e+02 3.9300e+02 4.2600e+02
6.8256e-01 6.0100e+02 5.7700e+02 4.1000e+02 2.8700e+02
6.8281e-01 8.4300e+02 4.8000e+02 4.0000e+02 4.6300e+02
6.8306e-01 1.7700e+02 5.9100e+02 9.0900e+02 5.0300e+02
6.8331e-01 4.9900e+02 5.2800e+02 3.9100e+02 4.4000e+02
6.8356e-01 6.1000e+02 4.9300e+02 3.0300e+02 5.3900e+02
6.8381e-01 5.9700e+02 3.8600e+02 5.0800e+02 2.9700e+02
6.8406e-01 9.9300e+02 3.6800e+02 4.8700e+02 4.5800e+02
6.8431e-01 1.1520e+03 4.5200e+02 2.6700e+02 4.7400e+02
6.8456e-01 8.9200e+02 3.9700e+02 4.3200e+02 4.2700e+02
6.8481e-01 5.7100e+02 7.3800e+02 6.6000e+02 4.3800e+02
6.8506e-01 6.8400e+02 9.4400e+02 4.5400e+02 5.0500e+02
6.8531e-01 1.1090e+03 1.0770e+03 3.9300e+02 2.6200e+02
6.8556e-01 6.1700e+02 1.2430e+03 1.8900e+02 7.6000e+02
6.8581e-01 6.8900e+02 9.8200e+02 4.4700e+02 5.6300e+02
6.8606e-01 4.7400e+02 5.1300e+02 3.9600e+02 2.0900e+02
6.8631e-01 6.2400e+02 7.7100e+02 3.6400e+02 3.3600e+02
6.8656e-01 7.4500e+02 8.1800e+02 6.6600e+02 2.9300e+02
6.8681e-01 5.4700e+02 5.1100e+02 3.8600e+02 2.2500e+02
6.8706e-01 6.5500e+02 9.1400e+02 4.9500e+02 5.3500e+02
6.8731e-01 6.4200e+02 4.4200e+02 5.0000e+02 2.9200e+02
6.8756e-01 5.5700e+02 4.2500e+02 9.1400e+02 2.5700e+02
6.8781e-01 6.1400e+02 5.9800e+02 3.2500e+02 3.3200e+02
6.8806e-01 1.3400e+03 7.9100e+02 4.9700e+02 3.8600e+02
6.8831e-01 7.3500e+02 6.6200e+02 2.6300e+02 7.8900e+02
6.8856e-01 4.5600e+02 8.7300e+02 4.3500e+02 4.2900e+02
6.8881e-01 6.9600e+02 1.0310e+03 3.0400e+02 2.4500e+02
6.8906e-01 6.8900e+02 5.5200e+02 3.5400e+02 3.8300e+02
6.8931e-01 7.2200e+02 8.1200e+02 4.6700e+02 2.8200e+02
6.8956e-01 6.5600e+02 1.1660e+03 4.4700e+02 6.5000e+02
6.8981e-01 4.7600e+02 8.2700e+02 6.2000e+02 2.5300e+02
6.9006e-01 8.4000e+02 5.8800e+02 5.2700e+02 3.8000e+02
6.9031e-01 6.6800e+02 1.1240e+03 7.1800e+02 7.6600e+02
6.9056e-01 8.3900e+02 1.1550e+03 7.7300e+02 3.6400e+02
6.9081e-01 5.8900e+02 3.9900e+02 3.7200e+02 7.1700e+02
6.9106e-01 5.5600e+02 9.5100e+02 7.2900e+02 2.9000e+02
6.9131e-01 9.0000e+02 5.7400e+02 3.5300e+02 4.7800e+02
6.9156e-01 4.9100e+02 4.1200e+02 3.3100e+02 5.3800e+02
6.9181e-01 6.9900e+02 1.2560e+03 4.5000e+02 6.2500e+02
6.9206e-01 3.4500e+02 8.5900e+02 4.0700e+02 1.1500e+02
6.9231e-01 4.2200e+02 3.5200e+02 5.1400e+02 2.9080e+03
6.9256e-01 6.6100e+02 4.9100e+02 3.8600e+02 8.0000e+01
6.9281e-01 7.1600e+02 4.7800e+02 4.1400e+02 8.0000e+01
6.9306e-01 8.2100e+02 6.2100e+02 3.1700e+02 8.0000e+01
6.9331e-01 4.9500e+02 5.5000e+02 4.5600e+02 8.0000e+01
6.9356e-01 7.4400e+02 6.3700e+02 5.2100e+02 2.6300e+02
6.9381e-01 1.0100e+03 9.1800e+02 3.2800e+02 2.3600e+02
6.9406e-01 4.5800e+02 5.3500e+02 3.0000e+02 2.0300e+02
6.9431e-01 4.5900e+02 5.6700e+02 3.8200e+02 8.0900e+02
6.9456e-01 7.2500e+02 6.9700e+02 2.1300e+02 3.3500e+02
6.9481e-01 8.9100e+02 9.6200e+02 3.3200e+02 3.0600e+02
6.9506e-01 5.6500e+02 5.7400e+02 7.6000e+02 1.3000e+02
6.9531e-01 6.1800e+02 4.4000e+02 3.4300e+02 3.7900e+02
6.9556e-01 7.7200e+02 4.3500e+02 4.0300e+02 1.9900e+02
6.9581e-01 8.0600e+02 6.8500e+02 1.8700e+02 2.4700e+02
6.9606e-01 3.6500e+02 5.6300e+02 4.7500e+02 8.5000e+01
6.9631e-01 3.9800e+02 6.8800e+02 3.9900e+02 1.8900e+02
6.9656e-01 4.9900e+02 6.4400e+02 2.1900e+02 6.0600e+02
6.9681e-01 5.7100e+02 5.7900e+02 5.8100e+02 2.9200e+02
6.9706e-01 7.3800e+02 4.7900e+02 5.0200e+02 2.8000e+02
6.9731e-01 8.8500e+02 9.0100e+02 3.6700e+02 2.4900e+02
6.9756e-01 6.3100e+02 7.3800e+02 3.9200e+02 3.9600e+02
6.9781e-01 8.6800e+02 8.1500e+02 4.5800e+02 2.3800e+02
6.9806e-01 4.0500e+02 5.3400e+02 3.9000e+02 3.4400e+02
6.9831e-01 7.3300e+02 5.9500e+02 4.4500e+02 5.7500e+02
6.9856e-01 5.1700e+02 8.4900e+02 3.0300e+02 3.2200e+02
6.9881e-01 5.8900e+02 8.6100e+02 5.3800e+02 3.8800e+02
6.9906e-01 8.0800e+02 8.7300e+02 4.1200e+02 3.6500e+02
6.9931e-01 5.3100e+02 6.6000e+02 5.4100e+02 5.8000e+02
6.9956e-01 6.8200e+02 4.6800e+02 5.2600e+02 2.5500e+02
6.9981e-01 5.3500e+02 5.2100e+02 4.1600e+02 8.4000e+02
7.0006e-01 8.6200e+02 8.3400e+02 4.8500e+02 3.1600e+02
7.0031e-01 9.6300e+02 7.8100e+02 4.0400e+02 3.9100e+02
7.0056e-01 4.9400e+02 1.0860e+03 5.1100e+02 4.4300e+02
7.0081e-01 5.7100e+02 1.1440e+03 5.5600e+02 5.6400e+02
7.0106e-01 6.6000e+02 6.8700e+02 5.7200e+02 4.2900e+02
7.0131e-01 6.6000e+02 6.4600e+02 6.7300e+02 3.4800e+02
7.0156e-01 5.5300e+02 5.7900e+02 7.2600e+02 2.3400e+02
7.0181e-01 6.8100e+02 6.4800e+02 4.0100e+02 4.5800e+02
7.0206e-01 8.9300e+02 1.1620e+03 4.3000e+02 5.9300e+02
7.0231e-01 8.8700e+02 1.0880e+03 4.6900e+02 6.8700e+02
7.0256e-01 7.8700e+02 5.4800e+02 8.3500e+02 2.7500e+02
7.0281e-01 7.6500e+02 6.2500e+02 3.9100e+02 4.6700e+02
7.0306e-01 3.5500e+02 1.0420e+03 6.4600e+02 2.4500e+02
7.0331e-01 5.4300e+02 2.6000e+02 2.1600e+02 4.0800e+02
7.0356e-01 9.0300e+02 7.6200e+02 3.4100e+02 4.2500e+02
7.0381e-01 6.6500e+02 4.2800e+02 3.0200e+02 4.4500e+02
7.0406e-01 1.1410e+03 7.7200e+02 2.1300e+02 3.1500e+02
7.0431e-01 6.2800e+02 1.1070e+03 5.5400e+02 7.4000e+02
7.0456e-01 7.1400e+02 7.1600e+02 2.1000e+02 5.9900e+02
7.0481e-01 5.7900e+02 7.4700e+02 6.1200e+02 2.7890e+03
7.0506e-01 6.0400e+02 9.2000e+02 2.0900e+02 6.6000e+02
7.0531e-01 9.3100e+02 6.4600e+02 4.4700e+02 2.2100e+02
7.0556e-01 5.0100e+02 8.5800e+02 3.3900e+02 3.6200e+02
7.0581e-01 8.2100e+02 5.6700e+02 4.5200e+02 5.7000e+02
7.0606e-01 1.4360e+03 8.5100e+02 5.2400e+02 8.0000e+01
7.0631e-01 6.6100e+02 7.3900e+02 6.3900e+02 8.4000e+01
7.0656e-01 1.0100e+03 6.1700e+02 5.0300e+02 1.1160e+03
7.0681e-01 6.0600e+02 6.4600e+02 3.3300e+02 8.0000e+01
7.0706e-01 9.8600e+02 5.3600e+02 6.9100e+02 8.0000e+01
7.0731e-01 5.1500e+02 6.9800e+02 4.3200e+02 8.0000e+01
7.0756e-01 8.8700e+02 7.5200e+02 6.2400e+02 1.3960e+03
7.0781e-01 1.1490e+03 1.0560e+03 8.6500e+02 1.0010e+03
7.0806e-01 9.0700e+02 7.4900e+02 8.6000e+02 4.8600e+02
7.0831e-01 8.8800e+02 6.4700e+02 2.8500e+02 6.7600e+02
7.0856e-01 6.0600e+02 7.6200e+02 2.6000e+02 8.0000e+01
7.0881e-01 7.5000e+02 6.3800e+02 3.1300e+02 9.4600e+02
7.0906e-01 7.6900e+02 4.8900e+02 5.2100e+02 8.0000e+01
7.0931e-01 1.0460e+03 8.8000e+02 5.6500e+02 8.0000e+01
7.0956e-01 8.6300e+02 1.0300e+03 5.3000e+02 8.0000e+01
7.0981e-01 6.1800e+02 8.3300e+02 3.8100e+02 8.0000e+01
7.1006e-01 9.9400e+02 7.0300e+02 4.6700e+02 2.1000e+02
7.1031e-01 8.4800e+02 6.1600e+02 3.4700e+02 2.0700e+02
7.1056e-01 5.4600e+02 1.1570e+03 3.6200e+02 2.1020e+03
7.1081e-01 4.9800e+02 9.5000e+02 3.2100e+02 7.8700e+02
7.1106e-01 5.0400e+02 6.8600e+02 5.0100e+02 2.3900e+02
7.1131e-01 4.6400e+02 8.1200e+02 6.7500e+02 7.4500e+02
7.1156e-01 6.5300e+02 8.8300e+02 4.1100e+02 5.0700e+02
7.1181e-01 5.7200e+02 6.2500e+02 5.3000e+02 8.0000e+01
7.1206e-01 8.4400e+02 5.9800e+02 6.5500e+02 8.0000e+01
7.1231e-01 1.0420e+03 6.8200e+02 2.8200e+02 8.0000e+01
7.1256e-01 7.0200e+02 1.0620e+03 3.3300e+02 1.1600e+02
7.1281e-01 7.1100e+02 7.6500e+02 3.7800e+02 8.0000e+01
7.1306e-01 6.7000e+02 5.5100e+02 3.4900e+02 1.9700e+02
7.1331e-01 5.7200e+02 8.0000e+02 3.7100e+02 2.0100e+02
7.1356e-01 9.4100e+02 5.5800e+02 4.8500e+02 5.7300e+02
7.1381e-01 7.3700e+02 6.1300e+02 3.8500e+02 2.3000e+02
7.1406e-01 6.6000e+02 5.9000e+02 7.5500e+02 1.6200e+02
7.1431e-01 9.1400e+02 9.1600e+02 4.5300e+02 1.6400e+02
7.1456e-01 7.9600e+02 9.7300e+02 4.6100e+02 7.3600e+02
7.1481e-01 9.5300e+02 6.7800e+02 3.4500e+02 4.6600e+02
7.1506e-01 6.9700e+02 7.0400e+02 3.6800e+02 5.2300e+02
7.1531e-01 6.5900e+02 6.0000e+02 3.6600e+02 2.5600e+02
7.1556e-01 6.2300e+02 4.9700e+02 3.1800e+02 3.5200e+02
7.1581e-01 7.6800e+02 3.7900e+02 5.2700e+02 4.0200e+02
7.1606e-01 6.5500e+02 9.4800e+02 6.2000e+02 5.7600e+02
7.1631e-01 8.2600e+02 9.3300e+02 2.5100e+02 1.4000e+02
7.1656e-01 1.0820e+03 7.2600e+02 2.1100e+02 4.6700e+02
7.1681e-01 8.1000e+02 7.5600e+02 2.9400e+02 2.8300e+02
7.1706e-01 7.8900e+02 6.2000e+02 6.0500e+02 3.6600e+02
7.1731e-01 6.6400e+02 9.5000e+02 5.2300e+02 4.6800e+02
7.1756e-01 7.9300e+02 8.7900e+02 5.1900e+02 5.1000e+02
7.1781e-01 9.0800e+02 4.9000e+02 4.9700e+02 2.5500e+02
7.1806e-01 8.9500e+02 8.3900e+02 6.1600e+02 2.1500e+02
7.1831e-01 4.1200e+02 9.4300e+02 3.2500e+02 2.7200e+02
7.1856e-01 5.9000e+02 6.4100e+02 7.7900e+02 6.1400e+02
7.1881e-01 7.4400e+02 1.5040e+03 4.6700e+02 3.5200e+02
7.1906e-01 5.4900e+02 7.6200e+02 4.2900e+02 4.7000e+02
7.1931e-01 7.8600e+02 1.0300e+03 5.4900e+02 4.6300e+02
7.1956e-01 7.8300e+02 7.2300e+02 4.0500e+02 4.1400e+02
7.1981e-01 7.0400e+02 6.6400e+02 5.6300e+02 4.3200e+02
7.2006e-01 5.0600e+02 9.5900e+02 8.5800e+02 6.8900e+02
7.2031e-01 7.9500e+02 7.8600e+02 6.6200e+02 5.3000e+02
7.2056e-01 6.8200e+02 6.4000e+02 3.1700e+02 2.4500e+02
7.2081e-01 8.5600e+02 9.9300e+02 3.7200e+02 3.9300e+02
7.2106e-01 7.5400e+02 9.4200e+02 5.1600e+02 3.7500e+02
7.2131e-01 5.4700e+02 5.5300e+02 5.8800e+02 4.4500e+02
7.2156e-01 5.9300e+02 9.7500e+02 4.5100e+02 3.1400e+02
7.2181e-01 1.0130e+03 6.6600e+02 4.7000e+02 4.7500e+02
7.2206e-01 6.8500e+02 7.4400e+02 6.3100e+02 2.2200e+02
7.2231e-01 6.5900e+02 9.1100e+02 2.3900e+02 4.3700e+02
7.2256e-01 7.1100e+02 8.4800e+02 1.1500e+02 3.4200e+02
7.2281e-01 4.7800e+02 5.5000e+02 3.1400e+02 3.2700e+02
7.2306e-01 8.1600e+02 1.0890e+03 2.7500e+02 2.2900e+02
7.2331e-01 1.0380e+03 7.6300e+02 4.3600e+02 7.5000e+02
7.2356e-01 1.0600e+03 9.0900e+02 6.2500e+02 6.0400e+02
7.2381e-01 7.7700e+02 4.9700e+02 6.7400e+02 3.0450e+03
7.2406e-01 5.0900e+02 8.5800e+02 7.2500e+02 7.9100e+02
7.2431e-01 6.3600e+02 9.2900e+02 6.1800e+02 3.2500e+02
7.2456e-01 7.0300e+02 3.4700e+02 3.0100e+02 8.0000e+01
7.2481e-01 1.0090e+03 4.3900e+02 4.5200e+02 8.0000e+01
7.2506e-01 9.1000e+02 4.7900e+02 5.5100e+02 8.1500e+02
7.2531e-01 9.9200e+02 9.1700e+02 3.7800e+02 8.0000e+01
7.2556e-01 4.0700e+02 5.1900e+02 4.2200e+02 8.2000e+01
7.2581e-01 6.0400e+02 6.9300e+02 3.4000e+02 2.7100e+02
7.2606e-01 6.2400e+02 7.3600e+02 3.6900e+02 8.0000e+01
7.2631e-01 8.5900e+02 9.5300e+02 4.7400e+02 1.4000e+02
7.2656e-01 7.8000e+02 1.1730e+03 6.2900e+02 3.9200e+02
7.2681e-01 1.0650e+03 8.7700e+02 1.7700e+02 3.6600e+02
7.2706e-01 8.2100e+02 9.6700e+02 5.8600e+02 2.7000e+02
7.2731e-01 6.8600e+02 7.9800e+02 4.2700e+02 3.7800e+02
7.2756e-01 7.9000e+02 5.2600e+02 7.7400e+02 5.2500e+02
7.2781e-01 4.9600e+02 8.2200e+02 3.3000e+02 4.4500e+02
7.2806e-01 6.6000e+02 9.7700e+02 7.3500e+02 3.8200e+02
7.2831e-01 8.6900e+02 4.5700e+02 5.0700e+02 4.2400e+02
7.2856e-01 7.4900e+02 6.8600e+02 2.5600e+02 5.2300e+02
7.2881e-01 5.8600e+02 9.6600e+02 1.0810e+03 1.2900e+02
7.2906e-01 6.8200e+02 6.9900e+02 3.1100e+02 2.4300e+02
7.2931e-01 6.3400e+02 8.4500e+02 6.1600e+02 2.9500e+02
7.2956e-01 5.8600e+02 7.8600e+02 3.3700e+02 5.2400e+02
7.2981e-01 8.4800e+02 1.1010e+03 6.4600e+02 5.8200e+02
7.3006e-01 7.2000e+02 5.0700e+02 3.2200e+02 4.3600e+02
7.3031e-01 9.6800e+02 9.3500e+02 3.1100e+02 4.0600e+02
7.3056e-01 1.4990e+03 6.5400e+02 3.6400e+02 3.5400e+02
7.3081e-01 6.4300e+02 8.0200e+02 2.2200e+02 5.2100e+02
7.3106e-01 1.0350e+03 7.5100e+02 9.0100e+02 4.2600e+02
7.3131e-01 3.6900e+02 8.8500e+02 5.6400e+02 7.6500e+02
7.3156e-01 7.5400e+02 8.3000e+02 5.0700e+02 2.8000e+02
7.3181e-01 6.7800e+02 4.9300e+02 3.8100e+02 5.0900e+02
7.3206e-01 8.8200e+02 5.8500e+02 6.7500e+02 3.1000e+02
7.3231e-01 6.3400e+02 6.3100e+02 6.8200e+02 5.8900e+02
7.3256e-01 7.2200e+02 8.7200e+02 5.2400e+02 3.7700e+02
7.3281e-01 6.7400e+02 5.0400e+02 5.8200e+02 4.2100e+02
7.3306e-01 5.2500e+02 5.8500e+02 5.9300e+02 4.8200e+02
7.3331e-01 9.0300e+02 5.2400e+02 4.8900e+02 2.8000e+02
7.3356e-01 1.1270e+03 5.0200e+02 7.2200e+02 3.9000e+02
7.3381e-01 1.2840e+03 9.7800e+02 5.8100e+02 5.0900e+02
7.3406e-01 4.4500e+02 8.0400e+02 3.9600e+02 4.0900e+02
7.3431e-01 5.9300e+02 7.8300e+02 7.1700e+02 3.3300e+02
7.3456e-01 8.6600e+02 6.0000e+02 4.1100e+02 4.9700e+02
7.3481e-01 9.8900e+02 8.8500e+02 5.0500e+02 4.4700e+02
7.3506e-01 8.8100e+02 5.6200e+02 8.7100e+02 5.7800e+02
7.3531e-01 5.9600e+02 1.0070e+03 4.9900e+02 3.9900e+02
7.3556e-01 7.4300e+02 4.0900e+02 5.5400e+02 3.3900e+02
7.3581e-01 9.5100e+02 4.9800e+02 3.4500e+02 4.0200e+02
7.3606e-01 8.2900e+02 6.3600e+02 4.7600e+02 6.3900e+02
7.3631e-01 9.5000e+02 6.8300e+02 4.0300e+02 5.9700e+02
7.3656e-01 9.0800e+02 1.0370e+03 4.4700e+02 4.9500e+02
7.3681e-01 1.0390e+03 7.3400e+02 6.9000e+02 7.1500e+02
7.3706e-01 4.4600e+02 4.0100e+02 3.3600e+02 2.7500e+02
7.3731e-01 6.5200e+02 8.4200e+02 8.4000e+02 3.6900e+02
7.3756e-01 1.0900e+03 5.3500e+02 3.2300e+02 4.5100e+02
7.3781e-01 1.2620e+03 8.8000e+02 6.4200e+02 3.7000e+02
7.3806e-01 9.5300e+02 1.1450e+03 6.6800e+02 7.4500e+02
7.3831e-01 7.6200e+02 7.6300e+02 6.5700e+02 2.4200e+02
7.3856e-01 9.5000e+02 6.7500e+02 3.7700e+02 5.4400e+02
7.3881e-01 6.4500e+02 1.0820e+03 4.0100e+02 5.0700e+02
7.3906e-01 1.0680e+03 7.1300e+02 2.2800e+02 3.6900e+02
7.3931e-01 7.2300e+02 8.5600e+02 3.3900e+02 5.2500e+02
7.3956e-01 7.5700e+02 5.5800e+02 4.4000e+02 3.3300e+02
7.3981e-01 7.1500e+02 8.9500e+02 7.8600e+02 3.3800e+02
7.4006e-01 1.0650e+03 7.3100e+02 6.1400e+02 6.7600e+02
7.4031e-01 9.6900e+02 5.0700e+02 5.7800e+02 5.0700e+02
7.4056e-01 1.0010e+03 7.0000e+02 5.1800e+02 4.1800e+02
7.4081e-01 6.0500e+02 6.1900e+02 3.6300e+02 3.1000e+02
7.4106e-01 5.0700e+02 7.2100e+02 5.2100e+02 2.4800e+02
7.4131e-01 8.7700e+02 7.1100e+02 5.6900e+02 1.0000e+02
7.4156e-01 1.1400e+03 1.2600e+03 7.8200e+02 4.1400e+02
7.4181e-01 6.0800e+02 3.8900e+02 4.2800e+02 5.0400e+02
7.4206e-01 9.7600e+02 7.6200e+02 4.2900e+02 5.5100e+02
7.4231e-01 9.0800e+02 1.0270e+03 7.0100e+02 8.7600e+02
7.4256e-01 8.2600e+02 9.8400e+02 2.3300e+02 6.5600e+02
7.4281e-01 4.8700e+02 6.1000e+02 4.2500e+02 3.9800e+02
7.4306e-01 8.5600e+02 7.3500e+02 4.6700e+02 2.9800e+02
7.4331e-01 1.1810e+03 8.8100e+02 6.6400e+02 4.3400e+02
7.4356e-01 6.0100e+02 6.8200e+02 6.3700e+02 4.6100e+02
7.4381e-01 7.8000e+02 7.9600e+02 4.6500e+02 3.8400e+02
7.4406e-01 8.2100e+02 5.4200e+02 5.1300e+02 6.6200e+02
7.4431e-01 6.6500e+02 8.9100e+02 4.4100e+02 3.1100e+02
7.4456e-01 1.0900e+03 1.3210e+03 1.9300e+02 5.1600e+02
7.4481e-01 1.5980e+03 7.8800e+02 5.3300e+02 2.7000e+02
7.4506e-01 8.4400e+02 9.7700e+02 3.5600e+02 3.5900e+02
7.4531e-01 7.0000e+02 9.6700e+02 3.5100e+02 2.3000e+02
7.4556e-01 7.2200e+02 6.2900e+02 3.4200e+02 4.0900e+02
7.4581e-01 8.2000e+02 9.4700e+02 8.0600e+02 4.2100e+02
7.4606e-01 8.6700e+02 6.6200e+02 4.9700e+02 5.5300e+02
7.4631e-01 9.7100e+02 1.0980e+03 7.4400e+02 5.8400e+02
7.4656e-01 7.5100e+02 9.2600e+02 5.5800e+02 4.1000e+02
7.4681e-01 1.0060e+03 5.1300e+02 2.7400e+02 4.7100e+02
7.4706e-01 1.1330e+03 5.7900e+02 5.3300e+02 4.4300e+02
7.4731e-01 1.0170e+03 8.5200e+02 5.7700e+02 4.1100e+02
7.4756e-01 7.1900e+02 6.4600e+02 4.1600e+02 4.6400e+02
7.4781e-01 8.5200e+02 8.0800e+02 5.1200e+02 5.0300e+02
7.4806e-01 1.4470e+03 6.8600e+02 3.6100e+02 4.3300e+02
7.4831e-01 9.0400e+02 8.7600e+02 5.8000e+02 3.4200e+02
7.4856e-01 7.0900e+02 1.0850e+03 4.1000e+02 9.1600e+02
7.4881e-01 8.2900e+02 6.4000e+02 3.5900e+02 5.0100e+02
7.4906e-01 8.1500e+02 7.6200e+02 4.1000e+02 1.1700e+02
7.4931e-01 5.8100e+02 6.1700e+02 5.1000e+02 2.9800e+02
7.4956e-01 7.6000e+02 5.7400e+02 4.4300e+02 6.6300e+02
7.4981e-01 1.1130e+03 1.0060e+03 4.0100e+02 3.1900e+02
7.5006e-01 7.5200e+02 6.3500e+02 4.5800e+02 4.5900e+02
7.5031e-01 8.1300e+02 8.2100e+02 3.2800e+02 7.0700e+02
7.5056e-01 8.1100e+02 1.0070e+03 7.5000e+02 3.1100e+02
7.5081e-01 6.5300e+02 7.0800e+02 5.8500e+02 4.5800e+02
7.5106e-01 1.1580e+03 8.6400e+02 5.9800e+02 6.7400e+02
7.5131e-01 1.1110e+03 1.5610e+03 6.4800e+02 6.4300e+02
7.5156e-01 9.5500e+02 4.1000e+02 4.9800e+02 5.4400e+02
7.5181e-01 5.5500e+02 9.3900e+02 4.6500e+02 3.0800e+02
7.5206e-01 9.3500e+02 8.5000e+02 3.8800e+02 3.4400e+02
7.5231e-01 1.1660e+03 1.2570e+03 3.8600e+02 7.7500e+02
7.5256e-01 6.7100e+02 7.0200e+02 4.2500e+02 4.1500e+02
7.5281e-01 9.1000e+02 1.1700e+03 3.0400e+02 7.1800e+02
7.5306e-01 1.6050e+03 1.1420e+03 9.0400e+02 2.9400e+02
7.5331e-01 6.2300e+02 7.4900e+02 5.8800e+02 5.6200e+02
7.5356e-01 7.0200e+02 8.1100e+02 6.3600e+02 4.9500e+02
7.5381e-01 5.4100e+02 1.1990e+03 6.4700e+02 4.2500e+02
7.5406e-01 1.1710e+03 8.1900e+02 8.4500e+02 4.1600e+02
7.5431e-01 1.0070e+03 9.8600e+02 5.0800e+02 4.6300e+02
7.5456e-01 8.6900e+02 1.3170e+03 5.6600e+02 7.9100e+02
7.5481e-01 1.0190e+03 5.7200e+02 2.5100e+02 8.8800e+02
7.5506e-01 1.2530e+03 1.0120e+03 2.9900e+02 3.9700e+02
7.5531e-01 6.5700e+02 1.2120e+03 7.7000e+02 3.5900e+02
7.5556e-01 6.3300e+02 8.9600e+02 6.4400e+02 5.8300e+02
7.5581e-01 1.4760e+03 1.0600e+03 7.1000e+02 8.9100e+02
7.5606e-01 1.0220e+03 1.0620e+03 5.6100e+02 3.1200e+02
7.5631e-01 8.5100e+02 8.7700e+02 4.3900e+02 3.8600e+02
7.5656e-01 7.8700e+02 9.2700e+02 5.5100e+02 1.9700e+02
7.5681e-01 8.9800e+02 7.1600e+02 4.8500e+02 5.5200e+02
7.5706e-01 1.1460e+03 1.2320e+03 3.2900e+02 5.9700e+02
7.5731e-01 1.1490e+03 1.2060e+03 7.3900e+02 7.8300e+02
7.5756e-01 1.0180e+03 6.6300e+02 4.9200e+02 1.1650e+03
7.5781e-01 1.5680e+03 6.1300e+02 5.9300e+02 8.2000e+02
7.5806e-01 6.6700e+02 1.0950e+03 6.0300e+02 6.4600e+02
7.5831e-01 1.0830e+03 9.4900e+02 5.5600e+02 9.0000e+02
7.5856e-01 5.9700e+02 4.8500e+02 5.0600e+02 2.3200e+02
7.5881e-01 9.0700e+02 1.0460e+03 6.6700e+02 8.0300e+02
7.5906e-01 1.3890e+03 7.5400e+02 4.8100e+02 7.2400e+02
7.5931e-01 7.9200e+02 1.2340e+03 3.8000e+02 6.1600e+02
7.5956e-01 7.0900e+02 1.0980e+03 3.4100e+02 3.7500e+02
7.5981e-01 8.7200e+02 8.4200e+02 4.3300e+02 5.5700e+02
7.6006e-01 7.1900e+02 1.1380e+03 4.2200e+02 3.3600e+02
7.6031e-01 1.1520e+03 1.4030e+03 7.6700e+02 1.9900e+02
7.6056e-01 8.6600e+02 8.7800e+02 7.2000e+02 3.8900e+02
7.6081e-01 1.0340e+03 8.0500e+02 3.6500e+02 6.4200e+02
7.6106e-01 1.3580e+03 8.7100e+02 1.0380e+03 5.5700e+02
7.6131e-01 9.8800e+02 1.2150e+03 3.7200e+02 5.9300e+02
7.6156e-01 9.5400e+02 1.1450e+03 2.4200e+02 4.7900e+02
7.6181e-01 1.2760e+03 1.2460e+03 5.9800e+02 5.7900e+02
7.6206e-01 5.6000e+02 7.8500e+02 6.8400e+02 2.6300e+02
7.6231e-01 9.4900e+02 1.3970e+03 9.4800e+02 5.9600e+02
7.6256e-01 1.2440e+03 7.4400e+02 6.9200e+02 5.4500e+02
7.6281e-01 1.3820e+03 7.6900e+02 2.6200e+02 6.8700e+02
7.6306e-01 8.9700e+02 1.1190e+03 4.8200e+02 5.0200e+02
7.6331e-01 1.0300e+03 9.6400e+02 4.8300e+02 5.5800e+02
7.6356e-01 8.5900e+02 8.2500e+02 7.9900e+02 5.3400e+02
7.6381e-01 1.0310e+03 8.8700e+02 4.8000e+02 3.9400e+02
7.6406e-01 6.6800e+02 6.7500e+02 6.3400e+02 2.1600e+02
7.6431e-01 9.8700e+02 7.0700e+02 3.4500e+02 7.7600e+02
7.6456e-01 1.1270e+03 1.1580e+03 2.5700e+02 5.1000e+02
7.6481e-01 1.2650e+03 1.3650e+03 6.5700e+02 2.4800e+02
7.6506e-01 7.2300e+02 7.0500e+02 7.8000e+02 6.3100e+02
7.6531e-01 7.9100e+02 7.2400e+02 5.4100e+02 3.6300e+02
7.6556e-01 9.3900e+02 7.1900e+02 5.9000e+02 2.5600e+02
7.6581e-01 6.0900e+02 6.2800e+02 6.7500e+02 3.8300e+02
7.6606e-01 6.7200e+02 1.1070e+03 9.2000e+02 4.3000e+02
7.6631e-01 8.5900e+02 1.4610e+03 5.9800e+02 4.9000e+02
7.6656e-01 1.1110e+03 5.7800e+02 6.7800e+02 3.7300e+02
7.6681e-01 6.4500e+02 5.1500e+02 1.8100e+02 7.0800e+02
7.6706e-01 1.0620e+03 4.6700e+02 5.0900e+02 5.0400e+02
7.6731e-01 1.1170e+03 5.5200e+02 8.8400e+02 3.6600e+02
7.6756e-01 1.3200e+03 7.3800e+02 4.9700e+02 3.6600e+02
7.6781e-01 1.3400e+03 1.0230e+03 5.5000e+02 3.7700e+02
7.6806e-01 9.8800e+02 6.4900e+02 5.3900e+02 3.7100e+02
7.6831e-01 7.7200e+02 1.3580e+03 6.4600e+02 9.1700e+02
7.6856e-01 5.8100e+02 5.8400e+02 3.1300e+02 3.7500e+02
7.6881e-01 8.5500e+02 4.0900e+02 5.8500e+02 5.6900e+02
7.6906e-01 1.0600e+03 7.3100e+02 3.6500e+02 8.2800e+02
7.6931e-01 9.5500e+02 8.1500e+02 6.1100e+02 4.8300e+02
7.6956e-01 7.6500e+02 7.7200e+02 4.4000e+02 2.3500e+02
7.6981e-01 1.2870e+03 1.0110e+03 7.5000e+02 4.1500e+02
7.7006e-01 8.8300e+02 8.9800e+02 6.2500e+02 5.1100e+02
7.7031e-01 1.0930e+03 1.1320e+03 5.3700e+02 1.0880e+03
7.7056e-01 7.4500e+02 8.4600e+02 5.7900e+02 4.5200e+02
7.7081e-01 7.0600e+02 1.3490e+03 6.5300e+02 4.9800e+02
7.7106e-01 1.0910e+03 8.9800e+02 5.9900e+02 3.9200e+02
7.7131e-01 1.0540e+03 6.6700e+02 4.1900e+02 3.2500e+02
7.7156e-01 6.8200e+02 4.1400e+02 5.7200e+02 4.4500e+02
7.7181e-01 9.5600e+02 7.4300e+02 2.4900e+02 7.4300e+02
7.7206e-01 1.1680e+03 1.0790e+03 6.4400e+02 1.9800e+02
7.7231e-01 1.1850e+03 7.0200e+02 8.6400e+02 9.7500e+02
7.7256e-01 7.9900e+02 6.8600e+02 7.2300e+02 8.4100e+02
7.7281e-01 7.9500e+02 7.4900e+02 4.3200e+02 2.3700e+02
7.7306e-01 1.3170e+03 1.6240e+03 5.3300e+02 2.5200e+02
7.7331e-01 1.0720e+03 8.1200e+02 5.9800e+02 3.8600e+02
7.7356e-01 5.9700e+02 1.0180e+03 4.8900e+02 4.0800e+02
7.7381e-01 1.1380e+03 6.6500e+02 5.9200e+02 5.1500e+02
7.7406e-01 8.7500e+02 1.1310e+03 4.9000e+02 5.1500e+02
7.7431e-01 1.0310e+03 5.1400e+02 4.6200e+02 4.5200e+02
7.7456e-01 1.3450e+03 6.9400e+02 5.7900e+02 3.1600e+02
7.7481e-01 7.0100e+02 7.1600e+02 8.7000e+02 6.4500e+02
7.7506e-01 1.0220e+03 6.2800e+02 4.9600e+02 7.2400e+02
7.7531e-01 8.0300e+02 8.7300e+02 4.2600e+02 4.5500e+02
7.7556e-01 9.5200e+02 9.6900e+02 4.7100e+02 4.6100e+02
7.7581e-01 1.1320e+03 9.4200e+02 5.5500e+02 6.4400e+02
7.7606e-01 1.5420e+03 1.0770e+03 5.6600e+02 6.1500e+02
7.7631e-01 5.2900e+02 6.9100e+02 4.9500e+02 7.5600e+02
7.7656e-01 1.1160e+03 8.5200e+02 4.1300e+02 2.6800e+02
7.7681e-01 8.5800e+02 5.7800e+02 5.8200e+02 7.1700e+02
7.7706e-01 5.9500e+02 1.5680e+03 4.3600e+02 2.8300e+02
7.7731e-01 1.4350e+03 1.0830e+03 5.2100e+02 4.6700e+02
7.7756e-01 1.0840e+03 1.2870e+03 8.5400e+02 4.8600e+02
7.7781e-01 1.4670e+03 6.7700e+02 6.9700e+02 5.1600e+02
7.7806e-01 9.7500e+02 8.2200e+02 3.8700e+02 6.3700e+02
7.7831e-01 6.2100e+02 7.4200e+02 5.6400e+02 6.9800e+02
7.7856e-01 8.8000e+02 5.5400e+02 6.5700e+02 4.1400e+02
7.7881e-01 6.5900e+02 9.1400e+02 5.7600e+02 5.1600e+02
7.7906e-01 6.8900e+02 8.7100e+02 6.2800e+02 4.4300e+02
7.7931e-01 8.7300e+02 7.0100e+02 5.3800e+02 5.8000e+02
7.7956e-01 8.9600e+02 1.3590e+03 6.6500e+02 6.0000e+02
7.7981e-01 7.5500e+02 7.8400e+02 4.6200e+02 4.6900e+02
7.8007e-01 1.2020e+03 7.7000e+02 6.6500e+02 3.8500e+02
7.8032e-01 1.1200e+03 1.0300e+03 4.3300e+02 3.8000e+02
7.8057e-01 8.1800e+02 1.2250e+03 4.3000e+02 4.9200e+02
7.8082e-01 8.6600e+02 1.1890e+03 7.5800e+02 5.2300e+02
7.8107e-01 9.2900e+02 7.5800e+02 5.5300e+02 4.9900e+02
7.8132e-01 6.6800e+02 1.1890e+03 6.3400e+02 4.4300e+02
7.8157e-01 1.5420e+03 8.6900e+02 6.5400e+02 5.2500e+02
7.8182e-01 8.0700e+02 7.3200e+02 4.2500e+02 3.4800e+02
7.8207e-01 1.0720e+03 7.2300e+02 5.0300e+02 2.9200e+02
7.8232e-01 1.0390e+03 6.9100e+02 5.5100e+02 5.0100e+02
7.8257e-01 8.6600e+02 8.6100e+02 5.2700e+02 3.9600e+02
7.8282e-01 1.1790e+03 1.7390e+03 6.7300e+02 2.5900e+02
7.8307e-01 1.0400e+03 1.4070e+03 6.2900e+02 5.1900e+02
7.8332e-01 9.4900e+02 1.2160e+03 5.2300e+02 2.0800e+02
7.8357e-01 1.0090e+03 8.5900e+02 3.5900e+02 2.3200e+02
7.8382e-01 7.3600e+02 9.2200e+02 2.9000e+02 7.4600e+02
7.8407e-01 9.4700e+02 1.0390e+03 5.2400e+02 8.1800e+02
7.8432e-01 1.2250e+03 1.1460e+03 6.6900e+02 6.2100e+02
7.8457e-01 1.2350e+03 9.5500e+02 5.8300e+02 6.7300e+02
7.8482e-01 1.2180e+03 8.0800e+02 6.2400e+02 4.3400e+02
7.8507e-01 8.3700e+02 7.4100e+02 6.4300e+02 5.2600e+02
7.8532e-01 1.0850e+03 1.2440e+03 6.3800e+02 5.1400e+02
7.8557e-01 8.4100e+02 1.0990e+03 3.4600e+02 6.0600e+02
7.8582e-01 9.1100e+02 8.5000e+02 7.4000e+02 6.4000e+02
7.8607e-01 1.0510e+03 9.4800e+02 4.0900e+02 6.8500e+02
7.8632e-01 6.8500e+02 1.4800e+03 5.7200e+02 4.6800e+02
7.8657e-01 1.0340e+03 8.7000e+02 3.6900e+02 5.6600e+02
7.8682e-01 6.8200e+02 6.4000e+02 7.8900e+02 3.9600e+02
7.8707e-01 1.0970e+03 1.0370e+03 6.2900e+02 3.8800e+02
7.8732e-01 1.0390e+03 1.0740e+03 4.1900e+02 7.6100e+02
7.8757e-01 1.0220e+03 9.3700e+02 5.0600e+02 5.3200e+02
7.8782e-01 1.1930e+03 9.7000e+02 5.2100e+02 5.4300e+02
7.8807e-01 1.3070e+03 1.4560e+03 7.2300e+02 5.5300e+02
7.8832e-01 7.0900e+02 1.0380e+03 6.1200e+02 5.4500e+02
7.8857e-01 1.0760e+03 6.3500e+02 4.6300e+02 6.3600e+02
7.8882e-01 1.3250e+03 9.6900e+02 2.8000e+02 8.3400e+02
7.8907e-01 9.3500e+02 1.0660e+03 1.1610e+03 8.1800e+02
7.8932e-01 1.0180e+03 6.9000e+02 4.5700e+02 5.0600e+02
7.8957e-01 1.8780e+03 9.0800e+02 7.6300e+02 4.8800e+02
7.8982e-01 1.4110e+03 1.0890e+03 7.8100e+02 5.3700e+02
7.9007e-01 1.4790e+03 8.5100e+02 6.9200e+02 5.4000e+02
7.9032e-01 7.8200e+02 7.2100e+02 4.9700e+02 1.1690e+03
7.9057e-01 1.0950e+03 8.8100e+02 7.0900e+02 4.0100e+02
7.9082e-01 8.7300e+02 9.5700e+02 5.0100e+02 7.6200e+02
7.9107e-01 1.2030e+03 1.1380e+03 2.7300e+02 5.3500e+02
7.9132e-01 1.0200e+03 1.0320e+03 6.1900e+02 3.0000e+02
7.9157e-01 1.1040e+03 6.4100e+02 3.3700e+02 5.4300e+02
7.9182e-01 8.4300e+02 9.6300e+02 6.2100e+02 2.7200e+02
7.9207e-01 1.1070e+03 1.2300e+03 7.7200e+02 3.7500e+02
7.9232e-01 8.9000e+02 9.8700e+02 8.6600e+02 5.0700e+02
7.9257e-01 1.2430e+03 9.2600e+02 4.1400e+02 6.0200e+02
7.9282e-01 9.8500e+02 6.8300e+02 5.0300e+02 3.9700e+02
7.9307e-01 1.2940e+03 5.6200e+02 9.5000e+02 5.5300e+02
7.9332e-01 7.9700e+02 9.9700e+02 3.4900e+02 4.6000e+02
7.9357e-01 1.0470e+03 6.6500e+02 3.6100e+02 8.2900e+02
7.9382e-01 1.1490e+03 8.9600e+02 3.1000e+02 3.5700e+02
7.9407e-01 8.7500e+02 6.8500e+02 6.7100e+02 1.0940e+03
7.9432e-01 1.1530e+03 8.1700e+02 5.1800e+02 1.7700e+02
7.9457e-01 1.1060e+03 8.9500e+02 6.0900e+02 3.6000e+02
7.9482e-01 9.4000e+02 7.7800e+02 4.8000e+02 3.7900e+02
7.9507e-01 5.6100e+02 1.0980e+03 6.6400e+02 8.0100e+02
7.9532e-01 1.3850e+03 1.1090e+03 8.3900e+02 4.5300e+02
7.9557e-01 1.3660e+03 6.0600e+02 4.5600e+02 4.8800e+02
7.9582e-01 8.8300e+02 1.0660e+03 5.3900e+02 9.7000e+02
7.9607e-01 1.2470e+03 7.5500e+02 5.8100e+02 1.5700e+02
7.9632e-01 1.0770e+03 7.2400e+02 3.2900e+02 6.0200e+02
7.9657e-01 2.0920e+03 1.1630e+03 6.6800e+02 4.0100e+02
7.9682e-01 8.3900e+02 8.5000e+02 6.1000e+02 4.3900e+02
7.9707e-01 6.7600e+02 8.1200e+02 5.2500e+02 5.1300e+02
7.9732e-01 1.4130e+03 1.2400e+03 7.4000e+02 6.3600e+02
7.9757e-01 1.5120e+03 5.1500e+02 3.3700e+02 3.0600e+02
7.9782e-01 1.1380e+03 1.1020e+03 4.5200e+02 6.8400e+02
7.9807e-01 1.6590e+03 6.9200e+02 4.6500e+02 7.4400e+02
7.9832e-01 1.0120e+03 9.1100e+02 5.4200e+02 1.8500e+02
7.9857e-01 1.2920e+03 1.3350e+03 6.9800e+02 7.1700e+02
7.9882e-01 7.9900e+02 1.0150e+03 6.7100e+02 1.6900e+02
7.9907e-01 1.3710e+03 1.1280e+03 4.9200e+02 3.8600e+02
7.9932e-01 1.1980e+03 1.1550e+03 4.3100e+02 3.1500e+02
7.9957e-01 1.1170e+03 1.1560e+03 6.7500e+02 5.2200e+02
7.9982e-01 1.0080e+03 1.3740e+03 4.9300e+02 3.5300e+02
8.0007e-01 9.9400e+02 7.9600e+02 6.8700e+02 4.3700e+02
8.0032e-01 1.2380e+03 9.7300e+02 5.9300e+02 4.2000e+02
8.0057e-01 7.1400e+02 1.4350e+03 5.0500e+02 3.9900e+02
8.0082e-01 1.4260e+03 7.1200e+02 6.5100e+02 5.0600e+02
8.0107e-01 9.8900e+02 1.1420e+03 4.1500e+02 6.7000e+02
8.0132e-01 1.0560e+03 1.1290e+03 7.5600e+02 3.3100e+02
8.0157e-01 1.4540e+03 7.6700e+02 7.3000e+02 4.5400e+02
8.0182e-01 1.1650e+03 1.8810e+03 3.8800e+02 1.5790e+03
8.0207e-01 5.6000e+02 9.8700e+02 4.7400e+02 2.0100e+02
8.0232e-01 1.1710e+03 9.8700e+02 4.5900e+02 2.7900e+02
8.0257e-01 9.2100e+02 1.0740e+03 4.2000e+02 5.6700e+02
8.0282e-01 8.5200e+02 8.4000e+02 8.5400e+02 3.8200e+02
8.0307e-01 1.7340e+03 1.0690e+03 7.6100e+02 4.3600e+02
8.0332e-01 1.2130e+03 1.0440e+03 6.8900e+02 4.6200e+02
8.0357e-01 9.3100e+02 1.0580e+03 7.6900e+02 3.4700e+02
8.0382e-01 2.0470e+03 1.1730e+03 6.4600e+02 4.4400e+02
8.0407e-01 1.0250e+03 8.2400e+02 1.0720e+03 6.2700e+02
8.0432e-01 1.2170e+03 1.2400e+03 4.0600e+02 5.5400e+02
8.0457e-01 1.6200e+03 8.7000e+02 3.6600e+02 5.9200e+02
8.0482e-01 1.2410e+03 1.0240e+03 4.9600e+02 1.6200e+03
8.0507e-01 1.6740e+03 1.1530e+03 7.4700e+02 5.7400e+02
8.0532e-01 8.1000e+02 9.2200e+02 4.3400e+02 5.3300e+02
8.0557e-01 9.3500e+02 7.1500e+02 7.1400e+02 4.8200e+02
8.0582e-01 7.3100e+02 1.1460e+03 6.9500e+02 3.5200e+02
8.0607e-01 1.2700e+03 8.7900e+02 7.0500e+02 4.6100e+02
8.0632e-01 1.4440e+03 1.3070e+03 5.4400e+02 3.8400e+02
8.0657e-01 1.0780e+03 1.4040e+03 7.8800e+02 5.4700e+02
8.0682e-01 1.2200e+03 9.6600e+02 7.8700e+02 5.6800e+02
8.0707e-01 1.1460e+03 1.9060e+03 5.9700e+02 3.6700e+02
8.0732e-01 1.4350e+03 8.5600e+02 4.7400e+02 4.0800e+02
8.0757e-01 1.6370e+03 1.0350e+03 6.0000e+02 6.0600e+02
8.0782e-01 1.3050e+03 1.4530e+03 2.9100e+02 6.7200e+02
8.0807e-01 1.9170e+03 1.0240e+03 9.6300e+02 6.5500e+02
8.0832e-01 1.4650e+03 1.3730e+03 7.3200e+02 6.7900e+02
8.0857e-01 9.7300e+02 1.3890e+03 6.2200e+02 8.1000e+02
8.0882e-01 1.2590e+03 9.2000e+02 6.4100e+02 7.3900e+02
8.0907e-01 1.4440e+03 1.1940e+03 5.8900e+02 6.2200e+02
8.0932e-01 5.5600e+02 1.6260e+03 1.1280e+03 3.3300e+02
8.0957e-01 1.1550e+03 9.4100e+02 4.7200e+02 5.4300e+02
8.0982e-01 1.1940e+03 1.4140e+03 7.4900e+02 6.0000e+02
8.1007e-01 1.7180e+03 1.5430e+03 7.8100e+02 9.0500e+02
8.1032e-01 9.9200e+02 8.9200e+02 7.1300e+02 4.0500e+02
8.1057e-01 1.1170e+03 1.1910e+03 5.1800e+02 8.3400e+02
8.1082e-01 1.4710e+03 7.7800e+02 3.9800e+02 5.0400e+02
8.1107e-01 1.3410e+03 1.3680e+03 4.3100e+02 7.8700e+02
8.1132e-01 1.2960e+03 1.4920e+03 5.9400e+02 4.3600e+02
8.1157e-01 1.2890e+03 8.9300e+02 7.9200e+02 5.6100e+02
8.1182e-01 6.0500e+02 1.1620e+03 9.0700e+02 8.3100e+02
8.1207e-01 1.0690e+03 1.2880e+03 4.5500e+02 7.9500e+02
8.1232e-01 1.0690e+03 1.7880e+03 5.8200e+02 6.9500e+02
8.1257e-01 2.1360e+03 1.2550e+03 4.5700e+02 4.0600e+02
8.1282e-01 1.2260e+03 8.8300e+02 6.5100e+02 6.0800e+02
8.1307e-01 7.6100e+02 9.0700e+02 7.4500e+02 1.0580e+03
8.1332e-01 1.1440e+03 1.1230e+03 7.9900e+02 5.0300e+02
8.1357e-01 1.4090e+03 1.1440e+03 5.3100e+02 5.0200e+02
8.1382e-01 1.6890e+03 1.1840e+03 3.9800e+02 5.5900e+02
8.1407e-01 1.5820e+03 9.3400e+02 4.8500e+02 3.9500e+02
8.1432e-01 9.2000e+02 6.2400e+02 4.7300e+02 5.9000e+02
8.1457e-01 2.0100e+03 8.0400e+02 1.1740e+03 5.2700e+02
8.1482e-01 9.9600e+02 1.2560e+03 4.2900e+02 6.5400e+02
8.1507e-01 1.2150e+03 7.6900e+02 4.4700e+02 9.3600e+02
8.1532e-01 1.1170e+03 8.7300e+02 3.3200e+02 6.5400e+02
8.1557e-01 1.2490e+03 1.0070e+03 6.0900e+02 7.2200e+02
8.1582e-01 1.2220e+03 9.9000e+02 4.1300e+02 3.0000e+02
8.1607e-01 9.3000e+02 9.9200e+02 3.8600e+02 1.0430e+03
8.1632e-01 1.4730e+03 5.5100e+02 6.8800e+02 3.6100e+02
8.1657e-01 1.2960e+03 1.1620e+03 4.9500e+02 7.8400e+02
8.1682e-01 1.0790e+03 1.4390e+03 5.3500e+02 6.0100e+02
8.1707e-01 1.3660e+03 1.2690e+03 7.4700e+02 5.5000e+02
8.1732e-01 1.1410e+03 1.2250e+03 5.3700e+02 1.1230e+03
8.1757e-01 1.2320e+03 6.0600e+02 5.9000e+02 6.1600e+02
8.1782e-01 1.2450e+03 9.5600e+02 9.0300e+02 5.0000e+02
8.1807e-01 1.2190e+03 1.6370e+03 4.1900e+02 6.3600e+02
8.1832e-01 1.2660e+03 1.0460e+03 6.8400e+02 6.0600e+02
8.1857e-01 1.8800e+03 1.2230e+03 4.7800e+02 7.1800e+02
8.1882e-01 1.1370e+03 6.0000e+02 9.0700e+02 1.0420e+03
8.1907e-01 1.2190e+03 1.4260e+03 6.8000e+02 3.3300e+02
8.1932e-01 1.1520e+03 9.9800e+02 6.2100e+02 5.0800e+02
8.1957e-01 1.9220e+03 1.3160e+03 7.9800e+02 3.8700e+02
8.1982e-01 1.7220e+03 7.6600e+02 4.0400e+02 4.5200e+02
8.2007e-01 1.0690e+03 9.8000e+02 7.4300e+02 4.3000e+02
8.2032e-01 1.0140e+03 1.5490e+03 4.7500e+02 6.1900e+02
8.2057e-01 1.1800e+03 1.2550e+03 4.3900e+02 5.7800e+02
8.2082e-01 1.2150e+03 1.2430e+03 7.2400e+02 1.1230e+03
8.2107e-01 1.5000e+03 7.9700e+02 4.5900e+02 6.2500e+02
8.2132e-01 1.2070e+03 1.5700e+03 5.4400e+02 1.0320e+03
8.2157e-01 1.5080e+03 1.1940e+03 5.6100e+02 6.8800e+02
8.2182e-01 9.3500e+02 1.0270e+03 9.4300e+02 5.2000e+02
8.2207e-01 1.2290e+03 1.8430e+03 5.2000e+02 5.5900e+02
8.2232e-01 1.3650e+03 9.0200e+02 6.0600e+02 6.7300e+02
8.2257e-01 1.8380e+03 1.7570e+03 3.9500e+02 4.9900e+02
8.2282e-01 6.7000e+02 6.6100e+02 6.2600e+02 6.0400e+02
8.2307e-01 1.4870e+03 8.0700e+02 6.3600e+02 4.8300e+02
8.2332e-01 1.2310e+03 1.3020e+03 7.5200e+02 8.4900e+02
8.2357e-01 1.4810e+03 1.0270e+03 5.3100e+02 6.9500e+02
8.2382e-01 1.5430e+03 9.1400e+02 6.5300e+02 4.5900e+02
8.2407e-01 1.4370e+03 1.9920e+03 5.2100e+02 5.7000e+02
8.2432e-01 1.8020e+03 9.3600e+02 6.2200e+02 5.1600e+02
8.2457e-01 1.1340e+03 1.3160e+03 6.8700e+02 5.5200e+02
8.2482e-01 1.4690e+03 9.8900e+02 6.2600e+02 7.2200e+02
8.2507e-01 1.4530e+03 1.3800e+03 5.5700e+02 5.0000e+02
8.2532e-01 1.8410e+03 1.1910e+03 4.7800e+02 5.1300e+02
8.2557e-01 1.8160e+03 1.5130e+03 4.8600e+02 6.3800e+02
8.2582e-01 9.1000e+02 1.5390e+03 2.0500e+02 4.3100e+02
8.2607e-01 1.1080e+03 8.7600e+02 3.2600e+02 2.2900e+02
8.2632e-01 1.1020e+03 8.5000e+02 8.7200e+02 5.0800e+02
8.2657e-01 1.2910e+03 1.0000e+03 5.9900e+02 7.0600e+02
8.2682e-01 8.3200e+02 9.4100e+02 6.4800e+02 4.9200e+02
8.2707e-01 1.2380e+03 1.0820e+03 4.8400e+02 4.9600e+02
8.2732e-01 1.3940e+03 5.3000e+02 4.8800e+02 5.0500e+02
8.2757e-01 7.8600e+02 1.7890e+03 8.5100e+02 6.5400e+02
8.2782e-01 1.6420e+03 9.7600e+02 7.8900e+02 6.5700e+02
8.2807e-01 1.3400e+03 1.1950e+03 8.7600e+02 7.3200e+02
8.2832e-01 1.2460e+03 1.2730e+03 6.4800e+02 6.1500e+02
8.2857e-01 1.5160e+03 1.2620e+03 7.6100e+02 6.0300e+02
8.2882e-01 1.1430e+03 9.7500e+02 7.4700e+02 5.5000e+02
8.2907e-01 1.0730e+03 9.5600e+02 8.5500e+02 5.6300e+02
8.2932e-01 2.0830e+03 9.8900e+02 4.5100e+02 5.4600e+02
8.2957e-01 1.0730e+03 7.1200e+02 4.9700e+02 5.0300e+02
8.2982e-01 1.2440e+03 6.9400e+02 5.4400e+02 1.1580e+03
8.3007e-01 9.1600e+02 1.3300e+03 5.6300e+02 5.2100e+02
8.3032e-01 1.0680e+03 1.1090e+03 6.1700e+02 6.2200e+02
8.3057e-01 9.2300e+02 8.8200e+02 1.0080e+03 9.1600e+02
8.3082e-01 1.4900e+03 1.1520e+03 5.9300e+02 6.5500e+02
8.3107e-01 9.0000e+02 1.0200e+03 3.7600e+02 1.4300e+02
8.3132e-01 1.4110e+03 9.8000e+02 4.2700e+02 3.1300e+02
8.3157e-01 7.0300e+02 1.2290e+03 6.1300e+02 9.5100e+02
8.3182e-01 1.4230e+03 7.7500e+02 1.0350e+03 7.3400e+02
8.3207e-01 1.9230e+03 8.4100e+02 6.9600e+02 6.4900e+02
8.3232e-01 1.0690e+03 1.0390e+03 6.9300e+02 4.3400e+02
8.3257e-01 1.0620e+03 1.1880e+03 5.0600e+02 5.5300e+02
8.3282e-01 1.2470e+03 9.5200e+02 1.1680e+03 8.0000e+02
8.3307e-01 1.7770e+03 1.0980e+03 6.4300e+02 4.9000e+02
8.3332e-01 1.8410e+03 6.3700e+02 6.2500e+02 4.7200e+02
8.3357e-01 1.6130e+03 6.0900e+02 7.6200e+02 7.5300e+02
8.3382e-01 1.4920e+03 8.2000e+02 6.4700e+02 5.0500e+02
8.3407e-01 1.1030e+03 1.2100e+03 4.0500e+02 3.7500e+02
8.3432e-01 1.2780e+03 1.2190e+03 1.0740e+03 1.0220e+03
8.3457e-01 1.0990e+03 1.1960e+03 6.0800e+02 7.8900e+02
8.3482e-01 1.1980e+03 8.2500e+02 4.3700e+02 5.3500e+02
8.3507e-01 1.4650e+03 7.3000e+02 4.9700e+02 4.8600e+02
8.3532e-01 1.2430e+03 1.3510e+03 5.2200e+02 7.4000e+02
8.3557e-01 1.6240e+03 1.0270e+03 4.2500e+02 7.5600e+02
8.3582e-01 1.3040e+03 1.2480e+03 7.3300e+02 8.4300e+02
8.3607e-01 1.2350e+03 8.6600e+02 8.4100e+02 4.1200e+02
8.3632e-01 1.3610e+03 9.3400e+02 8.3300e+02 2.8500e+02
8.3657e-01 1.4710e+03 1.0720e+03 6.9000e+02 4.4900e+02
8.3682e-01 1.0360e+03 1.1250e+03 9.4000e+02 2.6600e+02
8.3707e-01 1.5670e+03 1.1660e+03 8.7800e+02 5.4400e+02
8.3732e-01 1.5480e+03 1.4440e+03 5.1700e+02 6.5300e+02
8.3757e-01 1.6920e+03 9.8100e+02 4.7800e+02 8.2300e+02
8.3782e-01 1.0540e+03 6.4700e+02 5.0900e+02 6.3800e+02
8.3807e-01 9.0900e+02 1.2460e+03 6.8100e+02 8.9100e+02
8.3832e-01 1.2970e+03 9.0300e+02 5.1700e+02 7.2800e+02
8.3857e-01 1.0650e+03 7.6800e+02 6.0200e+02 3.9200e+02
8.3882e-01 8.7200e+02 9.6400e+02 5.1600e+02 4.8000e+02
8.3907e-01 1.5130e+03 7.6000e+02 3.7700e+02 6.6800e+02
8.3932e-01 1.5430e+03 1.1940e+03 5.7200e+02 4.2700e+02
8.3957e-01 1.1650e+03 1.2500e+03 3.2600e+02 8.9400e+02
8.3982e-01 1.0690e+03 7.1100e+02 4.1300e+02 4.2700e+02
8.4007e-01 2.0410e+03 1.1480e+03 4.7900e+02 3.6700e+02
8.4032e-01 1.5600e+03 6.7600e+02 5.0500e+02 6.7500e+02
8.4057e-01 1.1530e+03 1.0370e+03 7.0900e+02 3.4400e+02
8.4082e-01 7.3900e+02 9.8300e+02 5.9300e+02 6.7800e+02
8.4107e-01 1.4540e+03 1.1810e+03 1.0710e+03 9.0600e+02
8.4132e-01 1.4210e+03 9.0700e+02 8.2500e+02 8.5400e+02
8.4157e-01 6.1700e+02 8.6000e+02 5.4500e+02 7.9700e+02
8.4182e-01 1.3920e+03 1.0850e+03 5.9700e+02 6.9300e+02
8.4207e-01 7.4100e+02 1.0180e+03 4.7900e+02 5.4600e+02
8.4232e-01 1.4710e+03 1.2770e+03 7.4600e+02 1.0280e+03
8.4257e-01 8.7300e+02 1.3000e+03 6.9100e+02 4.3400e+02
8.4282e-01 1.2640e+03 1.2440e+03 6.0900e+02 4.9600e+02
8.4307e-01 1.2520e+03 1.5830e+03 5.3700e+02 6.5000e+02
8.4332e-01 1.2950e+03 1.1210e+03 3.1200e+02 5.9700e+02
8.4357e-01 7.0800e+02 1.5510e+03 8.6900e+02 4.1900e+02
8.4382e-01 1.3950e+03 1.2960e+03 4.8800e+02 8.0600e+02
8.4407e-01 1.1210e+03 1.3320e+03 6.4000e+02 4.8100e+02
8.4432e-01 8.3700e+02 8.5300e+02 6.7600e+02 6.4600e+02
8.4457e-01 1.1590e+03 1.6470e+03 7.7400e+02 5.4000e+02
8.4482e-01 1.1950e+03 1.4700e+03 6.6900e+02 8.0800e+02
8.4507e-01 1.2140e+03 1.2340e+03 8.2000e+02 1.3360e+03
8.4532e-01 1.1390e+03 1.2450e+03 5.1500e+02 1.9100e+02
8.4557e-01 1.4060e+03 6.5500e+02 3.0300e+02 4.2000e+02
8.4582e-01 1.6020e+03 1.0970e+03 6.3600e+02 4.0500e+02
8.4607e-01 9.8500e+02 1.5990e+03 5.4400e+02 9.3300e+02
8.4632e-01 1.1870e+03 1.0870e+03 3.7000e+02 6.0400e+02
8.4657e-01 7.5600e+02 1.3030e+03 7.7400e+02 4.9800e+02
8.4682e-01 1.0690e+03 1.5300e+03 5.1900e+02 7.5200e+02
8.4707e-01 6.9300e+02 1.3320e+03 4.5000e+02 4.1000e+02
8.4732e-01 1.4580e+03 1.0140e+03 8.6800e+02 5.6200e+02
8.4757e-01 1.3510e+03 1.4370e+03 8.1000e+02 5.6100e+02
8.4782e-01 1.7160e+03 1.2360e+03 9.0300e+02 7.4300e+02
8.4807e-01 1.2330e+03 1.0870e+03 4.3800e+02 6.1500e+02
8.4832e-01 1.5160e+03 9.9800e+02 5.7200e+02 5.3900e+02
8.4857e-01 9.0300e+02 1.4190e+03 6.1300e+02 5.6200e+02
8.4882e-01 1.0970e+03 8.6600e+02 4.1300e+02 4.4100e+02
8.4907e-01 1.7580e+03 1.0120e+03 6.6400e+02 5.9500e+02
8.4932e-01 1.2970e+03 9.7200e+02 7.1900e+02 4.8100e+02
8.4957e-01 1.8850e+03 7.0900e+02 5.3000e+02 3.3500e+02
8.4982e-01 6.7900e+02 1.5920e+03 6.3100e+02 1.0050e+03
8.5007e-01 1.4420e+03 8.4200e+02 4.1900e+02 6.1000e+02
8.5032e-01 1.3190e+03 1.6330e+03 6.6000e+02 6.7000e+02
8.5057e-01 1.7920e+03 1.0510e+03 4.8100e+02 6.1900e+02
8.5082e-01 1.2280e+03 1.5570e+03 7.0000e+02 6.6600e+02
8.5107e-01 1.5790e+03 1.2660e+03 7.8700e+02 5.5300e+02
8.5132e-01 1.6320e+03 2.0040e+03 6.7700e+02 6.7600e+02
8.5157e-01 8.2200e+02 1.1950e+03 6.4200e+02 7.3400e+02
8.5182e-01 1.4030e+03 1.2920e+03 6.2800e+02 7.2800e+02
8.5207e-01 1.2180e+03 9.4100e+02 3.4400e+02 4.6000e+02
8.5232e-01 1.3450e+03 1.7230e+03 8.0100e+02 4.6100e+02
8.5257e-01 7.5100e+02 1.3170e+03 7.4300e+02 6.0100e+02
8.5282e-01 9.3900e+02 9.9900e+02 4.7500e+02 7.5600e+02
8.5307e-01 1.6570e+03 1.2850e+03 5.2300e+02 8.7900e+02
8.5332e-01 1.5430e+03 1.1140e+03 9.1900e+02 5.9100e+02
8.5357e-01 1.3340e+03 1.1980e+03 6.0600e+02 4.5100e+02
8.5382e-01 1.7370e+03 1.0510e+03 3.8500e+02 4.0800e+02
8.5407e-01 1.0820e+03 1.4400e+03 3.9800e+02 5.8700e+02
8.5432e-01 1.1440e+03 9.4600e+02 5.8500e+02 5.6600e+02
8.5457e-01 1.8460e+03 1.3190e+03 6.3100e+02 7.2300e+02
8.5482e-01 1.3580e+03 1.0980e+03 8.8800e+02 6.2900e+02
8.5507e-01 1.4840e+03 1.2110e+03 4.3600e+02 4.2400e+02
8.5532e-01 1.2880e+03 1.2390e+03 8.9300e+02 5.5700e+02
8.5557e-01 1.3370e+03 1.2220e+03 4.2600e+02 4.2500e+02
8.5582e-01 1.6080e+03 1.4810e+03 7.7400e+02 6.2400e+02
8.5607e-01 2.1880e+03 1.1630e+03 7.0300e+02 5.9700e+02
8.5632e-01 8.0800e+02 1.1620e+03 9.4900e+02 8.7800e+02
8.5657e-01 1.0480e+03 1.2890e+03 5.9900e+02 3.8800e+02
8.5682e-01 1.5240e+03 1.3600e+03 4.0000e+02 6.3300e+02
8.5707e-01 1.5170e+03 1.6750e+03 2.7500e+02 6.7200e+02
8.5732e-01 1.1660e+03 7.3500e+02 5.5200e+02 6.6900e+02
8.5757e-01 1.7190e+03 7.1400e+02 5.4700e+02 8.7000e+02
8.5782e-01 1.4440e+03 1.4830e+03 5.3400e+02 4.2900e+02
8.5807e-01 9.0500e+02 1.5480e+03 5.3200e+02 5.8500e+02
8.5832e-01 1.0340e+03 8.3400e+02 7.5400e+02 1.0380e+03
8.5857e-01 1.3540e+03 1.3440e+03 3.3300e+02 3.6600e+02
8.5882e-01 1.5280e+03 1.1670e+03 7.5500e+02 1.2490e+03
8.5907e-01 1.8330e+03 1.6210e+03 4.5500e+02 3.9100e+02
8.5932e-01 1.4740e+03 1.5880e+03 7.3200e+02 3.0600e+02
8.5957e-01 1.1400e+03 1.4930e+03 6.3000e+02 7.0600e+02
8.5982e-01 1.1690e+03 8.2300e+02 6.4300e+02 6.3800e+02
8.6007e-01 1.4780e+03 1.4620e+03 5.2100e+02 9.5800e+02
8.6032e-01 1.2790e+03 9.6400e+02 7.4200e+02 9.1900e+02
8.6057e-01 1.1760e+03 1.0490e+03 7.6500e+02 6.6500e+02
8.6082e-01 1.4570e+03 1.2660e+03 5.6600e+02 6.9400e+02
8.6107e-01 1.4570e+03 1.3300e+03 6.6400e+02 6.5500e+02
8.6132e-01 1.5320e+03 1.1030e+03 4.1100e+02 3.1600e+02
8.6157e-01 1.2640e+03 1.2840e+03 4.2300e+02 5.0800e+02
8.6182e-01 1.3340e+03 1.4860e+03 7.7700e+02 5.1700e+02
8.6207e-01 1.3390e+03 1.2000e+03 4.7700e+02 7.9200e+02
8.6232e-01 1.6430e+03 1.3850e+03 2.9500e+02 4.8200e+02
8.6257e-01 1.6740e+03 1.2650e+03 6.6900e+02 5.1300e+02
8.6282e-01 1.1280e+03 1.2480e+03 5.6600e+02 1.3670e+03
8.6307e-01 1.1530e+03 9.8600e+02 6.6700e+02 7.1700e+02
8.6332e-01 1.2260e+03 1.4860e+03 4.6700e+02 5.1900e+02
8.6357e-01 1.3440e+03 9.7800e+02 5.0400e+02 4.8800e+02
8.6382e-01 1.1790e+03 9.1000e+02 6.7000e+02 4.8400e+02
8.6407e-01 1.0720e+03 1.0820e+03 6.0400e+02 7.0000e+02
8.6432e-01 7.5400e+02 8.6700e+02 9.3500e+02 6.4900e+02
8.6457e-01 1.9810e+03 1.1750e+03 4.3900e+02 6.9300e+02
8.6482e-01 1.3450e+03 1.1400e+03 6.0400e+02 5.7600e+02
8.6507e-01 1.6060e+03 2.0810e+03 4.7900e+02 4.6200e+02
8.6532e-01 1.1980e+03 1.4560e+03 4.7400e+02 4.6200e+02
8.6557e-01 1.4860e+03 1.0810e+03 5.9500e+02 8.9200e+02
8.6582e-01 8.8100e+02 1.2610e+03 5.4200e+02 8.0500e+02
8.6607e-01 9.2800e+02 1.3080e+03 5.8500e+02 5.6500e+02
8.6632e-01 1.5310e+03 7.9100e+02 5.1100e+02 5.2100e+02
8.6657e-01 1.2860e+03 1.1690e+03 6.3500e+02 7.7800e+02
8.6682e-01 1.0760e+03 1.5800e+03 3.6200e+02 9.8100e+02
8.6707e-01 2.0300e+03 1.1020e+03 7.3200e+02 5.0600e+02
8.6732e-01 6.3800e+02 1.3450e+03 6.7400e+02 3.9700e+02
8.6757e-01 1.0700e+03 1.1270e+03 8.5200e+02 4.3000e+02
8.6782e-01 1.6780e+03 7.9000e+02 6.5600e+02 6.7800e+02
8.6807e-01 1.4120e+03 1.5020e+03 4.7300e+02 4.4200e+02
8.6832e-01 7.7700e+02 8.5400e+02 1.0080e+03 4.5500e+02
8.6857e-01 1.8980e+03 1.2170e+03 3.3600e+02 5.2600e+02
8.6882e-01 1.1830e+03 1.3160e+03 7.5900e+02 5.7600e+02
8.6907e-01 7.3600e+02 7.1700e+02 1.1030e+03 4.5700e+02
8.6932e-01 1.2510e+03 1.5960e+03 5.0100e+02 8.4000e+02
8.6957e-01 1.1850e+03 1.0380e+03 7.8000e+02 2.8800e+02
8.6982e-01 1.4830e+03 1.3840e+03 6.6300e+02 3.7400e+02
8.7007e-01 1.1660e+03 1.3520e+03 5.1200e+02 5.7100e+02
8.7032e-01 1.5750e+03 1.4980e+03 6.1900e+02 4.8600e+02
8.7057e-01 1.2670e+03 1.3120e+03 6.3400e+02 8.8700e+02
8.7082e-01 1.6720e+03 9.5400e+02 6.0000e+02 5.2800e+02
8.7107e-01 1.0300e+03 8.7300e+02 6.7700e+02 5.2900e+02
8.7132e-01 1.8380e+03 5.1700e+02 8.0200e+02 2.6900e+02
8.7157e-01 1.1000e+03 8.1900e+02 3.7300e+02 6.8400e+02
8.7182e-01 1.2610e+03 1.4210e+03 5.0000e+02 6.4300e+02
8.7207e-01 1.6990e+03 1.3410e+03 6.8400e+02 6.7500e+02
8.7232e-01 1.5840e+03 1.3650e+03 4.6500e+02 9.4400e+02
8.7257e-01 1.1320e+03 1.4740e+03 6.0100e+02 8.6800e+02
8.7282e-01 1.5000e+03 1.5420e+03 5.5300e+02 2.0000e+02
8.7307e-01 1.5460e+03 1.6530e+03 5.0600e+02 8.2100e+02
8.7332e-01 1.5020e+03 1.5800e+03 7.8800e+02 4.3000e+02
8.7357e-01 2.0020e+03 1.3040e+03 5.6600e+02 3.1600e+02
8.7382e-01 2.2780e+03 1.3720e+03 5.9200e+02 7.7300e+02
8.7407e-01 9.1900e+02 1.1380e+03 4.7100e+02 4.9500e+02
8.7432e-01 1.2790e+03 1.0960e+03 6.3100e+02 6.9200e+02
8.7457e-01 1.1380e+03 1.6800e+03 5.4000e+02 4.1300e+02
8.7482e-01 1.8160e+03 8.7800e+02 8.1400e+02 5.1700e+02
8.7507e-01 1.2030e+03 1.5830e+03 4.3400e+02 5.1500e+02
8.7532e-01 1.7280e+03 1.1060e+03 8.1200e+02 6.8800e+02
8.7557e-01 1.3830e+03 1.5670e+03 7.0900e+02 5.1200e+02
8.7582e-01 1.5900e+03 1.5650e+03 3.9300e+02 5.4400e+02
8.7607e-01 1.0490e+03 1.1130e+03 5.2300e+02 7.8200e+02
8.7632e-01 1.1160e+03 9.2400e+02 6.4600e+02 7.6100e+02
8.7657e-01 1.2040e+03 1.1870e+03 8.1800e+02 5.1900e+02
8.7682e-01 1.4730e+03 1.8240e+03 6.5500e+02 8.8900e+02
8.7707e-01 1.1410e+03 1.0350e+03 7.4300e+02 3.7800e+02
8.7732e-01 1.1990e+03 1.1270e+03 6.8300e+02 3.9300e+02
8.7757e-01 9.7700e+02 1.5940e+03 5.3800e+02 4.4400e+02
8.7782e-01 1.1410e+03 1.9290e+03 6.0000e+02 1.1460e+03
8.7807e-01 9.1500e+02 1.0740e+03 4.3700e+02 5.8100e+02
8.7832e-01 1.1890e+03 1.1450e+03 6.2400e+02 7.0100e+02
8.7857e-01 1.2110e+03 7.9900e+02 8.0100e+02 4.0300e+02
8.7882e-01 1.1790e+03 6.7200e+02 6.6300e+02 9.5100e+02
8.7907e-01 1.6850e+03 1.2960e+03 6.6500e+02 3.9300e+02
8.7932e-01 1.1280e+03 1.0480e+03 6.8000e+02 7.3700e+02
8.7957e-01 7.1800e+02 1.0950e+03 4.2000e+02 7.3300e+02
8.7982e-01 1.0730e+03 1.1440e+03 5.7200e+02 5.6400e+02
8.8007e-01 1.1640e+03 9.1800e+02 4.2500e+02 6.3300e+02
8.8032e-01 1.5650e+03 1.3460e+03 6.0400e+02 6.7700e+02
8.8057e-01 1.3780e+03 1.1090e+03 6.9600e+02 4.9900e+02
8.8082e-01 1.5220e+03 1.4660e+03 5.9600e+02 9.1400e+02
8.8107e-01 1.0410e+03 1.1150e+03 7.8300e+02 6.4200e+02
8.8132e-01 1.6640e+03 1.7060e+03 6.6900e+02 5.2800e+02
8.8157e-01 5.8800e+02 9.1100e+02 6.9600e+02 4.6000e+02
8.8182e-01 1.0350e+03 1.3110e+03 1.0220e+03 4.8300e+02
8.8207e-01 1.4620e+03 6.4300e+02 5.3500e+02 3.4700e+02
8.8232e-01 1.6770e+03 4.4600e+02 4.8000e+02 4.4100e+02
8.8257e-01 1.6500e+03 1.6420e+03 3.6100e+02 6.2500e+02
8.8282e-01 1.1580e+03 9.4300e+02 5.2600e+02 7.6600e+02
8.8307e-01 1.3160e+03 1.3180e+03 6.4900e+02 9.2900e+02
8.8332e-01 9.4600e+02 1.1160e+03 7.3100e+02 6.4900e+02
8.8357e-01 1.1930e+03 9.6000e+02 6.5500e+02 5.8400e+02
8.8382e-01 1.2230e+03 9.4000e+02 5.6200e+02 4.6800e+02
8.8407e-01 1.3040e+03 9.0000e+02 7.3000e+02 5.4200e+02
8.8432e-01 1.8290e+03 9.9000e+02 5.9200e+02 6.5600e+02
8.8457e-01 1.2580e+03 1.0400e+03 5.7500e+02 5.6600e+02
8.8482e-01 1.0000e+03 1.2330e+03 1.1310e+03 7.4600e+02
8.8507e-01 7.2500e+02 6.4000e+02 3.7300e+02 8.1000e+02
8.8532e-01 1.0820e+03 1.0260e+03 4.6800e+02 1.0520e+03
8.8557e-01 7.4400e+02 6.9000e+02 6.6100e+02 7.0400e+02
8.8582e-01 1.4140e+03 1.6690e+03 4.1200e+02 8.1500e+02
8.8607e-01 9.6600e+02 9.0400e+02 6.7400e+02 8.0000e+02
8.8632e-01 1.0730e+03 7.5700e+02 4.9600e+02 5.6900e+02
8.8657e-01 1.1890e+03 7.5200e+02 4.9300e+02 5.8400e+02
8.8682e-01 1.3520e+03 1.3530e+03 6.4700e+02 7.1600e+02
8.8707e-01 1.0070e+03 6.7500e+02 8.3800e+02 8.3400e+02
8.8732e-01 7.6100e+02 5.6900e+02 1.0380e+03 4.7200e+02
8.8757e-01 1.4480e+03 6.1100e+02 5.7000e+02 5.5600e+02
8.8782e-01 1.4220e+03 1.3180e+03 6.3800e+02 6.0400e+02
8.8807e-01 8.4500e+02 9.6600e+02 5.8100e+02 7.1900e+02
8.8832e-01 9.3900e+02 5.9800e+02 6.9600e+02 8.7200e+02
8.8857e-01 1.0100e+03 9.6300e+02 6.1500e+02 5.3900e+02
8.8882e-01 1.1890e+03 1.8970e+03 3.2200e+02 4.4400e+02
8.8907e-01 1.1620e+03 8.5500e+02 5.7500e+02 5.0000e+02
8.8932e-01 8.8000e+02 7.3800e+02 7.5500e+02 6.9700e+02
8.8957e-01 8.3600e+02 8.9400e+02 7.8400e+02 4.6300e+02
8.8982e-01 1.3940e+03 1.0470e+03 7.9400e+02 6.3900e+02
8.9007e-01 1.0000e+03 9.1300e+02 7.7100e+02 7.1100e+02
8.9032e-01 1.2200e+03 1.3100e+03 3.4400e+02 4.2900e+02
8.9057e-01 7.4000e+02 5.1700e+02 6.8200e+02 6.6900e+02
8.9082e-01 1.4090e+03 1.0400e+03 6.1500e+02 6.2400e+02
8.9107e-01 1.2820e+03 8.9200e+02 4.5400e+02 4.3900e+02
8.9132e-01 1.6660e+03 8.5400e+02 4.3500e+02 9.3400e+02
8.9157e-01 9.7400e+02 1.0360e+03 7.0100e+02 8.5500e+02
8.9182e-01 1.4120e+03 4.8300e+02 5.3600e+02 7.0500e+02
8.9207e-01 1.1730e+03 1.2300e+03 9.6000e+02 5.8900e+02
8.9232e-01 1.1480e+03 9.3500e+02 4.8500e+02 5.3800e+02
8.9257e-01 7.6600e+02 9.2900e+02 9.0500e+02 6.1300e+02
8.9282e-01 8.8900e+02 1.5650e+03 1.0160e+03 6.1100e+02
8.9307e-01 8.6400e+02 7.6800e+02 6.8800e+02 7.7900e+02
8.9332e-01 9.3000e+02 7.6000e+02 6.5400e+02 4.1400e+02
8.9357e-01 1.0150e+03 8.5200e+02 7.8100e+02 5.2400e+02
8.9382e-01 1.3470e+03 2.5540e+03 8.3000e+02 1.2090e+03
8.9407e-01 1.2650e+03 1.4970e+03 5.3100e+02 4.9700e+02
8.9432e-01 1.8580e+03 8.1300e+02 5.5800e+02 9.9100e+02
8.9457e-01 8.8300e+02 8.1000e+02 1.0250e+03 2.0000e+02
8.9482e-01 1.1220e+03 8.3300e+02 3.9500e+02 1.4500e+02
8.9507e-01 8.5400e+02 1.1070e+03 7.7400e+02 8.4700e+02
8.9532e-01 1.2530e+03 1.0180e+03 3.7500e+02 4.4900e+02
8.9557e-01 1.0970e+03 1.3370e+03 3.0700e+02 5.3400e+02
8.9582e-01 1.0500e+03 1.4680e+03 8.3100e+02 2.9800e+02
8.9607e-01 2.0640e+03 9.0700e+02 4.8100e+02 2.7700e+02
8.9632e-01 1.0250e+03 9.4200e+02 4.9600e+02 2.8200e+02
8.9657e-01 1.2220e+03 1.7780e+03 7.9600e+02 1.9770e+03
8.9682e-01 1.6030e+03 1.0690e+03 6.5300e+02 2.5600e+02
8.9707e-01 1.6950e+03 9.3500e+02 1.0080e+03 8.8200e+02
8.9732e-01 5.4200e+02 1.2200e+03 6.0300e+02 7.2000e+02
8.9757e-01 1.3810e+03 8.6900e+02 6.4000e+02 4.8800e+02
8.9782e-01 1.2580e+03 8.4300e+02 3.5100e+02 7.5600e+02
8.9807e-01 1.5140e+03 1.4090e+03 5.3200e+02 5.2300e+02
8.9832e-01 1.0320e+03 1.3130e+03 7.4300e+02 2.7700e+02
8.9857e-01 8.0500e+02 9.8200e+02 9.1000e+02 3.2400e+02
8.9882e-01 9.8900e+02 8.2100e+02 6.0500e+02 4.1500e+02
8.9907e-01 1.5900e+03 1.3670e+03 6.8500e+02 3.6800e+02
8.9932e-01 1.1930e+03 1.1720e+03 4.7200e+02 1.5590e+03
8.9957e-01 1.5620e+03 8.7100e+02 6.6800e+02 4.8100e+02
8.9982e-01 9.2900e+02 1.2970e+03 6.0400e+02 3.0900e+02
9.0008e-01 1.9270e+03 1.0430e+03 4.5400e+02 1.8800e+02
9.0033e-01 1.0490e+03 1.3320e+03 7.5800e+02 3.7100e+02
9.0058e-01 1.0640e+03 7.1600e+02 1.0090e+03 5.2200e+02
9.0083e-01 8.5400e+02 1.7770e+03 9.2900e+02 1.4310e+03
9.0108e-01 1.0540e+03 2.1250e+03 5.7500e+02 4.6600e+02
9.0133e-01 1.1400e+03 1.4170e+03 5.0300e+02 3.5000e+02
9.0158e-01 8.3100e+02 1.5150e+03 8.2300e+02 7.9500e+02
9.0183e-01 5.9100e+02 9.7500e+02 6.3300e+02 3.7900e+02
9.0208e-01 1.3470e+03 1.2180e+03 4.7500e+02 5.5200e+02
9.0233e-01 1.3800e+03 1.9790e+03 8.7400e+02 7.8800e+02
9.0258e-01 5.5200e+02 1.0840e+03 3.9600e+02 7.1400e+02
9.0283e-01 1.9420e+03 1.0750e+03 5.8000e+02 4.7200e+02
9.0308e-01 1.3240e+03 1.3250e+03 1.0290e+03 4.1300e+02
9.0333e-01 8.1900e+02 7.7700e+02 5.2600e+02 6.4500e+02
9.0358e-01 6.8000e+02 9.3600e+02 8.7700e+02 8.6300e+02
9.0383e-01 9.2100e+02 1.5900e+03 5.9400e+02 7.0700e+02
9.0408e-01 1.1300e+03 2.0310e+03 7.5500e+02 8.4500e+02
9.0433e-01 9.9600e+02 5.9400e+02 3.3700e+02 6.5600e+02
9.0458e-01 7.6700e+02 1.0970e+03 8.4600e+02 6.6400e+02
9.0483e-01 1.2320e+03 1.2820e+03 9.2400e+02 4.8400e+02
9.0508e-01 1.5350e+03 1.9160e+03 4.0100e+02 5.7900e+02
9.0533e-01 6.1100e+02 1.5820e+03 5.2700e+02 6.9500e+02
9.0558e-01 5.2800e+02 1.2020e+03 5.6400e+02 4.2600e+02
9.0583e-01 9.5500e+02 1.7730e+03 4.8500e+02 9.8900e+02
9.0608e-01 7.7600e+02 1.1880e+03 7.9600e+02 5.9700e+02
9.0633e-01 7.8400e+02 1.2900e+03 6.0500e+02 4.6100e+02
9.0658e-01 6.2700e+02 9.9200e+02 5.2400e+02 7.5100e+02
9.0683e-01 1.2050e+03 1.4950e+03 4.9500e+02 6.2400e+02
9.0708e-01 1.2180e+03 1.5770e+03 8.0300e+02 6.1300e+02
9.0733e-01 1.3400e+03 9.9000e+02 6.6800e+02 4.7300e+02
9.0758e-01 5.6700e+02 1.3440e+03 5.4000e+02 4.5400e+02
9.0783e-01 1.0300e+03 1.2430e+03 3.7700e+02 7.7200e+02
9.0808e-01 1.0200e+03 1.4650e+03 6.8500e+02 9.5600e+02
9.0833e-01 1.1820e+03 1.2750e+03 6.9000e+02 4.9600e+02
9.0858e-01 1.0360e+03 1.5530e+03 5.8600e+02 7.4300e+02
9.0883e-01 9.5900e+02 1.2740e+03 5.7400e+02 7.9600e+02
9.0908e-01 1.0050e+03 1.3890e+03 5.8800e+02 5.6200e+02
9.0933e-01 9.7800e+02 1.5310e+03 5.2100e+02 6.7700e+02
9.0958e-01 8.3700e+02 1.4020e+03 6.4300e+02 1.2170e+03
9.0983e-01 1.3540e+03 1.6890e+03 5.4400e+02 5.6200e+02
9.1008e-01 7.9300e+02 1.4940e+03 7.8200e+02 4.4600e+02
9.1033e-01 1.0620e+03 1.0460e+03 7.8700e+02 5.8000e+02
9.1058e-01 9.3300e+02 9.8900e+02 4.5000e+02 5.6300e+02
9.1083e-01 8.4500e+02 1.4710e+03 3.0200e+02 1.3820e+03
9.1108e-01 1.1960e+03 1.2320e+03 5.6100e+02 5.6000e+02
9.1133e-01 1.2320e+03 8.0700e+02 5.3600e+02 6.8500e+02
9.1158e-01 1.1210e+03 1.4300e+03 6.7600e+02 5.1900e+02
9.1183e-01 1.3400e+03 1.2200e+03 6.6600e+02 7.3900e+02
9.1208e-01 1.0720e+03 1.3270e+03 7.7400e+02 6.4300e+02
9.1233e-01 1.3200e+03 1.3640e+03 4.9400e+02 6.6000e+02
9.1258e-01 1.3410e+03 2.0730e+03 4.9100e+02 7.7800e+02
9.1283e-01 1.0310e+03 7.8700e+02 6.9000e+02 8.2400e+02
9.1308e-01 6.5100e+02 5.0200e+02 4.7000e+02 3.9600e+02
9.1333e-01 8.7500e+02 8.7200e+02 7.4300e+02 5.2300e+02
9.1358e-01 1.7050e+03 1.5390e+03 7.6400e+02 4.6600e+02
9.1383e-01 1.7520e+03 9.6800e+02 5.6300e+02 5.0400e+02
9.1408e-01 1.7080e+03 1.1100e+03 6.3800e+02 5.3300e+02
9.1433e-01 1.3780e+03 1.0820e+03 7.1000e+02 5.0700e+02
9.1458e-01 1.2000e+03 1.0030e+03 9.5900e+02 7.5300e+02
9.1483e-01 8.5000e+02 1.1050e+03 5.0700e+02 5.9600e+02
9.1508e-01 7.5100e+02 1.8400e+03 7.8600e+02 6.1000e+02
9.1533e-01 1.1850e+03 1.7360e+03 4.6400e+02 3.8100e+02
9.1558e-01 1.6840e+03 9.8800e+02 4.8800e+02 8.4400e+02
9.1583e-01 1.4690e+03 1.1510e+03 4.1200e+02 8.7600e+02
9.1608e-01 1.2230e+03 1.3300e+03 3.4700e+02 5.0600e+02
9.1633e-01 6.6600e+02 1.3210e+03 9.4300e+02 4.9400e+02
9.1658e-01 1.3150e+03 1.0130e+03 7.6000e+02 4.7300e+02
9.1683e-01 1.2360e+03 1.0050e+03 8.3300e+02 7.7400e+02
9.1708e-01 1.3430e+03 8.7500e+02 4.8800e+02 6.2000e+02
9.1733e-01 1.0050e+03 1.9560e+03 6.4300e+02 4.7900e+02
9.1758e-01 2.0140e+03 1.6780e+03 3.2900e+02 6.8200e+02
9.1783e-01 9.7700e+02 1.1520e+03 4.1900e+02 6.3000e+02
9.1808e-01 7.6900e+02 1.5260e+03 8.7500e+02 2.9800e+02
9.1833e-01 6.5300e+02 1.2910e+03 6.4400e+02 6.1500e+02
9.1858e-01 9.0200e+02 9.5100e+02 1.1190e+03 8.8100e+02
9.1883e-01 1.2060e+03 1.8140e+03 4.3600e+02 4.9100e+02
9.1908e-01 1.2030e+03 4.3800e+02 8.5100e+02 8.1400e+02
9.1933e-01 7.6900e+02 1.8510e+03 7.0900e+02 6.5400e+02
9.1958e-01 9.5200e+02 1.7980e+03 3.6800e+02 3.5400e+02
9.1983e-01 1.1570e+03 4.2100e+02 4.7800e+02 6.7600e+02
9.2008e-01 1.5780e+03 2.0700e+03 4.3700e+02 5.6100e+02
9.2033e-01 1.6370e+03 1.3940e+03 6.7300e+02 3.3700e+02
9.2058e-01 8.5300e+02 7.1700e+02 6.0000e+02 7.0500e+02
9.2083e-01 7.8000e+02 1.3640e+03 8.8400e+02 1.1430e+03
9.2108e-01 1.2140e+03 6.5200e+02 5.8300e+02 4.8700e+02
9.2133e-01 9.0900e+02 7.8600e+02 8.7200e+02 8.1200e+02
9.2158e-01 5.6700e+02 1.3620e+03 6.0600e+02 4.9200e+02
9.2183e-01 8.7700e+02 1.1910e+03 1.1750e+03 4.7600e+02
9.2208e-01 1.1040e+03 1.3510e+03 5.3400e+02 6.4500e+02
9.2233e-01 9.6900e+02 1.5230e+03 4.0200e+02 3.9400e+02
9.2258e-01 6.6900e+02 8.9700e+02 8.9400e+02 6.8500e+02
9.2283e-01 3.2100e+02 5.5600e+02 1.0380e+03 8.4500e+02
9.2308e-01 8.3000e+02 9.0400e+02 8.4900e+02 1.8650e+03
9.2333e-01 8.3500e+02 1.8420e+03 5.3900e+02 6.0800e+02
9.2358e-01 6.4100e+02 1.0800e+03 5.7800e+02 6.4100e+02
9.2383e-01 5.5700e+02 1.1870e+03 7.4900e+02 2.2700e+02
9.2408e-01 1.0310e+03 9.3900e+02 7.5700e+02 5.1300e+02
9.2433e-01 6.7200e+02 9.0500e+02 7.9800e+02 4.3900e+02
9.2458e-01 1.0250e+03 1.0260e+03 8.1600e+02 5.9700e+02
9.2483e-01 8.5900e+02 1.1700e+03 6.0300e+02 4.2100e+02
9.2508e-01 6.6000e+02 9.5900e+02 6.1300e+02 5.1600e+02
9.2533e-01 8.0300e+02 7.9700e+02 1.0190e+03 4.9900e+02
9.2558e-01 8.1700e+02 1.2370e+03 3.4600e+02 5.3600e+02
9.2583e-01 5.4600e+02 1.5510e+03 5.6200e+02 3.8900e+02
9.2608e-01 6.7700e+02 7.9700e+02 6.9200e+02 7.9300e+02
9.2633e-01 7.2400e+02 1.5210e+03 9.2400e+02 7.1700e+02
9.2658e-01 1.1620e+03 6.3700e+02 7.0300e+02 2.7200e+02
9.2683e-01 5.3500e+02 1.3460e+03 6.9000e+02 7.0500e+02
9.2708e-01 9.4100e+02 6.9300e+02 6.2700e+02 4.9500e+02
9.2733e-01 1.1150e+03 8.0700e+02 8.0800e+02 4.9900e+02
9.2758e-01 5.6000e+02 6.7000e+02 5.9300e+02 5.9100e+02
9.2783e-01 8.2300e+02 7.9100e+02 4.0100e+02 6.1500e+02
9.2808e-01 1.6740e+03 8.3900e+02 4.7900e+02 4.8000e+02
9.2833e-01 4.6300e+02 1.7310e+03 5.1700e+02 4.4100e+02
9.2858e-01 7.2100e+02 9.5300e+02 1.0630e+03 6.2700e+02
9.2883e-01 1.0720e+03 1.5120e+03 7.1700e+02 7.0000e+02
9.2908e-01 6.9100e+02 1.6120e+03 1.1110e+03 1.3740e+03
9.2933e-01 1.2920e+03 5.8900e+02 8.7800e+02 3.4500e+02
9.2958e-01 6.5700e+02 8.3700e+02 6.8500e+02 5.6400e+02
9.2983e-01 7.3200e+02 1.0020e+03 8.2100e+02 3.9400e+02
9.3008e-01 1.0960e+03 8.3800e+02 7.0400e+02 1.4320e+03
9.3033e-01 9.3700e+02 9.6500e+02 5.0600e+02 7.2100e+02
9.3058e-01 7.3200e+02 6.5300e+02 7.0400e+02 4.1400e+02
9.3083e-01 7.0200e+02 8.3800e+02 8.9700e+02 5.4300e+02
9.3108e-01 7.8500e+02 8.0700e+02 5.6000e+02 7.5900e+02
9.3133e-01 8.4500e+02 8.6200e+02 7.5700e+02 6.0900e+02
9.3158e-01 6.6000e+02 6.1700e+02 9.0400e+02 6.8000e+02
9.3183e-01 8.0900e+02 5.9000e+02 7.4200e+02 3.7500e+02
9.3208e-01 6.3000e+02 9.2900e+02 1.0450e+03 7.5000e+02
9.3233e-01 8.3300e+02 7.1300e+02 8.4100e+02 7.9800e+02
9.3258e-01 1.0220e+03 9.8300e+02 9.6600e+02 1.0210e+03
9.3283e-01 7.4000e+02 9.1500e+02 1.1300e+03 3.2300e+02
9.3308e-01 7.7700e+02 9.6500e+02 6.1800e+02 6.4000e+02
9.3333e-01 1.0780e+03 8.6700e+02 5.6700e+02 5.6900e+02
9.3358e-01 7.9700e+02 5.0900e+02 6.1100e+02 8.0200e+02
9.3383e-01 1.0560e+03 7.8000e+02 4.9600e+02 5.2200e+02
9.3408e-01 5.9200e+02 9.3800e+02 4.3200e+02 8.3500e+02
9.3433e-01 1.1680e+03 6.2500e+02 8.5700e+02 5.9800e+02
9.3458e-01 1.0260e+03 5.3300e+02 6.2700e+02 6.0700e+02
9.3483e-01 1.0160e+03 4.7400e+02 8.0500e+02 7.6100e+02
9.3508e-01 1.0870e+03 5.8500e+02 6.5600e+02 5.7900e+02
9.3533e-01 1.2590e+03 1.0910e+03 7.8000e+02 5.8300e+02
9.3558e-01 1.1540e+03 6.9100e+02 1.1550e+03 4.4800e+02
9.3583e-01 9.0000e+02 6.8300e+02 6.4200e+02 4.3400e+02
9.3608e-01 7.0800e+02 7.3800e+02 1.0960e+03 8.3100e+02
9.3633e-01 1.5340e+03 6.4900e+02 7.0500e+02 3.5500e+02
9.3658e-01 6.6500e+02 5.3700e+02 9.1400e+02 2.6700e+02
9.3683e-01 1.3880e+03 4.8800e+02 5.4700e+02 2.8200e+02
9.3708e-01 1.4700e+03 5.3500e+02 9.7500e+02 6.3800e+02
9.3733e-01 1.6510e+03 5.1700e+02 9.6400e+02 8.7200e+02
9.3758e-01 1.3600e+03 7.9600e+02 3.3900e+02 5.7800e+02
9.3783e-01 9.1900e+02 9.9900e+02 4.4800e+02 6.8700e+02
9.3808e-01 1.3520e+03 5.3900e+02 6.8800e+02 7.0400e+02
9.3833e-01 1.3390e+03 8.1900e+02 7.7500e+02 6.2300e+02
9.3858e-01 7.7700e+02 6.2300e+02 2.9400e+02 5.3200e+02
9.3883e-01 1.0740e+03 7.9000e+02 6.3000e+02 1.0080e+03
9.3908e-01 2.1270e+03 6.9700e+02 4.5800e+02 7.2700e+02
9.3933e-01 1.8820e+03 5.3900e+02 8.1200e+02 7.2000e+02
9.3958e-01 8.7100e+02 8.6100e+02 6.2500e+02 7.3200e+02
9.3983e-01 1.4030e+03 5.8000e+02 7.1800e+02 1.1090e+03
9.4008e-01 1.1040e+03 6.0400e+02 7.0600e+02 6.3400e+02
9.4033e-01 1.5640e+03 5.4700e+02 8.7300e+02 3.1400e+02
9.4058e-01 1.0760e+03 6.7400e+02 6.1600e+02 6.0700e+02
9.4083e-01 9.5800e+02 4.4900e+02 7.0100e+02 7.4300e+02
9.4108e-01 1.2890e+03 5.0200e+02 6.6000e+02 5.0200e+02
9.4133e-01 1.7370e+03 7.5600e+02 5.2400e+02 7.2400e+02
9.4158e-01 1.2740e+03 5.7700e+02 9.7500e+02 4.3600e+02
9.4183e-01 1.7070e+03 5.8000e+02 5.5200e+02 4.2700e+02
9.4208e-01 7.2700e+02 4.6300e+02 9.4700e+02 1.0460e+03
9.4233e-01 1.2310e+03 4.1300e+02 7.9000e+02 5.6600e+02
9.4258e-01 7.1400e+02 6.1200e+02 6.8100e+02 6.4700e+02
9.4283e-01 6.5700e+02 9.5000e+02 7.8000e+02 5.5700e+02
9.4308e-01 7.0200e+02 4.2600e+02 9.4800e+02 6.5500e+02
9.4333e-01 1.3840e+03 8.8000e+02 7.7300e+02 4.5500e+02
9.4358e-01 7.9100e+02 6.4300e+02 7.2200e+02 3.9600e+02
9.4383e-01 1.0620e+03 6.2400e+02 5.1400e+02 6.8400e+02
9.4408e-01 7.9500e+02 1.2190e+03 5.4000e+02 9.6200e+02
9.4433e-01 1.0100e+03 4.1700e+02 6.6200e+02 4.4500e+02
9.4458e-01 9.4400e+02 7.2300e+02 7.5800e+02 4.1300e+02
9.4483e-01 1.1350e+03 7.6800e+02 6.4100e+02 7.6500e+02
9.4508e-01 9.4500e+02 8.8600e+02 9.5200e+02 7.5300e+02
9.4533e-01 1.0700e+03 1.0650e+03 7.6100e+02 1.0570e+03
9.4558e-01 1.0510e+03 9.4600e+02 8.3700e+02 7.4200e+02
9.4583e-01 1.1900e+03 1.3230e+03 7.3800e+02 7.1900e+02
9.4608e-01 1.7010e+03 1.0720e+03 1.1650e+03 5.2700e+02
9.4633e-01 1.2990e+03 9.2000e+02 7.1500e+02 9.8300e+02
9.4658e-01 1.2300e+03 9.2300e+02 3.9700e+02 4.5800e+02
9.4683e-01 1.0010e+03 8.3800e+02 3.7400e+02 8.3500e+02
9.4708e-01 9.4100e+02 7.4300e+02 5.7400e+02 7.0800e+02
9.4733e-01 1.0320e+03 5.3100e+02 6.8100e+02 1.0870e+03
9.4758e-01 1.5340e+03 7.1700e+02 6.0600e+02 4.6100e+02
9.4783e-01 1.3100e+03 1.3170e+03 7.6600e+02 4.1000e+02
9.4808e-01 1.2750e+03 1.0570e+03 6.7800e+02 6.5600e+02
9.4833e-01 1.4190e+03 1.5860e+03 1.2200e+03 6.8200e+02
9.4858e-01 9.8300e+02 1.5400e+03 6.9300e+02 1.2360e+03
9.4883e-01 1.0390e+03 8.4800e+02 4.5900e+02 5.2900e+02
9.4908e-01 1.2030e+03 1.1070e+03 7.4600e+02 4.9300e+02
9.4933e-01 1.4480e+03 7.7100e+02 8.1900e+02 1.0450e+03
9.4958e-01 1.1560e+03 9.4900e+02 4.8900e+02 1.1130e+03
9.4983e-01 1.2500e+03 1.2770e+03 8.3800e+02 1.0590e+03
9.5008e-01 9.1900e+02 7.7300e+02 6.4400e+02 4.1800e+02
9.5033e-01 1.9530e+03 9.8700e+02 7.7800e+02 7.9300e+02
9.5058e-01 1.0110e+03 1.0100e+03 7.0500e+02 3.3200e+02
9.5083e-01 8.8500e+02 8.8300e+02 6.6100e+02 4.4300e+02
9.5108e-01 9.7100e+02 9.0000e+02 3.7000e+02 3.6000e+02
9.5133e-01 2.0680e+03 6.8700e+02 7.1100e+02 6.6300e+02
9.5158e-01 1.0490e+03 9.0600e+02 9.2800e+02 6.4100e+02
9.5183e-01 7.6300e+02 1.0320e+03 6.1500e+02 7.8900e+02
9.5208e-01 1.2360e+03 1.7180e+03 2.5100e+02 5.3100e+02
9.5233e-01 7.8000e+02 8.8300e+02 5.4700e+02 4.8900e+02
9.5258e-01 1.3990e+03 8.9600e+02 1.2330e+03 7.4500e+02
9.5283e-01 1.6310e+03 1.0230e+03 5.5100e+02 7.0600e+02
9.5308e-01 1.2260e+03 9.7000e+02 8.5800e+02 1.2730e+03
9.5333e-01 8.5900e+02 8.7700e+02 2.3900e+02 5.2100e+02
9.5358e-01 1.4380e+03 8.1400e+02 4.7600e+02 6.4900e+02
9.5383e-01 7.3300e+02 1.4590e+03 6.2300e+02 1.0920e+03
9.5408e-01 1.1780e+03 1.1320e+03 8.8500e+02 5.0500e+02
9.5433e-01 1.9860e+03 7.8800e+02 6.1800e+02 4.2700e+02
9.5458e-01 2.1970e+03 1.5340e+03 8.9600e+02 6.8000e+02
9.5483e-01 1.0810e+03 1.6920e+03 1.1230e+03 8.7600e+02
9.5508e-01 1.8390e+03 1.0620e+03 3.1600e+02 8.8000e+02
9.5533e-01 1.2290e+03 1.3540e+03 8.8000e+02 7.7200e+02
9.5558e-01 1.0050e+03 1.4400e+03 7.1100e+02 3.8500e+02
9.5583e-01 1.5750e+03 1.3530e+03 4.2700e+02 6.9100e+02
9.5608e-01 1.1300e+03 1.5840e+03 1.0910e+03 6.2100e+02
9.5633e-01 1.3890e+03 1.2020e+03 5.1900e+02 4.1100e+02
9.5658e-01 2.2530e+03 1.5330e+03 6.9700e+02 8.5100e+02
9.5683e-01 8.6600e+02 1.1340e+03 9.0800e+02 8.0300e+02
9.5708e-01 6.1600e+02 2.3580e+03 4.7100e+02 8.7200e+02
9.5733e-01 1.1240e+03 5.7800e+02 5.2200e+02 7.6200e+02
9.5758e-01 5.5900e+02 1.1950e+03 6.4200e+02 6.9100e+02
9.5783e-01 9.5800e+02 8.0800e+02 8.9200e+02 4.7900e+02
9.5808e-01 6.4100e+02 1.4940e+03 8.1600e+02 7.7300e+02
9.5833e-01 5.0200e+02 9.4600e+02 5.8300e+02 9.2500e+02
9.5858e-01 5.2000e+02 6.9000e+02 6.1500e+02 5.6200e+02
9.5883e-01 7.5300e+02 1.7610e+03 9.2000e+02 7.7200e+02
9.5908e-01 5.7100e+02 7.9200e+02 5.0500e+02 4.5100e+02
9.5933e-01 4.9000e+02 1.1330e+03 7.0300e+02 5.1300e+02
9.5958e-01 5.9300e+02 1.2000e+03 1.2670e+03 8.6900e+02
9.5983e-01 6.9200e+02 9.8200e+02 9.2700e+02 7.0800e+02
9.6008e-01 6.6500e+02 8.2800e+02 6.0900e+02 5.5900e+02
9.6033e-01 8.7600e+02 1.2680e+03 3.6900e+02 9.0200e+02
9.6058e-01 6.2200e+02 1.0560e+03 4.4800e+02 7.5500e+02
9.6083e-01 7.6400e+02 1.8750e+03 6.3400e+02 4.6800e+02
9.6108e-01 4.4000e+02 1.1810e+03 4.5800e+02 6.5900e+02
9.6133e-01 1.0010e+03 1.3680e+03 9.6300e+02 6.8100e+02
9.6158e-01 8.6900e+02 1.1730e+03 5.7200e+02 7.2300e+02
9.6183e-01 1.2300e+03 1.1060e+03 7.3800e+02 7.9600e+02
9.6208e-01 4.8700e+02 1.4810e+03 4.3800e+02 5.3100e+02
9.6233e-01 9.9200e+02 1.7810e+03 7.5700e+02 3.7400e+02
9.6258e-01 7.6800e+02 1.2740e+03 8.7800e+02 7.2100e+02
9.6283e-01 7.7500e+02 1.3810e+03 9.4200e+02 6.0500e+02
9.6308e-01 6.0100e+02 1.0230e+03 9.9100e+02 1.0440e+03
9.6333e-01 8.1000e+02 1.3760e+03 8.1800e+02 7.7200e+02
9.6358e-01 5.6600e+02 7.2200e+02 5.2800e+02 8.0800e+02
9.6383e-01 7.3800e+02 1.7290e+03 6.6300e+02 6.6600e+02
9.6408e-01 8.6000e+02 8.3800e+02 4.8900e+02 4.5500e+02
9.6433e-01 4.2800e+02 1.5160e+03 8.5900e+02 4.3600e+02
9.6458e-01 8.3400e+02 5.2300e+02 8.8100e+02 5.4300e+02
9.6483e-01 1.4360e+03 8.2400e+02 8.3000e+02 6.5700e+02
9.6508e-01 5.6100e+02 5.2500e+02 4.0700e+02 1.0830e+03
9.6533e-01 7.2900e+02 1.4550e+03 6.3900e+02 5.7800e+02
9.6558e-01 6.2600e+02 6.9600e+02 9.6300e+02 5.2100e+02
9.6583e-01 5.6900e+02 3.6900e+02 1.0980e+03 5.1100e+02
9.6608e-01 6.3600e+02 4.3800e+02 5.5400e+02 6.7400e+02
9.6633e-01 7.3200e+02 1.2040e+03 5.0900e+02 7.9400e+02
9.6658e-01 6.3800e+02 7.7100e+02 7.8500e+02 5.2400e+02
9.6683e-01 8.5400e+02 8.4000e+02 8.8200e+02 1.3120e+03
9.6708e-01 8.3000e+02 6.6400e+02 9.6400e+02 5.6000e+02
9.6733e-01 5.4200e+02 8.4800e+02 8.5500e+02 7.2900e+02
9.6758e-01 6.8800e+02 4.6000e+02 7.1500e+02 1.0330e+03
9.6783e-01 6.1100e+02 4.8200e+02 8.5400e+02 1.0940e+03
9.6808e-01 6.9400e+02 8.5800e+02 3.0600e+02 5.7200e+02
9.6833e-01 1.1220e+03 5.3400e+02 6.0600e+02 1.2300e+03
9.6858e-01 5.9700e+02 6.4300e+02 6.9400e+02 6.0800e+02
9.6883e-01 5.5200e+02 4.9200e+02 1.0240e+03 4.3600e+02
9.6908e-01 7.9800e+02 5.7300e+02 6.1800e+02 6.4900e+02
9.6933e-01 1.3830e+03 6.3300e+02 7.4400e+02 6.2500e+02
9.6958e-01 7.1200e+02 5.3200e+02 4.0300e+02 7.5200e+02
9.6983e-01 8.6800e+02 5.3100e+02 1.0030e+03 4.5300e+02
9.7008e-01 9.9200e+02 5.3800e+02 8.7100e+02 7.1200e+02
9.7033e-01 1.1030e+03 5.8800e+02 9.5300e+02 1.1000e+03
9.7058e-01 1.4720e+03 4.9000e+02 5.7100e+02 5.9500e+02
9.7083e-01 1.4330e+03 5.3100e+02 8.5000e+02 4.6300e+02
9.7108e-01 6.3500e+02 4.6600e+02 9.0500e+02 4.5400e+02
9.7133e-01 1.2480e+03 6.2900e+02 7.6800e+02 4.2300e+02
9.7158e-01 7.7200e+02 5.4700e+02 7.9600e+02 9.7800e+02
9.7183e-01 1.1150e+03 5.1000e+02 4.8400e+02 6.3500e+02
9.7208e-01 1.6920e+03 5.8600e+02 4.3000e+02 1.3070e+03
9.7233e-01 1.1710e+03 5.3800e+02 4.6200e+02 6.8600e+02
9.7258e-01 1.6980e+03 6.2600e+02 7.0400e+02 1.2340e+03
9.7283e-01 1.5130e+03 4.9700e+02 5.3200e+02 8.2800e+02
9.7308e-01 1.4040e+03 5.5800e+02 4.1200e+02 1.5440e+03
9.7333e-01 1.6870e+03 5.5500e+02 1.0600e+03 1.0860e+03
9.7358e-01 1.2830e+03 4.5600e+02 4.4000e+02 1.0250e+03
9.7383e-01 1.2010e+03 1.2660e+03 8.0500e+02 8.6900e+02
9.7408e-01 1.1320e+03 6.3000e+02 7.4300e+02 5.7500e+02
9.7433e-01 9.0800e+02 3.4900e+02 5.3700e+02 9.1800e+02
9.7458e-01 1.0580e+03 3.9500e+02 6.7400e+02 6.8400e+02
9.7483e-01 1.1050e+03 5.6100e+02 8.2200e+02 4.8800e+02
9.7508e-01 1.6540e+03 5.7800e+02 8.7200e+02 1.0620e+03
9.7533e-01 1.5930e+03 7.8300e+02 1.0840e+03 8.0900e+02
9.7558e-01 1.0890e+03 6.7500e+02 9.5600e+02 1.2970e+03
9.7583e-01 1.7360e+03 4.9400e+02 5.6900e+02 2.7700e+02
9.7608e-01 5.7600e+02 7.8300e+02 8.1300e+02 5.0000e+02
9.7633e-01 9.1500e+02 6.6900e+02 3.7100e+02 8.0400e+02
9.7658e-01 7.4000e+02 5.4200e+02 5.4600e+02 1.0730e+03
9.7683e-01 9.7700e+02 6.5000e+02 4.0700e+02 3.6700e+02
9.7708e-01 1.0220e+03 5.5100e+02 1.0360e+03 4.5000e+02
9.7733e-01 9.9800e+02 7.0300e+02 1.0490e+03 4.8300e+02
9.7758e-01 6.9200e+02 5.9800e+02 6.8400e+02 9.9100e+02
9.7783e-01 9.7300e+02 5.8700e+02 6.9400e+02 7.0300e+02
9.7808e-01 1.2540e+03 4.7000e+02 1.3250e+03 5.6000e+02
9.7833e-01 1.3260e+03 5.9300e+02 6.6900e+02 7.6700e+02
9.7858e-01 1.0500e+03 5.4700e+02 4.6800e+02 5.3400e+02
9.7883e-01 1.0020e+03 8.8400e+02 4.0300e+02 6.2200e+02
9.7908e-01 9.7400e+02 4.9400e+02 7.7100e+02 6.2100e+02
9.7933e-01 7.4400e+02 5.8300e+02 4.5800e+02 5.3900e+02
9.7958e-01 8.0100e+02 1.0100e+03 8.5600e+02 7.0200e+02
9.7983e-01 1.7570e+03 7.1800e+02 5.0400e+02 5.8200e+02
9.8008e-01 7.7700e+02 3.3500e+02 7.4400e+02 8.2100e+02
9.8033e-01 1.1240e+03 3.8700e+02 8.3700e+02 8.1900e+02
9.8058e-01 8.2000e+02 6.6800e+02 4.5800e+02 5.7500e+02
9.8083e-01 1.1630e+03 7.4500e+02 6.5600e+02 7.9900e+02
9.8108e-01 7.0700e+02 6.0600e+02 8.6900e+02 1.0420e+03
9.8133e-01 5.4700e+02 7.1900e+02 9.1200e+02 6.5800e+02
9.8158e-01 5.8300e+02 4.8100e+02 7.1300e+02 1.0310e+03
9.8183e-01 9.6500e+02 5.2000e+02 7.6000e+02 6.7100e+02
9.8208e-01 1.0650e+03 5.5200e+02 5.5200e+02 4.1900e+02
9.8233e-01 1.3990e+03 8.3200e+02 6.3200e+02 3.9200e+02
9.8258e-01 1.5600e+03 6.2900e+02 5.9600e+02 9.2100e+02
9.8283e-01 8.4800e+02 7.5300e+02 1.0410e+03 5.1700e+02
9.8308e-01 1.4120e+03 8.0500e+02 7.7000e+02 5.6500e+02
9.8333e-01 9.3700e+02 1.0070e+03 6.4000e+02 3.9300e+02
9.8358e-01 1.1780e+03 5.9800e+02 5.6900e+02 6.2400e+02
9.8383e-01 1.3310e+03 9.3700e+02 8.0700e+02 1.0090e+03
9.8408e-01 2.7140e+03 1.1720e+03 5.5400e+02 1.1740e+03
9.8433e-01 1.0440e+03 8.9400e+02 7.4800e+02 5.5200e+02
9.8458e-01 8.2400e+02 1.2910e+03 6.1300e+02 5.7300e+02
9.8483e-01 1.6220e+03 1.2910e+03 1.2550e+03 8.1400e+02
9.8508e-01 2.2370e+03 1.4170e+03 6.0200e+02 3.4500e+02
9.8533e-01 1.3990e+03 1.5950e+03 8.0500e+02 5.6100e+02
9.8558e-01 1.1210e+03 1.0780e+03 3.2200e+02 7.3400e+02
9.8583e-01 1.0480e+03 1.1830e+03 8.3400e+02 5.9400e+02
9.8608e-01 1.3910e+03 1.5970e+03 4.4900e+02 7.3800e+02
9.8633e-01 1.2140e+03 1.5030e+03 1.0200e+03 4.8800e+02
9.8658e-01 9.6100e+02 1.2300e+03 3.9600e+02 5.5700e+02
9.8683e-01 1.7520e+03 1.0190e+03 3.5700e+02 4.3500e+02
9.8708e-01 1.9550e+03 1.3200e+03 4.4000e+02 1.0420e+03
9.8733e-01 6.9600e+02 9.2300e+02 6.7100e+02 5.1600e+02
9.8758e-01 1.1170e+03 2.0080e+03 6.1800e+02 5.3500e+02
9.8783e-01 9.8200e+02 1.1450e+03 1.7420e+03 8.7200e+02
9.8808e-01 5.9500e+02 1.2860e+03 5.7600e+02 6.4600e+02
9.8833e-01 8.2100e+02 1.0750e+03 6.2000e+02 5.0900e+02
9.8858e-01 8.2200e+02 1.5280e+03 3.9900e+02 6.8600e+02
9.8883e-01 1.3340e+03 1.2830e+03 9.7500e+02 6.1200e+02
9.8908e-01 1.1790e+03 1.1020e+03 3.2000e+02 6.0400e+02
9.8933e-01 7.7700e+02 1.6440e+03 5.6400e+02 8.6200e+02
9.8958e-01 1.6390e+03 6.9800e+02 5.8700e+02 3.8800e+02
9.8983e-01 7.8600e+02 7.1400e+02 4.5100e+02 4.6300e+02
9.9008e-01 7.7000e+02 1.0500e+03 7.7700e+02 3.4600e+02
9.9033e-01 8.6400e+02 1.0200e+03 4.6200e+02 6.4300e+02
9.9058e-01 1.1080e+03 5.9300e+02 9.4400e+02 1.2050e+03
9.9083e-01 7.6800e+02 9.9600e+02 7.6800e+02 3.6000e+02
9.9108e-01 1.0010e+03 8.4300e+02 3.5300e+02 7.2200e+02
9.9133e-01 8.2300e+02 5.4500e+02 4.8500e+02 4.2600e+02
9.9158e-01 1.3160e+03 6.8100e+02 4.8000e+02 1.0920e+03
9.9183e-01 6.1900e+02 1.3810e+03 1.1230e+03 5.8900e+02
9.9208e-01 7.1800e+02 6.9800e+02 5.3500e+02 6.2200e+02
9.9233e-01 8.2800e+02 7.7500e+02 6.8100e+02 5.2800e+02
9.9258e-01 6.9900e+02 1.0760e+03 5.5800e+02 4.5500e+02
9.9283e-01 9.0700e+02 9.1400e+02 7.5500e+02 6.6700e+02
9.9308e-01 1.0020e+03 3.9400e+02 2.9800e+02 6.1900e+02
9.9333e-01 4.6000e+02 6.7700e+02 2.9800e+02 9.5700e+02
9.9358e-01 5.8400e+02 4.5700e+02 7.5900e+02 1.0440e+03
9.9383e-01 8.1800e+02 4.0700e+02 5.7200e+02 4.1000e+02
9.9408e-01 5.7300e+02 6.9000e+02 6.9600e+02 4.0100e+02
9.9433e-01 1.2100e+03 5.0600e+02 6.3600e+02 5.4300e+02
9.9458e-01 4.5400e+02 6.7100e+02 4.2900e+02 3.9500e+02
9.9483e-01 1.3600e+03 7.8800e+02 4.4700e+02 7.9800e+02
9.9508e-01 9.8200e+02 5.4200e+02 5.1800e+02 4.4200e+02
9.9533e-01 6.8100e+02 6.7700e+02 4.2200e+02 6.5600e+02
9.9558e-01 8.5400e+02 6.4000e+02 8.6400e+02 9.8900e+02
9.9583e-01 8.7700e+02 5.2400e+02 3.6500e+02 5.8700e+02
9.9608e-01 6.9500e+02 6.5200e+02 4.2200e+02 1.0950e+03
9.9633e-01 8.0400e+02 4.5000e+02 5.3300e+02 9.8700e+02
9.9658e-01 1.4040e+03 9.3900e+02 9.5300e+02 5.8900e+02
9.9683e-01 5.7700e+02 5.5100e+02 8.5500e+02 3.6400e+02
9.9708e-01 1.0080e+03 5.8500e+02 9.4500e+02 6.8200e+02
9.9733e-01 1.1070e+03 5.0600e+02 6.0800e+02 4.1200e+02
9.9758e-01 7.5800e+02 5.2300e+02 9.5000e+02 5.4900e+02
9.9783e-01 5.7700e+02 7.4100e+02 4.4800e+02 6.4800e+02
9.9808e-01 1.2170e+03 4.6000e+02 5.5400e+02 6.6000e+02
9.9833e-01 1.0800e+03 5.6100e+02 5.7900e+02 5.2400e+02
9.9858e-01 6.6300e+02 5.6900e+02 5.1700e+02 4.9100e+02
9.9883e-01 1.8540e+03 3.9900e+02 6.3700e+02 7.2500e+02
9.9908e-01 1.3380e+03 6.0600e+02 1.0600e+03 9.2400e+02
9.9933e-01 6.7700e+02 6.5600e+02 6.5100e+02 4.9800e+02
9.9958e-01 6.8000e+02 4.6300e+02 4.9200e+02 1.0400e+03
9.9983e-01 1.4920e+03 6.3600e+02 4.3900e+02 1.0060e+03
1.0001e+00 1.1870e+03 5.9000e+02 6.9800e+02 6.5800e+02
1.0003e+00 8.2700e+02 4.9800e+02 6.5800e+02 3.0500e+02
1.0006e+00 9.9600e+02 6.9400e+02 5.1900e+02 4.0700e+02
1.0008e+00 1.0490e+03 5.4600e+02 8.5900e+02 6.3500e+02
1.0011e+00 1.2130e+03 4.9100e+02 6.7600e+02 8.5900e+02
1.0013e+00 1.0010e+03 4.5200e+02 6.6100e+02 7.3000e+02
1.0016e+00 7.0800e+02 5.1700e+02 5.0900e+02 6.4500e+02
1.0018e+00 1.4110e+03 6.5900e+02 9.3000e+02 7.9500e+02
1.0021e+00 1.1420e+03 3.9800e+02 6.3500e+02 7.0800e+02
1.0023e+00 1.2400e+03 8.5400e+02 6.4700e+02 5.0700e+02
1.0026e+00 8.6700e+02 6.0800e+02 6.7900e+02 5.3200e+02
1.0028e+00 9.9100e+02 7.1900e+02 5.4000e+02 7.5300e+02
1.0031e+00 1.7620e+03 5.6000e+02 5.3200e+02 7.4600e+02
1.0033e+00 8.5000e+02 4.7700e+02 8.6100e+02 7.8400e+02
1.0036e+00 1.0670e+03 9.0700e+02 3.7500e+02 3.6800e+02
1.0038e+00 1.8220e+03 5.8100e+02 4.0400e+02 5.1700e+02
1.0041e+00 7.0900e+02 7.9400e+02 7.1100e+02 6.2500e+02
1.0043e+00 1.1770e+03 5.8100e+02 7.5500e+02 6.1700e+02
1.0046e+00 9.8200e+02 7.3500e+02 5.6700e+02 5.2900e+02
1.0048e+00 1.0620e+03 7.0000e+02 7.8000e+02 4.1300e+02
1.0051e+00 1.5620e+03 9.6100e+02 9.6100e+02 6.1800e+02
1.0053e+00 1.3280e+03 1.2050e+03 3.0000e+02 9.1800e+02
1.0056e+00 1.2580e+03 7.9800e+02 4.0900e+02 6.1900e+02
1.0058e+00 1.3670e+03 8.3100e+02 7.3800e+02 8.1600e+02
1.0061e+00 8.2100e+02 5.1800e+02 4.2600e+02 8.8600e+02
1.0063e+00 1.4330e+03 9.0100e+02 5.3700e+02 5.0600e+02
1.0066e+00 1.2440e+03 7.4000e+02 6.4500e+02 7.1000e+02
1.0068e+00 1.7030e+03 5.0200e+02 3.6800e+02 6.8300e+02
1.0071e+00 1.7720e+03 5.6600e+02 6.9700e+02 3.1600e+02
1.0073e+00 1.4960e+03 1.7610e+03 4.0200e+02 3.5000e+02
1.0076e+00 1.2520e+03 8.7600e+02 5.1300e+02 5.0800e+02
1.0078e+00 2.1200e+03 8.7600e+02 4.5600e+02 5.2900e+02
1.0081e+00 1.7540e+03 1.6190e+03 1.9700e+02 5.7500e+02
1.0083e+00 7.8300e+02 1.2940e+03 3.4000e+02 7.7800e+02
1.0086e+00 2.1870e+03 1.3460e+03 5.9800e+02 4.2800e+02
1.0088e+00 1.5120e+03 1.4170e+03 8.5200e+02 9.0600e+02
1.0091e+00 1.4170e+03 1.0600e+03 6.3600e+02 5.1200e+02
1.0093e+00 2.4740e+03 1.0530e+03 4.0100e+02 5.5600e+02
1.0096e+00 7.1200e+02 1.1160e+03 3.1200e+02 7.9400e+02
1.0098e+00 8.8000e+02 1.5780e+03 8.5100e+02 4.7800e+02
1.0101e+00 2.4020e+03 1.4800e+03 5.5100e+02 6.8600e+02
1.0103e+00 9.0500e+02 1.0180e+03 7.6900e+02 7.1000e+02
1.0106e+00 1.3280e+03 4.5300e+02 4.2100e+02 9.3600e+02
1.0108e+00 1.3020e+03 1.0710e+03 7.6300e+02 5.6000e+02
1.0111e+00 7.7900e+02 6.4900e+02 4.8400e+02 8.0100e+02
1.0113e+00 1.1700e+03 5.4400e+02 7.1700e+02 4.5800e+02
1.0116e+00 1.9200e+03 1.0630e+03 6.3100e+02 5.6700e+02
1.0118e+00 2.2010e+03 1.0800e+03 6.5900e+02 4.7800e+02
1.0121e+00 1.2660e+03 1.3170e+03 5.2500e+02 6.1100e+02
1.0123e+00 1.0600e+03 7.1500e+02 6.7600e+02 6.2900e+02
1.0126e+00 1.1040e+03 9.9400e+02 9.8900e+02 8.1900e+02
1.0128e+00 2.4570e+03 9.2900e+02 6.6800e+02 4.9000e+02
1.0131e+00 1.3710e+03 9.3600e+02 4.4500e+02 5.9700e+02
1.0133e+00 1.3310e+03 7.5400e+02 4.6200e+02 7.6000e+02
1.0136e+00 1.5820e+03 5.5800e+02 6.7600e+02 3.8900e+02
1.0138e+00 1.3130e+03 7.9400e+02 7.5200e+02 4.7400e+02
1.0141e+00 1.5920e+03 5.8900e+02 7.1100e+02 5.6700e+02
1.0143e+00 1.5280e+03 7.0700e+02 7.7900e+02 1.3350e+03
1.0146e+00 1.8260e+03 1.2200e+03 5.4900e+02 5.0900e+02
1.0148e+00 1.1960e+03 5.1300e+02 7.7900e+02 4.0000e+02
1.0151e+00 1.5560e+03 7.6700e+02 8.3500e+02 5.3400e+02
1.0153e+00 1.3100e+03 1.5480e+03 1.0590e+03 4.2000e+02
1.0156e+00 2.3830e+03 9.4200e+02 9.9700e+02 6.2300e+02
1.0158e+00 1.2650e+03 9.7600e+02 4.9700e+02 9.6100e+02
1.0161e+00 1.0070e+03 9.5800e+02 3.2700e+02 8.6700e+02
1.0163e+00 1.8040e+03 1.0570e+03 7.4300e+02 5.9500e+02
1.0166e+00 1.9650e+03 7.4300e+02 6.9100e+02 5.9200e+02
1.0168e+00 2.2030e+03 4.2600e+02 1.0390e+03 7.2400e+02
1.0171e+00 1.2070e+03 6.0700e+02 6.6700e+02 9.0200e+02
1.0173e+00 8.4600e+02 5.5700e+02 9.7400e+02 9.9800e+02
1.0176e+00 1.1230e+03 1.2430e+03 6.4100e+02 2.3000e+02
1.0178e+00 9.1900e+02 1.3670e+03 4.9000e+02 4.4300e+02
1.0181e+00 1.2030e+03 7.3700e+02 4.7300e+02 4.6700e+02
1.0183e+00 6.9400e+02 4.4200e+02 3.5600e+02 6.3700e+02
1.0186e+00 9.7500e+02 4.5800e+02 5.1400e+02 9.2100e+02
1.0188e+00 1.5010e+03 5.9700e+02 5.2000e+02 5.4600e+02
1.0191e+00 1.3700e+03 6.2300e+02 3.5900e+02 1.1190e+03
1.0193e+00 1.4700e+03 7.2700e+02 7.5200e+02 6.0300e+02
1.0196e+00 7.2400e+02 1.0270e+03 1.0580e+03 8.0700e+02
1.0198e+00 1.1390e+03 7.4200e+02 5.8900e+02 6.2900e+02
1.0201e+00 2.3570e+03 8.6300e+02 1.1830e+03 7.8000e+02
1.0203e+00 1.0650e+03 1.0600e+03 5.3600e+02 7.4700e+02
1.0206e+00 1.7210e+03 9.4800e+02 5.5100e+02 5.1500e+02
1.0208e+00 7.5400e+02 1.3670e+03 8.9600e+02 8.9900e+02
1.0211e+00 8.7200e+02 1.1000e+03 4.0200e+02 8.8400e+02
1.0213e+00 1.3890e+03 1.8510e+03 9.8200e+02 5.6100e+02
1.0216e+00 1.9140e+03 1.5020e+03 8.0000e+02 8.7500e+02
1.0218e+00 1.9090e+03 2.3180e+03 4.7000e+02 6.4800e+02
1.0221e+00 1.0500e+03 1.4250e+03 7.2100e+02 6.0200e+02
1.0223e+00 1.6870e+03 9.2900e+02 4.9400e+02 3.5700e+02
1.0226e+00 8.6300e+02 1.8100e+03 6.5100e+02 6.2600e+02
1.0228e+00 8.6500e+02 1.0080e+03 5.4400e+02 5.3900e+02
1.0231e+00 9.3500e+02 1.2580e+03 6.5900e+02 8.2500e+02
1.0233e+00 1.0270e+03 8.1800e+02 4.9900e+02 9.0100e+02
1.0236e+00 6.5800e+02 1.0900e+03 6.8900e+02 1.2890e+03
1.0238e+00 6.0100e+02 8.6500e+02 5.7900e+02 7.4900e+02
1.0241e+00 6.1600e+02 1.7770e+03 6.0700e+02 8.3900e+02
1.0243e+00 7.1800e+02 5.3100e+02 8.0600e+02 5.4900e+02
1.0246e+00 5.8900e+02 8.1900e+02 7.7300e+02 5.5300e+02
1.0248e+00 8.8100e+02 1.9360e+03 5.6000e+02 1.1800e+03
1.0251e+00 7.9600e+02 1.0870e+03 7.6600e+02 5.9600e+02
1.0253e+00 6.8100e+02 1.2390e+03 1.0150e+03 3.9400e+02
1.0256e+00 5.8100e+02 9.1600e+02 5.6000e+02 7.8200e+02
1.0258e+00 8.1700e+02 9.7900e+02 9.1500e+02 1.0710e+03
1.0261e+00 7.6300e+02 8.4700e+02 6.7300e+02 4.9100e+02
1.0263e+00 9.2400e+02 1.9330e+03 6.6600e+02 6.4500e+02
1.0266e+00 6.1100e+02 1.3920e+03 7.1100e+02 4.7800e+02
1.0268e+00 6.8300e+02 8.4300e+02 9.4400e+02 8.8500e+02
1.0271e+00 7.1100e+02 4.7500e+02 6.4100e+02 7.4600e+02
1.0273e+00 6.7700e+02 1.5710e+03 1.1980e+03 7.3400e+02
1.0276e+00 1.3590e+03 5.0700e+02 5.5600e+02 5.4700e+02
1.0278e+00 4.1100e+02 9.3300e+02 7.0300e+02 4.8600e+02
1.0281e+00 5.8100e+02 5.8300e+02 5.1000e+02 6.8700e+02
1.0283e+00 7.6300e+02 7.0700e+02 8.8100e+02 8.7100e+02
1.0286e+00 8.9300e+02 6.5100e+02 9.6200e+02 7.7500e+02
1.0288e+00 1.2580e+03 1.2620e+03 9.1800e+02 8.9800e+02
1.0291e+00 5.7200e+02 5.9600e+02 4.8900e+02 1.0430e+03
1.0293e+00 5.9300e+02 7.0000e+02 8.7600e+02 6.9300e+02
1.0296e+00 5.1100e+02 8.7300e+02 3.3800e+02 8.4800e+02
1.0298e+00 1.1990e+03 4.7300e+02 6.2800e+02 7.9000e+02
1.0301e+00 1.0890e+03 7.8900e+02 1.1050e+03 5.1500e+02
1.0303e+00 1.1160e+03 7.2200e+02 5.5000e+02 6.5800e+02
1.0306e+00 9.9000e+02 6.3000e+02 4.7100e+02 5.8000e+02
1.0308e+00 1.0690e+03 1.3400e+03 5.0500e+02 7.2100e+02
1.0311e+00 6.3500e+02 6.7000e+02 8.9900e+02 4.6600e+02
1.0313e+00 6.4500e+02 6.8800e+02 6.3000e+02 9.9000e+02
1.0316e+00 6.3000e+02 6.2000e+02 1.1260e+03 4.7900e+02
1.0318e+00 6.7400e+02 1.1600e+03 7.2700e+02 5.5200e+02
1.0321e+00 8.7300e+02 7.1000e+02 7.9700e+02 1.1720e+03
1.0323e+00 5.9600e+02 6.4200e+02 6.4900e+02 1.1690e+03
1.0326e+00 6.7400e+02 9.5400e+02 5.0400e+02 6.9900e+02
1.0328e+00 6.1700e+02 6.9400e+02 6.5700e+02 5.5400e+02
1.0331e+00 9.0000e+02 5.2200e+02 7.4300e+02 4.2500e+02
1.0333e+00 5.5100e+02 7.9000e+02 1.0060e+03 1.2380e+03
1.0336e+00 5.6700e+02 6.0400e+02 8.3300e+02 9.7400e+02
1.0338e+00 7.3000e+02 6.4600e+02 5.7800e+02 1.4810e+03
1.0341e+00 6.5800e+02 6.7900e+02 9.8400e+02 4.6500e+02
1.0343e+00 8.1600e+02 7.3000e+02 9.0000e+02 7.7200e+02
1.0346e+00 8.5900e+02 6.8300e+02 7.3000e+02 7.9000e+02
1.0348e+00 4.8100e+02 9.3700e+02 4.4700e+02 4.8600e+02
1.0351e+00 7.0200e+02 6.0800e+02 1.3540e+03 4.0800e+02
1.0353e+00 5.4900e+02 6.2600e+02 8.6100e+02 7.0700e+02
1.0356e+00 6.6300e+02 8.2900e+02 6.8500e+02 7.1300e+02
1.0358e+00 6.5400e+02 5.4000e+02 6.6200e+02 5.1300e+02
1.0361e+00 6.5200e+02 1.0260e+03 4.9900e+02 4.5900e+02
1.0363e+00 8.6000e+02 7.6900e+02 7.5800e+02 9.7300e+02
1.0366e+00 6.7500e+02 7.1400e+02 6.8700e+02 8.8300e+02
1.0368e+00 6.7600e+02 5.1200e+02 7.8600e+02 8.1000e+02
1.0371e+00 6.7600e+02 9.6300e+02 6.6400e+02 7.6400e+02
1.0373e+00 1.0860e+03 5.0500e+02 4.9300e+02 6.0900e+02
1.0376e+00 5.8600e+02 1.5680e+03 8.7000e+02 6.1800e+02
1.0378e+00 7.1300e+02 6.9800e+02 8.7600e+02 5.0400e+02
1.0381e+00 7.3500e+02 1.0440e+03 5.5000e+02 5.3400e+02
1.0383e+00 5.5400e+02 5.9600e+02 7.7700e+02 7.6700e+02
1.0386e+00 5.0300e+02 9.3000e+02 7.3900e+02 5.5200e+02
1.0388e+00 1.4680e+03 1.0810e+03 5.2500e+02 6.5200e+02
1.0391e+00 9.5000e+02 5.2600e+02 8.4700e+02 4.2700e+02
1.0393e+00 1.1290e+03 6.0000e+02 6.6900e+02 1.0550e+03
1.0396e+00 7.0200e+02 7.5200e+02 2.1900e+02 6.4100e+02
1.0398e+00 5.1200e+02 8.0200e+02 5.2600e+02 1.0380e+03
1.0401e+00 7.0800e+02 7.7300e+02 3.5400e+02 8.1000e+02
1.0403e+00 7.3500e+02 8.8400e+02 1.0120e+03 6.1000e+02
1.0406e+00 1.7270e+03 6.1800e+02 5.4300e+02 2.9200e+02
1.0408e+00 9.3900e+02 8.9200e+02 5.4700e+02 8.7800e+02
1.0411e+00 9.1800e+02 8.9200e+02 4.9300e+02 1.0240e+03
1.0413e+00 2.0270e+03 7.0400e+02 5.5900e+02 4.3000e+02
1.0416e+00 1.3780e+03 1.1220e+03 7.1900e+02 8.3600e+02
1.0418e+00 9.3000e+02 9.0900e+02 8.3200e+02 9.2900e+02
1.0421e+00 2.0600e+03 1.2560e+03 2.0200e+02 5.6700e+02
1.0423e+00 1.9710e+03 1.0710e+03 4.3100e+02 5.6200e+02
1.0426e+00 1.2460e+03 7.8200e+02 4.8200e+02 7.5300e+02
1.0428e+00 1.4590e+03 7.3900e+02 5.3500e+02 6.3800e+02
1.0431e+00 1.6290e+03 9.2700e+02 5.3200e+02 6.7700e+02
1.0433e+00 9.9200e+02 1.6590e+03 7.8900e+02 1.1100e+03
1.0436e+00 1.8340e+03 6.2500e+02 1.0770e+03 8.7700e+02
1.0438e+00 1.9230e+03 7.6800e+02 8.5000e+02 1.1120e+03
1.0441e+00 1.4160e+03 1.6280e+03 4.0200e+02 7.3600e+02
1.0443e+00 1.9420e+03 1.0020e+03 6.4500e+02 9.0100e+02
1.0446e+00 2.0080e+03 1.1000e+03 7.0700e+02 6.6300e+02
1.0448e+00 1.0060e+03 2.3340e+03 6.8900e+02 5.2900e+02
1.0451e+00 1.7790e+03 2.3020e+03 4.8900e+02 1.1950e+03
1.0453e+00 1.5280e+03 2.3450e+03 5.5600e+02 2.4000e+02
1.0456e+00 1.3800e+03 1.3010e+03 7.5100e+02 7.1700e+02
1.0458e+00 1.9410e+03 1.3880e+03 6.2200e+02 3.5300e+02
1.0461e+00 8.2000e+02 1.2450e+03 9.0000e+02 5.2700e+02
1.0463e+00 1.9750e+03 1.8000e+03 6.6600e+02 6.2400e+02
1.0466e+00 2.0950e+03 1.2090e+03 8.1700e+02 4.9100e+02
1.0468e+00 1.7620e+03 1.1700e+03 8.2000e+02 7.9500e+02
1.0471e+00 1.6480e+03 1.6290e+03 6.1500e+02 1.0270e+03
1.0473e+00 2.1720e+03 1.0060e+03 7.9300e+02 1.0380e+03
1.0476e+00 1.1510e+03 1.4520e+03 6.7600e+02 7.0800e+02
1.0478e+00 1.6370e+03 1.6870e+03 9.5900e+02 1.0960e+03
1.0481e+00 1.6880e+03 1.3590e+03 7.0600e+02 9.0800e+02
1.0483e+00 2.3020e+03 5.4200e+02 6.8300e+02 6.3600e+02
1.0486e+00 2.1930e+03 1.1630e+03 4.1000e+02 4.8100e+02
1.0488e+00 1.7150e+03 1.5270e+03 4.0100e+02 7.3700e+02
1.0491e+00 2.0370e+03 6.7900e+02 1.0140e+03 6.7600e+02
1.0493e+00 2.2640e+03 9.5500e+02 9.0900e+02 6.0200e+02
1.0496e+00 1.8710e+03 8.1200e+02 7.5900e+02 9.2500e+02
1.0498e+00 1.1530e+03 2.1870e+03 4.1700e+02 1.3700e+03
1.0501e+00 2.0400e+03 9.0000e+02 4.2500e+02 4.8900e+02
1.0503e+00 1.4700e+03 1.2020e+03 5.2400e+02 6.9600e+02
1.0506e+00 1.6440e+03 1.9700e+03 6.7000e+02 4.7700e+02
1.0508e+00 1.5510e+03 9.6800e+02 6.6900e+02 6.3100e+02
1.0511e+00 1.2070e+03 1.2950e+03 6.1800e+02 1.0590e+03
1.0513e+00 2.4800e+03 9.8400e+02 6.5200e+02 6.0100e+02
1.0516e+00 1.8190e+03 1.4600e+03 8.2600e+02 4.1500e+02
1.0518e+00 1.7230e+03 1.6380e+03 6.0500e+02 9.0300e+02
1.0521e+00 1.1420e+03 9.6300e+02 5.3500e+02 8.1300e+02
1.0523e+00 1.8850e+03 5.7400e+02 7.8400e+02 8.1700e+02
1.0526e+00 1.1460e+03 4.5200e+02 8.3600e+02 8.6200e+02
1.0528e+00 1.3550e+03 1.1240e+03 8.4100e+02 5.4600e+02
1.0531e+00 1.5920e+03 8.2100e+02 7.0100e+02 8.7900e+02
1.0533e+00 1.9350e+03 9.3600e+02 9.4500e+02 1.0180e+03
1.0536e+00 1.3870e+03 8.7900e+02 9.5000e+02 6.6900e+02
1.0538e+00 1.3830e+03 7.8400e+02 3.7300e+02 5.2700e+02
1.0541e+00 5.5100e+02 6.5000e+02 2.7600e+02 6.7600e+02
1.0543e+00 1.0050e+03 9.2100e+02 7.1200e+02 7.2200e+02
1.0546e+00 9.6100e+02 6.3500e+02 6.4800e+02 5.1600e+02
1.0548e+00 8.6400e+02 6.5100e+02 6.3800e+02 7.8500e+02
1.0551e+00 7.8000e+02 1.1790e+03 7.7700e+02 4.6800e+02
1.0553e+00 1.4900e+03 1.4500e+03 8.2500e+02 6.3400e+02
1.0556e+00 1.8680e+03 5.2000e+02 6.2400e+02 8.0500e+02
1.0558e+00 1.8480e+03 8.1800e+02 4.9800e+02 7.1900e+02
1.0561e+00 2.1200e+03 9.2400e+02 5.2000e+02 6.7000e+02
1.0563e+00 1.5300e+03 7.5900e+02 4.3900e+02 5.6000e+02
1.0566e+00 1.4120e+03 6.6000e+02 5.3000e+02 8.1200e+02
1.0568e+00 1.6640e+03 7.1200e+02 1.0220e+03 1.1810e+03
1.0571e+00 2.6910e+03 5.9300e+02 1.4810e+03 2.9400e+02
1.0573e+00 1.4410e+03 7.5800e+02 1.1140e+03 7.3100e+02
1.0576e+00 2.6790e+03 5.7300e+02 6.6900e+02 4.8000e+02
1.0578e+00 1.0780e+03 7.0000e+02 8.5500e+02 4.7300e+02
1.0581e+00 1.5930e+03 6.8300e+02 7.1700e+02 7.2000e+02
1.0583e+00 8.7700e+02 6.1500e+02 5.5800e+02 5.5800e+02
1.0586e+00 2.0000e+03 7.9600e+02 1.0720e+03 7.5200e+02
1.0588e+00 1.1870e+03 9.2500e+02 8.4200e+02 1.4090e+03
1.0591e+00 1.1390e+03 9.0900e+02 9.5200e+02 8.2200e+02
1.0593e+00 1.1560e+03 5.2100e+02 9.5300e+02 5.2100e+02
1.0596e+00 1.6400e+03 7.0700e+02 1.0000e+03 8.3300e+02
1.0598e+00 9.4000e+02 5.9200e+02 8.4200e+02 1.1070e+03
1.0601e+00 1.0530e+03 6.1000e+02 3.3500e+02 7.2200e+02
1.0603e+00 1.4200e+03 1.2130e+03 6.3900e+02 6.0000e+02
1.0606e+00 1.5520e+03 9.0100e+02 5.6700e+02 5.7100e+02
1.0608e+00 1.7150e+03 9.3100e+02 6.0100e+02 7.5600e+02
1.0611e+00 1.2020e+03 6.6900e+02 3.9000e+02 4.9900e+02
1.0613e+00 1.0460e+03 5.8400e+02 5.8800e+02 6.1000e+02
1.0616e+00 1.4380e+03 7.1400e+02 5.6500e+02 7.4200e+02
1.0618e+00 8.6200e+02 7.5300e+02 7.1000e+02 1.0730e+03
1.0621e+00 6.9500e+02 5.6700e+02 6.7800e+02 4.7400e+02
1.0623e+00 7.2100e+02 7.2100e+02 7.4600e+02 8.0300e+02
1.0626e+00 1.1510e+03 5.4600e+02 7.8200e+02 6.5200e+02
1.0628e+00 1.1170e+03 6.4500e+02 5.2400e+02 6.0200e+02
1.0631e+00 8.2700e+02 5.6800e+02 3.8700e+02 4.0200e+02
1.0633e+00 6.3200e+02 7.1100e+02 5.9000e+02 6.2200e+02
1.0636e+00 5.2600e+02 8.6400e+02 7.4700e+02 1.1700e+03
1.0638e+00 5.8800e+02 7.1800e+02 3.5900e+02 8.1400e+02
1.0641e+00 8.2500e+02 6.0600e+02 4.5900e+02 6.4400e+02
1.0643e+00 6.4000e+02 6.4800e+02 6.8100e+02 4.6300e+02
1.0646e+00 6.0900e+02 8.9100e+02 4.8900e+02 7.2800e+02
1.0648e+00 5.6200e+02 7.1800e+02 6.2300e+02 6.2900e+02
1.0651e+00 6.0100e+02 9.9400e+02 5.9700e+02 9.6100e+02
1.0653e+00 1.2700e+03 6.3800e+02 5.1800e+02 1.2040e+03
1.0656e+00 6.6100e+02 6.1900e+02 6.1600e+02 5.5100e+02
1.0658e+00 1.0020e+03 6.8600e+02 6.9200e+02 8.8700e+02
1.0661e+00 8.5200e+02 5.7100e+02 8.8800e+02 5.3000e+02
1.0663e+00 1.1490e+03 6.1800e+02 2.6200e+02 7.3300e+02
1.0666e+00 5.1400e+02 6.2000e+02 6.9400e+02 9.4600e+02
1.0668e+00 5.4100e+02 1.0340e+03 8.3900e+02 5.9100e+02
1.0671e+00 5.7600e+02 8.6800e+02 4.6300e+02 8.0100e+02
1.0673e+00 7.6600e+02 8.2500e+02 6.2000e+02 6.4200e+02
1.0676e+00 1.2840e+03 7.8300e+02 5.0900e+02 8.6700e+02
1.0678e+00 1.0540e+03 1.1710e+03 4.7800e+02 6.5000e+02
1.0681e+00 6.2300e+02 9.0600e+02 8.5700e+02 8.8400e+02
1.0683e+00 7.7300e+02 6.6800e+02 1.1960e+03 4.3800e+02
1.0686e+00 6.8200e+02 8.7100e+02 9.6200e+02 4.9000e+02
1.0688e+00 1.0620e+03 1.4180e+03 3.6600e+02 9.7900e+02
1.0691e+00 8.7700e+02 1.5500e+03 9.1500e+02 5.4400e+02
1.0693e+00 1.7090e+03 9.0700e+02 5.3800e+02 7.3000e+02
1.0696e+00 1.4710e+03 1.0420e+03 1.0670e+03 8.3500e+02
1.0698e+00 9.1400e+02 1.1100e+03 3.0400e+02 7.2400e+02
1.0701e+00 1.8210e+03 9.4100e+02 5.5200e+02 7.4000e+02
1.0703e+00 9.4000e+02 9.2700e+02 9.9400e+02 6.9700e+02
1.0706e+00 9.8500e+02 9.0300e+02 7.5500e+02 7.7300e+02
1.0708e+00 1.0200e+03 1.1500e+03 7.4700e+02 7.9300e+02
1.0711e+00 1.5630e+03 1.3930e+03 6.0500e+02 5.1500e+02
1.0713e+00 1.2230e+03 6.6400e+02 6.7600e+02 6.6400e+02
1.0716e+00 1.3140e+03 1.1210e+03 5.4500e+02 6.2100e+02
1.0718e+00 8.7200e+02 1.1030e+03 1.0340e+03 4.2900e+02
1.0721e+00 6.9700e+02 1.0980e+03 7.0500e+02 8.1600e+02
1.0723e+00 6.9100e+02 7.1300e+02 5.5200e+02 7.2500e+02
1.0726e+00 1.0840e+03 9.6900e+02 5.7300e+02 3.2800e+02
1.0728e+00 7.3100e+02 9.2000e+02 4.8300e+02 3.4600e+02
1.0731e+00 1.1020e+03 8.7000e+02 5.2400e+02 3.6200e+02
1.0733e+00 6.8600e+02 1.2690e+03 7.8100e+02 1.0400e+03
1.0736e+00 1.2380e+03 1.1180e+03 6.8600e+02 4.9300e+02
1.0738e+00 9.3100e+02 6.1500e+02 8.4800e+02 4.2000e+02
1.0741e+00 7.1200e+02 5.8200e+02 5.6100e+02 7.2000e+02
1.0743e+00 1.3290e+03 8.4500e+02 4.7200e+02 5.9900e+02
1.0746e+00 1.0460e+03 8.8800e+02 6.4000e+02 5.7500e+02
1.0748e+00 2.4130e+03 1.5090e+03 7.0300e+02 5.4700e+02
1.0751e+00 7.7000e+02 1.9030e+03 5.4100e+02 2.0900e+02
1.0753e+00 4.6500e+02 4.6100e+02 1.0470e+03 2.5300e+02
1.0756e+00 9.6300e+02 4.3000e+02 3.1400e+02 5.0500e+02
1.0758e+00 7.4200e+02 9.5600e+02 1.1280e+03 1.0680e+03
1.0761e+00 7.2300e+02 5.1600e+02 7.2500e+02 4.0900e+02
1.0763e+00 8.1900e+02 4.5400e+02 6.9800e+02 7.4500e+02
1.0766e+00 7.7400e+02 6.3300e+02 6.9200e+02 5.5900e+02
1.0768e+00 8.6700e+02 6.3300e+02 8.0800e+02 8.6200e+02
1.0771e+00 8.0700e+02 6.9400e+02 7.3700e+02 1.0100e+03
1.0773e+00 1.1430e+03 8.2500e+02 6.1600e+02 4.1600e+02
1.0776e+00 5.6300e+02 6.2300e+02 6.4000e+02 8.9500e+02
1.0778e+00 8.4100e+02 6.5400e+02 7.2300e+02 3.4900e+02
1.0781e+00 6.9400e+02 8.3700e+02 4.5100e+02 7.1000e+02
1.0783e+00 5.3700e+02 6.5300e+02 9.5100e+02 8.5300e+02
1.0786e+00 1.0220e+03 8.6900e+02 7.6900e+02 3.0000e+02
1.0788e+00 6.5600e+02 1.1810e+03 5.5900e+02 3.6700e+02
1.0791e+00 6.9400e+02 6.3600e+02 6.5100e+02 6.4200e+02
1.0793e+00 4.3900e+02 5.7800e+02 5.4500e+02 4.6800e+02
1.0796e+00 4.8600e+02 1.0050e+03 7.5500e+02 4.8200e+02
1.0798e+00 6.4000e+02 5.4700e+02 9.3900e+02 8.5700e+02
1.0801e+00 6.1300e+02 6.0100e+02 4.1400e+02 6.7000e+02
1.0803e+00 8.7600e+02 8.1500e+02 5.2100e+02 5.7000e+02
1.0806e+00 8.8800e+02 6.6600e+02 2.9900e+02 9.2100e+02
1.0808e+00 6.3200e+02 6.7100e+02 3.4900e+02 8.2600e+02
1.0811e+00 5.8600e+02 6.9000e+02 6.2500e+02 4.7200e+02
1.0813e+00 4.9700e+02 8.8100e+02 5.2100e+02 4.5800e+02
1.0816e+00 1.4370e+03 9.5900e+02 4.9700e+02 4.3300e+02
1.0818e+00 1.2270e+03 6.4700e+02 8.6600e+02 9.9900e+02
1.0821e+00 8.4100e+02 1.2830e+03 7.7000e+02 5.5300e+02
1.0823e+00 1.5900e+03 8.4600e+02 8.7000e+02 5.3900e+02
1.0826e+00 8.0700e+02 9.2800e+02 4.9900e+02 8.1200e+02
1.0828e+00 8.3700e+02 5.5000e+02 9.8900e+02 4.7100e+02
1.0831e+00 1.5510e+03 7.0500e+02 4.3800e+02 5.8500e+02
1.0833e+00 7.0500e+02 5.8000e+02 7.4400e+02 1.3570e+03
1.0836e+00 5.9200e+02 7.8600e+02 1.1640e+03 7.1500e+02
1.0838e+00 9.0300e+02 1.1030e+03 3.6200e+02 4.1300e+02
1.0841e+00 1.6150e+03 1.0640e+03 4.5100e+02 6.0300e+02
1.0843e+00 1.6470e+03 5.8900e+02 5.9900e+02 5.0300e+02
1.0846e+00 1.7580e+03 7.9300e+02 1.0320e+03 4.4000e+02
1.0848e+00 1.1140e+03 7.5700e+02 9.3700e+02 7.9000e+02
1.0851e+00 2.0690e+03 1.3580e+03 8.2300e+02 9.6500e+02
1.0853e+00 1.1740e+03 7.5900e+02 1.0200e+03 9.5900e+02
1.0856e+00 1.7890e+03 1.4750e+03 7.9500e+02 5.7500e+02
1.0858e+00 1.5430e+03 5.5400e+02 7.1800e+02 7.2000e+02
1.0861e+00 1.1680e+03 5.5900e+02 9.5300e+02 6.9000e+02
1.0863e+00 7.5300e+02 1.1600e+03 7.4500e+02 3.4600e+02
1.0866e+00 1.8550e+03 1.1720e+03 9.2100e+02 1.3130e+03
1.0868e+00 3.0050e+03 1.8720e+03 9.2200e+02 8.6000e+02
1.0871e+00 1.2580e+03 1.0760e+03 4.3800e+02 5.8900e+02
1.0873e+00 1.3630e+03 2.5190e+03 4.1400e+02 4.8500e+02
1.0876e+00 2.5420e+03 2.1190e+03 3.4800e+02 9.7100e+02
1.0878e+00 1.2560e+03 1.3920e+03 8.5600e+02 1.0110e+03
1.0881e+00 1.2430e+03 6.6300e+02 3.5100e+02 3.0400e+02
1.0883e+00 1.4080e+03 1.6450e+03 6.4900e+02 8.4600e+02
1.0886e+00 1.4190e+03 1.3240e+03 7.0200e+02 8.1100e+02
1.0888e+00 9.2600e+02 1.3320e+03 1.1730e+03 6.3000e+02
1.0891e+00 8.1100e+02 7.1000e+02 7.2400e+02 6.1800e+02
1.0893e+00 1.3500e+03 7.9300e+02 8.7300e+02 6.6400e+02
1.0896e+00 1.8450e+03 2.3140e+03 5.7100e+02 6.7500e+02
1.0898e+00 1.0470e+03 1.1560e+03 6.7000e+02 6.2200e+02
1.0901e+00 9.5600e+02 1.2610e+03 3.4300e+02 6.5700e+02
1.0903e+00 1.5050e+03 1.8240e+03 9.6300e+02 7.1400e+02
1.0906e+00 1.0520e+03 4.3200e+02 4.7400e+02 5.7000e+02
1.0908e+00 1.3980e+03 1.3370e+03 6.6100e+02 5.3100e+02
1.0911e+00 8.4900e+02 9.1800e+02 7.4400e+02 3.2800e+02
1.0913e+00 1.0840e+03 1.4590e+03 6.8100e+02 4.1100e+02
1.0916e+00 9.8100e+02 1.5950e+03 3.8600e+02 8.5100e+02
1.0918e+00 1.0800e+03 1.8600e+02 4.3400e+02 7.1800e+02
1.0921e+00 1.2660e+03 3.7900e+02 8.2200e+02 7.4500e+02
1.0923e+00 1.4250e+03 5.1900e+02 7.1200e+02 4.7800e+02
1.0926e+00 1.0130e+03 1.2680e+03 4.4100e+02 5.2100e+02
1.0928e+00 1.3070e+03 1.5150e+03 6.0800e+02 4.5100e+02
1.0931e+00 1.1990e+03 1.5600e+03 8.0300e+02 7.8000e+02
1.0933e+00 1.6850e+03 1.8130e+03 6.7600e+02 7.6500e+02
1.0936e+00 1.3640e+03 1.0250e+03 4.0100e+02 7.2500e+02
1.0938e+00 1.2560e+03 1.6410e+03 8.0500e+02 5.4000e+02
1.0941e+00 9.4700e+02 1.9260e+03 4.8500e+02 6.2700e+02
1.0943e+00 1.7450e+03 1.1340e+03 5.1700e+02 4.0800e+02
1.0946e+00 1.8610e+03 1.2950e+03 4.8000e+02 4.2500e+02
1.0948e+00 1.3750e+03 1.1500e+03 8.6900e+02 6.1200e+02
1.0951e+00 9.9900e+02 7.5700e+02 7.0900e+02 9.4100e+02
1.0953e+00 2.0360e+03 7.9800e+02 7.9800e+02 2.5600e+02
1.0956e+00 9.6400e+02 1.6320e+03 5.3900e+02 5.9700e+02
1.0958e+00 2.1500e+03 4.2400e+02 5.0000e+02 9.0100e+02
1.0961e+00 8.7600e+02 5.5300e+02 7.0900e+02 8.4400e+02
1.0963e+00 2.3090e+03 6.4400e+02 8.0900e+02 2.2710e+03
1.0966e+00 1.8840e+03 6.5300e+02 8.4000e+02 8.3100e+02
1.0968e+00 1.6120e+03 6.7900e+02 3.8800e+02 4.3300e+02
1.0971e+00 8.8200e+02 5.0600e+02 9.4000e+02 5.5200e+02
1.0973e+00 1.8070e+03 5.7900e+02 6.5200e+02 3.8200e+02
1.0976e+00 2.0660e+03 5.9100e+02 5.7500e+02 5.3800e+02
1.0978e+00 9.8800e+02 7.9400e+02 8.2100e+02 5.3400e+02
1.0981e+00 8.2000e+02 6.4600e+02 5.3800e+02 8.7000e+02
1.0983e+00 1.7910e+03 6.0600e+02 7.4000e+02 6.4800e+02
1.0986e+00 8.3500e+02 7.7100e+02 8.9100e+02 5.6300e+02
1.0988e+00 1.2480e+03 8.6000e+02 5.2200e+02 6.5900e+02
1.0991e+00 9.9500e+02 4.7400e+02 5.4800e+02 1.6130e+03
1.0993e+00 1.1210e+03 1.1550e+03 1.0690e+03 6.0700e+02
1.0996e+00 1.4870e+03 5.8200e+02 6.0500e+02 5.1600e+02
1.0998e+00 5.9900e+02 6.1900e+02 5.2600e+02 2.1900e+02
1.1001e+00 7.0900e+02 7.9200e+02 6.1700e+02 2.8700e+02
1.1003e+00 1.2030e+03 5.3100e+02 6.6300e+02 1.9800e+02
1.1006e+00 1.0940e+03 6.6200e+02 8.1300e+02 5.8900e+02
1.1008e+00 6.6900e+02 7.5200e+02 9.1000e+02 3.4100e+02
1.1011e+00 6.0300e+02 9.3500e+02 5.9300e+02 7.8100e+02
1.1013e+00 6.4600e+02 5.6300e+02 8.1900e+02 5.2700e+02
1.1016e+00 1.3780e+03 4.4600e+02 7.7800e+02 4.4000e+02
1.1018e+00 1.1770e+03 6.2100e+02 3.2100e+02 4.5100e+02
1.1021e+00 7.4200e+02 1.0350e+03 6.5600e+02 3.0500e+02
1.1023e+00 7.8100e+02 6.4600e+02 3.7300e+02 1.5300e+03
1.1026e+00 5.9700e+02 4.5100e+02 4.5200e+02 3.3500e+02
1.1028e+00 7.7200e+02 6.8000e+02 5.9400e+02 4.7400e+02
1.1031e+00 6.0300e+02 5.4800e+02 5.3200e+02 4.6900e+02
1.1033e+00 6.5400e+02 8.0000e+02 9.3600e+02 8.8400e+02
1.1036e+00 6.7400e+02 6.3900e+02 4.1900e+02 5.6000e+02
1.1038e+00 6.7500e+02 5.0200e+02 6.2900e+02 4.6900e+02
1.1041e+00 7.3600e+02 5.5900e+02 3.6100e+02 7.8700e+02
1.1043e+00 6.2300e+02 5.8400e+02 4.8500e+02 5.6000e+02
1.1046e+00 5.4300e+02 6.2700e+02 4.3700e+02 5.8300e+02
1.1048e+00 6.0800e+02 5.7000e+02 6.1000e+02 3.7500e+02
1.1051e+00 6.1500e+02 6.3700e+02 5.1400e+02 4.9500e+02
1.1053e+00 5.8600e+02 6.7500e+02 6.2900e+02 3.8700e+02
1.1056e+00 6.1800e+02 7.4100e+02 5.0300e+02 6.7300e+02
1.1058e+00 6.4300e+02 5.3600e+02 6.1400e+02 3.2200e+02
1.1061e+00 5.6500e+02 5.0600e+02 4.0600e+02 3.1600e+02
1.1063e+00 5.8200e+02 5.5300e+02 5.9400e+02 6.3900e+02
1.1066e+00 5.9500e+02 5.9800e+02 5.1300e+02 4.9700e+02
1.1068e+00 5.7300e+02 6.1600e+02 1.3330e+03 9.3800e+02
1.1071e+00 5.6800e+02 6.0900e+02 4.4900e+02 8.3700e+02
1.1073e+00 6.0200e+02 6.2500e+02 6.7100e+02 7.3400e+02
1.1076e+00 5.8700e+02 5.2900e+02 6.7500e+02 1.3620e+03
1.1078e+00 5.3200e+02 5.6600e+02 6.0300e+02 1.3010e+03
1.1081e+00 6.3800e+02 6.3800e+02 6.3300e+02 7.9600e+02
1.1083e+00 6.4000e+02 5.8800e+02 3.4500e+02 1.0820e+03
1.1086e+00 5.2900e+02 5.4400e+02 5.2900e+02 5.4400e+02
1.1088e+00 6.3000e+02 6.8800e+02 8.2000e+02 6.3100e+02
1.1091e+00 6.4200e+02 5.3400e+02 8.2800e+02 4.7200e+02
1.1093e+00 5.9500e+02 6.5100e+02 6.2300e+02 3.3200e+02
1.1096e+00 6.0800e+02 6.2300e+02 5.8500e+02 1.1680e+03
1.1098e+00 6.0000e+02 8.6700e+02 8.4600e+02 9.0800e+02
1.1101e+00 5.5800e+02 6.6100e+02 5.8500e+02 5.8300e+02
1.1103e+00 6.0400e+02 9.0600e+02 7.6500e+02 4.0100e+02
1.1106e+00 6.1300e+02 6.9100e+02 9.0100e+02 5.3100e+02
1.1108e+00 5.8900e+02 6.7700e+02 7.0700e+02 7.3200e+02
1.1111e+00 7.0000e+02 8.3700e+02 7.1400e+02 4.7600e+02
1.1113e+00 5.7100e+02 6.6100e+02 6.5100e+02 4.3200e+02
1.1116e+00 5.1300e+02 1.3660e+03 7.5700e+02 6.4700e+02
1.1118e+00 6.7600e+02 1.1920e+03 8.2100e+02 4.1000e+02
1.1121e+00 5.8800e+02 5.7000e+02 4.3200e+02 7.2700e+02
1.1123e+00 6.3000e+02 5.1200e+02 5.3600e+02 4.8900e+02
1.1126e+00 5.9800e+02 5.4900e+02 5.6100e+02 4.1200e+02
1.1128e+00 6.2600e+02 8.6500e+02 4.7000e+02 1.2490e+03
1.1131e+00 6.4100e+02 8.0400e+02 3.6400e+02 6.7700e+02
1.1133e+00 6.4500e+02 5.8300e+02 6.0700e+02 5.7000e+02
1.1136e+00 5.3800e+02 8.8900e+02 4.1300e+02 7.5800e+02
1.1138e+00 6.7400e+02 6.8800e+02 4.3800e+02 6.1700e+02
1.1141e+00 6.0100e+02 8.4800e+02 8.8300e+02 7.4900e+02
1.1143e+00 6.1600e+02 8.1200e+02 6.7900e+02 6.3300e+02
1.1146e+00 6.1800e+02 1.1590e+03 1.0720e+03 6.8100e+02
1.1148e+00 6.7500e+02 6.6000e+02 6.1500e+02 5.2700e+02
1.1151e+00 6.8100e+02 4.2800e+02 7.0900e+02 6.4900e+02
1.1153e+00 6.9700e+02 8.9300e+02 5.2200e+02 3.1900e+02
1.1156e+00 4.6100e+02 6.7600e+02 6.5800e+02 8.4000e+02
1.1158e+00 7.5600e+02 5.9900e+02 4.1800e+02 7.1200e+02
1.1161e+00 9.8600e+02 5.8400e+02 2.6300e+02 7.9400e+02
1.1163e+00 5.0200e+02 7.5300e+02 6.0800e+02 9.0000e+02
1.1166e+00 9.1400e+02 5.2800e+02 7.2300e+02 1.5160e+03
1.1168e+00 7.3600e+02 6.3900e+02 7.3100e+02 6.5700e+02
1.1171e+00 5.0700e+02 8.4300e+02 5.9400e+02 7.3700e+02
1.1173e+00 5.2500e+02 7.5400e+02 5.8700e+02 6.7000e+02
1.1176e+00 6.4400e+02 5.0300e+02 3.7700e+02 3.4600e+02
1.1178e+00 1.0100e+03 5.1900e+02 8.2700e+02 8.2900e+02
1.1181e+00 1.0610e+03 5.7400e+02 9.1300e+02 1.0800e+03
1.1183e+00 8.1900e+02 6.3100e+02 4.8800e+02 4.7200e+02
1.1186e+00 6.6800e+02 7.7900e+02 3.6100e+02 5.0100e+02
1.1188e+00 9.0200e+02 5.4600e+02 6.0200e+02 7.5600e+02
1.1191e+00 7.6600e+02 7.6100e+02 7.0900e+02 6.0900e+02
1.1193e+00 5.2100e+02 1.1880e+03 6.6200e+02 6.4500e+02
1.1196e+00 6.3600e+02 7.2000e+02 5.0500e+02 9.6700e+02
1.1198e+00 7.2600e+02 1.0350e+03 7.9000e+02 5.9100e+02
1.1201e+00 8.8700e+02 6.1700e+02 9.3900e+02 5.5300e+02
1.1203e+00 6.0200e+02 9.1600e+02 3.3000e+02 8.1200e+02
1.1206e+00 7.1200e+02 6.9900e+02 3.6100e+02 9.7100e+02
1.1208e+00 8.2300e+02 8.1200e+02 7.0900e+02 5.4700e+02
1.1211e+00 1.0040e+03 1.3320e+03 9.4100e+02 6.3800e+02
1.1213e+00 7.5600e+02 9.9800e+02 1.0630e+03 4.0400e+02
1.1216e+00 7.0500e+02 1.1280e+03 9.2400e+02 3.9000e+02
1.1218e+00 8.7900e+02 1.0200e+03 1.1920e+03 7.8400e+02
1.1221e+00 1.2140e+03 6.4500e+02 4.1500e+02 4.8200e+02
1.1223e+00 8.6400e+02 8.1900e+02 3.5600e+02 1.3810e+03
1.1226e+00 1.2150e+03 1.2540e+03 1.1290e+03 1.3220e+03
1.1228e+00 1.0760e+03 5.3200e+02 8.0300e+02 6.3900e+02
1.1231e+00 1.6240e+03 8.3900e+02 3.1700e+02 6.5200e+02
1.1233e+00 1.4840e+03 7.1400e+02 5.6700e+02 5.3200e+02
1.1236e+00 1.3380e+03 6.6600e+02 5.9500e+02 6.4400e+02
1.1238e+00 2.4690e+03 9.8200e+02 5.5000e+02 1.2790e+03
1.1241e+00 1.4040e+03 1.3780e+03 6.6100e+02 7.5800e+02
1.1243e+00 2.0360e+03 9.8600e+02 4.1700e+02 4.7800e+02
1.1246e+00 1.3680e+03 1.0050e+03 5.2200e+02 7.2000e+02
1.1248e+00 1.5450e+03 7.5000e+02 1.4820e+03 3.2900e+02
1.1251e+00 1.5390e+03 1.2020e+03 8.4300e+02 8.5900e+02
1.1253e+00 1.8300e+03 1.4010e+03 4.8200e+02 6.6100e+02
1.1256e+00 1.9550e+03 1.4480e+03 5.3200e+02 6.3600e+02
1.1258e+00 2.2270e+03 1.1260e+03 7.4600e+02 1.1120e+03
1.1261e+00 1.4970e+03 1.7250e+03 7.4600e+02 5.3200e+02
1.1263e+00 1.7910e+03 1.1320e+03 6.7900e+02 4.7700e+02
1.1266e+00 1.1040e+03 1.0060e+03 5.4500e+02 1.3290e+03
1.1268e+00 1.2450e+03 1.4630e+03 4.8700e+02 5.0000e+02
1.1271e+00 1.2680e+03 1.0270e+03 6.7000e+02 1.0580e+03
1.1273e+00 1.4520e+03 5.4900e+02 2.6800e+02 6.9100e+02
1.1276e+00 1.5660e+03 1.0060e+03 2.9200e+02 8.8000e+02
1.1278e+00 1.3580e+03 9.9800e+02 5.5800e+02 3.1900e+02
1.1281e+00 8.8900e+02 9.6400e+02 6.3600e+02 7.5900e+02
1.1283e+00 1.8450e+03 8.9900e+02 4.3700e+02 5.7700e+02
1.1286e+00 1.3860e+03 7.1300e+02 9.3500e+02 7.4400e+02
1.1288e+00 2.3350e+03 1.1780e+03 5.3700e+02 4.2300e+02
1.1291e+00 1.0380e+03 1.2630e+03 5.7200e+02 5.9600e+02
1.1293e+00 1.9980e+03 1.5040e+03 4.5300e+02 6.1500e+02
1.1296e+00 1.9150e+03 7.5300e+02 5.6300e+02 6.6400e+02
1.1298e+00 1.1960e+03 1.2010e+03 7.2500e+02 4.6500e+02
1.1301e+00 1.8880e+03 8.1400e+02 3.6200e+02 9.4700e+02
1.1303e+00 1.3080e+03 4.6900e+02 8.1600e+02 6.5700e+02
1.1306e+00 1.7960e+03 6.2700e+02 5.2200e+02 5.4800e+02
1.1308e+00 1.6010e+03 9.1000e+02 6.7600e+02 7.9400e+02
1.1311e+00 9.7700e+02 8.4500e+02 7.0700e+02 4.8200e+02
1.1313e+00 1.1550e+03 8.8200e+02 5.0700e+02 1.0200e+03
1.1316e+00 2.7570e+03 4.9200e+02 7.2600e+02 5.7500e+02
1.1318e+00 5.9600e+02 6.1600e+02 6.7000e+02 9.5000e+02
1.1321e+00 6.1100e+02 7.3300e+02 7.8200e+02 6.2100e+02
1.1323e+00 8.2600e+02 7.9100e+02 3.5100e+02 7.2400e+02
1.1326e+00 6.4500e+02 6.1600e+02 5.8700e+02 1.1200e+03
1.1328e+00 8.9700e+02 6.6200e+02 5.4100e+02 1.4330e+03
1.1331e+00 9.2800e+02 6.3300e+02 8.8700e+02 5.6400e+02
1.1333e+00 6.4300e+02 6.3600e+02 6.0300e+02 8.9500e+02
1.1336e+00 5.5700e+02 6.5100e+02 5.1700e+02 3.6700e+02
1.1338e+00 9.3900e+02 8.3300e+02 6.5800e+02 1.1650e+03
1.1341e+00 5.3100e+02 6.6600e+02 8.9100e+02 6.3100e+02
1.1343e+00 6.9400e+02 8.4800e+02 8.0200e+02 4.9800e+02
1.1346e+00 8.3100e+02 6.2500e+02 4.4200e+02 8.3400e+02
1.1348e+00 4.7300e+02 5.7400e+02 7.4500e+02 1.1630e+03
1.1351e+00 6.7600e+02 1.1160e+03 6.7500e+02 6.9400e+02
1.1353e+00 6.3800e+02 9.9800e+02 8.1300e+02 5.3400e+02
1.1356e+00 7.9700e+02 6.0900e+02 8.8000e+02 7.3700e+02
1.1358e+00 6.7300e+02 1.0800e+03 7.7000e+02 6.7200e+02
1.1361e+00 8.1200e+02 7.2800e+02 4.6200e+02 3.9500e+02
1.1363e+00 5.4800e+02 7.2000e+02 6.4100e+02 7.2300e+02
1.1366e+00 6.1100e+02 1.7780e+03 6.3800e+02 9.3600e+02
1.1368e+00 5.9800e+02 9.0800e+02 1.1040e+03 4.0200e+02
1.1371e+00 6.9200e+02 7.0000e+02 9.0000e+02 1.2300e+03
1.1373e+00 9.8500e+02 8.0500e+02 6.5000e+02 4.7700e+02
1.1376e+00 7.8200e+02 3.8300e+02 9.4800e+02 6.9200e+02
1.1378e+00 5.4900e+02 8.4600e+02 6.7400e+02 6.1300e+02
1.1381e+00 7.3600e+02 6.4800e+02 2.6500e+02 6.8500e+02
1.1383e+00 6.3500e+02 7.8500e+02 3.6700e+02 4.2100e+02
1.1386e+00 6.5500e+02 6.2300e+02 3.2800e+02 6.4700e+02
1.1388e+00 5.6800e+02 6.1300e+02 7.3200e+02 5.4600e+02
1.1391e+00 6.7800e+02 7.4600e+02 3.5100e+02 4.4400e+02
1.1393e+00 9.5400e+02 7.8200e+02 6.7200e+02 6.3600e+02
1.1396e+00 7.4300e+02 6.2100e+02 6.0300e+02 3.6600e+02
1.1398e+00 4.6700e+02 7.7000e+02 6.8500e+02 7.6000e+02
1.1401e+00 6.8900e+02 6.5300e+02 7.2200e+02 7.6100e+02
1.1403e+00 6.9900e+02 7.6900e+02 8.6400e+02 9.4200e+02
1.1406e+00 7.0200e+02 6.3400e+02 9.2600e+02 6.7500e+02
1.1408e+00 6.8700e+02 5.6500e+02 5.3100e+02 7.2300e+02
1.1411e+00 7.8200e+02 6.9700e+02 4.2200e+02 5.2400e+02
1.1413e+00 7.6200e+02 5.8800e+02 3.1600e+02 2.2800e+02
1.1416e+00 8.6300e+02 5.8800e+02 6.3500e+02 1.0870e+03
1.1418e+00 6.6600e+02 6.0600e+02 8.0400e+02 6.6100e+02
1.1421e+00 9.3700e+02 6.2200e+02 6.3200e+02 7.7900e+02
1.1423e+00 6.2800e+02 6.5800e+02 9.5300e+02 7.7300e+02
1.1426e+00 6.0800e+02 6.3600e+02 9.7500e+02 6.5500e+02
1.1428e+00 6.2000e+02 6.2800e+02 7.7300e+02 6.1400e+02
1.1431e+00 6.8700e+02 6.9300e+02 1.1610e+03 7.4200e+02
1.1433e+00 6.5600e+02 5.4900e+02 8.3100e+02 6.9500e+02
1.1436e+00 1.2640e+03 6.4200e+02 7.1900e+02 5.4500e+02
1.1438e+00 1.0860e+03 6.1800e+02 8.6500e+02 6.8700e+02
1.1441e+00 7.3700e+02 6.4400e+02 6.7600e+02 2.9800e+02
1.1443e+00 8.2300e+02 7.4300e+02 1.0550e+03 6.4100e+02
1.1446e+00 7.4100e+02 5.3300e+02 8.7100e+02 5.3900e+02
1.1448e+00 9.8500e+02 5.7000e+02 5.4000e+02 3.7700e+02
1.1451e+00 1.0340e+03 6.1600e+02 4.0400e+02 4.5900e+02
1.1453e+00 4.1200e+02 1.3340e+03 5.3300e+02 5.5800e+02
1.1456e+00 7.1100e+02 9.4800e+02 8.2000e+02 7.5900e+02
1.1458e+00 7.6100e+02 6.4000e+02 4.7200e+02 8.6700e+02
1.1461e+00 1.0000e+03 1.2760e+03 7.6200e+02 8.4200e+02
1.1463e+00 1.0950e+03 1.3140e+03 8.5900e+02 4.4400e+02
1.1466e+00 1.0440e+03 8.1100e+02 8.1800e+02 5.8900e+02
1.1468e+00 6.9000e+02 6.3900e+02 9.8200e+02 4.1900e+02
1.1471e+00 1.1740e+03 7.6100e+02 3.6100e+02 4.9200e+02
1.1473e+00 6.6800e+02 5.1700e+02 7.6200e+02 3.3500e+02
1.1476e+00 7.3100e+02 8.2100e+02 5.4300e+02 3.4300e+02
1.1478e+00 1.1710e+03 1.0480e+03 8.5800e+02 4.5600e+02
1.1481e+00 1.6770e+03 7.1500e+02 4.7000e+02 6.8600e+02
1.1483e+00 1.7840e+03 9.2000e+02 7.1200e+02 3.9400e+02
1.1486e+00 7.6800e+02 7.8700e+02 5.6600e+02 4.2700e+02
1.1488e+00 1.1140e+03 1.3320e+03 1.0700e+03 6.2200e+02
1.1491e+00 9.9300e+02 6.7900e+02 4.7900e+02 2.9400e+02
1.1493e+00 8.8800e+02 4.8800e+02 6.2200e+02 5.4600e+02
1.1496e+00 1.3470e+03 6.1400e+02 6.7600e+02 9.6500e+02
1.1498e+00 2.0320e+03 1.1190e+03 4.2400e+02 8.5700e+02
1.1501e+00 9.9000e+02 8.9100e+02 8.2200e+02 7.4300e+02
1.1503e+00 7.4800e+02 6.3500e+02 9.5600e+02 3.5400e+02
1.1506e+00 7.2800e+02 6.0100e+02 8.1700e+02 1.0480e+03
1.1508e+00 1.1940e+03 6.6800e+02 3.8900e+02 5.8700e+02
1.1511e+00 1.2770e+03 5.9000e+02 1.0970e+03 5.6800e+02
1.1513e+00 1.0820e+03 6.6700e+02 1.0460e+03 6.6300e+02
1.1516e+00 1.7930e+03 1.7530e+03 4.6200e+02 4.5800e+02
1.1518e+00 5.6100e+02 2.2950e+03 5.6900e+02 6.3800e+02
1.1521e+00 9.8700e+02 2.4880e+03 4.6000e+02 8.0700e+02
1.1523e+00 8.5200e+02 1.9060e+03 7.3900e+02 1.3730e+03
1.1526e+00 5.2600e+02 1.7260e+03 7.5500e+02 9.9000e+02
1.1528e+00 6.2400e+02 1.5780e+03 6.8300e+02 7.0000e+02
1.1531e+00 9.3000e+02 2.7690e+03 1.2440e+03 8.4100e+02
1.1533e+00 5.6600e+02 1.5790e+03 7.6400e+02 5.5000e+02
1.1536e+00 5.2400e+02 1.0940e+03 7.6000e+02 6.3600e+02
1.1538e+00 5.6600e+02 2.1640e+03 5.8900e+02 5.9700e+02
1.1541e+00 7.3700e+02 1.4710e+03 6.5800e+02 9.5000e+02
1.1543e+00 8.0100e+02 1.6110e+03 6.9200e+02 9.9500e+02
1.1546e+00 5.9100e+02 8.3400e+02 4.6800e+02 8.6600e+02
1.1548e+00 7.8500e+02 1.8820e+03 5.1800e+02 1.1820e+03
1.1551e+00 7.4100e+02 1.4530e+03 1.0160e+03 7.3200e+02
1.1553e+00 7.4300e+02 1.8540e+03 7.1100e+02 7.5000e+02
1.1556e+00 8.2400e+02 6.7200e+02 7.7200e+02 6.0200e+02
1.1558e+00 8.6400e+02 8.6100e+02 1.0700e+03 8.6100e+02
1.1561e+00 5.3500e+02 1.1910e+03 7.3100e+02 3.9700e+02
1.1563e+00 6.5500e+02 1.1830e+03 9.5600e+02 4.8000e+02
1.1566e+00 1.3560e+03 1.4920e+03 5.7900e+02 6.4400e+02
1.1568e+00 6.9600e+02 1.1110e+03 7.9200e+02 1.1790e+03
1.1571e+00 5.8200e+02 1.1220e+03 7.9800e+02 4.2200e+02
1.1573e+00 6.7800e+02 1.5030e+03 8.4500e+02 3.8100e+02
1.1576e+00 5.9200e+02 2.0400e+03 1.2800e+03 5.9400e+02
1.1578e+00 1.2070e+03 2.7740e+03 6.4600e+02 1.5540e+03
1.1581e+00 5.4100e+02 2.1620e+03 4.5500e+02 3.3100e+02
1.1583e+00 5.5900e+02 9.5500e+02 5.7900e+02 9.7300e+02
1.1586e+00 1.8230e+03 1.4800e+03 8.0200e+02 4.3900e+02
1.1588e+00 9.8200e+02 1.3480e+03 5.1600e+02 5.1600e+02
1.1591e+00 1.3440e+03 1.7270e+03 6.6600e+02 4.8600e+02
1.1593e+00 1.5590e+03 1.9000e+03 8.5400e+02 9.2500e+02
1.1596e+00 1.3000e+03 1.4130e+03 8.9300e+02 5.4400e+02
1.1598e+00 8.9100e+02 3.6480e+03 5.9500e+02 6.5400e+02
1.1601e+00 5.9700e+02 1.3300e+03 1.0840e+03 1.1560e+03
1.1603e+00 1.9840e+03 1.2640e+03 8.5100e+02 7.5700e+02
1.1606e+00 1.0410e+03 1.2690e+03 6.8900e+02 6.8700e+02
1.1608e+00 6.0500e+02 1.3150e+03 7.0900e+02 8.7200e+02
1.1611e+00 9.0000e+02 7.3100e+02 8.4900e+02 6.9100e+02
1.1613e+00 1.3920e+03 1.2280e+03 1.1680e+03 9.4300e+02
1.1616e+00 1.0710e+03 1.0460e+03 3.8100e+02 4.1100e+02
1.1618e+00 1.1400e+03 1.7340e+03 8.7400e+02 3.4900e+02
1.1621e+00 9.4800e+02 9.6100e+02 5.5300e+02 3.8700e+02
1.1623e+00 7.3200e+02 1.4960e+03 1.1470e+03 4.9900e+02
1.1626e+00 1.2090e+03 2.1020e+03 9.3200e+02 3.8300e+02
1.1628e+00 1.8240e+03 1.0630e+03 4.7400e+02 1.2030e+03
1.1631e+00 9.5600e+02 1.0490e+03 1.0070e+03 9.7400e+02
1.1633e+00 1.0330e+03 1.8620e+03 5.6100e+02 5.7000e+02
1.1636e+00 1.0430e+03 1.3270e+03 1.0150e+03 9.8200e+02
1.1638e+00 1.9750e+03 6.1400e+02 3.9100e+02 4.8300e+02
1.1641e+00 4.2600e+02 1.1850e+03 3.7200e+02 2.3500e+02
1.1643e+00 5.0900e+02 6.6700e+02 9.5200e+02 6.5300e+02
1.1646e+00 1.0920e+03 1.9010e+03 1.1750e+03 4.6100e+02
1.1648e+00 8.5000e+02 1.1810e+03 7.2100e+02 6.7300e+02
1.1651e+00 4.8900e+02 1.2480e+03 5.2300e+02 1.2680e+03
1.1653e+00 6.2300e+02 8.2000e+02 4.8900e+02 3.2900e+02
1.1656e+00 7.0100e+02 8.5000e+02 9.0300e+02 5.7200e+02
1.1658e+00 5.6100e+02 1.5940e+03 5.2900e+02 7.0300e+02
1.1661e+00 8.4600e+02 1.3110e+03 4.2000e+02 8.0100e+02
1.1663e+00 1.4530e+03 1.3970e+03 1.0410e+03 6.8400e+02
1.1666e+00 1.2950e+03 1.6190e+03 5.5000e+02 5.1300e+02
1.1668e+00 9.7500e+02 7.9200e+02 6.1100e+02 7.2400e+02
1.1671e+00 7.8300e+02 1.0580e+03 5.0700e+02 6.9400e+02
1.1673e+00 1.0070e+03 6.5200e+02 5.3800e+02 8.3600e+02
1.1676e+00 1.5760e+03 9.7200e+02 9.7200e+02 9.8200e+02
1.1678e+00 2.1600e+03 1.3030e+03 3.8900e+02 8.2600e+02
1.1681e+00 1.5330e+03 5.8900e+02 1.0550e+03 1.2090e+03
1.1683e+00 1.4340e+03 1.6830e+03 6.4200e+02 4.8100e+02
1.1686e+00 1.4590e+03 1.3960e+03 5.5500e+02 3.4800e+02
1.1688e+00 1.0860e+03 1.4920e+03 1.1830e+03 4.1300e+02
1.1691e+00 1.6460e+03 1.6430e+03 9.4000e+02 4.8600e+02
1.1693e+00 1.2680e+03 8.9200e+02 8.9300e+02 8.4000e+02
1.1696e+00 1.0000e+03 2.0030e+03 5.6400e+02 3.9500e+02
1.1698e+00 2.1230e+03 8.5800e+02 8.9000e+02 8.6000e+02
1.1701e+00 5.6500e+02 1.1190e+03 7.8200e+02 8.7300e+02
1.1703e+00 1.0680e+03 1.5010e+03 8.1600e+02 7.2400e+02
1.1706e+00 1.7870e+03 1.6850e+03 8.0400e+02 4.4600e+02
1.1708e+00 8.7700e+02 1.0430e+03 9.7100e+02 1.1550e+03
1.1711e+00 1.0060e+03 2.0320e+03 4.7900e+02 5.1100e+02
1.1713e+00 1.0800e+03 8.2500e+02 3.6600e+02 9.3400e+02
1.1716e+00 1.0430e+03 5.9300e+02 6.2000e+02 8.9800e+02
1.1718e+00 1.1800e+03 1.3780e+03 1.0420e+03 5.4000e+02
1.1721e+00 1.7850e+03 9.6000e+02 7.7700e+02 8.3900e+02
1.1723e+00 7.9000e+02 9.2500e+02 8.8000e+02 5.5900e+02
1.1726e+00 9.3700e+02 1.1370e+03 7.6900e+02 5.3100e+02
1.1728e+00 5.1600e+02 6.3300e+02 7.4600e+02 7.0600e+02
1.1731e+00 9.5500e+02 9.0200e+02 8.2200e+02 4.3600e+02
1.1733e+00 1.1300e+03 1.1880e+03 7.3000e+02 9.6200e+02
1.1736e+00 1.1970e+03 1.8910e+03 2.8300e+02 4.0100e+02
1.1738e+00 1.1100e+03 1.0880e+03 6.2600e+02 7.2800e+02
1.1741e+00 1.0190e+03 5.7900e+02 9.7200e+02 6.9700e+02
1.1743e+00 1.1470e+03 5.8600e+02 6.1100e+02 5.9100e+02
1.1746e+00 7.3700e+02 3.9000e+02 9.9500e+02 9.2500e+02
1.1748e+00 1.1980e+03 6.0800e+02 7.8800e+02 9.2000e+02
1.1751e+00 9.5300e+02 7.4400e+02 8.8800e+02 7.0500e+02
1.1753e+00 2.0280e+03 6.3500e+02 6.4100e+02 7.2600e+02
1.1756e+00 5.9100e+02 8.4400e+02 6.6300e+02 1.3160e+03
1.1758e+00 9.3300e+02 6.5700e+02 7.6300e+02 9.2400e+02
1.1761e+00 7.6400e+02 3.9800e+02 4.5800e+02 7.5400e+02
1.1763e+00 7.0200e+02 5.5800e+02 6.1000e+02 5.1800e+02
1.1766e+00 1.5220e+03 4.8700e+02 8.6900e+02 5.7500e+02
1.1768e+00 9.2800e+02 6.5000e+02 6.6700e+02 6.4800e+02
1.1771e+00 1.4610e+03 7.6500e+02 5.4100e+02 4.9100e+02
1.1773e+00 6.4300e+02 6.3300e+02 1.0200e+03 4.2900e+02
1.1776e+00 1.0630e+03 6.0300e+02 7.5100e+02 8.6900e+02
1.1778e+00 5.3600e+02 8.0000e+02 3.9900e+02 5.3700e+02
1.1781e+00 1.1560e+03 5.0100e+02 5.9300e+02 4.5200e+02
1.1783e+00 6.7800e+02 4.8300e+02 8.6300e+02 4.7000e+02
1.1786e+00 5.4900e+02 6.6600e+02 6.4700e+02 6.5200e+02
1.1788e+00 5.0900e+02 7.4000e+02 7.7300e+02 6.0300e+02
1.1791e+00 9.4300e+02 5.1000e+02 9.0000e+02 5.0100e+02
1.1793e+00 6.9500e+02 7.6100e+02 8.0400e+02 6.9900e+02
1.1796e+00 9.1300e+02 8.9400e+02 1.0500e+03 9.0800e+02
1.1798e+00 7.0300e+02 6.2000e+02 6.2800e+02 4.7000e+02
1.1801e+00 7.0900e+02 5.5100e+02 7.5600e+02 6.5500e+02
1.1803e+00 5.5600e+02 9.2900e+02 5.9300e+02 3.5200e+02
1.1806e+00 5.2700e+02 5.3500e+02 7.3600e+02 6.5600e+02
1.1808e+00 5.8600e+02 5.2800e+02 6.5700e+02 5.5000e+02
1.1811e+00 8.7500e+02 4.6900e+02 6.9000e+02 8.5900e+02
1.1813e+00 7.8500e+02 1.1110e+03 1.0970e+03 1.1630e+03
1.1816e+00 6.7300e+02 5.0000e+02 4.4600e+02 6.4300e+02
1.1818e+00 6.5400e+02 8.6400e+02 5.2900e+02 6.2000e+02
1.1821e+00 7.3300e+02 6.7700e+02 4.3500e+02 3.4700e+02
1.1823e+00 6.0900e+02 4.5500e+02 7.1400e+02 7.1500e+02
1.1826e+00 6.8300e+02 8.3000e+02 8.8600e+02 5.6400e+02
1.1828e+00 9.9500e+02 8.0000e+02 4.5600e+02 7.5800e+02
1.1831e+00 5.2400e+02 7.4900e+02 6.0000e+02 8.6600e+02
1.1833e+00 6.7400e+02 7.8900e+02 8.5800e+02 6.6700e+02
1.1836e+00 7.2700e+02 7.5000e+02 5.6300e+02 5.4800e+02
1.1838e+00 5.5800e+02 7.8100e+02 8.5200e+02 4.2100e+02
1.1841e+00 5.5500e+02 5.4800e+02 1.0230e+03 6.4900e+02
1.1843e+00 7.0300e+02 5.1800e+02 8.9300e+02 7.0500e+02
1.1846e+00 8.6600e+02 7.1400e+02 6.5500e+02 6.4300e+02
1.1848e+00 8.2500e+02 5.0700e+02 2.6200e+02 4.7000e+02
1.1851e+00 5.8200e+02 1.1250e+03 5.5700e+02 9.5200e+02
1.1853e+00 7.4100e+02 1.1780e+03 7.1300e+02 3.8200e+02
1.1856e+00 6.1000e+02 4.8300e+02 5.7000e+02 1.0590e+03
1.1858e+00 5.6400e+02 6.2900e+02 8.7600e+02 7.5800e+02
1.1861e+00 6.4500e+02 8.6500e+02 9.9000e+02 7.2200e+02
1.1863e+00 9.0600e+02 5.7900e+02 7.7800e+02 3.5700e+02
1.1866e+00 8.3700e+02 7.0700e+02 9.7400e+02 3.6800e+02
1.1868e+00 6.0400e+02 6.3200e+02 4.8600e+02 8.1100e+02
1.1871e+00 6.2200e+02 4.9900e+02 1.0740e+03 4.0300e+02
1.1873e+00 1.0230e+03 8.8900e+02 6.3900e+02 5.1400e+02
1.1876e+00 6.4400e+02 5.4800e+02 7.7400e+02 5.7800e+02
1.1878e+00 5.3500e+02 5.6000e+02 4.8700e+02 1.0120e+03
1.1881e+00 8.2000e+02 8.2700e+02 6.1200e+02 8.6100e+02
1.1883e+00 1.7110e+03 5.6100e+02 5.5100e+02 6.3300e+02
1.1886e+00 5.3000e+02 8.3500e+02 5.0500e+02 7.0500e+02
1.1888e+00 9.4500e+02 1.3190e+03 1.0350e+03 6.8500e+02
1.1891e+00 6.3200e+02 6.3900e+02 8.4200e+02 8.6600e+02
1.1893e+00 7.2800e+02 4.5200e+02 5.2600e+02 5.8300e+02
1.1896e+00 8.1900e+02 6.3200e+02 7.4100e+02 3.4600e+02
1.1898e+00 7.8400e+02 1.1110e+03 5.1700e+02 2.9700e+02
1.1901e+00 6.5600e+02 1.8970e+03 2.8700e+02 5.1200e+02
1.1903e+00 7.8200e+02 2.2040e+03 8.2000e+02 5.5300e+02
1.1906e+00 6.3200e+02 1.3590e+03 6.2900e+02 3.8300e+02
1.1908e+00 6.6500e+02 1.2610e+03 6.4800e+02 7.4400e+02
1.1911e+00 5.0600e+02 1.6650e+03 8.7300e+02 5.3000e+02
1.1913e+00 9.4200e+02 1.5810e+03 6.9300e+02 7.2800e+02
1.1916e+00 4.9000e+02 1.0360e+03 6.2300e+02 4.7900e+02
1.1918e+00 5.7900e+02 9.5600e+02 6.1500e+02 3.3700e+02
1.1921e+00 6.7400e+02 1.1240e+03 5.4400e+02 6.1100e+02
1.1923e+00 6.5700e+02 2.0410e+03 5.6600e+02 6.2500e+02
1.1926e+00 7.6100e+02 9.2200e+02 3.4200e+02 8.8600e+02
1.1928e+00 6.0800e+02 6.5400e+02 5.0700e+02 8.3600e+02
1.1931e+00 5.5400e+02 6.7600e+02 6.8400e+02 2.6000e+02
1.1933e+00 7.4900e+02 7.0000e+02 6.4500e+02 4.8000e+02
1.1936e+00 5.5600e+02 7.4400e+02 5.0900e+02 1.1520e+03
1.1938e+00 8.7900e+02 1.0690e+03 6.8500e+02 7.5000e+02
1.1941e+00 5.9600e+02 8.3800e+02 6.1600e+02 7.0200e+02
1.1943e+00 7.1800e+02 8.1000e+02 6.8100e+02 7.3100e+02
1.1946e+00 6.4200e+02 7.4900e+02 6.8400e+02 4.8400e+02
1.1948e+00 5.4500e+02 6.2500e+02 5.8000e+02 6.3900e+02
1.1951e+00 6.0900e+02 6.6700e+02 3.7500e+02 8.1400e+02
1.1953e+00 5.5900e+02 5.7300e+02 6.9200e+02 4.1200e+02
1.1956e+00 6.0700e+02 5.7300e+02 7.5900e+02 3.2000e+02
1.1958e+00 6.4600e+02 8.7200e+02 7.6900e+02 6.3800e+02
1.1961e+00 6.0600e+02 6.7000e+02 5.4600e+02 5.7300e+02
1.1963e+00 7.3600e+02 9.1000e+02 4.4300e+02 7.7200e+02
1.1966e+00 6.3500e+02 5.7000e+02 7.0400e+02 8.9500e+02
1.1968e+00 6.2700e+02 5.2300e+02 5.7300e+02 5.9600e+02
1.1971e+00 9.4800e+02 6.6800e+02 6.0600e+02 3.3400e+02
1.1973e+00 6.6400e+02 7.0000e+02 6.0400e+02 4.0100e+02
1.1976e+00 9.2500e+02 6.1400e+02 5.4900e+02 4.6400e+02
1.1978e+00 6.3800e+02 7.2000e+02 7.2200e+02 5.4800e+02
1.1981e+00 1.2220e+03 1.2400e+03 3.6900e+02 7.6000e+02
1.1983e+00 8.3600e+02 7.2100e+02 3.7100e+02 7.5700e+02
1.1986e+00 4.7000e+02 5.7200e+02 6.2500e+02 9.8300e+02
1.1988e+00 8.9700e+02 7.5000e+02 5.8900e+02 6.9100e+02
1.1991e+00 1.1380e+03 6.1100e+02 4.0900e+02 6.0300e+02
1.1993e+00 7.6300e+02 5.6500e+02 1.0620e+03 6.0100e+02
1.1996e+00 5.5900e+02 6.7000e+02 6.2400e+02 7.7300e+02
1.1998e+00 1.0920e+03 6.3900e+02 5.1200e+02 5.4100e+02
1.2001e+00 1.5000e+03 5.7100e+02 7.1000e+02 9.8000e+02
1.2004e+00 2.4250e+03 5.6300e+02 6.6300e+02 4.9000e+02
1.2006e+00 1.1590e+03 5.9200e+02 5.7300e+02 7.4700e+02
1.2009e+00 1.6280e+03 5.6600e+02 5.7900e+02 4.4700e+02
1.2011e+00 1.3720e+03 5.9500e+02 6.8900e+02 6.1500e+02
1.2014e+00 9.0900e+02 6.5300e+02 4.6000e+02 4.9500e+02
1.2016e+00 3.9400e+02 5.7300e+02 7.3900e+02 5.0700e+02
1.2019e+00 8.0500e+02 1.1550e+03 1.0880e+03 7.9300e+02
1.2021e+00 8.6700e+02 4.5500e+02 4.8100e+02 8.5500e+02
1.2024e+00 4.9300e+02 5.0100e+02 7.5000e+02 2.9700e+02
1.2026e+00 8.2500e+02 6.8900e+02 4.5400e+02 4.6600e+02
1.2029e+00 1.2300e+03 1.1290e+03 5.3300e+02 5.3000e+02
1.2031e+00 7.8600e+02 5.7000e+02 4.8400e+02 6.9500e+02
1.2034e+00 9.0300e+02 5.6000e+02 5.3400e+02 8.2600e+02
1.2036e+00 8.3200e+02 6.0400e+02 7.1800e+02 3.3900e+02
1.2039e+00 5.8900e+02 8.5500e+02 3.6500e+02 9.6000e+02
1.2041e+00 1.1450e+03 8.2500e+02 9.0200e+02 1.1230e+03
1.2044e+00 8.7700e+02 1.0800e+03 1.2400e+03 8.8800e+02
1.2046e+00 9.0800e+02 1.6700e+03 5.2000e+02 1.2950e+03
1.2049e+00 8.6700e+02 1.7420e+03 8.1400e+02 3.9900e+02
1.2051e+00 5.4200e+02 1.1200e+03 6.3000e+02 5.4400e+02
1.2054e+00 6.1900e+02 2.5160e+03 1.1440e+03 3.8300e+02
1.2056e+00 1.3300e+03 9.8000e+02 8.2300e+02 6.8400e+02
1.2059e+00 7.5900e+02 7.0500e+02 8.8500e+02 9.7900e+02
1.2061e+00 5.7600e+02 1.1260e+03 4.2900e+02 5.7300e+02
1.2064e+00 7.6600e+02 7.9700e+02 8.2200e+02 3.4200e+02
1.2066e+00 7.0300e+02 1.7420e+03 6.8700e+02 4.5600e+02
1.2069e+00 8.4900e+02 1.9580e+03 4.1500e+02 5.2800e+02
1.2071e+00 1.2530e+03 9.6000e+02 5.3600e+02 5.9700e+02
1.2074e+00 6.8100e+02 5.0800e+02 6.7800e+02 9.5500e+02
1.2076e+00 1.4890e+03 1.2710e+03 5.8300e+02 5.5400e+02
1.2079e+00 9.1400e+02 1.3740e+03 4.8800e+02 6.5700e+02
1.2081e+00 5.5300e+02 7.9100e+02 4.6100e+02 4.9900e+02
1.2084e+00 5.3700e+02 1.0260e+03 1.2600e+03 7.3500e+02
1.2086e+00 7.2900e+02 2.4490e+03 9.9400e+02 5.0900e+02
1.2089e+00 1.6470e+03 2.7430e+03 4.7600e+02 5.6100e+02
1.2091e+00 1.3700e+03 8.2300e+02 9.6700e+02 4.3700e+02
1.2094e+00 2.0200e+03 1.0400e+03 3.1200e+02 4.8700e+02
1.2096e+00 1.2160e+03 8.7100e+02 9.6400e+02 5.9800e+02
1.2099e+00 5.4800e+02 8.9800e+02 5.9500e+02 4.6400e+02
1.2101e+00 5.4100e+02 9.0300e+02 2.7600e+02 4.3000e+02
1.2104e+00 4.9400e+02 7.5300e+02 6.6000e+02 6.7800e+02
1.2106e+00 7.8800e+02 5.5000e+02 8.7600e+02 7.2500e+02
1.2109e+00 1.4310e+03 7.4100e+02 7.9200e+02 4.5500e+02
1.2111e+00 1.4590e+03 1.0760e+03 1.1490e+03 9.5100e+02
1.2114e+00 1.4460e+03 8.8800e+02 6.6100e+02 4.2300e+02
1.2116e+00 1.0450e+03 9.7800e+02 5.9500e+02 5.4600e+02
1.2119e+00 8.1800e+02 9.7100e+02 6.0300e+02 4.3400e+02
1.2121e+00 6.1400e+02 5.7500e+02 8.2200e+02 1.0110e+03
1.2124e+00 8.6300e+02 4.5400e+02 4.1100e+02 6.7800e+02
1.2126e+00 1.1300e+03 7.0000e+02 7.2400e+02 1.0230e+03
1.2129e+00 2.0250e+03 7.5500e+02 7.8200e+02 4.2500e+02
1.2131e+00 1.5580e+03 6.3300e+02 9.6000e+02 8.8800e+02
1.2134e+00 1.0780e+03 6.6200e+02 6.9700e+02 7.0400e+02
1.2136e+00 2.2240e+03 7.0700e+02 3.8500e+02 5.4600e+02
1.2139e+00 1.5270e+03 8.8400e+02 4.6100e+02 8.8100e+02
1.2141e+00 1.9050e+03 7.7900e+02 6.0000e+02 8.9000e+02
1.2144e+00 2.5400e+03 5.5600e+02 8.1300e+02 7.2700e+02
1.2146e+00 1.8490e+03 5.6500e+02 1.2160e+03 8.9700e+02
1.2149e+00 3.3650e+03 7.9200e+02 5.7400e+02 9.4700e+02
1.2151e+00 1.4360e+03 8.5600e+02 7.0500e+02 6.7100e+02
1.2154e+00 1.1850e+03 5.7900e+02 3.8100e+02 9.6500e+02
1.2156e+00 6.9100e+02 6.2200e+02 3.6400e+02 1.4130e+03
1.2159e+00 1.0630e+03 6.0300e+02 5.7500e+02 4.6300e+02
1.2161e+00 1.1080e+03 7.1700e+02 3.8600e+02 3.1100e+02
1.2164e+00 8.3400e+02 6.0300e+02 6.8400e+02 5.2400e+02
1.2166e+00 1.6110e+03 1.0930e+03 3.5000e+02 5.0100e+02
1.2169e+00 8.8600e+02 6.4500e+02 6.5600e+02 4.4500e+02
1.2171e+00 1.3480e+03 7.1900e+02 6.3700e+02 3.9300e+02
1.2174e+00 5.0100e+02 6.7800e+02 1.1750e+03 7.0400e+02
1.2176e+00 4.2600e+02 8.5500e+02 5.1100e+02 8.1800e+02
1.2179e+00 6.4800e+02 1.0110e+03 6.3100e+02 4.3600e+02
1.2181e+00 8.2500e+02 6.5100e+02 4.7900e+02 5.9300e+02
1.2184e+00 1.2070e+03 7.2300e+02 7.8400e+02 7.6700e+02
1.2186e+00 8.7900e+02 7.0900e+02 3.9000e+02 8.2700e+02
1.2189e+00 6.6300e+02 6.7100e+02 6.0900e+02 9.9700e+02
1.2191e+00 5.8600e+02 8.4200e+02 9.6400e+02 8.4400e+02
1.2194e+00 8.2800e+02 6.9500e+02 6.7400e+02 1.1380e+03
1.2196e+00 1.0700e+03 9.1800e+02 1.1000e+03 5.3200e+02
1.2199e+00 1.3490e+03 9.0500e+02 7.9800e+02 5.0000e+02
1.2201e+00 5.2700e+02 8.3100e+02 7.3000e+02 6.0500e+02
1.2204e+00 8.3500e+02 7.1000e+02 4.8100e+02 5.9600e+02
1.2206e+00 6.8300e+02 6.9800e+02 3.0800e+02 5.4300e+02
1.2209e+00 9.0200e+02 7.2500e+02 3.2000e+02 7.5600e+02
1.2211e+00 9.4700e+02 7.3500e+02 3.2700e+02 6.6400e+02
1.2214e+00 4.6300e+02 7.5300e+02 9.4500e+02 3.5000e+02
1.2216e+00 6.4100e+02 9.6800e+02 6.2200e+02 9.8300e+02
1.2219e+00 7.6200e+02 4.4000e+02 5.9000e+02 7.5800e+02
1.2221e+00 1.6820e+03 6.3600e+02 3.4400e+02 9.3200e+02
1.2224e+00 1.3150e+03 8.0500e+02 1.1050e+03 7.4700e+02
1.2226e+00 1.9290e+03 6.5900e+02 6.8100e+02 1.1090e+03
1.2229e+00 8.9900e+02 7.7400e+02 5.9100e+02 6.4900e+02
1.2231e+00 1.5510e+03 6.6500e+02 5.3200e+02 8.5600e+02
1.2234e+00 2.1270e+03 6.4800e+02 7.4100e+02 7.1400e+02
1.2236e+00 1.9910e+03 7.2100e+02 7.4000e+02 4.1700e+02
1.2239e+00 1.2470e+03 6.7100e+02 9.1200e+02 8.5100e+02
1.2241e+00 2.3710e+03 7.1500e+02 4.8900e+02 6.2200e+02
1.2244e+00 6.8300e+02 8.1600e+02 2.2100e+02 6.3400e+02
1.2246e+00 5.7400e+02 7.5600e+02 7.6000e+02 7.4700e+02
1.2249e+00 5.9100e+02 6.3400e+02 5.4800e+02 5.1400e+02
1.2251e+00 1.2040e+03 6.3200e+02 6.3300e+02 6.9100e+02
1.2254e+00 1.1500e+03 6.3500e+02 6.3400e+02 5.0000e+02
1.2256e+00 1.2900e+03 6.8900e+02 3.6800e+02 6.1800e+02
1.2259e+00 1.2380e+03 5.6300e+02 1.0340e+03 7.6500e+02
1.2261e+00 1.1210e+03 8.6400e+02 6.3700e+02 1.3670e+03
1.2264e+00 7.9000e+02 6.5000e+02 7.3200e+02 8.2200e+02
1.2266e+00 6.9200e+02 9.3100e+02 2.7600e+02 5.6100e+02
1.2269e+00 1.2080e+03 9.4500e+02 5.9700e+02 7.6800e+02
1.2271e+00 4.8700e+02 9.0300e+02 1.1080e+03 5.5500e+02
1.2274e+00 6.6200e+02 1.0080e+03 4.2000e+02 8.9900e+02
1.2276e+00 1.0180e+03 7.4700e+02 8.8300e+02 8.0900e+02
1.2279e+00 6.1700e+02 5.9100e+02 9.1200e+02 5.8700e+02
1.2281e+00 9.9600e+02 8.3700e+02 4.0400e+02 8.9500e+02
1.2284e+00 7.7400e+02 7.4800e+02 7.6200e+02 4.7300e+02
1.2286e+00 7.5500e+02 9.0900e+02 5.2200e+02 3.3600e+02
1.2289e+00 7.6000e+02 6.0000e+02 7.4200e+02 9.0500e+02
1.2291e+00 4.6500e+02 5.6900e+02 8.4100e+02 6.6300e+02
1.2294e+00 7.2800e+02 7.5800e+02 8.0800e+02 5.8200e+02
1.2296e+00 6.0100e+02 6.5000e+02 7.9400e+02 4.7700e+02
1.2299e+00 8.0100e+02 8.1300e+02 7.3000e+02 6.9000e+02
1.2301e+00 6.7400e+02 5.4200e+02 4.0300e+02 5.9100e+02
1.2304e+00 6.5300e+02 6.2700e+02 7.1500e+02 6.2800e+02
1.2306e+00 7.2600e+02 6.6800e+02 5.9200e+02 8.4600e+02
1.2309e+00 5.3300e+02 6.1900e+02 6.2000e+02 8.0800e+02
1.2311e+00 6.2400e+02 7.0100e+02 8.9100e+02 4.6600e+02
1.2314e+00 6.0700e+02 4.7500e+02 6.5700e+02 7.3900e+02
1.2316e+00 6.1800e+02 7.8500e+02 7.7700e+02 8.1100e+02
1.2319e+00 6.5100e+02 6.9400e+02 7.3900e+02 8.9200e+02
1.2321e+00 8.2900e+02 8.4800e+02 5.9500e+02 7.2700e+02
1.2324e+00 7.2500e+02 9.4600e+02 7.4500e+02 7.4300e+02
1.2326e+00 5.4200e+02 5.8300e+02 7.3100e+02 5.8600e+02
1.2329e+00 5.5900e+02 7.0300e+02 9.1600e+02 9.1100e+02
1.2331e+00 7.1200e+02 6.9500e+02 9.3200e+02 8.2900e+02
1.2334e+00 5.7700e+02 7.0300e+02 8.9500e+02 8.4400e+02
1.2336e+00 6.2500e+02 8.8500e+02 3.6900e+02 9.2900e+02
1.2339e+00 8.5400e+02 1.1660e+03 7.2600e+02 4.0100e+02
1.2341e+00 8.4500e+02 6.3400e+02 3.9200e+02 6.2000e+02
1.2344e+00 1.2680e+03 7.5300e+02 6.4700e+02 8.2600e+02
1.2346e+00 9.3900e+02 8.3400e+02 9.6000e+02 9.0800e+02
1.2349e+00 9.0000e+02 6.6800e+02 4.2900e+02 1.1360e+03
1.2351e+00 5.4500e+02 6.4000e+02 5.3800e+02 7.5400e+02
1.2354e+00 6.0200e+02 9.0100e+02 6.2000e+02 5.2300e+02
1.2356e+00 6.7500e+02 5.0200e+02 7.2300e+02 3.9900e+02
1.2359e+00 6.2900e+02 5.9000e+02 9.1000e+02 6.6700e+02
1.2361e+00 9.2000e+02 7.8400e+02 4.6000e+02 6.0300e+02
1.2364e+00 7.5700e+02 6.7300e+02 7.1700e+02 7.8500e+02
1.2366e+00 9.5800e+02 5.0400e+02 5.2100e+02 6.5100e+02
1.2369e+00 5.2300e+02 6.0700e+02 9.3600e+02 5.6400e+02
1.2371e+00 6.7000e+02 8.5400e+02 4.5500e+02 3.8200e+02
1.2374e+00 1.1530e+03 6.3600e+02 5.3700e+02 5.2600e+02
1.2376e+00 5.9500e+02 9.7400e+02 6.1000e+02 9.7200e+02
1.2379e+00 5.7900e+02 6.6800e+02 7.4100e+02 4.5100e+02
1.2381e+00 6.2700e+02 5.2100e+02 8.7300e+02 7.4700e+02
1.2384e+00 1.0340e+03 5.9300e+02 9.1700e+02 1.1760e+03
1.2386e+00 9.1000e+02 6.4000e+02 8.1600e+02 4.9700e+02
1.2389e+00 7.9400e+02 8.8300e+02 7.7600e+02 2.1400e+02
1.2391e+00 5.7600e+02 1.1030e+03 8.6300e+02 3.3600e+02
1.2394e+00 8.4500e+02 1.1970e+03 3.0700e+02 5.3000e+02
1.2396e+00 1.3800e+03 9.7800e+02 8.2900e+02 7.1300e+02
1.2399e+00 1.0910e+03 1.0920e+03 3.8800e+02 6.7900e+02
1.2401e+00 8.9600e+02 5.5700e+02 1.0600e+03 1.1950e+03
1.2404e+00 1.2270e+03 5.2300e+02 1.1070e+03 6.9300e+02
1.2406e+00 9.4300e+02 6.2600e+02 7.1900e+02 9.7100e+02
1.2409e+00 9.3400e+02 8.7600e+02 7.5600e+02 6.7800e+02
1.2411e+00 9.3000e+02 1.1910e+03 5.1800e+02 5.0200e+02
1.2414e+00 1.1150e+03 7.7600e+02 2.9200e+02 6.0400e+02
1.2416e+00 1.1180e+03 5.8600e+02 3.9400e+02 5.2500e+02
1.2419e+00 1.0910e+03 7.2200e+02 1.0810e+03 8.2900e+02
1.2421e+00 9.1800e+02 6.2700e+02 8.8500e+02 6.7700e+02
1.2424e+00 5.6100e+02 5.9100e+02 7.5800e+02 5.9100e+02
1.2426e+00 6.5100e+02 6.7600e+02 6.5500e+02 9.8500e+02
1.2429e+00 1.0100e+03 1.3830e+03 6.5700e+02 9.6500e+02
1.2431e+00 6.4500e+02 6.1400e+02 7.2800e+02 6.3600e+02
1.2434e+00 7.3600e+02 5.8100e+02 4.2300e+02 4.9000e+02
1.2436e+00 7.0700e+02 4.8900e+02 6.0500e+02 7.3800e+02
1.2439e+00 4.6800e+02 6.2200e+02 6.6300e+02 1.0360e+03
1.2441e+00 6.7100e+02 8.7600e+02 6.6000e+02 8.8900e+02
1.2444e+00 8.1000e+02 7.1800e+02 4.6400e+02 5.3400e+02
1.2446e+00 4.9300e+02 6.6900e+02 7.3900e+02 8.0600e+02
1.2449e+00 7.4600e+02 6.7700e+02 7.3000e+02 4.0100e+02
1.2451e+00 5.9400e+02 6.1700e+02 5.9800e+02 4.0000e+02
1.2454e+00 9.1200e+02 9.7600e+02 6.5300e+02 9.1700e+02
1.2456e+00 8.4900e+02 6.4700e+02 6.1300e+02 3.9100e+02
1.2459e+00 4.9400e+02 7.6400e+02 6.4300e+02 3.0700e+02
1.2461e+00 7.0600e+02 7.4100e+02 5.8000e+02 5.6200e+02
1.2464e+00 7.1500e+02 5.7000e+02 6.5800e+02 4.5100e+02
1.2466e+00 7.5600e+02 9.3100e+02 8.6900e+02 9.7400e+02
1.2469e+00 7.3100e+02 5.9800e+02 6.9400e+02 8.5600e+02
1.2471e+00 7.7000e+02 6.3700e+02 8.2800e+02 1.0150e+03
1.2474e+00 6.8600e+02 6.5000e+02 6.8300e+02 9.9500e+02
1.2476e+00 6.4300e+02 7.6400e+02 1.2540e+03 5.4500e+02
1.2479e+00 7.4900e+02 7.0000e+02 5.8200e+02 3.3800e+02
1.2481e+00 6.2400e+02 7.9600e+02 8.6800e+02 3.2200e+02
1.2484e+00 1.4540e+03 5.2200e+02 6.5400e+02 1.2600e+03
1.2486e+00 9.7000e+02 5.3200e+02 4.6300e+02 2.6700e+02
1.2489e+00 1.6580e+03 8.6400e+02 4.0500e+02 3.8800e+02
1.2491e+00 1.1470e+03 8.0100e+02 9.4700e+02 1.0310e+03
1.2494e+00 1.0470e+03 8.7300e+02 5.6100e+02 6.7400e+02
1.2496e+00 8.7600e+02 5.4900e+02 6.1800e+02 9.0300e+02
1.2499e+00 1.0490e+03 7.1100e+02 3.7000e+02 6.6700e+02
1.2501e+00 1.1010e+03 6.8700e+02 7.2800e+02 5.5200e+02
1.2504e+00 9.0900e+02 7.3200e+02 4.4900e+02 5.6400e+02
1.2506e+00 1.3930e+03 7.6700e+02 5.0400e+02 5.6700e+02
1.2509e+00 1.0820e+03 5.4800e+02 8.4900e+02 5.3300e+02
1.2511e+00 6.1300e+02 5.0800e+02 7.0300e+02 1.0700e+03
1.2514e+00 6.8000e+02 7.0400e+02 8.8900e+02 7.5600e+02
1.2516e+00 1.3180e+03 6.2900e+02 9.5900e+02 8.6400e+02
1.2519e+00 7.9400e+02 6.2400e+02 4.5700e+02 6.4100e+02
1.2521e+00 7.0400e+02 6.3100e+02 5.7800e+02 5.4300e+02
1.2524e+00 5.5300e+02 6.7400e+02 1.3430e+03 8.2500e+02
1.2526e+00 6.4600e+02 5.9700e+02 7.8100e+02 7.7100e+02
1.2529e+00 7.0800e+02 6.8600e+02 5.0700e+02 8.9600e+02
1.2531e+00 7.4600e+02 5.7900e+02 6.3800e+02 5.3900e+02
1.2534e+00 8.8200e+02 6.8800e+02 6.8000e+02 4.9500e+02
1.2536e+00 7.9200e+02 7.1300e+02 6.1400e+02 4.1700e+02
1.2539e+00 3.3180e+03 5.3400e+02 7.9100e+02 1.0650e+03
1.2541e+00 1.4800e+03 6.1700e+02 1.0060e+03 4.7200e+02
1.2544e+00 1.1060e+03 6.4800e+02 8.3000e+02 1.1810e+03
1.2546e+00 1.0850e+03 6.2500e+02 1.2270e+03 7.7000e+02
1.2549e+00 1.7970e+03 6.3100e+02 2.7400e+02 2.6800e+02
1.2551e+00 9.5200e+02 6.2000e+02 4.6200e+02 1.1770e+03
1.2554e+00 7.9800e+02 6.0000e+02 5.0100e+02 3.3100e+02
1.2556e+00 1.0670e+03 5.7200e+02 3.9900e+02 3.7500e+02
1.2559e+00 1.2320e+03 6.8600e+02 5.8900e+02 4.8800e+02
1.2561e+00 1.6410e+03 9.1100e+02 5.3700e+02 3.6400e+02
1.2564e+00 7.0000e+02 6.4000e+02 5.5000e+02 7.2000e+02
1.2566e+00 9.5100e+02 1.0160e+03 8.3600e+02 7.8400e+02
1.2569e+00 7.2800e+02 7.0400e+02 1.1600e+03 1.1680e+03
1.2571e+00 1.7290e+03 6.3100e+02 7.5900e+02 8.8000e+02
1.2574e+00 1.9850e+03 8.5800e+02 7.6400e+02 6.7400e+02
1.2576e+00 1.2970e+03 5.4700e+02 6.8600e+02 4.6200e+02
1.2579e+00 1.1670e+03 6.2900e+02 6.5600e+02 8.7500e+02
1.2581e+00 1.6850e+03 6.6200e+02 1.0290e+03 3.1900e+02
1.2584e+00 1.1860e+03 7.7300e+02 9.6400e+02 9.8100e+02
1.2586e+00 1.3090e+03 5.1800e+02 8.6700e+02 4.2700e+02
1.2589e+00 1.1050e+03 8.5100e+02 1.3660e+03 7.9200e+02
1.2591e+00 1.0730e+03 6.0000e+02 9.0900e+02 1.1940e+03
1.2594e+00 7.5000e+02 5.4800e+02 7.5900e+02 8.1200e+02
1.2596e+00 8.5200e+02 6.1600e+02 7.9500e+02 9.6600e+02
1.2599e+00 1.6220e+03 6.7700e+02 4.8700e+02 7.7100e+02
1.2601e+00 1.6670e+03 8.7400e+02 7.1100e+02 7.2000e+02
1.2604e+00 1.0770e+03 4.7700e+02 6.5500e+02 1.2020e+03
1.2606e+00 2.3080e+03 6.0600e+02 5.7600e+02 7.1000e+02
1.2609e+00 1.7250e+03 5.8700e+02 9.4900e+02 6.8600e+02
1.2611e+00 1.1200e+03 5.7600e+02 7.8600e+02 6.4500e+02
1.2614e+00 5.6200e+02 6.5600e+02 8.6300e+02 5.3200e+02
1.2616e+00 1.3900e+03 5.9700e+02 1.0830e+03 9.5400e+02
1.2619e+00 8.2700e+02 6.2700e+02 9.4200e+02 1.0160e+03
1.2621e+00 6.1600e+02 5.6300e+02 1.4760e+03 6.3900e+02
1.2624e+00 1.8370e+03 7.7300e+02 8.6000e+02 5.6500e+02
1.2626e+00 1.3760e+03 7.0200e+02 8.2300e+02 9.0300e+02
1.2629e+00 1.0530e+03 6.6900e+02 8.2600e+02 3.4100e+02
1.2631e+00 1.1510e+03 7.7300e+02 1.0800e+03 2.5900e+02
1.2634e+00 5.7000e+02 5.9200e+02 6.3200e+02 7.4100e+02
1.2636e+00 8.6500e+02 5.7500e+02 6.3700e+02 8.4000e+02
1.2639e+00 1.1020e+03 6.5900e+02 8.1600e+02 1.0700e+03
1.2641e+00 7.1300e+02 6.5900e+02 6.2000e+02 5.9500e+02
1.2644e+00 1.2430e+03 5.9000e+02 7.8000e+02 5.0300e+02
1.2646e+00 9.7400e+02 6.1000e+02 9.8600e+02 6.5100e+02
1.2649e+00 1.7820e+03 7.0700e+02 6.4700e+02 7.1100e+02
1.2651e+00 7.6800e+02 5.6100e+02 4.4100e+02 5.5900e+02
1.2654e+00 8.0900e+02 7.1900e+02 5.7000e+02 6.7200e+02
1.2656e+00 1.0490e+03 5.9000e+02 8.8400e+02 4.2200e+02
1.2659e+00 5.3700e+02 6.4500e+02 8.9100e+02 6.5000e+02
1.2661e+00 4.6200e+02 6.1600e+02 8.9300e+02 7.9100e+02
1.2664e+00 6.7200e+02 5.7100e+02 9.3000e+02 3.9600e+02
1.2666e+00 6.1800e+02 6.3600e+02 1.2070e+03 3.5200e+02
1.2669e+00 5.6900e+02 5.9400e+02 3.9900e+02 4.1800e+02
1.2671e+00 6.6800e+02 5.6700e+02 4.6700e+02 4.1600e+02
1.2674e+00 6.0200e+02 6.4600e+02 9.8200e+02 5.5100e+02
1.2676e+00 6.7900e+02 6.4500e+02 5.5100e+02 9.7300e+02
1.2679e+00 5.9900e+02 6.1900e+02 9.4400e+02 6.0800e+02
1.2681e+00 6.3600e+02 5.8700e+02 1.0560e+03 4.5300e+02
1.2684e+00 6.7300e+02 6.1800e+02 1.1610e+03 7.6400e+02
1.2686e+00 6.2900e+02 5.9700e+02 9.0500e+02 4.3100e+02
1.2689e+00 6.3100e+02 6.3100e+02 1.0280e+03 4.7900e+02
1.2691e+00 6.4900e+02 5.2700e+02 1.5480e+03 5.2100e+02
1.2694e+00 6.3800e+02 6.2400e+02 6.9100e+02 6.5200e+02
1.2696e+00 6.6600e+02 6.2900e+02 6.3800e+02 4.9200e+02
1.2699e+00 6.2000e+02 7.6100e+02 1.4320e+03 6.2800e+02
1.2701e+00 6.4800e+02 5.9200e+02 3.2300e+02 1.0640e+03
1.2704e+00 6.5800e+02 6.4600e+02 4.8900e+02 3.4800e+02
1.2706e+00 6.4700e+02 5.6300e+02 6.9300e+02 7.0600e+02
1.2709e+00 7.4500e+02 8.2500e+02 3.1600e+02 6.6800e+02
1.2711e+00 5.8500e+02 8.0900e+02 2.5100e+02 1.1310e+03
1.2714e+00 6.3400e+02 1.0140e+03 7.0500e+02 6.1200e+02
1.2716e+00 6.6600e+02 3.6500e+02 1.1070e+03 7.1300e+02
1.2719e+00 6.8200e+02 3.8500e+02 7.4900e+02 8.5400e+02
1.2721e+00 6.1100e+02 5.8000e+02 8.1000e+02 8.8200e+02
1.2724e+00 6.2200e+02 9.6600e+02 3.2800e+02 5.9800e+02
1.2726e+00 5.8700e+02 4.4500e+02 2.7000e+02 4.3600e+02
1.2729e+00 6.6800e+02 7.4300e+02 6.5800e+02 5.0200e+02
1.2731e+00 6.6900e+02 5.2400e+02 6.0800e+02 4.7300e+02
1.2734e+00 6.3500e+02 5.9600e+02 6.4500e+02 3.2700e+02
1.2736e+00 7.6100e+02 9.6200e+02 5.9900e+02 1.0320e+03
1.2739e+00 8.1700e+02 5.3900e+02 9.2000e+02 6.8800e+02
1.2741e+00 6.3100e+02 4.4900e+02 4.4100e+02 5.3400e+02
1.2744e+00 8.3600e+02 8.8600e+02 7.2000e+02 7.6000e+02
1.2746e+00 6.3200e+02 6.0800e+02 3.5200e+02 6.7500e+02
1.2749e+00 6.2800e+02 5.1900e+02 5.2200e+02 1.1160e+03
1.2751e+00 7.0600e+02 5.9200e+02 5.9800e+02 7.7100e+02
1.2754e+00 6.6400e+02 5.2500e+02 6.2000e+02 5.5300e+02
1.2756e+00 7.7600e+02 6.5600e+02 1.0720e+03 1.2000e+03
1.2759e+00 7.4400e+02 7.0000e+02 1.0020e+03 7.3700e+02
1.2761e+00 6.9100e+02 9.8300e+02 5.1000e+02 6.2600e+02
1.2764e+00 7.4100e+02 7.5900e+02 7.1900e+02 2.8000e+02
1.2766e+00 5.9300e+02 5.5400e+02 2.4000e+02 3.0500e+02
1.2769e+00 5.4900e+02 5.2200e+02 4.7400e+02 6.4600e+02
1.2771e+00 6.6000e+02 6.2600e+02 5.5600e+02 5.9800e+02
1.2774e+00 7.1400e+02 7.2700e+02 5.5400e+02 6.3500e+02
1.2776e+00 8.6200e+02 6.6000e+02 8.4500e+02 4.7300e+02
1.2779e+00 6.1300e+02 5.8800e+02 6.0200e+02 7.1100e+02
1.2781e+00 7.5500e+02 5.5100e+02 6.0900e+02 7.7400e+02
1.2784e+00 6.3900e+02 6.1500e+02 3.7400e+02 9.1200e+02
1.2786e+00 4.9600e+02 7.6900e+02 6.2500e+02 8.0800e+02
1.2789e+00 9.0500e+02 5.6500e+02 7.8200e+02 7.2300e+02
1.2791e+00 5.0500e+02 6.6800e+02 7.7300e+02 3.4500e+02
1.2794e+00 6.6200e+02 5.8700e+02 5.3000e+02 5.5200e+02
1.2796e+00 5.0600e+02 5.3000e+02 8.2600e+02 5.6800e+02
1.2799e+00 6.0000e+02 5.8900e+02 8.2900e+02 4.6200e+02
1.2801e+00 5.7400e+02 5.4700e+02 4.6600e+02 9.1300e+02
1.2804e+00 1.2250e+03 5.4400e+02 3.0600e+02 6.7000e+02
1.2806e+00 7.4200e+02 6.5800e+02 9.3900e+02 5.2200e+02
1.2809e+00 5.4400e+02 6.4000e+02 1.4500e+03 3.1000e+02
1.2811e+00 6.1000e+02 5.6400e+02 1.0670e+03 3.4200e+02
1.2814e+00 5.0100e+02 6.1200e+02 3.9900e+02 5.6200e+02
1.2816e+00 4.8000e+02 5.4800e+02 8.3900e+02 6.9100e+02
1.2819e+00 6.5200e+02 7.2200e+02 2.5600e+02 4.8600e+02
1.2821e+00 5.3000e+02 4.7400e+02 9.8300e+02 6.0100e+02
1.2824e+00 5.5700e+02 5.8200e+02 6.3200e+02 4.6900e+02
1.2826e+00 6.2400e+02 6.0500e+02 4.5500e+02 8.9700e+02
1.2829e+00 6.5900e+02 5.6000e+02 8.0600e+02 8.6800e+02
1.2831e+00 5.6500e+02 6.0400e+02 5.2600e+02 7.8000e+02
1.2834e+00 6.1400e+02 5.4900e+02 1.0690e+03 8.7200e+02
1.2836e+00 5.9400e+02 7.3700e+02 7.7200e+02 6.8900e+02
1.2839e+00 6.2900e+02 6.0100e+02 4.7900e+02 7.8300e+02
1.2841e+00 6.8200e+02 5.3400e+02 1.5380e+03 1.0560e+03
1.2844e+00 6.3200e+02 6.4200e+02 8.2300e+02 4.7500e+02
1.2846e+00 7.6000e+02 5.1000e+02 5.5400e+02 5.6300e+02
1.2849e+00 6.2900e+02 5.4100e+02 8.9000e+02 7.7100e+02
1.2851e+00 7.6300e+02 5.0800e+02 3.6400e+02 7.2700e+02
1.2854e+00 6.1400e+02 5.3700e+02 3.7400e+02 5.6200e+02
1.2856e+00 1.9690e+03 5.6000e+02 5.6200e+02 7.9800e+02
1.2859e+00 7.0100e+02 6.9000e+02 5.0900e+02 1.2630e+03
1.2861e+00 5.2300e+02 5.6500e+02 6.9400e+02 6.2100e+02
1.2864e+00 1.7310e+03 5.9300e+02 7.4000e+02 5.3000e+02
1.2866e+00 8.7000e+02 5.7000e+02 1.5770e+03 7.2200e+02
1.2869e+00 5.6600e+02 5.5600e+02 9.7600e+02 4.4700e+02
1.2871e+00 7.9800e+02 6.0700e+02 1.1050e+03 8.1600e+02
1.2874e+00 1.0870e+03 5.3800e+02 3.1300e+02 6.1200e+02
1.2876e+00 1.5000e+03 5.8000e+02 3.2500e+02 1.0140e+03
1.2879e+00 1.8130e+03 5.5500e+02 6.9000e+02 5.3500e+02
1.2881e+00 1.2090e+03 5.6900e+02 4.8400e+02 9.0600e+02
1.2884e+00 6.3100e+02 6.0700e+02 6.0200e+02 8.4400e+02
1.2886e+00 1.3490e+03 5.4800e+02 1.1360e+03 4.9600e+02
1.2889e+00 2.6650e+03 5.8500e+02 5.6900e+02 4.8500e+02
1.2891e+00 2.7530e+03 6.8100e+02 3.2500e+02 8.8700e+02
1.2894e+00 1.9740e+03 5.7400e+02 3.8000e+02 5.9700e+02
1.2896e+00 1.1370e+03 5.8700e+02 5.6200e+02 4.9800e+02
1.2899e+00 1.2920e+03 5.8500e+02 6.9800e+02 5.9500e+02
1.2901e+00 1.0340e+03 6.1200e+02 5.0000e+02 5.2800e+02
1.2904e+00 9.8000e+02 5.9300e+02 6.4200e+02 6.5600e+02
1.2906e+00 4.7600e+02 5.5100e+02 4.8700e+02 6.7800e+02
1.2909e+00 1.1840e+03 5.7200e+02 5.6000e+02 7.4100e+02
1.2911e+00 1.0090e+03 4.9100e+02 6.1400e+02 5.3400e+02
1.2914e+00 4.8900e+02 5.9800e+02 6.4700e+02 3.8700e+02
1.2916e+00 7.1400e+02 7.9500e+02 9.2700e+02 6.7600e+02
1.2919e+00 7.6400e+02 6.4900e+02 4.9700e+02 8.5200e+02
1.2921e+00 8.9000e+02 5.8300e+02 6.2000e+02 1.1290e+03
1.2924e+00 9.3900e+02 6.1900e+02 5.3200e+02 8.0800e+02
1.2926e+00 4.7000e+02 8.9300e+02 7.0100e+02 6.0500e+02
1.2929e+00 6.9500e+02 6.5100e+02 5.9900e+02 4.2300e+02
1.2931e+00 9.3500e+02 8.9200e+02 7.1300e+02 5.4900e+02
1.2934e+00 6.7500e+02 1.3360e+03 6.7200e+02 1.1510e+03
1.2936e+00 1.0990e+03 9.3000e+02 7.9700e+02 4.4300e+02
1.2939e+00 1.4950e+03 5.9600e+02 7.9000e+02 4.4100e+02
1.2941e+00 6.5200e+02 9.6000e+02 3.4000e+02 5.7800e+02
1.2944e+00 5.5600e+02 4.5800e+02 9.4900e+02 5.5100e+02
1.2946e+00 1.1490e+03 5.6800e+02 7.2900e+02 3.5700e+02
1.2949e+00 5.3400e+02 8.7600e+02 7.4700e+02 7.0400e+02
1.2951e+00 7.2000e+02 6.5800e+02 6.2500e+02 4.7800e+02
1.2954e+00 5.3900e+02 7.5300e+02 6.2800e+02 8.4000e+02
1.2956e+00 7.7600e+02 6.7400e+02 9.2800e+02 4.6000e+02
1.2959e+00 7.3800e+02 1.9380e+03 5.5200e+02 3.0300e+02
1.2961e+00 6.5400e+02 2.3560e+03 8.2600e+02 5.5500e+02
1.2964e+00 9.9800e+02 1.4150e+03 9.4900e+02 9.1500e+02
1.2966e+00 9.8700e+02 2.1240e+03 9.1000e+02 7.3100e+02
1.2969e+00 7.3400e+02 2.6760e+03 7.2100e+02 4.8800e+02
1.2971e+00 7.4900e+02 1.3020e+03 1.1640e+03 6.9400e+02
1.2974e+00 8.2500e+02 1.4690e+03 5.7900e+02 9.2900e+02
1.2976e+00 6.0200e+02 3.0140e+03 5.7500e+02 6.1100e+02
1.2979e+00 5.3900e+02 1.7070e+03 3.9900e+02 6.3300e+02
1.2981e+00 5.3800e+02 1.2360e+03 5.3900e+02 1.0520e+03
1.2984e+00 6.0800e+02 1.1340e+03 5.1500e+02 1.3100e+03
1.2986e+00 6.3700e+02 2.4040e+03 5.9100e+02 8.5500e+02
1.2989e+00 6.8600e+02 2.1080e+03 6.1000e+02 6.8600e+02
1.2991e+00 7.5500e+02 5.1100e+02 7.1800e+02 6.5900e+02
1.2994e+00 5.4800e+02 9.3400e+02 1.2760e+03 1.0660e+03
1.2996e+00 6.7400e+02 9.8300e+02 6.5100e+02 5.0500e+02
1.2999e+00 7.0900e+02 1.4840e+03 6.8300e+02 8.6700e+02
1.3001e+00 8.1100e+02 1.1740e+03 1.0740e+03 3.8500e+02
1.3004e+00 7.1700e+02 1.2720e+03 9.9200e+02 5.9300e+02
1.3006e+00 7.2400e+02 4.5900e+02 9.2500e+02 6.0300e+02
1.3009e+00 5.5400e+02 5.1700e+02 4.8200e+02 5.0600e+02
1.3011e+00 8.1900e+02 4.2200e+02 3.7400e+02 8.7800e+02
1.3014e+00 7.1800e+02 6.0300e+02 5.6600e+02 4.6300e+02
1.3016e+00 1.1700e+03 6.5800e+02 6.8400e+02 5.4400e+02
1.3019e+00 1.1310e+03 5.1400e+02 4.2000e+02 7.0600e+02
1.3021e+00 1.2940e+03 6.3600e+02 6.2700e+02 8.5400e+02
1.3024e+00 1.0300e+03 5.9600e+02 2.6400e+02 7.6000e+02
1.3026e+00 9.5000e+02 6.3500e+02 3.6600e+02 1.1880e+03
1.3029e+00 7.3300e+02 6.1900e+02 8.4900e+02 6.8100e+02
1.3031e+00 1.1280e+03 7.4400e+02 3.6800e+02 4.1100e+02
1.3034e+00 4.6100e+02 6.2600e+02 7.0000e+02 4.2300e+02
1.3036e+00 5.4400e+02 7.9300e+02 8.3600e+02 7.5600e+02
1.3039e+00 6.4500e+02 4.9700e+02 1.3320e+03 1.3730e+03
1.3041e+00 1.2720e+03 6.2800e+02 5.8700e+02 7.6100e+02
1.3044e+00 8.5600e+02 5.8600e+02 5.2000e+02 9.0900e+02
1.3046e+00 8.2200e+02 5.9700e+02 1.0120e+03 9.6800e+02
1.3049e+00 7.1200e+02 6.0000e+02 6.3400e+02 3.3400e+02
1.3051e+00 7.3700e+02 6.2000e+02 6.8000e+02 6.4300e+02
1.3054e+00 4.8700e+02 6.2500e+02 4.6300e+02 3.2400e+02
1.3056e+00 8.3000e+02 6.1800e+02 6.6100e+02 7.3000e+02
1.3059e+00 6.1400e+02 5.2600e+02 1.0060e+03 7.6400e+02
1.3061e+00 4.6300e+02 5.5900e+02 4.5800e+02 1.4380e+03
1.3064e+00 1.3800e+03 6.2300e+02 9.8800e+02 3.7700e+02
1.3066e+00 2.7380e+03 6.0300e+02 1.0740e+03 7.9000e+02
1.3069e+00 3.4260e+03 1.2210e+03 3.9300e+02 6.2600e+02
1.3071e+00 1.5900e+03 9.5100e+02 8.4200e+02 5.4300e+02
1.3074e+00 2.1500e+03 5.4600e+02 7.7200e+02 1.0330e+03
1.3076e+00 2.5150e+03 4.9400e+02 6.0900e+02 4.5200e+02
1.3079e+00 1.9170e+03 4.3200e+02 4.6800e+02 5.5500e+02
1.3081e+00 2.2890e+03 6.9600e+02 7.7300e+02 5.5400e+02
1.3084e+00 1.3580e+03 6.1600e+02 9.3000e+02 4.4400e+02
1.3086e+00 1.5990e+03 5.6100e+02 6.6400e+02 6.4800e+02
1.3089e+00 7.8800e+02 6.1300e+02 7.4500e+02 6.4700e+02
1.3091e+00 2.3150e+03 5.7400e+02 5.4500e+02 7.1200e+02
1.3094e+00 1.8080e+03 6.0600e+02 4.5500e+02 6.3500e+02
1.3096e+00 1.5600e+03 5.9300e+02 6.0900e+02 8.7200e+02
1.3099e+00 2.8640e+03 5.6300e+02 5.2400e+02 8.6400e+02
1.3101e+00 1.8510e+03 6.8900e+02 5.9000e+02 7.6700e+02
1.3104e+00 1.5200e+03 5.5700e+02 1.0580e+03 3.8700e+02
1.3106e+00 1.3850e+03 5.7900e+02 5.2500e+02 5.4300e+02
1.3109e+00 2.6980e+03 6.0500e+02 6.2300e+02 5.3500e+02
1.3111e+00 1.8510e+03 5.8500e+02 7.3900e+02 4.8900e+02
1.3114e+00 1.1530e+03 6.2700e+02 1.5750e+03 5.5900e+02
1.3116e+00 2.2160e+03 8.8800e+02 3.5100e+02 9.5500e+02
1.3119e+00 8.9700e+02 6.5100e+02 7.3500e+02 5.8900e+02
1.3121e+00 1.1470e+03 6.1200e+02 1.2100e+03 8.3600e+02
1.3124e+00 3.0200e+02 1.0910e+03 1.1100e+03 1.1380e+03
1.3126e+00 4.6900e+02 7.1200e+02 8.6900e+02 7.8600e+02
1.3129e+00 5.7900e+02 7.3900e+02 4.1600e+02 1.1970e+03
1.3131e+00 8.5700e+02 6.9100e+02 8.8000e+02 5.5700e+02
1.3134e+00 1.2550e+03 6.5500e+02 6.4100e+02 4.8200e+02
1.3136e+00 1.9050e+03 5.7400e+02 5.9800e+02 3.9900e+02
1.3139e+00 1.1070e+03 6.4200e+02 1.1360e+03 6.7400e+02
1.3141e+00 1.0070e+03 7.0800e+02 9.6900e+02 6.9600e+02
1.3144e+00 1.1560e+03 5.5500e+02 5.1100e+02 9.0400e+02
1.3146e+00 1.5410e+03 5.4800e+02 5.4400e+02 6.5300e+02
1.3149e+00 5.4200e+02 7.7300e+02 4.6300e+02 3.9500e+02
1.3151e+00 1.0560e+03 6.9200e+02 9.8600e+02 1.7960e+03
1.3154e+00 5.5900e+02 6.9500e+02 8.0900e+02 6.5800e+02
1.3156e+00 5.1900e+02 6.0200e+02 5.4600e+02 4.9000e+02
1.3159e+00 5.8000e+02 9.3500e+02 1.1810e+03 8.6700e+02
1.3161e+00 1.9740e+03 5.2600e+02 9.2000e+02 6.8300e+02
1.3164e+00 1.6390e+03 6.3500e+02 4.0600e+02 6.7300e+02
1.3166e+00 9.3100e+02 7.5900e+02 9.5200e+02 3.6600e+02
1.3169e+00 1.1450e+03 7.4200e+02 5.5600e+02 5.0500e+02
1.3171e+00 7.7500e+02 4.8600e+02 4.9100e+02 7.3400e+02
1.3174e+00 8.7400e+02 7.9800e+02 6.9200e+02 5.1600e+02
1.3176e+00 7.4200e+02 8.9100e+02 6.6900e+02 6.9600e+02
1.3179e+00 1.5520e+03 5.5200e+02 7.5600e+02 6.3300e+02
1.3181e+00 4.7800e+02 5.6500e+02 4.5600e+02 7.6800e+02
1.3184e+00 1.1290e+03 7.1600e+02 1.0540e+03 4.4100e+02
1.3186e+00 4.3700e+02 6.3200e+02 6.0800e+02 7.2900e+02
1.3189e+00 4.9100e+02 6.5100e+02 7.5100e+02 5.0700e+02
1.3191e+00 5.2200e+02 8.6200e+02 5.8000e+02 1.0060e+03
1.3194e+00 8.8100e+02 7.6500e+02 5.9300e+02 7.3400e+02
1.3196e+00 6.1600e+02 5.3200e+02 9.4500e+02 6.0500e+02
1.3199e+00 6.8900e+02 7.8200e+02 4.7000e+02 9.6400e+02
1.3201e+00 6.3700e+02 6.5700e+02 7.8500e+02 6.8900e+02
1.3204e+00 7.1100e+02 9.3000e+02 6.3300e+02 4.7600e+02
1.3206e+00 7.0300e+02 8.8800e+02 5.4400e+02 5.4300e+02
1.3209e+00 1.2790e+03 5.0100e+02 7.3400e+02 7.5200e+02
1.3211e+00 6.2500e+02 6.5300e+02 5.0400e+02 9.1400e+02
1.3214e+00 9.4400e+02 1.1670e+03 3.7000e+02 7.1800e+02
1.3216e+00 9.3600e+02 6.9800e+02 9.0600e+02 6.2200e+02
1.3219e+00 7.9800e+02 6.2400e+02 6.0600e+02 9.9700e+02
1.3221e+00 6.1800e+02 9.7200e+02 1.0620e+03 5.8100e+02
1.3224e+00 4.9300e+02 5.2200e+02 6.8800e+02 1.0510e+03
1.3226e+00 1.4930e+03 7.6800e+02 2.8800e+02 9.9800e+02
1.3229e+00 4.3300e+02 6.8500e+02 1.2190e+03 4.6100e+02
1.3231e+00 8.8900e+02 7.4500e+02 5.2800e+02 5.5200e+02
1.3234e+00 7.1400e+02 4.9700e+02 7.1500e+02 7.4000e+02
1.3236e+00 8.1700e+02 6.6200e+02 6.5600e+02 4.3700e+02
1.3239e+00 6.5100e+02 8.1900e+02 9.7600e+02 8.8500e+02
1.3241e+00 4.9000e+02 6.0600e+02 4.9300e+02 1.2940e+03
1.3244e+00 5.7900e+02 6.8600e+02 7.0500e+02 7.5800e+02
1.3246e+00 6.6400e+02 6.5300e+02 5.8000e+02 5.5100e+02
1.3249e+00 6.4600e+02 6.5800e+02 9.0000e+02 6.7500e+02
1.3251e+00 6.5800e+02 6.5400e+02 5.4600e+02 8.5900e+02
1.3254e+00 6.7300e+02 6.4700e+02 8.1400e+02 3.6000e+02
1.3256e+00 6.6500e+02 1.2370e+03 8.9300e+02 8.4500e+02
1.3259e+00 7.3500e+02 1.9720e+03 1.0250e+03 9.8700e+02
1.3261e+00 6.3200e+02 2.6350e+03 5.0400e+02 9.1000e+02
1.3264e+00 5.5000e+02 1.2060e+03 7.9500e+02 5.9700e+02
1.3266e+00 7.2400e+02 8.8800e+02 7.3400e+02 6.6600e+02
1.3269e+00 5.5500e+02 5.0400e+02 9.4300e+02 9.9600e+02
1.3271e+00 5.6900e+02 1.0660e+03 6.0300e+02 4.4300e+02
1.3274e+00 6.5400e+02 1.7130e+03 5.1800e+02 6.2100e+02
1.3276e+00 6.1800e+02 1.2920e+03 4.3500e+02 4.5500e+02
1.3279e+00 6.9900e+02 7.2700e+02 8.1500e+02 7.1000e+02
1.3281e+00 6.3000e+02 1.2460e+03 9.6800e+02 8.6500e+02
1.3284e+00 5.8600e+02 1.2400e+03 7.1300e+02 3.1000e+02
1.3286e+00 5.6400e+02 5.8900e+02 5.0200e+02 9.4800e+02
1.3289e+00 5.6400e+02 1.2780e+03 4.7700e+02 7.6700e+02
1.3291e+00 5.7900e+02 1.5260e+03 4.2300e+02 6.9200e+02
1.3294e+00 6.5200e+02 1.4050e+03 1.1720e+03 7.0600e+02
1.3296e+00 6.2900e+02 6.8200e+02 7.3700e+02 5.9500e+02
1.3299e+00 7.9400e+02 6.1900e+02 9.4100e+02 7.5600e+02
1.3301e+00 5.1600e+02 5.9200e+02 5.5600e+02 1.0590e+03
1.3304e+00 7.8100e+02 5.7100e+02 5.3400e+02 6.6100e+02
1.3306e+00 7.5600e+02 5.5600e+02 9.0700e+02 3.9800e+02
1.3309e+00 6.4000e+02 7.0800e+02 4.9100e+02 9.7100e+02
1.3311e+00 9.1600e+02 5.7400e+02 6.3200e+02 5.2200e+02
1.3314e+00 6.2100e+02 7.3500e+02 1.0140e+03 7.0600e+02
1.3316e+00 1.0060e+03 7.0000e+02 6.1600e+02 4.0900e+02
1.3319e+00 5.5300e+02 6.8800e+02 1.0450e+03 3.0900e+02
1.3321e+00 6.6200e+02 5.3800e+02 6.6800e+02 8.1600e+02
1.3324e+00 9.4600e+02 7.0900e+02 7.8400e+02 5.2700e+02
1.3326e+00 5.4000e+02 8.0000e+02 8.3000e+02 8.5400e+02
1.3329e+00 1.0010e+03 7.7600e+02 9.9700e+02 9.7000e+02
1.3331e+00 6.3600e+02 5.7000e+02 1.2200e+03 1.1850e+03
1.3334e+00 7.0900e+02 7.2300e+02 4.4000e+02 9.0200e+02
1.3336e+00 8.7900e+02 5.9800e+02 5.1700e+02 6.7100e+02
1.3339e+00 1.2010e+03 6.2200e+02 6.7000e+02 6.1500e+02
1.3341e+00 5.8300e+02 7.0700e+02 7.6300e+02 7.6800e+02
1.3344e+00 5.2700e+02 6.5300e+02 8.3000e+02 5.6000e+02
1.3346e+00 5.5000e+02 6.2700e+02 5.2400e+02 1.0690e+03
1.3349e+00 6.4200e+02 6.3900e+02 6.2700e+02 2.8300e+02
1.3351e+00 7.1900e+02 6.6500e+02 7.0300e+02 3.3700e+02
1.3354e+00 6.8000e+02 6.1200e+02 5.2300e+02 1.0990e+03
1.3356e+00 1.0760e+03 6.9400e+02 3.5700e+02 9.6100e+02
1.3359e+00 6.8300e+02 6.2900e+02 3.2300e+02 9.1600e+02
1.3361e+00 5.4100e+02 6.1900e+02 6.3400e+02 4.2500e+02
1.3364e+00 8.5600e+02 6.4300e+02 6.1300e+02 5.8700e+02
1.3366e+00 6.1700e+02 6.7600e+02 9.0900e+02 7.6500e+02
1.3369e+00 6.4300e+02 5.9200e+02 4.0600e+02 9.3700e+02
1.3371e+00 6.7000e+02 1.1170e+03 4.2600e+02 6.3500e+02
1.3374e+00 7.6500e+02 1.0350e+03 5.0900e+02 4.0600e+02
1.3376e+00 6.3900e+02 8.6800e+02 6.2300e+02 8.2100e+02
1.3379e+00 7.4700e+02 9.6900e+02 5.5400e+02 7.2600e+02
1.3381e+00 7.2900e+02 6.1500e+02 6.8500e+02 6.2500e+02
1.3384e+00 7.6700e+02 1.0200e+03 6.0900e+02 5.9100e+02
1.3386e+00 1.0910e+03 8.7500e+02 5.5700e+02 9.6700e+02
1.3389e+00 6.5300e+02 6.0100e+02 9.3200e+02 9.4400e+02
1.3391e+00 6.8700e+02 6.4000e+02 9.6000e+02 6.3900e+02
1.3394e+00 6.1700e+02 5.2700e+02 9.0900e+02 1.0270e+03
1.3396e+00 6.3700e+02 7.1700e+02 3.8000e+02 6.3300e+02
1.3399e+00 5.8800e+02 6.1800e+02 5.3300e+02 7.3800e+02
1.3401e+00 6.5500e+02 7.3700e+02 5.9300e+02 3.9700e+02
1.3404e+00 6.1600e+02 6.9900e+02 4.5200e+02 7.2700e+02
1.3406e+00 6.9400e+02 7.5700e+02 7.3800e+02 9.6600e+02
1.3409e+00 6.8300e+02 1.1150e+03 5.9900e+02 4.8400e+02
1.3411e+00 7.7900e+02 9.2500e+02 1.0110e+03 8.7700e+02
1.3414e+00 7.9600e+02 6.2100e+02 7.1300e+02 6.9500e+02
1.3416e+00 6.3400e+02 4.3700e+02 3.5300e+02 8.9700e+02
1.3419e+00 6.3500e+02 7.2000e+02 1.0890e+03 3.6300e+02
1.3421e+00 7.3500e+02 9.4000e+02 1.0550e+03 2.9900e+02
1.3424e+00 6.5600e+02 6.5500e+02 8.4000e+02 5.5600e+02
1.3426e+00 6.2000e+02 4.7900e+02 5.3500e+02 4.5400e+02
1.3429e+00 6.0600e+02 6.0900e+02 8.7100e+02 8.3600e+02
1.3431e+00 6.5900e+02 6.7000e+02 4.8400e+02 5.7700e+02
1.3434e+00 6.5700e+02 8.9000e+02 1.1920e+03 7.2900e+02
1.3436e+00 1.8600e+03 7.2200e+02 4.7800e+02 9.6600e+02
1.3439e+00 5.9700e+02 6.2900e+02 8.9200e+02 6.2400e+02
1.3441e+00 5.4200e+02 7.2700e+02 7.2500e+02 5.5700e+02
1.3444e+00 5.7000e+02 6.1400e+02 7.0100e+02 8.8800e+02
1.3446e+00 6.1000e+02 6.9000e+02 4.2000e+02 4.4900e+02
1.3449e+00 6.6700e+02 8.4900e+02 5.1000e+02 5.4500e+02
1.3451e+00 6.3200e+02 7.1600e+02 5.9800e+02 6.9100e+02
1.3454e+00 7.3700e+02 7.7700e+02 8.1300e+02 2.9000e+02
1.3456e+00 5.9000e+02 5.5600e+02 4.3300e+02 5.0900e+02
1.3459e+00 6.3600e+02 6.2600e+02 8.0400e+02 5.9700e+02
1.3461e+00 6.1900e+02 6.1500e+02 7.7700e+02 1.2240e+03
1.3464e+00 7.6800e+02 7.7400e+02 6.4300e+02 4.7000e+02
1.3466e+00 5.3600e+02 5.4900e+02 5.6100e+02 9.2300e+02
1.3469e+00 5.4400e+02 6.1600e+02 5.2800e+02 5.0200e+02
1.3471e+00 5.2400e+02 6.1200e+02 5.5500e+02 6.6100e+02
1.3474e+00 6.5200e+02 6.2000e+02 8.4800e+02 7.8500e+02
1.3476e+00 6.8100e+02 6.5000e+02 8.3300e+02 9.6500e+02
1.3479e+00 5.5700e+02 7.1200e+02 7.6500e+02 7.0800e+02
1.3481e+00 9.7800e+02 5.9100e+02 5.5300e+02 4.5400e+02
1.3484e+00 5.9100e+02 6.7400e+02 4.9700e+02 6.7700e+02
1.3486e+00 5.5000e+02 6.0500e+02 7.4100e+02 5.5000e+02
1.3489e+00 6.3000e+02 6.4400e+02 3.8300e+02 2.2900e+02
1.3491e+00 6.6000e+02 6.4100e+02 8.4000e+02 4.5800e+02
1.3494e+00 6.6600e+02 5.9000e+02 7.0400e+02 7.9600e+02
1.3496e+00 6.8100e+02 6.7100e+02 6.4900e+02 6.5400e+02
1.3499e+00 5.7200e+02 6.4900e+02 6.2400e+02 4.3900e+02
1.3501e+00 5.8500e+02 5.8900e+02 6.9800e+02 3.9700e+02
1.3504e+00 6.0800e+02 7.0900e+02 5.9400e+02 5.9300e+02
1.3506e+00 6.7000e+02 5.4500e+02 5.9500e+02 7.7800e+02
1.3509e+00 5.3200e+02 5.6200e+02 4.0400e+02 7.2000e+02
1.3511e+00 6.3900e+02 8.1700e+02 1.0280e+03 6.2300e+02
1.3514e+00 6.5000e+02 5.8100e+02 3.2000e+02 5.2800e+02
1.3516e+00 6.4100e+02 6.4300e+02 4.7800e+02 5.5100e+02
1.3519e+00 7.0300e+02 5.6700e+02 5.0600e+02 3.8500e+02
1.3521e+00 6.5800e+02 5.5800e+02 8.7400e+02 8.5900e+02
1.3524e+00 5.7000e+02 6.3300e+02 5.1800e+02 4.6300e+02
1.3526e+00 6.9600e+02 5.3900e+02 3.7500e+02 7.9000e+02
1.3529e+00 5.8900e+02 6.0300e+02 7.2300e+02 1.3150e+03
1.3531e+00 7.2000e+02 6.2000e+02 7.5700e+02 6.0300e+02
1.3534e+00 5.9100e+02 5.7200e+02 8.2500e+02 6.1200e+02
1.3536e+00 5.7200e+02 6.5000e+02 4.7600e+02 7.9500e+02
1.3539e+00 5.9300e+02 6.5400e+02 7.3100e+02 3.3300e+02
1.3541e+00 6.6500e+02 6.6000e+02 4.8600e+02 7.0400e+02
1.3544e+00 6.1400e+02 6.3700e+02 5.0400e+02 6.2400e+02
1.3546e+00 6.5200e+02 6.5300e+02 8.4900e+02 9.3400e+02
1.3549e+00 5.5800e+02 7.9000e+02 6.4900e+02 8.7100e+02
1.3551e+00 6.7100e+02 5.7600e+02 6.7500e+02 8.5300e+02
1.3554e+00 6.6900e+02 4.7700e+02 5.7100e+02 3.0100e+02
1.3556e+00 6.2900e+02 5.0400e+02 8.5500e+02 3.6600e+02
1.3559e+00 6.0900e+02 5.8600e+02 6.3600e+02 1.0380e+03
1.3561e+00 6.8000e+02 6.6900e+02 1.1340e+03 4.8900e+02
1.3564e+00 5.4600e+02 7.6700e+02 5.0600e+02 4.9100e+02
1.3566e+00 6.0000e+02 7.6500e+02 4.2500e+02 2.2500e+02
1.3569e+00 5.0800e+02 6.4700e+02 8.5800e+02 6.3300e+02
1.3571e+00 6.2200e+02 5.0600e+02 1.4660e+03 5.4500e+02
1.3574e+00 7.8700e+02 7.3400e+02 6.1600e+02 5.8200e+02
1.3576e+00 5.1300e+02 6.4900e+02 7.0400e+02 6.4700e+02
1.3579e+00 7.7200e+02 6.6700e+02 8.6200e+02 4.9500e+02
1.3581e+00 6.1300e+02 7.5000e+02 2.9100e+02 7.2700e+02
1.3584e+00 1.3340e+03 5.4500e+02 8.5800e+02 1.1430e+03
1.3586e+00 6.8200e+02 6.4200e+02 6.2600e+02 6.1500e+02
1.3589e+00 8.4300e+02 6.3400e+02 8.6400e+02 8.6900e+02
1.3591e+00 6.0700e+02 6.5400e+02 9.1500e+02 5.1600e+02
1.3594e+00 4.7800e+02 6.3800e+02 4.4900e+02 5.4700e+02
1.3596e+00 5.4900e+02 5.9300e+02 4.2000e+02 3.3400e+02
1.3599e+00 5.1200e+02 5.7300e+02 5.9900e+02 6.7300e+02
1.3601e+00 6.3400e+02 6.1600e+02 4.0700e+02 7.1900e+02
1.3604e+00 6.6800e+02 5.8000e+02 8.5500e+02 4.0000e+02
1.3606e+00 5.9300e+02 7.7100e+02 6.4500e+02 1.0920e+03
1.3609e+00 6.5300e+02 5.6500e+02 3.5400e+02 6.7000e+02
1.3611e+00 7.0700e+02 6.2000e+02 7.9300e+02 7.6600e+02
1.3614e+00 6.2000e+02 5.6800e+02 1.5310e+03 5.1100e+02
1.3616e+00 5.8500e+02 5.5400e+02 3.0900e+02 3.7900e+02
1.3619e+00 5.5000e+02 6.0800e+02 5.4200e+02 6.0000e+02
1.3621e+00 6.3500e+02 5.7100e+02 6.3700e+02 4.3800e+02
1.3624e+00 6.1800e+02 6.2900e+02 6.4400e+02 4.6400e+02
1.3626e+00 5.5400e+02 5.8000e+02 5.6600e+02 1.8900e+02
1.3629e+00 5.8700e+02 6.2400e+02 2.5000e+02 5.4400e+02
1.3631e+00 5.6100e+02 6.1100e+02 6.8700e+02 7.0200e+02
1.3634e+00 6.2300e+02 5.4800e+02 7.5300e+02 8.5600e+02
1.3636e+00 6.7700e+02 6.0200e+02 4.3000e+02 8.6700e+02
1.3639e+00 5.9300e+02 6.4300e+02 2.5400e+02 3.1500e+02
1.3641e+00 5.7500e+02 5.4100e+02 3.0700e+02 4.4500e+02
1.3644e+00 6.7400e+02 6.6300e+02 5.7200e+02 6.0000e+02
1.3646e+00 6.4500e+02 6.5100e+02 2.3700e+02 4.0000e+02
1.3649e+00 5.9400e+02 5.4400e+02 5.9200e+02 5.6600e+02
1.3651e+00 6.2100e+02 6.0300e+02 6.2100e+02 8.2800e+02
1.3654e+00 5.8400e+02 5.4100e+02 1.0030e+03 6.2500e+02
1.3656e+00 7.1700e+02 5.2200e+02 5.5500e+02 4.0100e+02
1.3659e+00 1.2680e+03 6.7500e+02 5.7600e+02 6.1200e+02
1.3661e+00 7.7000e+02 6.2000e+02 6.6900e+02 5.5400e+02
1.3664e+00 5.3700e+02 7.1200e+02 7.9000e+02 7.6600e+02
1.3666e+00 5.4900e+02 5.0600e+02 6.5100e+02 7.2600e+02
1.3669e+00 7.3400e+02 5.6100e+02 4.7500e+02 5.2600e+02
1.3671e+00 6.6600e+02 5.7700e+02 5.2200e+02 3.5600e+02
1.3674e+00 1.1100e+03 5.8000e+02 4.2100e+02 3.5600e+02
1.3676e+00 1.2590e+03 6.6300e+02 4.0000e+02 6.5200e+02
1.3679e+00 8.8600e+02 5.9300e+02 3.6800e+02 6.8500e+02
1.3681e+00 1.0220e+03 8.4400e+02 5.7900e+02 6.8500e+02
1.3684e+00 7.7700e+02 7.8800e+02 3.3500e+02 6.4900e+02
1.3686e+00 7.8100e+02 2.3120e+03 8.1300e+02 3.3700e+02
1.3689e+00 7.7200e+02 1.7750e+03 4.2200e+02 8.6700e+02
1.3691e+00 5.0600e+02 1.1240e+03 3.8700e+02 4.7700e+02
1.3694e+00 4.9200e+02 8.7900e+02 5.2400e+02 5.9800e+02
1.3696e+00 8.8700e+02 3.8300e+02 5.8300e+02 4.1000e+02
1.3699e+00 1.8210e+03 4.5100e+02 4.1500e+02 3.9900e+02
1.3701e+00 1.0130e+03 5.1900e+02 9.0100e+02 8.7100e+02
1.3704e+00 1.0880e+03 7.0900e+02 4.5300e+02 4.3400e+02
1.3706e+00 1.0150e+03 7.8700e+02 3.2500e+02 4.4200e+02
1.3709e+00 2.0000e+03 1.2310e+03 6.4800e+02 4.1300e+02
1.3711e+00 1.2470e+03 4.5400e+02 3.6100e+02 3.1100e+02
1.3714e+00 7.2700e+02 1.0260e+03 3.8200e+02 4.0600e+02
1.3716e+00 9.8100e+02 8.5500e+02 4.1200e+02 6.4100e+02
1.3719e+00 1.0630e+03 5.9600e+02 1.2260e+03 7.1700e+02
1.3721e+00 4.9300e+02 1.7810e+03 4.8500e+02 1.0630e+03
1.3724e+00 4.8400e+02 7.4000e+02 4.3800e+02 9.9800e+02
1.3726e+00 5.3500e+02 1.7420e+03 5.9100e+02 6.4900e+02
1.3729e+00 9.1200e+02 9.4300e+02 1.0260e+03 3.0900e+02
1.3731e+00 6.0400e+02 6.5200e+02 1.4740e+03 3.4300e+02
1.3734e+00 7.3100e+02 1.5570e+03 8.1700e+02 4.9200e+02
1.3736e+00 7.2000e+02 4.9900e+02 7.6500e+02 8.7300e+02
1.3739e+00 7.2700e+02 6.1600e+02 4.0900e+02 6.4400e+02
1.3741e+00 5.5200e+02 1.4490e+03 7.2400e+02 4.0700e+02
1.3744e+00 5.9100e+02 1.5020e+03 5.5000e+02 3.0500e+02
1.3746e+00 4.7900e+02 9.8200e+02 1.1080e+03 5.3200e+02
1.3749e+00 5.9400e+02 5.0400e+02 2.5700e+02 5.5200e+02
1.3751e+00 6.0900e+02 1.1950e+03 4.4100e+02 9.2700e+02
1.3754e+00 8.7200e+02 8.6900e+02 5.7200e+02 2.2200e+02
1.3756e+00 6.7900e+02 7.9800e+02 5.6200e+02 5.4500e+02
1.3759e+00 6.1000e+02 3.5700e+02 8.9100e+02 9.2600e+02
1.3761e+00 7.7100e+02 8.0300e+02 6.7500e+02 7.4100e+02
1.3764e+00 5.2100e+02 6.1800e+02 6.7800e+02 5.4800e+02
1.3766e+00 6.4400e+02 4.9600e+02 7.5900e+02 4.4500e+02
1.3769e+00 5.3800e+02 9.2700e+02 6.3800e+02 4.9600e+02
1.3771e+00 7.6200e+02 5.3600e+02 4.4800e+02 8.2300e+02
1.3774e+00 6.3600e+02 4.9100e+02 5.8800e+02 5.7400e+02
1.3776e+00 7.1200e+02 8.9400e+02 6.0000e+02 3.0600e+02
1.3779e+00 5.3400e+02 8.7400e+02 4.9100e+02 9.7500e+02
1.3781e+00 6.4000e+02 7.9900e+02 5.7900e+02 6.0600e+02
1.3784e+00 5.7700e+02 7.3300e+02 3.8300e+02 6.9000e+02
1.3786e+00 6.9000e+02 8.6900e+02 6.4400e+02 1.0420e+03
1.3789e+00 8.4900e+02 5.7900e+02 6.6600e+02 7.1400e+02
1.3791e+00 7.4700e+02 1.0020e+03 1.1600e+03 8.8900e+02
1.3794e+00 5.7800e+02 5.4700e+02 5.4200e+02 8.2100e+02
1.3796e+00 6.7600e+02 7.9100e+02 2.9700e+02 2.9700e+02
1.3799e+00 1.1990e+03 1.7000e+03 4.5900e+02 6.6500e+02
1.3801e+00 5.0800e+02 1.0070e+03 5.2700e+02 7.3100e+02
1.3804e+00 9.9300e+02 9.2700e+02 9.0400e+02 3.6000e+02
1.3806e+00 7.3700e+02 5.2800e+02 5.6300e+02 5.4700e+02
1.3809e+00 8.0100e+02 5.6000e+02 4.2200e+02 6.4000e+02
1.3811e+00 8.3500e+02 1.0170e+03 2.5400e+02 7.0800e+02
1.3814e+00 6.2600e+02 7.0000e+02 9.0500e+02 7.3600e+02
1.3816e+00 6.5300e+02 7.6800e+02 9.6800e+02 5.8300e+02
1.3819e+00 9.1000e+02 8.3100e+02 3.4600e+02 4.3100e+02
1.3821e+00 4.9100e+02 6.1800e+02 6.5100e+02 6.0900e+02
1.3824e+00 6.2300e+02 9.3600e+02 4.5700e+02 3.5300e+02
1.3826e+00 9.0300e+02 1.0790e+03 9.9000e+02 6.3200e+02
1.3829e+00 7.4900e+02 6.3200e+02 5.1400e+02 7.4100e+02
1.3831e+00 1.4660e+03 4.9100e+02 8.1300e+02 7.5500e+02
1.3834e+00 5.2500e+02 4.7100e+02 5.3900e+02 5.6300e+02
1.3836e+00 4.4300e+02 8.2200e+02 8.3100e+02 3.2700e+02
1.3839e+00 5.2300e+02 5.5100e+02 1.0070e+03 6.7800e+02
1.3841e+00 8.3800e+02 6.3800e+02 7.5600e+02 5.0500e+02
1.3844e+00 6.6800e+02 1.0220e+03 6.4800e+02 3.4600e+02
1.3846e+00 5.6900e+02 6.0100e+02 2.7000e+02 7.1100e+02
1.3849e+00 6.6500e+02 6.9500e+02 9.2100e+02 2.0200e+02
1.3851e+00 5.4600e+02 7.9600e+02 5.1600e+02 3.9600e+02
1.3854e+00 4.7100e+02 4.1700e+02 5.4600e+02 5.7100e+02
1.3856e+00 1.4340e+03 5.5500e+02 3.7100e+02 3.1000e+02
1.3859e+00 5.1500e+02 5.3800e+02 1.5020e+03 4.7300e+02
1.3861e+00 1.1330e+03 5.8900e+02 5.6900e+02 5.0300e+02
1.3864e+00 1.5690e+03 5.8000e+02 4.4100e+02 9.0700e+02
1.3866e+00 1.0460e+03 6.4600e+02 4.3900e+02 6.1000e+02
1.3869e+00 8.7400e+02 7.0000e+02 7.7900e+02 4.3600e+02
1.3871e+00 1.2780e+03 6.0000e+02 3.5500e+02 3.7200e+02
1.3874e+00 8.5100e+02 5.3900e+02 3.4300e+02 7.7800e+02
1.3876e+00 5.2200e+02 5.9200e+02 3.6700e+02 3.4200e+02
1.3879e+00 1.4790e+03 6.1700e+02 7.1100e+02 5.5000e+02
1.3881e+00 2.2770e+03 5.9600e+02 6.4400e+02 3.7300e+02
1.3884e+00 8.6700e+02 8.7500e+02 3.4300e+02 8.3300e+02
1.3886e+00 5.1900e+02 4.9100e+02 3.3500e+02 6.1200e+02
1.3889e+00 4.6000e+02 5.1400e+02 7.0100e+02 1.2060e+03
1.3891e+00 6.3700e+02 6.5100e+02 9.1900e+02 9.0100e+02
1.3894e+00 1.0490e+03 5.7000e+02 1.2190e+03 4.5700e+02
1.3896e+00 8.4500e+02 8.2500e+02 6.4200e+02 5.1600e+02
1.3899e+00 1.3690e+03 6.1400e+02 4.6800e+02 9.0400e+02
1.3901e+00 9.6900e+02 5.4400e+02 5.2000e+02 1.0680e+03
1.3904e+00 1.0480e+03 6.1300e+02 3.5400e+02 7.8500e+02
1.3906e+00 1.5840e+03 5.4700e+02 2.1500e+02 6.2500e+02
1.3909e+00 7.9500e+02 5.6500e+02 3.8300e+02 6.2500e+02
1.3911e+00 1.0290e+03 5.1300e+02 6.1100e+02 5.5900e+02
1.3914e+00 3.5500e+02 6.7700e+02 2.8100e+02 3.7700e+02
1.3916e+00 8.3100e+02 5.1400e+02 2.0100e+02 7.2600e+02
1.3919e+00 6.2300e+02 4.8800e+02 5.8700e+02 4.3800e+02
1.3921e+00 7.4800e+02 5.4700e+02 7.7100e+02 6.3800e+02
1.3924e+00 1.4800e+03 5.7900e+02 6.1100e+02 7.8800e+02
1.3926e+00 7.4200e+02 5.4300e+02 7.6300e+02 3.2200e+02
1.3929e+00 6.6700e+02 6.7400e+02 1.1160e+03 8.3200e+02
1.3931e+00 7.9200e+02 4.9800e+02 7.5000e+02 8.9500e+02
1.3934e+00 4.7800e+02 4.8600e+02 4.1100e+02 9.3600e+02
1.3936e+00 7.1800e+02 5.2700e+02 6.4900e+02 5.5000e+02
1.3939e+00 7.1100e+02 5.3700e+02 5.9000e+02 5.6200e+02
1.3941e+00 9.7300e+02 5.6000e+02 5.0400e+02 8.2400e+02
1.3944e+00 7.0700e+02 4.9100e+02 6.6000e+02 7.9200e+02
1.3946e+00 1.2510e+03 5.2200e+02 9.9300e+02 6.0800e+02
1.3949e+00 1.5300e+03 5.4900e+02 5.3100e+02 8.4700e+02
1.3951e+00 7.1800e+02 6.5900e+02 3.3700e+02 7.9500e+02
1.3954e+00 5.6100e+02 4.7400e+02 3.4400e+02 4.6800e+02
1.3956e+00 1.2130e+03 4.8600e+02 5.1200e+02 6.2500e+02
1.3959e+00 5.5200e+02 5.4500e+02 4.5100e+02 1.2840e+03
1.3961e+00 1.1260e+03 5.5500e+02 4.6400e+02 6.3900e+02
1.3964e+00 1.3210e+03 5.1800e+02 5.6200e+02 6.7400e+02
1.3966e+00 1.2790e+03 5.3400e+02 5.0200e+02 5.2800e+02
1.3969e+00 1.1660e+03 5.3600e+02 6.1200e+02 3.2000e+02
1.3971e+00 1.1040e+03 5.5300e+02 7.3600e+02 5.7900e+02
1.3974e+00 5.9900e+02 4.9000e+02 6.7000e+02 8.8700e+02
1.3976e+00 4.9600e+02 5.2400e+02 5.7800e+02 4.0700e+02
1.3979e+00 6.3900e+02 5.0000e+02 6.1200e+02 4.1700e+02
1.3981e+00 1.2950e+03 5.3700e+02 6.0100e+02 4.4300e+02
1.3984e+00 1.4070e+03 6.5600e+02 9.9800e+02 5.9700e+02
1.3986e+00 1.1530e+03 4.6200e+02 1.7960e+03 7.8300e+02
1.3989e+00 4.0800e+02 5.6200e+02 8.9800e+02 6.1400e+02
1.3991e+00 1.2310e+03 5.3000e+02 9.2100e+02 5.5600e+02
1.3994e+00 9.4400e+02 5.3700e+02 7.0400e+02 3.0400e+02
1.3996e+00 5.4200e+02 5.2200e+02 6.5800e+02 4.9600e+02
1.3999e+00 4.9000e+02 5.1800e+02 1.2030e+03 5.2200e+02
1.4001e+00 6.0600e+02 5.9100e+02 5.3000e+02 6.5900e+02
1.4004e+00 6.4100e+02 5.5500e+02 6.5300e+02 9.0700e+02
1.4006e+00 6.9100e+02 5.5100e+02 5.3300e+02 7.3700e+02
1.4009e+00 6.5000e+02 5.9200e+02 4.8300e+02 9.0400e+02
1.4011e+00 5.8200e+02 5.8800e+02 1.4180e+03 4.8200e+02
1.4014e+00 6.3500e+02 4.5600e+02 4.7200e+02 2.9200e+02
1.4016e+00 5.9900e+02 5.5600e+02 9.3700e+02 6.4500e+02
1.4019e+00 1.0010e+03 5.1600e+02 7.3300e+02 5.7500e+02
1.4021e+00 6.3700e+02 6.1100e+02 6.2100e+02 3.4900e+02
1.4024e+00 6.7500e+02 6.8400e+02 7.2300e+02 5.8700e+02
1.4026e+00 5.7200e+02 4.9700e+02 5.2200e+02 5.4900e+02
1.4029e+00 7.5700e+02 5.1700e+02 6.2700e+02 4.0700e+02
1.4031e+00 8.1400e+02 5.7100e+02 3.2900e+02 2.4700e+02
1.4034e+00 6.5400e+02 6.2900e+02 5.1300e+02 7.5600e+02
1.4036e+00 6.1800e+02 5.8200e+02 6.1300e+02 4.3100e+02
1.4039e+00 5.5400e+02 5.5000e+02 6.7100e+02 7.2000e+02
1.4041e+00 8.4400e+02 5.7800e+02 4.8900e+02 1.3300e+03
1.4044e+00 5.8900e+02 6.5800e+02 5.0500e+02 8.2300e+02
1.4046e+00 5.6400e+02 5.9200e+02 6.4800e+02 8.8000e+02
1.4049e+00 6.0000e+02 6.2200e+02 6.5800e+02 5.1800e+02
1.4051e+00 5.7300e+02 5.5100e+02 5.6800e+02 1.1080e+03
1.4054e+00 6.4100e+02 5.2200e+02 7.9700e+02 5.4300e+02
1.4056e+00 5.9200e+02 5.1900e+02 4.7800e+02 1.3930e+03
1.4059e+00 6.0500e+02 6.2500e+02 6.3800e+02 3.8700e+02
1.4061e+00 6.9000e+02 5.1200e+02 2.2300e+02 6.4400e+02
1.4064e+00 9.0400e+02 5.1700e+02 6.5300e+02 2.6200e+02
1.4066e+00 9.8200e+02 7.1400e+02 5.6200e+02 4.9100e+02
1.4069e+00 6.6900e+02 4.9600e+02 3.4000e+02 5.6300e+02
1.4071e+00 4.8600e+02 5.2900e+02 4.2400e+02 8.7100e+02
1.4074e+00 1.3230e+03 6.2800e+02 4.4900e+02 8.7400e+02
1.4076e+00 6.1400e+02 5.3800e+02 4.6100e+02 5.7400e+02
1.4079e+00 9.3700e+02 6.0300e+02 6.3000e+02 4.0600e+02
1.4081e+00 6.1600e+02 6.5600e+02 4.9800e+02 5.4100e+02
1.4084e+00 1.4160e+03 4.5800e+02 9.6000e+02 3.6700e+02
1.4086e+00 1.0260e+03 5.6400e+02 4.7400e+02 4.1600e+02
1.4089e+00 1.5330e+03 8.1900e+02 2.6700e+02 3.8900e+02
1.4091e+00 1.6040e+03 6.3500e+02 7.9500e+02 5.6300e+02
1.4094e+00 1.1520e+03 6.1900e+02 1.3280e+03 6.5800e+02
1.4096e+00 1.1150e+03 1.4720e+03 1.1130e+03 4.8300e+02
1.4099e+00 4.5800e+02 9.8300e+02 2.4200e+02 6.4800e+02
1.4101e+00 4.7100e+02 6.0700e+02 4.3400e+02 7.4100e+02
1.4104e+00 4.6400e+02 5.9900e+02 5.5700e+02 6.1600e+02
1.4106e+00 7.0800e+02 7.5000e+02 4.9900e+02 3.9800e+02
1.4109e+00 9.7700e+02 5.7700e+02 6.2100e+02 5.7700e+02
1.4111e+00 6.3700e+02 1.0990e+03 1.1150e+03 7.1000e+02
1.4114e+00 5.2500e+02 8.8700e+02 5.9200e+02 1.0700e+03
1.4116e+00 5.7900e+02 6.4600e+02 1.3210e+03 3.3300e+02
1.4119e+00 1.0550e+03 1.9260e+03 1.9000e+02 2.9500e+02
1.4121e+00 5.8800e+02 5.6500e+02 2.2100e+02 7.6500e+02
1.4124e+00 9.6100e+02 5.2900e+02 5.7900e+02 1.4050e+03
1.4126e+00 8.9300e+02 6.5400e+02 1.0500e+03 4.9800e+02
1.4129e+00 9.1500e+02 5.1200e+02 6.6100e+02 7.7600e+02
1.4131e+00 5.8600e+02 1.2200e+03 2.4200e+02 8.8400e+02
1.4134e+00 5.5900e+02 6.4700e+02 6.4400e+02 6.6000e+02
1.4136e+00 5.3200e+02 6.9200e+02 2.3500e+02 4.2900e+02
1.4139e+00 5.0700e+02 7.4000e+02 3.3800e+02 3.1000e+02
1.4141e+00 5.5900e+02 4.7700e+02 7.4700e+02 8.4500e+02
1.4144e+00 5.8100e+02 5.3800e+02 6.1500e+02 4.5600e+02
1.4146e+00 6.1400e+02 6.1100e+02 4.7000e+02 4.7900e+02
1.4149e+00 6.3100e+02 1.0040e+03 4.8700e+02 7.8000e+02
1.4151e+00 6.0700e+02 7.2200e+02 9.4200e+02 9.8500e+02
1.4154e+00 5.9600e+02 6.5100e+02 1.2090e+03 7.3200e+02
1.4156e+00 1.1050e+03 5.1100e+02 9.0400e+02 7.8000e+02
1.4159e+00 7.3700e+02 5.0200e+02 8.6000e+02 6.0300e+02
1.4161e+00 4.9700e+02 5.3100e+02 5.0500e+02 6.1900e+02
1.4164e+00 6.4700e+02 6.8700e+02 6.8100e+02 9.6300e+02
1.4166e+00 1.2380e+03 6.8700e+02 3.7800e+02 3.4700e+02
1.4169e+00 9.6400e+02 6.7700e+02 7.6600e+02 8.6600e+02
1.4171e+00 1.7870e+03 6.7000e+02 5.0100e+02 4.5100e+02
1.4174e+00 6.5000e+02 1.5680e+03 9.8800e+02 9.0400e+02
1.4176e+00 8.6800e+02 7.4500e+02 6.4300e+02 6.3500e+02
1.4179e+00 1.3000e+03 4.8200e+02 7.7100e+02 4.0700e+02
1.4181e+00 7.2700e+02 6.5400e+02 3.9700e+02 3.9800e+02
1.4184e+00 3.0900e+02 5.0400e+02 7.5900e+02 9.2900e+02
1.4186e+00 5.9900e+02 5.0900e+02 1.0820e+03 1.1260e+03
1.4189e+00 5.8200e+02 8.5700e+02 4.5800e+02 7.0000e+02
1.4191e+00 1.4040e+03 7.4700e+02 5.6300e+02 7.3100e+02
1.4194e+00 7.9200e+02 6.9300e+02 1.1000e+03 1.0310e+03
1.4196e+00 9.7300e+02 8.3100e+02 1.1080e+03 5.3100e+02
1.4199e+00 9.3300e+02 5.2400e+02 5.4400e+02 6.0700e+02
1.4201e+00 6.5600e+02 6.1400e+02 4.6500e+02 4.0900e+02
1.4204e+00 4.8900e+02 5.4700e+02 6.6000e+02 5.5800e+02
1.4206e+00 5.1200e+02 7.0700e+02 6.0800e+02 1.0070e+03
1.4209e+00 6.0100e+02 4.8800e+02 4.3300e+02 3.8700e+02
1.4211e+00 6.8800e+02 1.0120e+03 4.9600e+02 7.1100e+02
1.4214e+00 6.2900e+02 6.1400e+02 4.4700e+02 5.5000e+02
1.4216e+00 6.3000e+02 5.6300e+02 6.7700e+02 4.1400e+02
1.4219e+00 7.1100e+02 6.3300e+02 8.6600e+02 9.7400e+02
1.4221e+00 8.2000e+02 5.3200e+02 1.2960e+03 5.1800e+02
1.4224e+00 6.1000e+02 7.7300e+02 6.7500e+02 1.0260e+03
1.4226e+00 7.1600e+02 1.6960e+03 5.5900e+02 4.3100e+02
1.4229e+00 5.8900e+02 6.8400e+02 7.6100e+02 6.6400e+02
1.4231e+00 6.2000e+02 4.8300e+02 6.0100e+02 8.9800e+02
1.4234e+00 5.2000e+02 5.7000e+02 3.0800e+02 5.7900e+02
1.4236e+00 6.3300e+02 5.8900e+02 9.9300e+02 9.4900e+02
1.4239e+00 7.7200e+02 5.3600e+02 8.7800e+02 8.5600e+02
1.4241e+00 5.6300e+02 8.2300e+02 9.2200e+02 5.6800e+02
1.4244e+00 1.4560e+03 5.9300e+02 1.0150e+03 8.6600e+02
1.4246e+00 1.4240e+03 9.4200e+02 8.2800e+02 8.2000e+02
1.4249e+00 4.5700e+02 1.5830e+03 8.4800e+02 4.8500e+02
1.4251e+00 5.5100e+02 1.1200e+03 3.9200e+02 9.4600e+02
1.4254e+00 5.2300e+02 7.0200e+02 4.0200e+02 5.8700e+02
1.4256e+00 6.5900e+02 7.4000e+02 6.6500e+02 9.7700e+02
1.4259e+00 1.2810e+03 1.5150e+03 6.8700e+02 6.2300e+02
1.4261e+00 1.3840e+03 2.3950e+03 7.5100e+02 1.2060e+03
1.4264e+00 5.5600e+02 6.7700e+02 6.5000e+02 3.7600e+02
1.4266e+00 5.1500e+02 6.3100e+02 5.3100e+02 3.6500e+02
1.4269e+00 6.7600e+02 5.6400e+02 1.0910e+03 3.0700e+02
1.4271e+00 2.3780e+03 9.3600e+02 6.6400e+02 7.0100e+02
1.4274e+00 5.7100e+02 7.6200e+02 1.0330e+03 5.7800e+02
1.4276e+00 1.4660e+03 7.7300e+02 7.6000e+02 6.0200e+02
1.4279e+00 1.0850e+03 6.2000e+02 4.5400e+02 6.8900e+02
1.4281e+00 6.9200e+02 8.0800e+02 4.7700e+02 7.6900e+02
1.4284e+00 1.1410e+03 8.3300e+02 5.1500e+02 7.0600e+02
1.4286e+00 1.2670e+03 1.5150e+03 1.1850e+03 1.0480e+03
1.4289e+00 6.7000e+02 1.2740e+03 5.0700e+02 9.2500e+02
1.4291e+00 5.0200e+02 1.0210e+03 4.2200e+02 5.1300e+02
1.4294e+00 2.9540e+03 4.7400e+02 2.3500e+02 5.2500e+02
1.4296e+00 5.0300e+02 5.8400e+02 5.0600e+02 5.7600e+02
1.4299e+00 5.7300e+02 6.1800e+02 6.0900e+02 5.0600e+02
1.4301e+00 4.8800e+02 5.4800e+02 8.5200e+02 6.6600e+02
1.4304e+00 3.7700e+02 5.0100e+02 5.9200e+02 6.6800e+02
1.4306e+00 4.9800e+02 5.9600e+02 9.3100e+02 5.8300e+02
1.4309e+00 6.2100e+02 6.0900e+02 7.1800e+02 5.3300e+02
1.4311e+00 6.9800e+02 6.7100e+02 5.0400e+02 1.1370e+03
1.4314e+00 6.7200e+02 7.1300e+02 5.1000e+02 9.4000e+02
1.4316e+00 6.0000e+02 7.0700e+02 1.1190e+03 8.7600e+02
1.4319e+00 6.0100e+02 6.3100e+02 4.6700e+02 1.0190e+03
1.4321e+00 1.2890e+03 6.1300e+02 5.4200e+02 5.5000e+02
1.4324e+00 1.2850e+03 9.5000e+02 8.2500e+02 6.0600e+02
1.4326e+00 4.5400e+02 4.1700e+02 6.6100e+02 3.4800e+02
1.4329e+00 2.4020e+03 7.6400e+02 8.5400e+02 7.9200e+02
1.4331e+00 6.4900e+02 7.0100e+02 5.0900e+02 5.9000e+02
1.4334e+00 8.7200e+02 7.4000e+02 3.8800e+02 8.6400e+02
1.4336e+00 5.7200e+02 6.4200e+02 1.0090e+03 4.7200e+02
1.4339e+00 7.5100e+02 9.1300e+02 5.3300e+02 5.0100e+02
1.4341e+00 5.5000e+02 4.8600e+02 9.1800e+02 1.1060e+03
1.4344e+00 5.5800e+02 5.8000e+02 1.2660e+03 7.0500e+02
1.4346e+00 6.3100e+02 6.5600e+02 1.1160e+03 7.1800e+02
1.4349e+00 6.5600e+02 1.1530e+03 7.4400e+02 2.1500e+02
1.4351e+00 6.4200e+02 4.9300e+02 1.0850e+03 8.4400e+02
1.4354e+00 5.9400e+02 5.5300e+02 5.3400e+02 7.6800e+02
1.4356e+00 5.4600e+02 6.5300e+02 6.7200e+02 1.0120e+03
1.4359e+00 6.6700e+02 6.8000e+02 8.6400e+02 1.0060e+03
1.4361e+00 8.1300e+02 7.8300e+02 5.5400e+02 9.2400e+02
1.4364e+00 5.5500e+02 6.2700e+02 6.1000e+02 6.7700e+02
1.4366e+00 5.9300e+02 7.2600e+02 5.5400e+02 6.1200e+02
1.4369e+00 6.3600e+02 9.5100e+02 6.5200e+02 5.5800e+02
1.4371e+00 6.4300e+02 5.4400e+02 2.6300e+02 4.3900e+02
1.4374e+00 7.4700e+02 8.1000e+02 3.9900e+02 5.9700e+02
1.4376e+00 6.8100e+02 6.9200e+02 5.4900e+02 7.9300e+02
1.4379e+00 6.0700e+02 5.8200e+02 5.9300e+02 6.8100e+02
1.4381e+00 5.8700e+02 6.1700e+02 5.8000e+02 9.7000e+02
1.4384e+00 5.9000e+02 1.0390e+03 6.1400e+02 2.3900e+02
1.4386e+00 6.6600e+02 6.6500e+02 6.8100e+02 9.5900e+02
1.4389e+00 6.8600e+02 5.6400e+02 8.3100e+02 5.0400e+02
1.4391e+00 1.3490e+03 5.8800e+02 1.6100e+03 5.4800e+02
1.4394e+00 6.7400e+02 1.0530e+03 7.1300e+02 6.0900e+02
1.4396e+00 8.7700e+02 4.6300e+02 7.8500e+02 5.5100e+02
1.4399e+00 1.0660e+03 6.4000e+02 5.5600e+02 7.2500e+02
1.4401e+00 6.1100e+02 6.2700e+02 9.5800e+02 3.3500e+02
1.4404e+00 8.3700e+02 6.2500e+02 8.0000e+02 6.0000e+02
1.4406e+00 7.5400e+02 1.0440e+03 7.3400e+02 4.9900e+02
1.4409e+00 7.0500e+02 1.5970e+03 4.3700e+02 8.3100e+02
1.4411e+00 6.9000e+02 1.7320e+03 6.0100e+02 7.5300e+02
1.4414e+00 5.2500e+02 1.8480e+03 1.0600e+03 6.6000e+02
1.4416e+00 6.3000e+02 1.3390e+03 3.7500e+02 7.9000e+02
1.4419e+00 7.4100e+02 1.1960e+03 6.2500e+02 8.1700e+02
1.4421e+00 6.7200e+02 5.3000e+02 1.3380e+03 5.0800e+02
1.4424e+00 6.4500e+02 6.8800e+02 5.3700e+02 7.2400e+02
1.4426e+00 6.2500e+02 1.5580e+03 7.1100e+02 1.1470e+03
1.4429e+00 1.0870e+03 1.6540e+03 1.1140e+03 5.4000e+02
1.4431e+00 6.2300e+02 1.2420e+03 7.6200e+02 3.3000e+02
1.4434e+00 7.2300e+02 2.7200e+02 5.9600e+02 5.4900e+02
1.4436e+00 4.6400e+02 4.3900e+02 5.2700e+02 6.7400e+02
1.4439e+00 5.8600e+02 8.4200e+02 3.1100e+02 4.5200e+02
1.4441e+00 1.2030e+03 1.4560e+03 7.1400e+02 8.1000e+02
1.4444e+00 7.0600e+02 7.0200e+02 6.0800e+02 8.5500e+02
1.4446e+00 5.4100e+02 8.9500e+02 8.9400e+02 6.8900e+02
1.4449e+00 5.8800e+02 9.3900e+02 7.0000e+02 3.2400e+02
1.4451e+00 6.7900e+02 4.8100e+02 6.0300e+02 5.4300e+02
1.4454e+00 6.2400e+02 6.7800e+02 6.2200e+02 7.7600e+02
1.4456e+00 6.2800e+02 1.9450e+03 2.8800e+02 8.4900e+02
1.4459e+00 7.7800e+02 3.2810e+03 5.3500e+02 8.5800e+02
1.4461e+00 4.8500e+02 1.0650e+03 9.8400e+02 5.3800e+02
1.4464e+00 5.8900e+02 7.7200e+02 4.4200e+02 6.9400e+02
1.4466e+00 6.3100e+02 7.9200e+02 8.8700e+02 5.4400e+02
1.4469e+00 6.7100e+02 5.2900e+02 7.1400e+02 7.3600e+02
1.4471e+00 6.8000e+02 9.1400e+02 7.2200e+02 1.2520e+03
1.4474e+00 6.5400e+02 4.3900e+02 7.1000e+02 7.9000e+02
1.4476e+00 6.5800e+02 5.7900e+02 6.6300e+02 4.6800e+02
1.4479e+00 7.9300e+02 6.3500e+02 8.6900e+02 7.1400e+02
1.4481e+00 5.4700e+02 1.5980e+03 4.6000e+02 5.6000e+02
1.4484e+00 6.4200e+02 1.4860e+03 4.3700e+02 9.6600e+02
1.4486e+00 5.5300e+02 7.8300e+02 7.3800e+02 9.1700e+02
1.4489e+00 6.2600e+02 5.7700e+02 6.3600e+02 4.3700e+02
1.4491e+00 6.5500e+02 1.0700e+03 4.0000e+02 1.0680e+03
1.4494e+00 6.1100e+02 8.9800e+02 6.5500e+02 4.1000e+02
1.4496e+00 6.2200e+02 7.7700e+02 8.5800e+02 6.6500e+02
1.4499e+00 6.5800e+02 7.4500e+02 5.3100e+02 6.0300e+02
1.4501e+00 6.9500e+02 9.2100e+02 1.1510e+03 5.7600e+02
1.4504e+00 6.4000e+02 5.8100e+02 6.1600e+02 6.5200e+02
1.4506e+00 5.9000e+02 7.6000e+02 8.9000e+02 5.2400e+02
1.4509e+00 6.1100e+02 5.1900e+02 7.4600e+02 1.1820e+03
1.4511e+00 6.8900e+02 9.6500e+02 5.4700e+02 1.3860e+03
1.4514e+00 6.3800e+02 8.1700e+02 7.3200e+02 6.2600e+02
1.4516e+00 1.0070e+03 6.2800e+02 4.6200e+02 6.4100e+02
1.4519e+00 6.0700e+02 7.6900e+02 6.2700e+02 9.4700e+02
1.4521e+00 6.5300e+02 6.1700e+02 9.9400e+02 1.8500e+02
1.4524e+00 5.9100e+02 6.1700e+02 6.9700e+02 3.9200e+02
1.4526e+00 5.5700e+02 7.9000e+02 8.0600e+02 3.0500e+02
1.4529e+00 1.9990e+03 7.6000e+02 8.4900e+02 4.5300e+02
1.4531e+00 1.2450e+03 6.7300e+02 1.0640e+03 5.8300e+02
1.4534e+00 1.7980e+03 6.6500e+02 8.6800e+02 6.5700e+02
1.4536e+00 2.7780e+03 6.6700e+02 6.2000e+02 6.4800e+02
1.4539e+00 3.5290e+03 7.7800e+02 5.8700e+02 4.4900e+02
1.4541e+00 3.1950e+03 7.4400e+02 8.1600e+02 7.9200e+02
1.4544e+00 3.0730e+03 8.4300e+02 1.2880e+03 4.7900e+02
1.4546e+00 1.0010e+03 5.0600e+02 8.9300e+02 9.2300e+02
1.4549e+00 5.1100e+02 6.0300e+02 9.2900e+02 3.6400e+02
1.4551e+00 2.3600e+03 6.3700e+02 1.2920e+03 7.3300e+02
1.4554e+00 6.5100e+02 7.2100e+02 1.2460e+03 6.3000e+02
1.4556e+00 1.2110e+03 6.5900e+02 6.0600e+02 6.9000e+02
1.4559e+00 1.5390e+03 6.9900e+02 2.6600e+02 1.3800e+03
1.4561e+00 8.2900e+02 6.7800e+02 6.9900e+02 6.1500e+02
1.4564e+00 5.6500e+02 7.7000e+02 5.8300e+02 4.3400e+02
1.4566e+00 6.0900e+02 1.2800e+03 9.4100e+02 3.5300e+02
1.4569e+00 3.9100e+02 6.3100e+02 7.3900e+02 5.6400e+02
1.4571e+00 7.2400e+02 6.5100e+02 3.6900e+02 1.1090e+03
1.4574e+00 8.4000e+02 6.9900e+02 9.4700e+02 8.9400e+02
1.4576e+00 7.5900e+02 1.0380e+03 1.3310e+03 5.7800e+02
1.4579e+00 7.8200e+02 6.9000e+02 6.2800e+02 1.0200e+03
1.4581e+00 8.9600e+02 6.2300e+02 4.3500e+02 8.9000e+02
1.4584e+00 6.1900e+02 6.6000e+02 5.4200e+02 2.9900e+02
1.4586e+00 6.2900e+02 7.4100e+02 6.9500e+02 6.6400e+02
1.4589e+00 7.1500e+02 6.5100e+02 1.0650e+03 9.7100e+02
1.4591e+00 7.0300e+02 7.1000e+02 7.8100e+02 9.7100e+02
1.4594e+00 5.9900e+02 7.5800e+02 3.8800e+02 6.7000e+02
1.4596e+00 6.7700e+02 8.1100e+02 8.8700e+02 4.0000e+02
1.4599e+00 6.3100e+02 6.5100e+02 1.1270e+03 9.4700e+02
1.4601e+00 7.2800e+02 7.4600e+02 6.3700e+02 4.8800e+02
1.4604e+00 6.8300e+02 6.1800e+02 6.3800e+02 6.4400e+02
1.4606e+00 8.3400e+02 9.5300e+02 1.1840e+03 1.5790e+03
1.4609e+00 1.0130e+03 8.2200e+02 1.0760e+03 8.1000e+02
1.4611e+00 7.2200e+02 7.6300e+02 9.4300e+02 9.7300e+02
1.4614e+00 6.6000e+02 5.9400e+02 6.7700e+02 6.3000e+02
1.4616e+00 6.9400e+02 5.9300e+02 6.0200e+02 4.9000e+02
1.4619e+00 6.9600e+02 6.6300e+02 7.7600e+02 6.8000e+02
1.4621e+00 7.8800e+02 9.1300e+02 5.6800e+02 7.3000e+02
1.4624e+00 5.8900e+02 6.2700e+02 8.0800e+02 6.6600e+02
1.4626e+00 6.9800e+02 1.6860e+03 7.4800e+02 8.3300e+02
1.4629e+00 7.9200e+02 4.9700e+02 3.7100e+02 9.0200e+02
1.4631e+00 5.7500e+02 5.6900e+02 6.3400e+02 6.0400e+02
1.4634e+00 7.2700e+02 5.1400e+02 3.3200e+02 3.4000e+02
1.4636e+00 6.6800e+02 1.6360e+03 6.1500e+02 1.0460e+03
1.4639e+00 6.5900e+02 3.0710e+03 3.6600e+02 4.0600e+02
1.4641e+00 9.5900e+02 2.3440e+03 5.2100e+02 8.7200e+02
1.4644e+00 5.3600e+02 1.6490e+03 4.8900e+02 5.8400e+02
1.4646e+00 6.3700e+02 2.0730e+03 4.0800e+02 7.8300e+02
1.4649e+00 8.6900e+02 1.1480e+03 7.0700e+02 9.8000e+02
1.4651e+00 1.3500e+03 2.1020e+03 5.0700e+02 9.4100e+02
1.4654e+00 1.1080e+03 1.6960e+03 8.0900e+02 6.8600e+02
1.4656e+00 5.1700e+02 2.2960e+03 6.9600e+02 5.4700e+02
1.4659e+00 8.4200e+02 3.9600e+02 9.2800e+02 6.4500e+02
1.4661e+00 5.6600e+02 8.9100e+02 5.4400e+02 7.5200e+02
1.4664e+00 6.4700e+02 8.7500e+02 4.0400e+02 8.0600e+02
1.4666e+00 7.9300e+02 1.1170e+03 4.0700e+02 8.9800e+02
1.4669e+00 6.7500e+02 8.0100e+02 1.0370e+03 5.1700e+02
1.4671e+00 6.3500e+02 7.7000e+02 6.7300e+02 4.5200e+02
1.4674e+00 6.6100e+02 1.1160e+03 5.1900e+02 3.7900e+02
1.4676e+00 1.3670e+03 2.0290e+03 9.5300e+02 7.5300e+02
1.4679e+00 4.3500e+02 2.3800e+03 5.7700e+02 4.2200e+02
1.4681e+00 6.2800e+02 9.7200e+02 1.2750e+03 6.1200e+02
1.4684e+00 6.0500e+02 5.0900e+02 1.1460e+03 6.8400e+02
1.4686e+00 9.4800e+02 6.2000e+02 4.7000e+02 7.9800e+02
1.4689e+00 6.5400e+02 5.9100e+02 5.8500e+02 8.1600e+02
1.4691e+00 8.8600e+02 9.1400e+02 4.0300e+02 4.6600e+02
1.4694e+00 6.2000e+02 7.8500e+02 1.1210e+03 1.2470e+03
1.4696e+00 8.3200e+02 7.2000e+02 6.4500e+02 6.4700e+02
1.4699e+00 8.6800e+02 6.8900e+02 4.3200e+02 8.3200e+02
1.4701e+00 6.1100e+02 5.3800e+02 1.2990e+03 6.1900e+02
1.4704e+00 7.1800e+02 6.1100e+02 2.7100e+02 4.2900e+02
1.4706e+00 8.2500e+02 6.3500e+02 6.3000e+02 5.0100e+02
1.4709e+00 8.7400e+02 6.1000e+02 7.2800e+02 9.9800e+02
1.4711e+00 1.0220e+03 7.1800e+02 5.9000e+02 5.1500e+02
1.4714e+00 8.2200e+02 5.8400e+02 3.6600e+02 5.8800e+02
1.4716e+00 1.2920e+03 7.2700e+02 5.4500e+02 3.0000e+02
1.4719e+00 1.0180e+03 6.0700e+02 4.6700e+02 6.5200e+02
1.4721e+00 7.5300e+02 6.1200e+02 4.0200e+02 1.7560e+03
1.4724e+00 7.9500e+02 7.2000e+02 6.6900e+02 7.0400e+02
1.4726e+00 8.0700e+02 6.2900e+02 8.2100e+02 5.2190e+03
1.4729e+00 7.4100e+02 6.4000e+02 9.8600e+02 7.6800e+02
1.4731e+00 7.6900e+02 6.4100e+02 9.6700e+02 9.2700e+02
1.4734e+00 8.5500e+02 6.6800e+02 6.1000e+02 6.6300e+02
1.4736e+00 7.2800e+02 7.2300e+02 1.0840e+03 4.8600e+02
1.4739e+00 7.4100e+02 5.9900e+02 5.1800e+02 5.9000e+02
1.4741e+00 7.5400e+02 6.2100e+02 6.4130e+03 8.7800e+02
1.4744e+00 7.1300e+02 7.5100e+02 4.3800e+02 6.1200e+02
1.4746e+00 1.5880e+03 5.9500e+02 8.1000e+01 6.9700e+02
1.4749e+00 2.2570e+03 6.1000e+02 2.0800e+02 4.2000e+02
1.4751e+00 1.1900e+03 6.3000e+02 9.2000e+01 4.5200e+02
1.4754e+00 1.0950e+03 7.6400e+02 1.2300e+02 4.2600e+02
1.4756e+00 5.7400e+02 7.3800e+02 8.0000e+01 6.3900e+02
1.4759e+00 1.0430e+03 5.5600e+02 2.8200e+02 4.8300e+02
1.4761e+00 1.3550e+03 8.5800e+02 2.2300e+02 6.0300e+02
1.4764e+00 1.2560e+03 6.3700e+02 3.5600e+02 1.1530e+03
1.4766e+00 1.5100e+03 6.6900e+02 8.7900e+02 1.3530e+03
1.4769e+00 1.2880e+03 9.9200e+02 5.1000e+02 2.8800e+02
1.4771e+00 1.0780e+03 8.6600e+02 6.4700e+02 4.0100e+02
1.4774e+00 8.7200e+02 6.5100e+02 5.8300e+02 3.9900e+02
1.4776e+00 8.1400e+02 7.7800e+02 6.1500e+02 4.9700e+02
1.4779e+00 9.1200e+02 6.3300e+02 7.9200e+02 5.2200e+02
1.4781e+00 8.6300e+02 6.5500e+02 7.1400e+02 1.0020e+03
1.4784e+00 1.0070e+03 6.4200e+02 1.8900e+02 8.3500e+02
1.4786e+00 1.1100e+03 7.0200e+02 4.5000e+02 6.4300e+02
1.4789e+00 8.7900e+02 7.2000e+02 4.0800e+02 1.0570e+03
1.4791e+00 5.5100e+02 1.3860e+03 4.4500e+02 6.8700e+02
1.4794e+00 6.6900e+02 8.9500e+02 1.2180e+03 6.1700e+02
1.4796e+00 7.8300e+02 5.7500e+02 4.7400e+02 4.8200e+02
1.4799e+00 5.2500e+02 6.1000e+02 3.8300e+02 1.1170e+03
1.4801e+00 7.6900e+02 7.9300e+02 9.7100e+02 4.8300e+02
1.4804e+00 8.0400e+02 7.2800e+02 4.9400e+02 7.6200e+02
1.4806e+00 5.8800e+02 6.7100e+02 4.3100e+02 8.6500e+02
1.4809e+00 6.5300e+02 8.1100e+02 1.2810e+03 9.3800e+02
1.4811e+00 8.1500e+02 9.6900e+02 7.6000e+02 8.3400e+02
1.4814e+00 6.3100e+02 5.5100e+02 5.5500e+02 5.8000e+02
1.4816e+00 8.4800e+02 5.8000e+02 1.2020e+03 1.0940e+03
1.4819e+00 5.8200e+02 6.0900e+02 6.9000e+02 7.2600e+02
1.4821e+00 1.0560e+03 8.5500e+02 3.7700e+02 1.1080e+03
1.4824e+00 6.8100e+02 6.4700e+02 9.3700e+02 6.5100e+02
1.4826e+00 1.8900e+03 7.7200e+02 5.9000e+02 4.8100e+02
1.4829e+00 1.0030e+03 9.6800e+02 8.8900e+02 1.2900e+03
1.4831e+00 9.5300e+02 8.0500e+02 4.6000e+02 1.0400e+03
1.4834e+00 6.8200e+02 6.2100e+02 4.3400e+02 5.0700e+02
1.4836e+00 6.7900e+02 9.7300e+02 7.6800e+02 7.7300e+02
1.4839e+00 5.3700e+02 7.2500e+02 5.5400e+02 8.9200e+02
1.4841e+00 6.6100e+02 5.3800e+02 8.4400e+02 1.1920e+03
1.4844e+00 5.9200e+02 8.4800e+02 1.1770e+03 6.9500e+02
1.4846e+00 6.7500e+02 1.4220e+03 9.8100e+02 6.1100e+02
1.4849e+00 8.7800e+02 8.0600e+02 6.8400e+02 9.3400e+02
1.4851e+00 8.6000e+02 6.6300e+02 1.2090e+03 9.2600e+02
1.4854e+00 7.5700e+02 9.2700e+02 1.1480e+03 8.4500e+02
1.4856e+00 5.9900e+02 5.9800e+02 7.6700e+02 5.6600e+02
1.4859e+00 1.5030e+03 6.0200e+02 7.1000e+02 7.1500e+02
1.4861e+00 1.3070e+03 8.7100e+02 5.0300e+02 1.1020e+03
1.4864e+00 9.1900e+02 8.1300e+02 3.8300e+02 5.5600e+02
1.4866e+00 1.5750e+03 7.5100e+02 7.3600e+02 1.2780e+03
1.4869e+00 9.8900e+02 5.3400e+02 8.0000e+02 5.7300e+02
1.4871e+00 1.5700e+03 8.2200e+02 7.5200e+02 5.1500e+02
1.4874e+00 4.8100e+02 5.6800e+02 4.0700e+02 3.9900e+02
1.4876e+00 6.4200e+02 5.6800e+02 8.1100e+02 5.5000e+02
1.4879e+00 4.8500e+02 9.7200e+02 8.3400e+02 6.4500e+02
1.4881e+00 4.9800e+02 1.6600e+03 3.5800e+02 1.4400e+03
1.4884e+00 6.5600e+02 9.6500e+02 4.3000e+02 6.7800e+02
1.4886e+00 9.5300e+02 8.8500e+02 6.7800e+02 5.9800e+02
1.4889e+00 5.8000e+02 1.2220e+03 7.0500e+02 4.8700e+02
1.4891e+00 6.7400e+02 1.1690e+03 4.0200e+02 4.9300e+02
1.4894e+00 6.1500e+02 5.5500e+02 7.5000e+02 4.0900e+02
1.4896e+00 5.9400e+02 5.6500e+02 6.8600e+02 4.8300e+02
1.4899e+00 6.7200e+02 1.0640e+03 8.4900e+02 6.5200e+02
1.4901e+00 6.6500e+02 5.5900e+02 1.0010e+03 8.0200e+02
1.4904e+00 6.5900e+02 6.0800e+02 1.2970e+03 6.5000e+02
1.4906e+00 7.0800e+02 6.7800e+02 8.3200e+02 8.0800e+02
1.4909e+00 6.0200e+02 1.1850e+03 6.1600e+02 6.7200e+02
1.4911e+00 6.6900e+02 9.2300e+02 8.5500e+02 5.1900e+02
1.4914e+00 7.0200e+02 1.2170e+03 1.3060e+03 8.9500e+02
1.4916e+00 5.9700e+02 6.5900e+02 6.7900e+02 7.6000e+02
1.4919e+00 1.5390e+03 1.1090e+03 8.4100e+02 5.5700e+02
1.4921e+00 4.3300e+02 1.0590e+03 1.0890e+03 6.0000e+02
1.4924e+00 1.3950e+03 2.6240e+03 1.4010e+03 7.2900e+02
1.4926e+00 9.9300e+02 2.8590e+03 8.6500e+02 6.1000e+02
1.4929e+00 7.3400e+02 3.0870e+03 4.9400e+02 7.2300e+02
1.4931e+00 5.2400e+02 5.7500e+02 4.3000e+02 9.5400e+02
1.4934e+00 9.8000e+02 3.0700e+02 9.9900e+02 1.1430e+03
1.4936e+00 4.6400e+02 4.2900e+02 5.3900e+02 8.6700e+02
1.4939e+00 6.7100e+02 9.1200e+02 4.0700e+02 1.1760e+03
1.4941e+00 1.1990e+03 6.1900e+02 5.7200e+02 7.8900e+02
1.4944e+00 4.8000e+02 1.3350e+03 7.3600e+02 5.0400e+02
1.4946e+00 5.4800e+02 5.2800e+02 7.2200e+02 6.9100e+02
1.4949e+00 6.1700e+02 1.9120e+03 6.3000e+02 3.7500e+02
1.4951e+00 6.2300e+02 1.1670e+03 8.7200e+02 7.5500e+02
1.4954e+00 6.9100e+02 7.0000e+02 4.0700e+02 8.0500e+02
1.4956e+00 6.5900e+02 7.1400e+02 7.1100e+02 4.1300e+02
1.4959e+00 6.6400e+02 4.7500e+02 5.7800e+02 1.2600e+03
1.4961e+00 6.5500e+02 5.3000e+02 6.4900e+02 6.1900e+02
1.4964e+00 6.9400e+02 8.0300e+02 1.2670e+03 3.1800e+02
1.4966e+00 6.0600e+02 1.1060e+03 1.3210e+03 4.0800e+02
1.4969e+00 6.5400e+02 8.7100e+02 5.6400e+02 9.6300e+02
1.4971e+00 6.4400e+02 9.7600e+02 8.7900e+02 6.7200e+02
1.4974e+00 1.0450e+03 6.8200e+02 5.2600e+02 8.0400e+02
1.4976e+00 5.5200e+02 8.0000e+02 7.6700e+02 7.0700e+02
1.4979e+00 9.8600e+02 5.7900e+02 9.0200e+02 9.8300e+02
1.4981e+00 6.4000e+02 6.9400e+02 9.4600e+02 2.6000e+02
1.4984e+00 5.7800e+02 1.4910e+03 3.8100e+02 1.0590e+03
1.4986e+00 7.8800e+02 6.6800e+02 7.8400e+02 5.7400e+02
1.4989e+00 6.7800e+02 1.1880e+03 4.7400e+02 7.5300e+02
1.4991e+00 1.0890e+03 2.5590e+03 5.7200e+02 6.7500e+02
1.4994e+00 7.9400e+02 4.6100e+02 1.1700e+03 1.0870e+03
1.4996e+00 1.1950e+03 8.5400e+02 1.0560e+03 1.2330e+03
1.4999e+00 1.7710e+03 5.8400e+02 8.5500e+02 8.2800e+02
1.5001e+00 1.1960e+03 4.8900e+02 7.0400e+02 4.6900e+02
1.5004e+00 7.8600e+02 4.7900e+02 8.6400e+02 3.4600e+02
1.5006e+00 5.3700e+02 1.4130e+03 5.2700e+02 5.5000e+02
1.5009e+00 7.3600e+02 1.1580e+03 6.2100e+02 5.4900e+02
1.5011e+00 1.5960e+03 5.4200e+02 7.5200e+02 6.7500e+02
1.5014e+00 2.4650e+03 6.6000e+02 7.1500e+02 1.0710e+03
1.5016e+00 1.4460e+03 4.1500e+02 6.4400e+02 8.3300e+02
1.5019e+00 1.4390e+03 5.6900e+02 8.6200e+02 5.7500e+02
1.5021e+00 4.6400e+02 5.1500e+02 5.8000e+02 1.2800e+03
1.5024e+00 3.3400e+02 7.4600e+02 8.3400e+02 6.8300e+02
1.5026e+00 5.8100e+02 6.2300e+02 6.0400e+02 6.6600e+02
1.5029e+00 6.2300e+02 6.3000e+02 6.1100e+02 5.6800e+02
1.5031e+00 7.5300e+02 7.1600e+02 8.2300e+02 6.7800e+02
1.5034e+00 7.5700e+02 6.3100e+02 9.4000e+02 6.0300e+02
1.5036e+00 5.9000e+02 5.4200e+02 7.0700e+02 8.0500e+02
1.5039e+00 6.0200e+02 9.4400e+02 5.2400e+02 1.0660e+03
1.5041e+00 8.0000e+02 5.7400e+02 7.1300e+02 4.2000e+02
1.5044e+00 7.5200e+02 5.6100e+02 4.6000e+02 7.1500e+02
1.5046e+00 6.0900e+02 6.0600e+02 4.7900e+02 6.7700e+02
1.5049e+00 6.5200e+02 1.6560e+03 8.7900e+02 8.1300e+02
1.5051e+00 6.3900e+02 1.8200e+03 9.0000e+02 1.2800e+03
1.5054e+00 6.4100e+02 4.0700e+02 6.0900e+02 3.3200e+02
1.5056e+00 7.3400e+02 6.5500e+02 8.7900e+02 9.5600e+02
1.5059e+00 5.8300e+02 6.1200e+02 5.3200e+02 8.1100e+02
1.5061e+00 6.5100e+02 6.6100e+02 5.7600e+02 8.8800e+02
1.5064e+00 6.4400e+02 1.1500e+03 7.5000e+02 6.8300e+02
1.5066e+00 7.6700e+02 7.2000e+02 1.2320e+03 6.2300e+02
1.5069e+00 6.9000e+02 1.3120e+03 4.9500e+02 9.7200e+02
1.5071e+00 6.6300e+02 7.1200e+02 1.1680e+03 4.9900e+02
1.5074e+00 6.4900e+02 5.3500e+02 5.4100e+02 4.2000e+02
1.5076e+00 6.4400e+02 9.2800e+02 9.1300e+02 4.0400e+02
1.5079e+00 9.7100e+02 4.6000e+02 7.3400e+02 6.0600e+02
1.5081e+00 7.2900e+02 5.5600e+02 8.2700e+02 5.4600e+02
1.5084e+00 8.8500e+02 6.3400e+02 3.2700e+02 5.8500e+02
1.5086e+00 1.9770e+03 4.5900e+02 4.6700e+02 6.8300e+02
1.5089e+00 8.2800e+02 6.4300e+02 8.9800e+02 7.5300e+02
1.5091e+00 8.4200e+02 8.6100e+02 5.4700e+02 1.0090e+03
1.5094e+00 1.8350e+03 1.4570e+03 7.6800e+02 9.5000e+02
1.5096e+00 1.4240e+03 9.5500e+02 6.3200e+02 1.0200e+03
1.5099e+00 6.7000e+02 7.2600e+02 9.2700e+02 5.7600e+02
1.5101e+00 1.9710e+03 6.3000e+02 6.7900e+02 4.3300e+02
1.5104e+00 9.9800e+02 4.8400e+02 5.4900e+02 7.3100e+02
1.5106e+00 6.8500e+02 5.8000e+02 6.5300e+02 7.4500e+02
1.5109e+00 5.8500e+02 5.7200e+02 9.6800e+02 6.1500e+02
1.5111e+00 8.5400e+02 6.8500e+02 5.9700e+02 5.3500e+02
1.5114e+00 7.6100e+02 7.2900e+02 6.2800e+02 1.2860e+03
1.5116e+00 6.2900e+02 8.5200e+02 6.3400e+02 8.1500e+02
1.5119e+00 7.3100e+02 5.6200e+02 7.5000e+02 9.0800e+02
1.5121e+00 7.5600e+02 1.0180e+03 4.0000e+02 1.6700e+02
1.5124e+00 6.2100e+02 5.4700e+02 5.7400e+02 4.3900e+02
1.5126e+00 8.7600e+02 6.1700e+02 1.0050e+03 8.2400e+02
1.5129e+00 1.0860e+03 6.0000e+02 1.0920e+03 7.2900e+02
1.5131e+00 7.2500e+02 6.1400e+02 7.4000e+02 5.8700e+02
1.5134e+00 6.4700e+02 7.1200e+02 6.4600e+02 6.0200e+02
1.5136e+00 1.1300e+03 7.0800e+02 6.7300e+02 6.8300e+02
1.5139e+00 7.8400e+02 6.9400e+02 1.0740e+03 1.5130e+03
1.5141e+00 5.9000e+02 1.0200e+03 1.0970e+03 5.7200e+02
1.5144e+00 7.5700e+02 9.0400e+02 9.0100e+02 7.8600e+02
1.5146e+00 7.8100e+02 9.1700e+02 7.9700e+02 8.5000e+02
1.5149e+00 6.8000e+02 8.1200e+02 6.6700e+02 7.3500e+02
1.5151e+00 1.3590e+03 3.4100e+02 6.0300e+02 4.6700e+02
1.5154e+00 1.6430e+03 4.4400e+02 6.0000e+02 5.1200e+02
1.5156e+00 9.3000e+02 1.0770e+03 4.7100e+02 1.3820e+03
1.5159e+00 6.6200e+02 4.9700e+02 1.0700e+03 9.0700e+02
1.5161e+00 5.8300e+02 6.1000e+02 1.3540e+03 5.2000e+02
1.5164e+00 5.4500e+02 9.3300e+02 9.0400e+02 4.5600e+02
1.5166e+00 6.5600e+02 6.3900e+02 1.0310e+03 4.9800e+02
1.5169e+00 1.2430e+03 6.3700e+02 6.5300e+02 1.1890e+03
1.5171e+00 8.0600e+02 6.5900e+02 3.0000e+02 1.5430e+03
1.5174e+00 6.5800e+02 5.0200e+02 8.8600e+02 1.4700e+03
1.5176e+00 8.5300e+02 6.5800e+02 5.3300e+02 1.3040e+03
1.5179e+00 5.5500e+02 6.0200e+02 9.2300e+02 7.0900e+02
1.5181e+00 1.2150e+03 5.6500e+02 1.0250e+03 6.8500e+02
1.5184e+00 7.7000e+02 5.3300e+02 8.7500e+02 7.2900e+02
1.5186e+00 4.9400e+02 9.1300e+02 8.8900e+02 9.4300e+02
1.5189e+00 7.0400e+02 8.6500e+02 8.6300e+02 8.7600e+02
1.5191e+00 1.7210e+03 6.9800e+02 1.0340e+03 9.6300e+02
1.5194e+00 1.9280e+03 5.3800e+02 6.7800e+02 5.3800e+02
1.5196e+00 7.1000e+02 9.6100e+02 1.3110e+03 8.5300e+02
1.5199e+00 5.9300e+02 6.5000e+02 1.3540e+03 8.6800e+02
1.5201e+00 4.4900e+02 5.1100e+02 4.7100e+02 7.3800e+02
1.5204e+00 6.9200e+02 5.7500e+02 7.3200e+02 3.8700e+02
1.5206e+00 6.8200e+02 5.4400e+02 8.0100e+02 8.2500e+02
1.5209e+00 8.8200e+02 6.1600e+02 1.1560e+03 4.4700e+02
1.5211e+00 6.9900e+02 5.6200e+02 7.5100e+02 5.1100e+02
1.5214e+00 2.0150e+03 7.1600e+02 1.0790e+03 1.2430e+03
1.5216e+00 1.8720e+03 6.7200e+02 5.6900e+02 5.6200e+02
1.5219e+00 1.6220e+03 5.5300e+02 8.1200e+02 3.1600e+02
1.5221e+00 1.4140e+03 6.2900e+02 5.9300e+02 9.5700e+02
1.5224e+00 1.5720e+03 8.0000e+02 1.0420e+03 7.9700e+02
1.5226e+00 1.1480e+03 9.3300e+02 1.2680e+03 4.5700e+02
1.5229e+00 3.3500e+02 4.5800e+02 5.6500e+02 7.8100e+02
1.5231e+00 8.9600e+02 5.5800e+02 4.9100e+02 8.8100e+02
1.5234e+00 3.7700e+02 5.3300e+02 5.6900e+02 1.0720e+03
1.5236e+00 2.2310e+03 1.5590e+03 5.9400e+02 5.5200e+02
1.5239e+00 2.0130e+03 9.6900e+02 6.6600e+02 8.6400e+02
1.5241e+00 1.0150e+03 4.3900e+02 8.2300e+02 1.1190e+03
1.5244e+00 9.2700e+02 5.1700e+02 1.2810e+03 4.9600e+02
1.5246e+00 8.0800e+02 5.6000e+02 6.8100e+02 4.1600e+02
1.5249e+00 7.0000e+02 7.0900e+02 5.6000e+02 1.1420e+03
1.5251e+00 1.1970e+03 5.5200e+02 6.1600e+02 5.1700e+02
1.5254e+00 9.4300e+02 9.4300e+02 8.1200e+02 8.5200e+02
1.5256e+00 1.4920e+03 7.5800e+02 1.1170e+03 4.1800e+02
1.5259e+00 1.3210e+03 1.0180e+03 4.5900e+02 2.9300e+02
1.5261e+00 4.7500e+02 7.1200e+02 3.8300e+02 7.8600e+02
1.5264e+00 4.8100e+02 6.0400e+02 1.1240e+03 1.1120e+03
1.5266e+00 6.0400e+02 4.0000e+02 3.6200e+02 8.5600e+02
1.5269e+00 5.9700e+02 5.4300e+02 5.2200e+02 8.1400e+02
1.5271e+00 7.2100e+02 7.1000e+02 9.6800e+02 6.0500e+02
1.5274e+00 7.3500e+02 5.3700e+02 5.4600e+02 8.6700e+02
1.5276e+00 5.3100e+02 5.9700e+02 4.4800e+02 5.2900e+02
1.5279e+00 6.5200e+02 8.1700e+02 5.9000e+02 8.0900e+02
1.5281e+00 9.1300e+02 5.9500e+02 3.2500e+02 5.9100e+02
1.5284e+00 5.4700e+02 5.8000e+02 6.0600e+02 8.1200e+02
1.5286e+00 6.4500e+02 4.8200e+02 1.0230e+03 5.8000e+02
1.5289e+00 5.6100e+02 4.6500e+02 1.0200e+03 7.9100e+02
1.5291e+00 6.3900e+02 6.0300e+02 5.4400e+02 1.0880e+03
1.5294e+00 6.0400e+02 5.6000e+02 1.1360e+03 7.6500e+02
1.5296e+00 1.0990e+03 8.2200e+02 8.2900e+02 1.0130e+03
1.5299e+00 6.8300e+02 5.3800e+02 6.6300e+02 7.5000e+02
1.5301e+00 4.8400e+02 6.0300e+02 6.4500e+02 9.0400e+02
1.5304e+00 5.4100e+02 5.6600e+02 8.3500e+02 9.0700e+02
1.5306e+00 8.1400e+02 5.6200e+02 1.0730e+03 4.4700e+02
1.5309e+00 7.7200e+02 5.8400e+02 3.0700e+02 4.6200e+02
1.5311e+00 8.5600e+02 6.1700e+02 6.7000e+02 7.5600e+02
1.5314e+00 1.6410e+03 5.3100e+02 6.1700e+02 9.5000e+02
1.5316e+00 9.2300e+02 8.0000e+02 6.5800e+02 5.5000e+02
1.5319e+00 5.8800e+02 6.0700e+02 5.8100e+02 3.3400e+02
1.5321e+00 8.7700e+02 5.8100e+02 5.7500e+02 6.1500e+02
1.5324e+00 1.1710e+03 4.9800e+02 8.5800e+02 1.0570e+03
1.5326e+00 6.3200e+02 6.0900e+02 1.0240e+03 7.8500e+02
1.5329e+00 7.0500e+02 6.6700e+02 8.4600e+02 2.8800e+02
1.5331e+00 4.8600e+02 6.0700e+02 5.1400e+02 8.9800e+02
1.5334e+00 7.9200e+02 6.7200e+02 9.4900e+02 1.0210e+03
1.5336e+00 5.4600e+02 4.8500e+02 4.1600e+02 9.9000e+02
1.5339e+00 8.8800e+02 8.7400e+02 9.3200e+02 1.2290e+03
1.5341e+00 7.2000e+02 5.2900e+02 6.7100e+02 4.7400e+02
1.5344e+00 7.9800e+02 5.7900e+02 7.1300e+02 8.3300e+02
1.5346e+00 6.0800e+02 6.7900e+02 5.4800e+02 3.7400e+02
1.5349e+00 7.0000e+02 5.9300e+02 9.7200e+02 4.2800e+02
1.5351e+00 9.1800e+02 1.1340e+03 1.3890e+03 4.7200e+02
1.5354e+00 6.2000e+02 8.9200e+02 6.4300e+02 5.2300e+02
1.5356e+00 6.0100e+02 6.8600e+02 8.4900e+02 8.2100e+02
1.5359e+00 1.3920e+03 4.0100e+02 5.3500e+02 5.1500e+02
1.5361e+00 4.1600e+02 9.2900e+02 7.0900e+02 5.8600e+02
1.5364e+00 6.0700e+02 1.1260e+03 6.2000e+02 7.6900e+02
1.5366e+00 6.1000e+02 5.3000e+02 5.1900e+02 6.3600e+02
1.5369e+00 6.5900e+02 5.4900e+02 6.2000e+02 7.2500e+02
1.5371e+00 1.1230e+03 4.4500e+02 5.4500e+02 4.9800e+02
1.5374e+00 7.5500e+02 6.0400e+02 7.7000e+02 7.2800e+02
1.5376e+00 7.7900e+02 6.7300e+02 7.2400e+02 6.9200e+02
1.5379e+00 6.5400e+02 6.1100e+02 6.1800e+02 8.5000e+02
1.5381e+00 5.2400e+02 5.4100e+02 1.2160e+03 1.0440e+03
1.5384e+00 5.5100e+02 5.7100e+02 8.3400e+02 1.1090e+03
1.5386e+00 6.6000e+02 6.1600e+02 1.0950e+03 8.7200e+02
1.5389e+00 6.4200e+02 7.3100e+02 4.5000e+02 7.1800e+02
1.5391e+00 7.3500e+02 4.9100e+02 8.2200e+02 5.1700e+02
1.5394e+00 1.2450e+03 9.9600e+02 5.0600e+02 7.2500e+02
1.5396e+00 6.8700e+02 6.4000e+02 3.1500e+02 8.9300e+02
1.5399e+00 5.3700e+02 5.5800e+02 7.6300e+02 1.1600e+03
1.5401e+00 4.6500e+02 6.1000e+02 4.8700e+02 4.0100e+02
1.5404e+00 5.5800e+02 7.6000e+02 4.4800e+02 7.7400e+02
1.5406e+00 6.3100e+02 8.8400e+02 7.6000e+02 4.9800e+02
1.5409e+00 7.6200e+02 7.6500e+02 6.5500e+02 6.0400e+02
1.5411e+00 5.2200e+02 5.7100e+02 7.2200e+02 6.2300e+02
1.5414e+00 7.6900e+02 1.7220e+03 5.9900e+02 2.6700e+02
1.5416e+00 7.9700e+02 7.0400e+02 7.3300e+02 8.5900e+02
1.5419e+00 7.3400e+02 7.1600e+02 7.4800e+02 9.1700e+02
1.5421e+00 6.2400e+02 5.6900e+02 8.6600e+02 4.4800e+02
1.5424e+00 5.5600e+02 4.3500e+02 9.0200e+02 3.9200e+02
1.5426e+00 5.8800e+02 5.2100e+02 4.7900e+02 5.2900e+02
1.5429e+00 6.0200e+02 5.7100e+02 4.8000e+02 1.1840e+03
1.5431e+00 6.9000e+02 5.0100e+02 6.4700e+02 6.4600e+02
1.5434e+00 7.3400e+02 5.9800e+02 3.7900e+02 6.0500e+02
1.5436e+00 5.5100e+02 7.6500e+02 8.5300e+02 6.1700e+02
1.5439e+00 5.8000e+02 5.4600e+02 1.2280e+03 7.7400e+02
1.5441e+00 6.6100e+02 9.2000e+02 5.9200e+02 7.8200e+02
1.5444e+00 8.0700e+02 5.6400e+02 5.4000e+02 6.3700e+03
1.5446e+00 6.2100e+02 1.1450e+03 8.6400e+02 4.1900e+02
1.5449e+00 5.9300e+02 5.8800e+02 8.8900e+02 4.7100e+02
1.5451e+00 5.7200e+02 5.0000e+02 3.2300e+02 8.0000e+01
1.5454e+00 5.8800e+02 5.2900e+02 3.0600e+02 1.9320e+03
1.5456e+00 5.3300e+02 6.4800e+02 3.5200e+02 9.6800e+02
1.5459e+00 6.4700e+02 6.6500e+02 3.7700e+02 1.8900e+02
1.5461e+00 6.0700e+02 4.9900e+02 3.1400e+02 1.6100e+02
1.5464e+00 8.9100e+02 6.1000e+02 7.0100e+02 4.9700e+02
1.5466e+00 7.9000e+02 5.8200e+02 3.5600e+02 5.4000e+02
1.5469e+00 1.5170e+03 6.7000e+02 5.5300e+02 5.1500e+02
1.5471e+00 1.1130e+03 4.4700e+02 7.0800e+02 4.5700e+02
1.5474e+00 7.0400e+02 5.6500e+02 5.7800e+02 5.0400e+02
1.5476e+00 6.8500e+02 5.7800e+02 9.0100e+02 5.8100e+02
1.5479e+00 4.6200e+02 6.0300e+02 8.7800e+02 6.3700e+02
1.5481e+00 8.4200e+02 7.5600e+02 9.0100e+02 9.7100e+02
1.5484e+00 4.6500e+02 6.3000e+02 8.1100e+02 8.2900e+02
1.5486e+00 7.1000e+02 4.3100e+02 7.1900e+02 7.2200e+02
1.5489e+00 7.7000e+02 5.7400e+02 5.3300e+02 9.1000e+02
1.5491e+00 4.2900e+02 1.8650e+03 7.3000e+02 4.0800e+02
1.5494e+00 5.2400e+02 1.1110e+03 3.4300e+02 8.2400e+02
1.5496e+00 6.8900e+02 7.9900e+02 4.2500e+02 3.8500e+02
1.5499e+00 9.4300e+02 7.1300e+02 6.1200e+02 4.9900e+02
1.5501e+00 5.4300e+02 5.3700e+02 9.4200e+02 5.5300e+02
1.5504e+00 6.1300e+02 1.8280e+03 6.3200e+02 5.9640e+03
1.5506e+00 5.1200e+02 1.6890e+03 9.1000e+02 2.4100e+02
1.5509e+00 6.3900e+02 1.4770e+03 3.5200e+02 7.7000e+02
1.5511e+00 7.4700e+02 1.1510e+03 7.1800e+02 3.4500e+02
1.5514e+00 6.5900e+02 6.1600e+02 1.7500e+02 5.9700e+02
1.5516e+00 6.0400e+02 5.6400e+02 2.4500e+02 2.1300e+02
1.5519e+00 6.2200e+02 1.2150e+03 4.7200e+02 1.6900e+02
1.5521e+00 1.8330e+03 7.1600e+02 7.0100e+02 6.4200e+02
1.5524e+00 1.1360e+03 5.2600e+02 5.0000e+02 4.2500e+02
1.5526e+00 1.1880e+03 5.3200e+02 4.8300e+02 7.1600e+02
1.5529e+00 9.9400e+02 8.8800e+02 5.0000e+02 1.0050e+03
1.5531e+00 6.3900e+02 1.3410e+03 6.1600e+02 1.0110e+03
1.5534e+00 1.4310e+03 7.4100e+02 7.5400e+02 1.0320e+03
1.5536e+00 5.4200e+02 1.2000e+03 5.1900e+02 1.1740e+03
1.5539e+00 7.0800e+02 7.4900e+02 8.1900e+02 3.4900e+02
1.5541e+00 7.1600e+02 5.8900e+02 6.6100e+02 1.0120e+03
1.5544e+00 7.9300e+02 6.3200e+02 2.9800e+02 4.9620e+03
1.5546e+00 5.2700e+02 1.3320e+03 3.5600e+02 1.6400e+02
1.5549e+00 1.5510e+03 4.2300e+02 9.4100e+02 5.3600e+02
1.5551e+00 1.2500e+03 4.9400e+02 8.7300e+02 1.8200e+02
1.5554e+00 7.7500e+02 6.1200e+02 9.7200e+02 8.6000e+02
1.5556e+00 1.0200e+03 9.5800e+02 7.5600e+02 5.0000e+02
1.5559e+00 7.8000e+02 9.1300e+02 5.4200e+02 2.9100e+02
1.5561e+00 6.3900e+02 6.3300e+02 6.1800e+02 7.2800e+02
1.5564e+00 5.4600e+02 5.3800e+02 4.2300e+02 6.7600e+02
1.5566e+00 5.9900e+02 9.4600e+02 6.8900e+02 8.9000e+02
1.5569e+00 8.3100e+02 6.9800e+02 1.1070e+03 3.3500e+02
1.5571e+00 7.5500e+02 1.3640e+03 7.2900e+02 6.3200e+02
1.5574e+00 6.4100e+02 1.9110e+03 4.1600e+02 9.6200e+02
1.5576e+00 7.5200e+02 7.5700e+02 6.4500e+02 8.7600e+02
1.5579e+00 5.5500e+02 7.3800e+02 7.2700e+02 7.8200e+02
1.5581e+00 6.0600e+02 6.9600e+02 9.8800e+02 5.4310e+03
1.5584e+00 5.4500e+02 4.4600e+02 1.0160e+03 7.2000e+02
1.5586e+00 6.5600e+02 4.1300e+02 5.5300e+02 2.1000e+02
1.5589e+00 1.5950e+03 4.9700e+02 6.4300e+02 2.2700e+02
1.5591e+00 7.8400e+02 5.8100e+02 3.4100e+02 2.8100e+02
1.5594e+00 5.8700e+02 6.7600e+02 3.7700e+02 2.8400e+02
1.5596e+00 6.5000e+02 6.0900e+02 4.2400e+02 3.5500e+02
1.5599e+00 9.5700e+02 6.1400e+02 1.0510e+03 4.2100e+02
1.5601e+00 1.0270e+03 6.7100e+02 8.1500e+02 2.3300e+02
1.5604e+00 1.0690e+03 5.5400e+02 5.1400e+02 5.2000e+02
1.5606e+00 6.3400e+02 5.4100e+02 1.1110e+03 5.6900e+02
1.5609e+00 6.5800e+02 6.1200e+02 8.1700e+02 3.9400e+02
1.5611e+00 8.1000e+02 9.3100e+02 6.7500e+02 6.5200e+02
1.5614e+00 5.0400e+02 6.5800e+02 9.1500e+02 7.2100e+02
1.5616e+00 7.3200e+02 4.6500e+02 2.1400e+02 4.1100e+02
1.5619e+00 8.7900e+02 6.7800e+02 3.2300e+02 7.7700e+02
1.5621e+00 5.8900e+02 5.0500e+02 6.7700e+02 8.3800e+02
1.5624e+00 7.0600e+02 6.0400e+02 7.2500e+02 1.0130e+03
1.5626e+00 1.2470e+03 9.6900e+02 9.1200e+02 5.1200e+02
1.5629e+00 8.0900e+02 7.7500e+02 8.5100e+02 4.7100e+02
1.5631e+00 7.0800e+02 5.2900e+02 3.8500e+02 4.5100e+02
1.5634e+00 6.1600e+02 1.0230e+03 9.2000e+02 6.4500e+02
1.5636e+00 6.0900e+02 5.1200e+02 1.0170e+03 3.8400e+02
1.5639e+00 6.1000e+02 5.2200e+02 8.0400e+02 6.3200e+02
1.5641e+00 6.6400e+02 5.5300e+02 6.1000e+02 5.1000e+02
1.5644e+00 6.1300e+02 7.8100e+02 7.2800e+02 5.8500e+02
1.5646e+00 7.5000e+02 6.0200e+02 3.5400e+02 8.5800e+02
1.5649e+00 6.7600e+02 8.1300e+02 6.7800e+02 5.1500e+02
1.5651e+00 6.7600e+02 2.7700e+03 4.7300e+02 9.7500e+02
1.5654e+00 6.4400e+02 7.2100e+02 6.8900e+02 6.7600e+02
1.5656e+00 6.5200e+02 5.4400e+02 5.6500e+02 7.6900e+02
1.5659e+00 6.3700e+02 6.1100e+02 1.1030e+03 5.5100e+02
1.5661e+00 6.4100e+02 5.0500e+02 9.5900e+02 8.7900e+02
1.5664e+00 5.9900e+02 5.4600e+02 6.4300e+02 4.9600e+02
1.5666e+00 7.0800e+02 5.4700e+02 5.4400e+02 5.9000e+02
1.5669e+00 6.5700e+02 8.2700e+02 6.8700e+02 9.0900e+02
1.5671e+00 6.7400e+02 5.2000e+02 1.3850e+03 3.9400e+02
1.5674e+00 6.9600e+02 6.2500e+02 3.7900e+02 3.6400e+02
1.5676e+00 6.0300e+02 6.5300e+02 1.3160e+03 4.1200e+02
1.5679e+00 6.8000e+02 6.6800e+02 3.0200e+02 6.8000e+02
1.5681e+00 6.0300e+02 6.8100e+02 5.1300e+02 8.0800e+02
1.5684e+00 7.9900e+02 5.7600e+02 4.7900e+02 1.3290e+03
1.5686e+00 1.0000e+03 5.7800e+02 8.4400e+02 4.7470e+03
1.5689e+00 4.5700e+02 7.1200e+02 8.6400e+02 8.1500e+02
1.5691e+00 5.3000e+02 6.1500e+02 7.2800e+02 4.2300e+02
1.5694e+00 8.8500e+02 5.7900e+02 1.1700e+03 1.6000e+02
1.5696e+00 7.0400e+02 5.4900e+02 4.5700e+02 2.2900e+02
1.5699e+00 7.9200e+02 8.7600e+02 7.7200e+02 2.5300e+02
1.5701e+00 1.4010e+03 6.0900e+02 3.9300e+02 5.5300e+02
1.5704e+00 4.4900e+02 6.2900e+02 4.1100e+02 5.8000e+02
1.5706e+00 5.0300e+02 5.7500e+02 3.7600e+02 8.0800e+02
1.5709e+00 7.5000e+02 6.0900e+02 4.3500e+02 7.8700e+02
1.5711e+00 4.8800e+02 7.4100e+02 5.5500e+02 3.2200e+02
1.5714e+00 5.2000e+02 6.2100e+02 9.0100e+02 7.8000e+02
1.5716e+00 6.6300e+02 6.3600e+02 7.2200e+02 6.5300e+02
1.5719e+00 1.4160e+03 8.0000e+02 6.6700e+02 1.2840e+03
1.5721e+00 5.1200e+02 6.3500e+02 4.8700e+02 1.1650e+03
1.5724e+00 7.6400e+02 6.5100e+02 7.0700e+02 1.0180e+03
1.5726e+00 5.7700e+02 8.4100e+02 6.6500e+02 8.7900e+02
1.5729e+00 5.7100e+02 5.4100e+02 6.9700e+02 3.8700e+02
1.5731e+00 7.4300e+02 7.1700e+02 8.2600e+02 2.5800e+02
1.5734e+00 7.1400e+02 5.1500e+02 6.7900e+02 6.1300e+02
1.5736e+00 7.1500e+02 7.2200e+02 2.7200e+02 6.7900e+02
1.5739e+00 6.0900e+02 5.3400e+02 4.8000e+02 7.7800e+02
1.5741e+00 6.2600e+02 6.4200e+02 6.3600e+02 5.8900e+02
1.5744e+00 6.6700e+02 5.8900e+02 2.4000e+02 6.5600e+02
1.5746e+00 6.1100e+02 6.5800e+02 6.4600e+02 1.0750e+03
1.5749e+00 7.2700e+02 7.1100e+02 5.0800e+02 8.9800e+02
1.5751e+00 9.2600e+02 7.8500e+02 6.7300e+02 1.1370e+03
1.5754e+00 5.8300e+02 6.5400e+02 6.2600e+02 8.7000e+02
1.5756e+00 6.8800e+02 7.7700e+02 6.5900e+02 5.3000e+02
1.5759e+00 1.7810e+03 4.3500e+02 6.5900e+02 1.0750e+03
1.5761e+00 9.2200e+02 4.4500e+02 7.3300e+02 4.4300e+02
1.5764e+00 9.6800e+02 5.7100e+02 4.4800e+02 7.4400e+02
1.5766e+00 7.5900e+02 7.3100e+02 1.0710e+03 7.3500e+02
1.5769e+00 9.6800e+02 6.1200e+02 5.7900e+02 1.2970e+03
1.5771e+00 7.7400e+02 6.7500e+02 1.4320e+03 1.4070e+03
1.5774e+00 4.5300e+02 8.1200e+02 4.8600e+02 1.0750e+03
1.5776e+00 5.6800e+02 4.9200e+02 9.3100e+02 7.4300e+02
1.5779e+00 7.8100e+02 6.5100e+02 6.5200e+02 7.1900e+02
1.5781e+00 4.9100e+02 5.7300e+02 6.4100e+02 8.7100e+02
1.5784e+00 7.7400e+02 6.9000e+02 7.6300e+02 7.1000e+02
1.5786e+00 6.2900e+02 5.4500e+02 7.8200e+02 3.2000e+02
1.5789e+00 7.2100e+02 6.2700e+02 6.7600e+02 3.8700e+02
1.5791e+00 6.3000e+02 8.1200e+02 9.0000e+02 1.2250e+03
1.5794e+00 7.9300e+02 1.2730e+03 8.3500e+02 5.4600e+02
1.5796e+00 5.9000e+02 8.3500e+02 1.1330e+03 6.2100e+02
1.5799e+00 6.6200e+02 1.4910e+03 6.0900e+02 7.9200e+02
1.5801e+00 6.6600e+02 5.3300e+02 8.5000e+02 3.4500e+02
1.5804e+00 6.7100e+02 1.0300e+03 9.0500e+02 9.1100e+02
1.5806e+00 5.4300e+02 1.4260e+03 9.6200e+02 5.5600e+02
1.5809e+00 5.8900e+02 7.5500e+02 4.7100e+02 1.0590e+03
1.5811e+00 5.3700e+02 8.8700e+02 1.0580e+03 4.7800e+02
1.5814e+00 6.3600e+02 1.2850e+03 6.4500e+02 6.7500e+02
1.5816e+00 6.2500e+02 1.4510e+03 5.6600e+02 7.0700e+02
1.5819e+00 7.0100e+02 7.4700e+02 6.1700e+02 8.9400e+02
1.5821e+00 5.8900e+02 5.9600e+02 9.0100e+02 1.3720e+03
1.5824e+00 8.3500e+02 6.2100e+02 1.0290e+03 8.9000e+02
1.5826e+00 9.3500e+02 4.1800e+02 7.1900e+02 6.0600e+02
1.5829e+00 7.2700e+02 4.1700e+02 8.9900e+02 5.5900e+02
1.5831e+00 5.8300e+02 6.8400e+02 3.9400e+02 4.6300e+02
1.5834e+00 1.1170e+03 5.7100e+02 6.7700e+02 9.4600e+02
1.5836e+00 6.7000e+02 4.9600e+02 9.5900e+02 7.1100e+02
1.5839e+00 4.1400e+02 5.6000e+02 6.1500e+02 4.9100e+02
1.5841e+00 5.4200e+02 7.0200e+02 1.3680e+03 6.1100e+02
1.5844e+00 8.3900e+02 7.1200e+02 6.7200e+02 4.6700e+02
1.5846e+00 7.7900e+02 4.5400e+02 4.8200e+02 1.2720e+03
1.5849e+00 5.5400e+02 5.3100e+02 7.4400e+02 5.0900e+02
1.5851e+00 6.2200e+02 6.1600e+02 7.2600e+02 6.3600e+02
1.5854e+00 5.0900e+02 5.3900e+02 1.3060e+03 1.3010e+03
1.5856e+00 7.2200e+02 1.2600e+03 1.4910e+03 8.9400e+02
1.5859e+00 5.9800e+02 5.7000e+02 7.9700e+02 7.2400e+02
1.5861e+00 9.7600e+02 5.4400e+02 7.6100e+02 6.4700e+02
1.5864e+00 1.0300e+03 8.5900e+02 7.0900e+02 6.7900e+02
1.5866e+00 4.4400e+02 1.2370e+03 8.5300e+02 1.3330e+03
1.5869e+00 5.4600e+02 2.2850e+03 6.4200e+02 1.2150e+03
1.5871e+00 5.6600e+02 1.4490e+03 1.0260e+03 6.6900e+02
1.5874e+00 6.1000e+02 8.6300e+02 1.0840e+03 1.0410e+03
1.5876e+00 6.7800e+02 1.0730e+03 1.1500e+03 5.6100e+02
1.5879e+00 1.2650e+03 5.0600e+02 1.2660e+03 6.2800e+02
1.5881e+00 3.2430e+03 5.5600e+02 9.4400e+02 7.0800e+02
1.5884e+00 2.3270e+03 5.4400e+02 9.6900e+02 8.5300e+02
1.5886e+00 1.2010e+03 1.2700e+03 1.1900e+03 8.4500e+02
1.5889e+00 3.9400e+02 6.0200e+02 1.0830e+03 1.2350e+03
1.5891e+00 2.8500e+02 4.8900e+02 6.8200e+02 8.8200e+02
1.5894e+00 4.7400e+02 7.6800e+02 7.2600e+02 7.0100e+02
1.5896e+00 7.4400e+02 9.0200e+02 9.8800e+02 6.4200e+02
1.5899e+00 7.5400e+02 1.1520e+03 2.8500e+02 8.9800e+02
1.5901e+00 7.5100e+02 2.8500e+02 7.0200e+02 1.9490e+03
1.5904e+00 3.9600e+02 3.6400e+02 5.8600e+02 6.2600e+02
1.5906e+00 6.8000e+02 5.2500e+02 7.7200e+02 6.5000e+02
1.5909e+00 5.5400e+02 6.6600e+02 1.0660e+03 5.9700e+02
1.5911e+00 7.7800e+02 6.6600e+02 5.8700e+02 4.4800e+02
1.5914e+00 6.0900e+02 7.8900e+02 1.2120e+03 3.0600e+02
1.5916e+00 6.1600e+02 4.9100e+02 7.6700e+02 5.5500e+02
1.5919e+00 9.0500e+02 1.0810e+03 8.6500e+02 1.1260e+03
1.5921e+00 6.4600e+02 1.7680e+03 1.0140e+03 8.1000e+02
1.5924e+00 6.3900e+02 6.3800e+02 6.5000e+02 2.2100e+02
1.5926e+00 5.4200e+02 3.0360e+03 9.6000e+02 5.2000e+02
1.5929e+00 6.5700e+02 2.3020e+03 7.8900e+02 9.0100e+02
1.5931e+00 6.3200e+02 3.5900e+02 1.1000e+03 9.4600e+02
1.5934e+00 6.2100e+02 2.8500e+02 8.8000e+02 8.5400e+02
1.5936e+00 5.7900e+02 6.6100e+02 7.6800e+02 1.0150e+03
1.5939e+00 6.8800e+02 9.7900e+02 9.2200e+02 1.4970e+03
1.5941e+00 5.4800e+02 8.3600e+02 8.6700e+02 8.7500e+02
1.5944e+00 6.3400e+02 5.1200e+02 3.4000e+02 6.1400e+02
1.5946e+00 6.4200e+02 5.7100e+02 8.3300e+02 9.0500e+02
1.5949e+00 6.2800e+02 5.7000e+02 3.3800e+02 4.0600e+02
1.5951e+00 9.7300e+02 5.5100e+02 9.3600e+02 8.8400e+02
1.5954e+00 6.6900e+02 7.2400e+02 1.0000e+03 6.0100e+02
1.5956e+00 1.0200e+03 1.4110e+03 7.6000e+02 8.8900e+02
1.5959e+00 9.5200e+02 4.6300e+02 1.0020e+03 6.8720e+03
1.5961e+00 5.1800e+02 6.3000e+02 6.6800e+02 4.2000e+02
1.5964e+00 5.5800e+02 6.3700e+02 7.8300e+02 1.1760e+03
1.5966e+00 9.6900e+02 7.4800e+02 1.2750e+03 1.0200e+03
1.5969e+00 1.5000e+03 5.6000e+02 1.0220e+03 4.9670e+03
1.5971e+00 9.8000e+02 6.5700e+02 7.1400e+02 6.7700e+02
1.5974e+00 5.3800e+02 5.9900e+02 9.2400e+02 5.2600e+02
1.5976e+00 1.0440e+03 6.1100e+02 1.4370e+03 6.7800e+02
1.5979e+00 1.3880e+03 5.9900e+02 8.2000e+02 6.6900e+02
1.5981e+00 1.0840e+03 5.4900e+02 5.2100e+02 7.3700e+02
1.5984e+00 9.7000e+02 6.5700e+02 4.3600e+02 6.6500e+02
1.5986e+00 9.3800e+02 6.0800e+02 1.5230e+03 6.5700e+02
1.5989e+00 4.0800e+02 5.6300e+02 6.2500e+02 6.3300e+02
1.5991e+00 3.9100e+02 6.9900e+02 9.9700e+02 8.7000e+02
1.5994e+00 7.5200e+02 1.1170e+03 9.1300e+02 3.7900e+02
1.5996e+00 7.9100e+02 2.5110e+03 1.2630e+03 1.2410e+03
1.5999e+00 4.7600e+02 4.6500e+02 5.5000e+02 3.8800e+02
1.6001e+00 5.7900e+02 4.7700e+02 6.6300e+02 9.2400e+02
1.6004e+00 5.8700e+02 5.5300e+02 3.6600e+02 9.5500e+02
1.6006e+00 6.4600e+02 1.1520e+03 6.1400e+02 5.5900e+02
1.6009e+00 1.0120e+03 7.1400e+02 7.5400e+02 9.9000e+02
1.6011e+00 5.0300e+02 5.9700e+02 7.5600e+02 7.7800e+02
1.6014e+00 6.1600e+02 4.8200e+02 7.8200e+02 1.1610e+03
1.6016e+00 6.7700e+02 1.0820e+03 9.6000e+02 4.1100e+02
1.6019e+00 5.8800e+02 5.5500e+02 5.1400e+02 1.0210e+03
1.6021e+00 8.4800e+02 4.4700e+02 7.1400e+02 6.2470e+03
1.6024e+00 1.3450e+03 6.1300e+02 1.0250e+03 6.1400e+02
1.6026e+00 6.0000e+02 6.1400e+02 7.5600e+02 6.0200e+02
1.6029e+00 5.4200e+02 5.6000e+02 4.8000e+02 1.1410e+03
1.6031e+00 6.3700e+02 5.9200e+02 5.8300e+02 6.5100e+02
1.6034e+00 6.3900e+02 5.5900e+02 4.4300e+02 5.6100e+03
1.6036e+00 6.5500e+02 7.3900e+02 8.9100e+02 4.8200e+02
1.6039e+00 6.3000e+02 6.5800e+02 7.8200e+02 3.3000e+02
1.6041e+00 6.8400e+02 7.1000e+02 2.5400e+02 1.1880e+03
1.6044e+00 7.6600e+02 7.1400e+02 1.0700e+03 9.5100e+02
1.6046e+00 1.2510e+03 5.2600e+02 1.3350e+03 2.2500e+02
1.6049e+00 1.5830e+03 5.4600e+02 5.7000e+02 3.9600e+02
1.6051e+00 6.9400e+02 6.1400e+02 6.6000e+02 3.5600e+02
1.6054e+00 8.5200e+02 5.2300e+02 6.9700e+02 8.1200e+02
1.6056e+00 4.8100e+02 6.6600e+02 8.2300e+02 6.0600e+02
1.6059e+00 4.9100e+02 5.7100e+02 6.1800e+02 8.3000e+02
1.6061e+00 4.6600e+02 6.2100e+02 7.2400e+02 1.3470e+03
1.6064e+00 7.0200e+02 6.2200e+02 3.6000e+02 5.9400e+02
1.6066e+00 6.5900e+02 6.8100e+02 6.1300e+02 6.4410e+03
1.6069e+00 2.4960e+03 6.2900e+02 6.8700e+02 7.2300e+02
1.6071e+00 4.9500e+02 5.8300e+02 1.5710e+03 2.4000e+02
1.6074e+00 6.8900e+02 7.5900e+02 7.5100e+02 7.3200e+02
1.6076e+00 5.6900e+02 6.7500e+02 7.6000e+02 3.8500e+03
1.6079e+00 6.0500e+02 5.7100e+02 5.7900e+02 1.0190e+03
1.6081e+00 6.6400e+02 6.6500e+02 1.1840e+03 3.5700e+02
1.6084e+00 1.0060e+03 5.8700e+02 4.0500e+02 3.4100e+02
1.6086e+00 6.6100e+02 6.9800e+02 2.8200e+02 1.0260e+03
1.6089e+00 7.1600e+02 5.5400e+02 9.6300e+02 1.0470e+03
1.6091e+00 7.6200e+02 5.7200e+02 6.2600e+02 1.2350e+03
1.6094e+00 6.6700e+02 6.6800e+02 9.8500e+02 1.7750e+03
1.6096e+00 5.4000e+02 8.1800e+02 1.0630e+03 1.3850e+03
1.6099e+00 7.2600e+02 5.8400e+02 9.2200e+02 4.7170e+03
1.6101e+00 7.2100e+02 8.2200e+02 6.2100e+02 1.5740e+03
1.6104e+00 8.0300e+02 7.5300e+02 9.5900e+02 3.0200e+02
1.6106e+00 5.4700e+02 5.5300e+02 6.3800e+02 9.7100e+02
1.6109e+00 7.7400e+02 7.4300e+02 6.2900e+02 7.0400e+02
1.6111e+00 7.1500e+02 6.2800e+02 7.3500e+02 5.9200e+02
1.6114e+00 7.5300e+02 8.6100e+02 2.8500e+02 3.2400e+02
1.6116e+00 6.8500e+02 5.8300e+02 9.1600e+02 3.5800e+02
1.6119e+00 7.0100e+02 6.3000e+02 4.3700e+02 4.9600e+02
1.6121e+00 6.7400e+02 7.3300e+02 9.9800e+02 3.9200e+02
1.6124e+00 9.1600e+02 5.3000e+02 4.6700e+02 1.3320e+03
1.6126e+00 6.0300e+02 5.8100e+02 8.4100e+02 9.3300e+02
1.6129e+00 5.5600e+02 1.3000e+03 7.3300e+02 4.1100e+02
1.6131e+00 6.7200e+02 7.0400e+02 1.2350e+03 6.5800e+02
1.6134e+00 6.6400e+02 6.4600e+02 6.1500e+02 1.9380e+03
1.6136e+00 1.0900e+03 7.3300e+02 7.2300e+02 1.3440e+03
1.6139e+00 8.2600e+02 9.0200e+02 9.5900e+02 6.0300e+02
1.6141e+00 1.3010e+03 7.8700e+02 7.1700e+02 8.7800e+02
1.6144e+00 7.6800e+02 6.0500e+02 7.3100e+02 1.0180e+03
1.6146e+00 6.8400e+02 7.5100e+02 8.0200e+02 1.2890e+03
1.6149e+00 5.9700e+02 6.7100e+02 4.1900e+02 1.1090e+03
1.6151e+00 9.0600e+02 6.9100e+02 5.9000e+02 1.1070e+03
1.6154e+00 1.2340e+03 6.8800e+02 1.0900e+03 8.8600e+02
1.6156e+00 1.2420e+03 5.9800e+02 8.4100e+02 1.0270e+03
1.6159e+00 6.5800e+02 6.7300e+02 9.8900e+02 6.5400e+02
1.6161e+00 2.5880e+03 8.8900e+02 1.3410e+03 1.1340e+03
1.6164e+00 1.1470e+03 7.0200e+02 9.4600e+02 1.0010e+03
1.6166e+00 5.2000e+02 8.3400e+02 8.2200e+02 9.6700e+02
1.6169e+00 9.7500e+02 8.4000e+02 1.2300e+03 1.1880e+03
1.6171e+00 3.5700e+03 6.0800e+02 9.1500e+02 6.1200e+02
1.6174e+00 5.4000e+02 6.2100e+02 7.6300e+02 1.6160e+03
1.6176e+00 7.6700e+02 6.4900e+02 9.6400e+02 8.2500e+02
1.6179e+00 3.7500e+02 7.0000e+02 5.8300e+02 1.8540e+03
1.6181e+00 7.1800e+02 1.1130e+03 7.8200e+02 1.1840e+03
1.6184e+00 6.5500e+02 9.7600e+02 7.9600e+02 7.3900e+02
1.6186e+00 5.8600e+02 9.0100e+02 8.4600e+02 3.8900e+02
1.6189e+00 7.0800e+02 1.5230e+03 1.2240e+03 7.1000e+02
1.6191e+00 5.5200e+02 1.9150e+03 6.5100e+02 9.9600e+02
1.6194e+00 8.7700e+02 1.0650e+03 7.2100e+02 8.0700e+02
1.6196e+00 8.5500e+02 7.5100e+02 6.4160e+03 1.2660e+03
1.6199e+00 7.3000e+02 1.2370e+03 3.4400e+02 1.3990e+03
1.6201e+00 6.9700e+02 1.4960e+03 2.2300e+02 9.7200e+02
1.6204e+00 6.9100e+02 1.0400e+03 8.0000e+01 1.0120e+03
1.6206e+00 6.3500e+02 2.0790e+03 1.6600e+02 8.2700e+02
1.6209e+00 6.7800e+02 5.9600e+02 2.4900e+02 1.3350e+03
1.6211e+00 8.9000e+02 5.5600e+02 1.9800e+02 8.4300e+02
1.6214e+00 7.4300e+02 9.2900e+02 3.9400e+02 1.1650e+03
1.6216e+00 1.0180e+03 6.8600e+02 2.8200e+02 1.1760e+03
1.6219e+00 8.5200e+02 6.1100e+02 3.6700e+02 1.0380e+03
1.6221e+00 1.1510e+03 6.6200e+02 1.1470e+03 1.4770e+03
1.6224e+00 1.1040e+03 7.2800e+02 3.6600e+02 1.2560e+03
1.6226e+00 1.3670e+03 1.1870e+03 4.6800e+02 5.4200e+02
1.6229e+00 1.0370e+03 6.7500e+02 1.2090e+03 1.1950e+03
1.6231e+00 4.5300e+02 7.1500e+02 7.8600e+02 8.2500e+02
1.6234e+00 5.0800e+02 6.1300e+02 7.0000e+02 9.8400e+02
1.6236e+00 6.5300e+02 6.8000e+02 1.3030e+03 1.6160e+03
1.6239e+00 1.2350e+03 6.2100e+02 7.2500e+02 7.7900e+02
1.6241e+00 6.7700e+02 7.6100e+02 9.4000e+02 1.0220e+03
1.6244e+00 1.1960e+03 7.4300e+02 1.0140e+03 1.1720e+03
1.6246e+00 9.7200e+02 6.0600e+02 9.3400e+02 5.2900e+02
1.6249e+00 6.4100e+02 7.8500e+02 1.5940e+03 6.7500e+02
1.6251e+00 6.7000e+02 6.7700e+02 1.3200e+03 6.8000e+02
1.6254e+00 6.0200e+02 9.1000e+02 8.7700e+02 9.8200e+02
1.6256e+00 7.3600e+02 6.8000e+02 4.6400e+02 1.2170e+03
1.6259e+00 1.4160e+03 7.3800e+02 4.0900e+02 7.8900e+02
1.6261e+00 5.9600e+02 5.7900e+02 8.5700e+02 8.2300e+02
1.6264e+00 7.4900e+02 1.0430e+03 1.4900e+03 7.5800e+02
1.6266e+00 8.1300e+02 7.2800e+02 5.6400e+02 1.0130e+03
1.6269e+00 6.9400e+02 6.4600e+02 8.1600e+02 1.7970e+03
1.6271e+00 7.1800e+02 8.1900e+02 1.5400e+03 1.0480e+03
1.6274e+00 8.2300e+02 7.0200e+02 1.2520e+03 4.5800e+02
1.6276e+00 7.5600e+02 6.4100e+02 1.0470e+03 7.5800e+02
1.6279e+00 8.0200e+02 5.7500e+02 6.0500e+02 7.4200e+02
1.6281e+00 6.5800e+02 7.4600e+02 1.3340e+03 7.8700e+02
1.6284e+00 8.0800e+02 6.4600e+02 1.2210e+03 1.3860e+03
1.6286e+00 8.5000e+02 7.8100e+02 1.9030e+03 9.5600e+02
1.6289e+00 6.2200e+02 6.4200e+02 9.3800e+02 6.8200e+02
1.6291e+00 6.4700e+02 6.6400e+02 9.0100e+02 1.6250e+03
1.6294e+00 6.8400e+02 8.4800e+02 5.7500e+02 7.7500e+02
1.6296e+00 1.0100e+03 7.2200e+02 1.5870e+03 7.9400e+02
1.6299e+00 6.2200e+02 6.9900e+02 1.0660e+03 5.8700e+02
1.6301e+00 8.2900e+02 1.5400e+03 1.1920e+03 6.4000e+02
1.6304e+00 1.7480e+03 6.7200e+02 9.7200e+02 1.0720e+03
1.6306e+00 1.2440e+03 5.6900e+02 9.3100e+02 9.7800e+02
1.6309e+00 1.6240e+03 8.3400e+02 9.7200e+02 6.9100e+02
1.6311e+00 2.3710e+03 6.6800e+02 1.0010e+03 1.3260e+03
1.6314e+00 3.0090e+03 1.0770e+03 1.0500e+03 6.1800e+02
1.6316e+00 2.1030e+03 6.9300e+02 1.2940e+03 1.1520e+03
1.6319e+00 1.1740e+03 1.1480e+03 7.1500e+02 1.3680e+03
1.6321e+00 1.1300e+03 6.3000e+02 9.6000e+02 1.0780e+03
1.6324e+00 1.2990e+03 1.3950e+03 8.9900e+02 1.0950e+03
1.6326e+00 5.6000e+02 6.6800e+02 7.8600e+02 1.0080e+03
1.6329e+00 9.3700e+02 9.9000e+02 4.5800e+02 1.4440e+03
1.6331e+00 1.0980e+03 1.3260e+03 8.9600e+02 1.4380e+03
1.6334e+00 1.0600e+03 1.1300e+03 5.2300e+02 6.3000e+02
1.6336e+00 7.0900e+02 6.9600e+02 9.6500e+02 6.6900e+02
1.6339e+00 6.9800e+02 5.2400e+02 1.3670e+03 1.1200e+03
1.6341e+00 6.8100e+02 6.3600e+02 8.7300e+02 7.3400e+02
1.6344e+00 1.0680e+03 1.0270e+03 1.1280e+03 1.1640e+03
1.6346e+00 8.7000e+02 7.6100e+02 7.0100e+02 9.6500e+02
1.6349e+00 7.8400e+02 8.2700e+02 6.7500e+02 5.9700e+02
1.6351e+00 9.4700e+02 1.4220e+03 6.9300e+02 6.4400e+02
1.6354e+00 5.8900e+02 9.7800e+02 9.2400e+02 1.0270e+03
1.6356e+00 9.7200e+02 5.2500e+02 1.2830e+03 1.4630e+03
1.6359e+00 7.8100e+02 5.9900e+02 1.5840e+03 1.1510e+03
1.6361e+00 1.3000e+03 7.9600e+02 8.7500e+02 5.6800e+02
1.6364e+00 5.7200e+02 6.3500e+02 4.8900e+02 1.2370e+03
1.6366e+00 1.5210e+03 7.3600e+02 4.9700e+02 1.0930e+03
1.6369e+00 5.3600e+02 6.9900e+02 6.3300e+02 1.3310e+03
1.6371e+00 7.0100e+02 9.5700e+02 1.1310e+03 7.9000e+02
1.6374e+00 6.7600e+02 6.9000e+02 1.0640e+03 8.0500e+02
1.6376e+00 8.0200e+02 5.4800e+02 1.0180e+03 8.7100e+02
1.6379e+00 8.8300e+02 1.1170e+03 8.1300e+02 1.1060e+03
1.6381e+00 6.0900e+02 6.3900e+02 1.0620e+03 1.0520e+03
1.6384e+00 2.3060e+03 9.9900e+02 6.5900e+02 1.1370e+03
1.6386e+00 8.2200e+02 6.9900e+02 1.1080e+03 5.7300e+02
1.6389e+00 7.4200e+02 7.0900e+02 7.9900e+02 1.3530e+03
1.6391e+00 3.3530e+03 6.4500e+02 1.3430e+03 1.5840e+03
1.6394e+00 1.4600e+03 8.8600e+02 9.8200e+02 1.5130e+03
1.6396e+00 1.0640e+03 5.8800e+02 9.3700e+02 9.9600e+02
1.6399e+00 2.7290e+03 1.0930e+03 1.0010e+03 6.7500e+02
1.6401e+00 3.5740e+03 6.4800e+02 9.0100e+02 6.7500e+02
1.6404e+00 4.4690e+03 6.6900e+02 5.1000e+02 6.9300e+02
1.6406e+00 3.4910e+03 6.9100e+02 9.7300e+02 1.3040e+03
1.6409e+00 2.8830e+03 7.1000e+02 8.9800e+02 1.0300e+03
1.6411e+00 1.2320e+03 6.5000e+02 1.0540e+03 6.9800e+02
1.6414e+00 3.5500e+02 7.2400e+02 1.2250e+03 1.0000e+03
1.6416e+00 4.3300e+02 7.0800e+02 9.0300e+02 1.2900e+03
1.6419e+00 3.3290e+03 7.2100e+02 5.8300e+02 1.1170e+03
1.6421e+00 8.6800e+02 6.5000e+02 9.1800e+02 1.1480e+03
1.6424e+00 9.4200e+02 8.6900e+02 6.3800e+02 1.0660e+03
1.6426e+00 1.0980e+03 6.7500e+02 7.6300e+02 8.5700e+02
1.6429e+00 4.1480e+03 7.0800e+02 4.8300e+02 1.1050e+03
1.6431e+00 1.6210e+03 6.7800e+02 4.7000e+02 1.4020e+03
1.6434e+00 3.8100e+02 7.6100e+02 9.2900e+02 1.1370e+03
1.6436e+00 1.4170e+03 6.6300e+02 1.7720e+03 3.6000e+02
1.6439e+00 7.6600e+02 7.8600e+02 1.0830e+03 7.1300e+02
1.6441e+00 2.0850e+03 5.9400e+02 1.0220e+03 9.2400e+02
1.6444e+00 1.7010e+03 7.9400e+02 9.8300e+02 5.5900e+02
1.6446e+00 4.7200e+02 6.6100e+02 1.3590e+03 8.0000e+02
1.6449e+00 4.9800e+02 8.0000e+02 1.0690e+03 1.1140e+03
1.6451e+00 1.1770e+03 6.8300e+02 1.3920e+03 5.2700e+02
1.6454e+00 1.1100e+03 7.2100e+02 1.1540e+03 8.4200e+02
1.6456e+00 9.8400e+02 6.4600e+02 1.1670e+03 1.1990e+03
1.6459e+00 7.3300e+02 9.2100e+02 5.3400e+02 6.4700e+02
1.6461e+00 6.4600e+02 7.6800e+02 8.0600e+02 1.0530e+03
1.6464e+00 9.2700e+02 7.0800e+02 9.4900e+02 1.1630e+03
1.6466e+00 1.1560e+03 6.3800e+02 7.1600e+02 1.1900e+03
1.6469e+00 6.6200e+02 1.0700e+03 7.2500e+02 1.2430e+03
1.6471e+00 7.3300e+02 7.6600e+02 1.0130e+03 5.5700e+02
1.6474e+00 7.8800e+02 6.2200e+02 1.3530e+03 3.2300e+02
1.6476e+00 7.8400e+02 6.4900e+02 1.0550e+03 2.9360e+03
1.6479e+00 1.1170e+03 7.8400e+02 4.2400e+02 1.1940e+03
1.6481e+00 7.8600e+02 6.2400e+02 8.8100e+02 8.6500e+02
1.6484e+00 8.3500e+02 7.1300e+02 7.6700e+02 1.1130e+03
1.6486e+00 6.8100e+02 8.8200e+02 4.7800e+02 6.3500e+02
1.6489e+00 1.0980e+03 6.6400e+02 1.5150e+03 1.2930e+03
1.6491e+00 8.3000e+02 7.0700e+02 5.1700e+02 1.5260e+03
1.6494e+00 8.5300e+02 6.9900e+02 5.8600e+02 6.6300e+02
1.6496e+00 7.9500e+02 7.0200e+02 8.3400e+02 1.0590e+03
1.6499e+00 7.6600e+02 6.8300e+02 9.3500e+02 5.2200e+02
1.6501e+00 7.0400e+02 6.5800e+02 1.3920e+03 6.8100e+02
1.6504e+00 7.8600e+02 7.5000e+02 5.2100e+02 6.6700e+02
1.6506e+00 7.4700e+02 6.9000e+02 9.1400e+02 1.4870e+03
1.6509e+00 8.5500e+02 8.1900e+02 9.4400e+02 1.0750e+03
1.6511e+00 6.9800e+02 6.0800e+02 8.7100e+02 1.4960e+03
1.6514e+00 7.6000e+02 6.9900e+02 7.8600e+02 4.9800e+02
1.6516e+00 8.2700e+02 7.2100e+02 5.7000e+02 2.3820e+03
1.6519e+00 7.2000e+02 6.9300e+02 1.5980e+03 1.2830e+03
1.6521e+00 7.9100e+02 8.3100e+02 1.2090e+03 8.0300e+02
1.6524e+00 7.0400e+02 6.9100e+02 8.8400e+02 1.1740e+03
1.6526e+00 7.1800e+02 6.9600e+02 5.3300e+02 7.9600e+02
1.6529e+00 8.3100e+02 6.8700e+02 6.8900e+02 1.4140e+03
1.6531e+00 6.2200e+02 7.4500e+02 9.2300e+02 1.0440e+03
1.6534e+00 7.8500e+02 9.8700e+02 1.0130e+03 1.4280e+03
1.6536e+00 9.2800e+02 7.5000e+02 1.2910e+03 1.0180e+03
1.6539e+00 1.2360e+03 6.3700e+02 1.6630e+03 3.8500e+02
1.6541e+00 3.0780e+03 7.1600e+02 8.0400e+02 8.5700e+02
1.6544e+00 1.0740e+03 2.1200e+03 1.2800e+03 5.2100e+02
1.6546e+00 8.8000e+02 1.6500e+03 9.4100e+02 1.5950e+03
1.6549e+00 5.4700e+02 5.3700e+02 8.0300e+02 1.1460e+03
1.6551e+00 6.1900e+02 5.7800e+02 1.1780e+03 9.6200e+02
1.6554e+00 1.1220e+03 1.9010e+03 1.1750e+03 5.6900e+02
1.6556e+00 6.6000e+02 1.1060e+03 8.5000e+02 5.8400e+02
1.6559e+00 1.2550e+03 6.1700e+02 5.9800e+02 6.8600e+02
1.6561e+00 8.3600e+02 8.3800e+02 6.6300e+02 8.5100e+02
1.6564e+00 7.3000e+02 8.7900e+02 9.4300e+02 1.0730e+03
1.6566e+00 1.1420e+03 9.2700e+02 6.3000e+02 4.8600e+02
1.6569e+00 7.3300e+02 8.4900e+02 1.2220e+03 5.7000e+02
1.6571e+00 6.9300e+02 7.1600e+02 5.7300e+02 5.9900e+02
1.6574e+00 8.2200e+02 6.8500e+02 8.5100e+02 6.9300e+02
1.6576e+00 6.5400e+02 1.0670e+03 9.9200e+02 1.0720e+03
1.6579e+00 8.2900e+02 5.9000e+02 1.2510e+03 1.2810e+03
1.6581e+00 5.9100e+02 5.3900e+02 5.0700e+02 6.1000e+02
1.6584e+00 6.9400e+02 1.3860e+03 1.2270e+03 7.1500e+02
1.6586e+00 8.1900e+02 5.5500e+02 1.3960e+03 1.2710e+03
1.6589e+00 7.1700e+02 6.7800e+02 1.0080e+03 1.2450e+03
1.6591e+00 1.1990e+03 6.1700e+02 9.0100e+02 4.5300e+02
1.6594e+00 6.8500e+02 8.9500e+02 1.0800e+03 8.5300e+02
1.6596e+00 7.1300e+02 9.1300e+02 8.2900e+02 1.3610e+03
1.6599e+00 6.2400e+02 5.7400e+02 8.6100e+02 5.5200e+02
1.6601e+00 8.4300e+02 6.7300e+02 1.1580e+03 6.1700e+02
1.6604e+00 1.0520e+03 6.1000e+02 1.1030e+03 1.2510e+03
1.6606e+00 7.6800e+02 6.1000e+02 6.3300e+02 1.1430e+03
1.6609e+00 7.3000e+02 6.6100e+02 1.3610e+03 1.7290e+03
1.6611e+00 7.3500e+02 6.7700e+02 3.6600e+02 1.8680e+03
1.6614e+00 6.1900e+02 6.6700e+02 4.4200e+02 7.5700e+02
1.6616e+00 6.7600e+02 8.1600e+02 8.1000e+02 5.8800e+02
1.6619e+00 9.4300e+02 2.1510e+03 8.8400e+02 8.0200e+02
1.6621e+00 7.7100e+02 7.5300e+02 1.1590e+03 4.1900e+02
1.6624e+00 6.9900e+02 7.9000e+02 1.2350e+03 5.2500e+02
1.6626e+00 7.2900e+02 5.4000e+02 1.0340e+03 7.9400e+02
1.6629e+00 1.1370e+03 5.1900e+02 9.8100e+02 6.1300e+02
1.6631e+00 7.7100e+02 4.7900e+02 1.3600e+03 4.8200e+02
1.6634e+00 7.4000e+02 5.5100e+02 9.9500e+02 5.6700e+02
1.6636e+00 1.0490e+03 5.9100e+02 8.8000e+02 7.7900e+02
1.6639e+00 7.1600e+02 6.4800e+02 6.2200e+02 8.7300e+02
1.6641e+00 6.9600e+02 7.5100e+02 7.0300e+02 6.2200e+02
1.6644e+00 7.5700e+02 7.0200e+02 1.0610e+03 1.0420e+03
1.6646e+00 7.4000e+02 7.8800e+02 8.0100e+02 8.9200e+02
1.6649e+00 8.2100e+02 7.1700e+02 1.2290e+03 1.4240e+03
1.6651e+00 7.6100e+02 6.3200e+02 7.4900e+02 7.3100e+02
1.6654e+00 1.0100e+03 6.3300e+02 6.3800e+02 9.7900e+02
1.6656e+00 6.1500e+02 6.7800e+02 9.5400e+02 3.7200e+02
1.6659e+00 7.9000e+02 6.4800e+02 6.6000e+02 1.2410e+03
1.6661e+00 9.2400e+02 6.2100e+02 9.6700e+02 6.3300e+02
1.6664e+00 6.7000e+02 7.3700e+02 6.0400e+02 4.4700e+02
1.6666e+00 7.0000e+02 6.1600e+02 4.8100e+02 1.1930e+03
1.6669e+00 9.6400e+02 6.4500e+02 7.3600e+02 7.1400e+02
1.6671e+00 1.1700e+03 7.5800e+02 7.4600e+02 9.3700e+02
1.6674e+00 6.3700e+02 6.8900e+02 1.0880e+03 9.4400e+02
1.6676e+00 6.2500e+02 5.9300e+02 1.0210e+03 5.6000e+02
1.6679e+00 7.5300e+02 6.7400e+02 8.0600e+02 1.0710e+03
1.6681e+00 1.0680e+03 6.9800e+02 5.5500e+02 5.3300e+02
1.6684e+00 7.5900e+02 7.8700e+02 8.4100e+02 4.2900e+02
1.6686e+00 6.7700e+02 6.7400e+02 7.5400e+02 7.4200e+02
1.6689e+00 7.3000e+02 7.8700e+02 5.2500e+02 1.2030e+03
1.6691e+00 5.5000e+02 1.0550e+03 1.4200e+03 6.7000e+02
1.6694e+00 7.7500e+02 2.1490e+03 9.2200e+02 6.3100e+02
1.6696e+00 8.0500e+02 1.3620e+03 1.6090e+03 1.3370e+03
1.6699e+00 8.0400e+02 6.3000e+02 4.2400e+02 8.5000e+02
1.6701e+00 8.1300e+02 1.1190e+03 5.9200e+02 8.8200e+02
1.6704e+00 1.0000e+03 4.1600e+02 5.3900e+02 1.1030e+03
1.6706e+00 7.1000e+02 5.7400e+02 2.5400e+02 6.8600e+02
1.6709e+00 7.5500e+02 5.4800e+02 6.9300e+02 4.6600e+02
1.6711e+00 1.1320e+03 8.3800e+02 1.5740e+03 7.2400e+02
1.6714e+00 5.0600e+02 9.6700e+02 5.2200e+02 7.8100e+02
1.6716e+00 6.4900e+02 6.2100e+02 6.5500e+02 9.2600e+02
1.6719e+00 6.5200e+02 7.9700e+02 1.3350e+03 3.0820e+03
1.6721e+00 1.2770e+03 7.8500e+02 1.0010e+03 1.1620e+03
1.6724e+00 9.4400e+02 8.7400e+02 6.4100e+02 3.7400e+02
1.6726e+00 7.8400e+02 7.9300e+02 5.7000e+02 3.0400e+02
1.6729e+00 1.0630e+03 6.0100e+02 7.7900e+02 1.5010e+03
1.6731e+00 1.2240e+03 6.7200e+02 4.8700e+02 9.7500e+02
1.6734e+00 6.7100e+02 7.4700e+02 9.3300e+02 1.1870e+03
1.6736e+00 7.3800e+02 6.8500e+02 1.4260e+03 1.1860e+03
1.6739e+00 6.4900e+02 6.7100e+02 8.2000e+02 1.1800e+03
1.6741e+00 8.7200e+02 6.9100e+02 1.2320e+03 7.2200e+02
1.6744e+00 7.4900e+02 6.0400e+02 8.6800e+02 5.6400e+02
1.6746e+00 9.9600e+02 7.2800e+02 7.2300e+02 4.8600e+02
1.6749e+00 1.7590e+03 9.3000e+02 7.2300e+02 5.2100e+02
1.6751e+00 6.4100e+02 6.2900e+02 8.7900e+02 1.0250e+03
1.6754e+00 5.6700e+02 8.1000e+02 7.2700e+02 6.5200e+02
1.6756e+00 7.1900e+02 8.3900e+02 9.3300e+02 1.1700e+03
1.6759e+00 7.1300e+02 6.9900e+02 1.4030e+03 9.7700e+02
1.6761e+00 7.6800e+02 5.8600e+02 9.0400e+02 7.2400e+02
1.6764e+00 7.6600e+02 8.4000e+02 1.0580e+03 6.1800e+02
1.6766e+00 7.4000e+02 6.3200e+02 7.2000e+02 3.7300e+02
1.6769e+00 7.6000e+02 6.4100e+02 1.2520e+03 8.2500e+02
1.6771e+00 7.3500e+02 6.5800e+02 1.9550e+03 1.2220e+03
1.6774e+00 9.8200e+02 1.8200e+03 1.0270e+03 1.2810e+03
1.6776e+00 6.2600e+02 9.7800e+02 8.1600e+02 1.2980e+03
1.6779e+00 8.1400e+02 7.6200e+02 5.1600e+02 4.7700e+02
1.6781e+00 5.7800e+02 1.4070e+03 8.2000e+02 5.2000e+02
1.6784e+00 7.4500e+02 2.0630e+03 1.0600e+03 6.7000e+02
1.6786e+00 8.2000e+02 1.1610e+03 8.6900e+02 1.0620e+03
1.6789e+00 7.2800e+02 3.1900e+02 1.1510e+03 6.6100e+02
1.6791e+00 7.3100e+02 3.9600e+02 6.6900e+02 5.3100e+02
1.6794e+00 7.5200e+02 5.9800e+02 1.1410e+03 4.1800e+02
1.6796e+00 8.9900e+02 1.8640e+03 1.1520e+03 6.6100e+02
1.6799e+00 6.3200e+02 1.5930e+03 1.4780e+03 8.6600e+02
1.6801e+00 5.8700e+02 4.9600e+02 8.5100e+02 1.8700e+03
1.6804e+00 7.8100e+02 8.7700e+02 7.4200e+02 7.7800e+02
1.6806e+00 7.2300e+02 5.7000e+02 7.8300e+02 1.1930e+03
1.6809e+00 7.5200e+02 4.2800e+02 9.7300e+02 1.3070e+03
1.6811e+00 7.4100e+02 4.9800e+02 7.5100e+02 5.9800e+02
1.6814e+00 7.2000e+02 7.4500e+02 4.0600e+02 5.6700e+02
1.6816e+00 7.6300e+02 6.3300e+02 7.3600e+02 3.9400e+02
1.6819e+00 8.4600e+02 1.1540e+03 6.3400e+02 8.1600e+02
1.6821e+00 7.3600e+02 6.8100e+02 1.0780e+03 7.4400e+02
1.6824e+00 2.4640e+03 6.2200e+02 1.5580e+03 8.0300e+02
1.6826e+00 8.8200e+02 5.6100e+02 5.0200e+02 5.8400e+02
1.6829e+00 5.3300e+02 7.8500e+02 6.2500e+02 4.7200e+02
1.6831e+00 5.5900e+02 5.9500e+02 3.7100e+02 9.4700e+02
1.6834e+00 1.7150e+03 7.1300e+02 6.7500e+02 5.8700e+02
1.6836e+00 1.7410e+03 6.1100e+02 4.3200e+02 5.8500e+02
1.6839e+00 2.8840e+03 5.2900e+02 7.6500e+02 4.7000e+02
1.6841e+00 2.1290e+03 6.0100e+02 1.0830e+03 4.7300e+02
1.6844e+00 8.7500e+02 6.8800e+02 8.2900e+02 7.2200e+02
1.6846e+00 2.5260e+03 8.5000e+02 7.7000e+02 8.4900e+02
1.6849e+00 9.6100e+02 5.2500e+02 1.1540e+03 1.3630e+03
1.6851e+00 4.4100e+02 1.0850e+03 9.1200e+02 7.7600e+02
1.6854e+00 7.1200e+02 7.3900e+02 5.9200e+02 7.9200e+02
1.6856e+00 1.2470e+03 5.8400e+02 8.0900e+02 3.2900e+02
1.6859e+00 5.4800e+02 7.1800e+02 6.4700e+02 1.1590e+03
1.6861e+00 1.6170e+03 7.4500e+02 5.0300e+02 6.1200e+02
1.6864e+00 6.9800e+02 6.5000e+02 5.0200e+02 9.2800e+02
1.6866e+00 7.9600e+02 6.3600e+02 8.3700e+02 4.4200e+02
1.6869e+00 1.1880e+03 6.0800e+02 9.2400e+02 4.1900e+02
1.6871e+00 1.2060e+03 6.2200e+02 7.9100e+02 8.0200e+02
1.6874e+00 9.0400e+02 6.4600e+02 7.7000e+02 8.2600e+02
1.6876e+00 5.9300e+02 5.9400e+02 9.9600e+02 7.9300e+02
1.6879e+00 2.1360e+03 5.7200e+02 9.1600e+02 8.2500e+02
1.6881e+00 1.3720e+03 7.0300e+02 6.3000e+02 6.8300e+02
1.6884e+00 7.2700e+02 5.8900e+02 8.7700e+02 1.4880e+03
1.6886e+00 8.9000e+02 7.5800e+02 8.7600e+02 6.2200e+02
1.6889e+00 1.4760e+03 5.4900e+02 6.5000e+02 6.6400e+02
1.6891e+00 1.7180e+03 5.9800e+02 7.1000e+02 5.5300e+02
1.6894e+00 1.4110e+03 6.3300e+02 3.9800e+02 5.6600e+02
1.6896e+00 1.0400e+03 6.1600e+02 6.5400e+02 2.2010e+03
1.6899e+00 7.5500e+02 5.5200e+02 6.2800e+02 1.5210e+03
1.6901e+00 8.9700e+02 6.0900e+02 6.0200e+02 6.4900e+02
1.6904e+00 7.9400e+02 6.6300e+02 5.4500e+02 6.9400e+02
1.6906e+00 1.2000e+03 6.7200e+02 6.0300e+02 1.0160e+03
1.6909e+00 6.9100e+02 7.4700e+02 1.0940e+03 5.2200e+02
1.6911e+00 9.5500e+02 6.2900e+02 1.0180e+03 7.3000e+02
1.6914e+00 1.1140e+03 9.3400e+02 8.0800e+02 7.0600e+02
1.6916e+00 1.0670e+03 1.1610e+03 1.2920e+03 2.7400e+02
1.6919e+00 7.8900e+02 1.1660e+03 1.3840e+03 1.9330e+03
1.6921e+00 9.8500e+02 9.6000e+02 8.3500e+02 7.8400e+02
1.6924e+00 7.2100e+02 1.4570e+03 5.2700e+02 1.5640e+03
1.6926e+00 7.7900e+02 7.9800e+02 8.8700e+02 4.6700e+02
1.6929e+00 7.1400e+02 6.8000e+02 7.2400e+02 3.3700e+02
1.6931e+00 7.4600e+02 3.5200e+02 8.9200e+02 8.2800e+02
1.6934e+00 6.4300e+02 9.1200e+02 8.2000e+02 6.1900e+02
1.6936e+00 6.5000e+02 5.3100e+02 1.4270e+03 3.2300e+02
1.6939e+00 6.4900e+02 7.1300e+02 8.2200e+02 6.8500e+02
1.6941e+00 7.3500e+02 7.6900e+02 7.5600e+02 4.5500e+02
1.6944e+00 7.3500e+02 4.4000e+02 5.3400e+02 7.5700e+02
1.6946e+00 7.5900e+02 7.8900e+02 8.2100e+02 4.2300e+02
1.6949e+00 5.7500e+02 1.1100e+03 7.1300e+02 7.9900e+02
1.6951e+00 6.6200e+02 1.3260e+03 9.0900e+02 9.0200e+02
1.6954e+00 6.6100e+02 9.2000e+02 6.5700e+02 1.0060e+03
1.6956e+00 7.0200e+02 6.1900e+02 5.1300e+02 8.2000e+02
1.6959e+00 6.7100e+02 1.9500e+03 8.1900e+02 8.1300e+02
1.6961e+00 6.7600e+02 5.3500e+02 6.0300e+02 4.8800e+02
1.6964e+00 6.6800e+02 5.6700e+02 8.7700e+02 4.3100e+02
1.6966e+00 7.3000e+02 5.8500e+02 1.0830e+03 8.1800e+02
1.6969e+00 6.6700e+02 6.3100e+02 6.4500e+02 7.2900e+02
1.6971e+00 9.7200e+02 1.1810e+03 3.5700e+02 8.2500e+02
1.6974e+00 7.1000e+02 5.1700e+02 5.6900e+02 6.2100e+02
1.6976e+00 6.3200e+02 6.9400e+02 7.6500e+02 7.2500e+02
1.6979e+00 7.3400e+02 5.0400e+02 7.1600e+02 1.0130e+03
1.6981e+00 5.9800e+02 7.2000e+02 1.2410e+03 9.0100e+02
1.6984e+00 6.8300e+02 1.1100e+03 7.8000e+02 9.6400e+02
1.6986e+00 6.5000e+02 9.7500e+02 9.5200e+02 5.3600e+02
1.6989e+00 6.1800e+02 1.1040e+03 4.9800e+02 5.4300e+02
1.6991e+00 6.6400e+02 2.0270e+03 9.2800e+02 6.6100e+02
1.6994e+00 7.0200e+02 2.1230e+03 1.1710e+03 6.2000e+02
1.6996e+00 6.6100e+02 1.4460e+03 8.4300e+02 7.2400e+02
1.6999e+00 8.8200e+02 7.4200e+02 1.4720e+03 5.3300e+02
1.7001e+00 5.9500e+02 4.2700e+02 7.7300e+02 6.5900e+02
1.7004e+00 5.1500e+02 7.0700e+02 5.5200e+02 8.9300e+02
1.7006e+00 6.7400e+02 2.1710e+03 5.2000e+02 7.4900e+02
1.7009e+00 6.4200e+02 7.9000e+02 7.6100e+02 6.5200e+02
1.7011e+00 8.2500e+02 5.6700e+02 5.0500e+02 7.6200e+02
1.7014e+00 8.0600e+02 5.2000e+02 5.0700e+02 1.1910e+03
1.7016e+00 5.8700e+02 6.9500e+02 8.8100e+02 8.1900e+02
1.7019e+00 5.8600e+02 6.4200e+02 1.1440e+03 3.8200e+02
1.7021e+00 5.8900e+02 1.1580e+03 1.1400e+03 6.6300e+02
1.7024e+00 6.6800e+02 4.3200e+02 1.3720e+03 1.0750e+03
1.7026e+00 9.3500e+02 6.3200e+02 8.2800e+02 1.4310e+03
1.7029e+00 7.7800e+02 5.7700e+02 9.5000e+02 6.0800e+02
1.7031e+00 1.1780e+03 6.2200e+02 8.7000e+02 9.4700e+02
1.7034e+00 1.0830e+03 1.1670e+03 1.1000e+03 9.5400e+02
1.7036e+00 1.8790e+03 7.6500e+02 9.7600e+02 8.3100e+02
1.7039e+00 1.3170e+03 6.8000e+02 6.5200e+02 9.7000e+02
1.7041e+00 5.7300e+02 7.9500e+02 1.0140e+03 5.4500e+02
1.7044e+00 4.8100e+02 5.0400e+02 6.5500e+02 8.4400e+02
1.7046e+00 7.3400e+02 8.1800e+02 6.0300e+02 5.9700e+02
1.7049e+00 9.7500e+02 6.3400e+02 1.5910e+03 7.4800e+02
1.7051e+00 1.0820e+03 6.4100e+02 1.1670e+03 6.6800e+02
1.7054e+00 1.3950e+03 6.1900e+02 5.4800e+02 3.8600e+02
1.7056e+00 4.4100e+02 7.7700e+02 1.0200e+03 8.5800e+02
1.7059e+00 6.4000e+02 6.3200e+02 6.7300e+02 6.3500e+02
1.7061e+00 6.3000e+02 6.6700e+02 9.5700e+02 5.3600e+02
1.7064e+00 5.6500e+02 7.6500e+02 1.0280e+03 9.2800e+02
1.7066e+00 7.1700e+02 7.8100e+02 1.5810e+03 9.0700e+02
1.7069e+00 9.2600e+02 6.1200e+02 3.1900e+02 1.1320e+03
1.7071e+00 5.4900e+02 6.6100e+02 6.3500e+02 1.1820e+03
1.7074e+00 1.1960e+03 6.2200e+02 9.2900e+02 1.1170e+03
1.7076e+00 7.4300e+02 7.3200e+02 4.9700e+02 1.0670e+03
1.7079e+00 1.0050e+03 8.2300e+02 4.8800e+02 8.7200e+02
1.7081e+00 5.4400e+02 6.9500e+02 1.1250e+03 7.5900e+02
1.7084e+00 5.3600e+02 6.3100e+02 8.5500e+02 5.0600e+02
1.7086e+00 6.4400e+02 7.8900e+02 1.0890e+03 6.0400e+02
1.7089e+00 8.5500e+02 6.2100e+02 5.4200e+02 8.2800e+02
1.7091e+00 6.4100e+02 6.0000e+02 7.4200e+02 6.4000e+02
1.7094e+00 7.3700e+02 7.5900e+02 9.7200e+02 4.7600e+02
1.7096e+00 8.2000e+02 6.3100e+02 8.8100e+02 4.8600e+02
1.7099e+00 5.1900e+02 5.8000e+02 1.0740e+03 5.9500e+02
1.7101e+00 6.4200e+02 7.7800e+02 1.4060e+03 7.5000e+02
1.7104e+00 7.8900e+02 6.7700e+02 7.9700e+02 7.5900e+02
1.7106e+00 6.3000e+02 5.9800e+02 5.4700e+02 7.2100e+02
1.7109e+00 1.2230e+03 7.3000e+02 1.2410e+03 1.0980e+03
1.7111e+00 9.1600e+02 1.3270e+03 1.0170e+03 1.1080e+03
1.7114e+00 6.2400e+02 8.8600e+02 5.6000e+02 6.9100e+02
1.7116e+00 7.5300e+02 3.8600e+02 6.4600e+02 5.9600e+02
1.7119e+00 5.5400e+02 4.7500e+02 1.3680e+03 8.4500e+02
1.7121e+00 1.0360e+03 5.2400e+02 6.0700e+02 5.4100e+02
1.7124e+00 7.7300e+02 8.9600e+02 5.9700e+02 8.3100e+02
1.7126e+00 8.8100e+02 1.6100e+03 1.0300e+03 6.5200e+02
1.7129e+00 1.9760e+03 1.4000e+03 8.2500e+02 1.1790e+03
1.7131e+00 1.0530e+03 1.2850e+03 1.1550e+03 5.8700e+02
1.7134e+00 9.4900e+02 8.5000e+02 1.6060e+03 1.1030e+03
1.7136e+00 5.3000e+02 9.7600e+02 8.0300e+02 5.1800e+02
1.7139e+00 6.6800e+02 2.7360e+03 7.6500e+02 1.4610e+03
1.7141e+00 4.1400e+02 1.6560e+03 1.2000e+03 7.2800e+02
1.7144e+00 7.9700e+02 8.6700e+02 6.2100e+02 1.0830e+03
1.7146e+00 7.9600e+02 1.1810e+03 1.2540e+03 2.3800e+02
1.7149e+00 6.8700e+02 2.6270e+03 6.6100e+02 1.0130e+03
1.7151e+00 6.6600e+02 7.3400e+02 5.0600e+02 7.5300e+02
1.7154e+00 6.8200e+02 4.7600e+02 7.4800e+02 8.1600e+02
1.7156e+00 6.3700e+02 6.4200e+02 1.3960e+03 6.1500e+02
1.7159e+00 9.9600e+02 5.2600e+02 1.1290e+03 9.9600e+02
1.7161e+00 1.1790e+03 5.5900e+02 1.2390e+03 3.3000e+02
1.7164e+00 1.2060e+03 6.9700e+02 7.9000e+02 5.2900e+02
1.7166e+00 8.9800e+02 7.1100e+02 1.3910e+03 4.1200e+02
1.7169e+00 6.6700e+02 1.0140e+03 1.3020e+03 5.1700e+02
1.7171e+00 8.6200e+02 7.0500e+02 9.2200e+02 5.4200e+02
1.7174e+00 5.6800e+02 5.8600e+02 8.7500e+02 5.2800e+02
1.7176e+00 8.5300e+02 6.7500e+02 1.0020e+03 8.5800e+02
1.7179e+00 6.3500e+02 7.1900e+02 1.4480e+03 1.2950e+03
1.7181e+00 6.9100e+02 6.7300e+02 1.0630e+03 4.6300e+02
1.7184e+00 5.7000e+02 8.0900e+02 9.5200e+02 6.5000e+02
1.7186e+00 6.9400e+02 9.4900e+02 1.4600e+03 1.0660e+03
1.7189e+00 6.8300e+02 7.2500e+02 9.7500e+02 6.3200e+02
1.7191e+00 7.1300e+02 5.2700e+02 6.4000e+02 1.4850e+03
1.7194e+00 1.0550e+03 6.1300e+02 5.6800e+02 1.2470e+03
1.7196e+00 9.6100e+02 5.4000e+02 1.0490e+03 1.2140e+03
1.7199e+00 6.7300e+02 7.7100e+02 1.1540e+03 1.5150e+03
1.7201e+00 6.0400e+02 5.7700e+02 1.1030e+03 7.9800e+02
1.7204e+00 6.7900e+02 7.8600e+02 1.5910e+03 7.5300e+02
1.7206e+00 6.4600e+02 6.3700e+02 8.7000e+02 7.8000e+02
1.7209e+00 1.4170e+03 8.4900e+02 6.5300e+02 1.3930e+03
1.7211e+00 1.0030e+03 8.1300e+02 5.7100e+02 8.4600e+02
1.7214e+00 2.5430e+03 6.3100e+02 7.2300e+02 6.9100e+02
1.7216e+00 1.2530e+03 6.5200e+02 6.4900e+02 5.3700e+02
1.7219e+00 5.4300e+02 6.6800e+02 1.1510e+03 4.2000e+02
1.7221e+00 4.4000e+02 6.2700e+02 9.5900e+02 9.7000e+02
1.7224e+00 4.0900e+02 6.2600e+02 8.0900e+02 5.8300e+02
1.7226e+00 5.1000e+02 6.7500e+02 9.0600e+02 6.1600e+02
1.7229e+00 5.7700e+02 7.9900e+02 8.6300e+02 5.0500e+02
1.7231e+00 5.5000e+02 6.8800e+02 1.0320e+03 7.2100e+02
1.7234e+00 9.0900e+02 6.1300e+02 5.9200e+02 1.6540e+03
1.7236e+00 6.1500e+02 5.9900e+02 9.4300e+02 7.3000e+02
1.7239e+00 5.5700e+02 6.6600e+02 6.9600e+02 3.7900e+02
1.7241e+00 6.3000e+02 6.4600e+02 6.6000e+02 6.7900e+02
1.7244e+00 7.5400e+02 8.0000e+02 3.4000e+02 6.2700e+02
1.7246e+00 8.0600e+02 8.1500e+02 9.3800e+02 1.0560e+03
1.7249e+00 7.3000e+02 6.1000e+02 4.8000e+02 9.4200e+02
1.7251e+00 6.8200e+02 1.5690e+03 1.0060e+03 6.5700e+02
1.7254e+00 6.5500e+02 7.9000e+02 6.6400e+02 1.2780e+03
1.7256e+00 5.7400e+02 6.9400e+02 6.1700e+02 8.9700e+02
1.7259e+00 8.2400e+02 6.8600e+02 9.8500e+02 1.1710e+03
1.7261e+00 6.3100e+02 7.0600e+02 9.4000e+02 9.0200e+02
1.7264e+00 6.6800e+02 5.9700e+02 8.9200e+02 1.2900e+03
1.7266e+00 5.6500e+02 5.4500e+02 1.3740e+03 7.0200e+02
1.7269e+00 6.6100e+02 5.2900e+02 8.3900e+02 6.5400e+02
1.7271e+00 6.7100e+02 1.0140e+03 9.7300e+02 7.7000e+02
1.7274e+00 7.3900e+02 7.3900e+02 4.3000e+02 7.7200e+02
1.7276e+00 5.1300e+02 6.4000e+02 8.7300e+02 8.1200e+02
1.7279e+00 5.3100e+02 9.9300e+02 9.0600e+02 7.9400e+02
1.7281e+00 1.0400e+03 5.8100e+02 1.2290e+03 8.9400e+02
1.7284e+00 4.6200e+02 6.3300e+02 8.2000e+02 3.7000e+02
1.7286e+00 5.5400e+02 5.8200e+02 4.6900e+02 1.3510e+03
1.7289e+00 6.3500e+02 7.1000e+02 8.4700e+02 5.7600e+02
1.7291e+00 7.8000e+02 5.9700e+02 1.2400e+03 8.2100e+02
1.7294e+00 6.1300e+02 6.8700e+02 8.0600e+02 6.7700e+02
1.7296e+00 9.7200e+02 6.1600e+02 1.7930e+03 7.0100e+02
1.7299e+00 6.9900e+02 1.1340e+03 1.4840e+03 7.2400e+02
1.7301e+00 7.0800e+02 9.1700e+02 1.3770e+03 8.8100e+02
1.7304e+00 5.7900e+02 3.6000e+02 8.1300e+02 7.0100e+02
1.7306e+00 6.2800e+02 7.7500e+02 5.5800e+02 8.8500e+02
1.7309e+00 1.2160e+03 7.9700e+02 5.5700e+02 6.0200e+02
1.7311e+00 1.1540e+03 8.6000e+02 1.0700e+03 6.9000e+02
1.7314e+00 4.1400e+02 5.3300e+02 1.9140e+03 1.2810e+03
1.7316e+00 7.5900e+02 6.4700e+02 8.0800e+02 6.7700e+02
1.7319e+00 9.7500e+02 9.9700e+02 6.2400e+02 1.4230e+03
1.7321e+00 1.0020e+03 5.2800e+02 9.2000e+02 9.6400e+02
1.7324e+00 4.8400e+02 1.1790e+03 7.0500e+02 6.0800e+02
1.7326e+00 1.2380e+03 8.9200e+02 7.0900e+02 8.6200e+02
1.7329e+00 5.2400e+02 5.2200e+02 1.2910e+03 8.6700e+02
1.7331e+00 1.4160e+03 4.6800e+02 7.4100e+02 5.1400e+02
1.7334e+00 6.3600e+02 5.1900e+02 6.5000e+02 4.3200e+02
1.7336e+00 8.1700e+02 1.1610e+03 7.8000e+02 1.1180e+03
1.7339e+00 1.4810e+03 8.3900e+02 9.2800e+02 1.2800e+03
1.7341e+00 1.2490e+03 4.6500e+02 1.3680e+03 6.7500e+02
1.7344e+00 9.5800e+02 1.3350e+03 1.3290e+03 1.3350e+03
1.7346e+00 5.7400e+02 9.5500e+02 5.7600e+02 9.2300e+02
1.7349e+00 5.1200e+02 5.5800e+02 1.0420e+03 8.7600e+02
1.7351e+00 5.3500e+02 5.7100e+02 1.1340e+03 7.6400e+02
1.7354e+00 9.0000e+02 6.8000e+02 1.0430e+03 8.1300e+02
1.7356e+00 7.0500e+02 6.5700e+02 4.9500e+02 6.4800e+02
1.7359e+00 6.5000e+02 6.8000e+02 7.1800e+02 1.4920e+03
1.7361e+00 9.4500e+02 1.2560e+03 7.4000e+02 8.9300e+02
1.7364e+00 8.6500e+02 1.2630e+03 1.0570e+03 5.1000e+02
1.7366e+00 5.4700e+02 9.7000e+02 7.8800e+02 9.1600e+02
1.7369e+00 6.2500e+02 1.4490e+03 6.8700e+02 5.6000e+02
1.7371e+00 7.9000e+02 7.8900e+02 1.1100e+03 7.0300e+02
1.7374e+00 6.7300e+02 2.0070e+03 8.6600e+02 1.3650e+03
1.7376e+00 5.9600e+02 1.6590e+03 8.4200e+02 6.8600e+02
1.7379e+00 6.6500e+02 6.0300e+02 1.8210e+03 6.6300e+02
1.7381e+00 6.5900e+02 1.3050e+03 8.9700e+02 1.1300e+03
1.7384e+00 6.0400e+02 8.2800e+02 4.8100e+02 8.3100e+02
1.7386e+00 7.2300e+02 6.0800e+02 6.6900e+02 7.2600e+02
1.7389e+00 6.3800e+02 1.3870e+03 9.1000e+02 3.9900e+02
1.7391e+00 7.1700e+02 7.4700e+02 8.9700e+02 7.3500e+02
1.7394e+00 5.9800e+02 4.7400e+02 9.3100e+02 1.1520e+03
1.7396e+00 6.4800e+02 8.9300e+02 8.3200e+02 7.4500e+02
1.7399e+00 6.2500e+02 6.1100e+02 9.7300e+02 6.5800e+02
1.7401e+00 1.0800e+03 6.5100e+02 1.6100e+03 7.0400e+02
1.7404e+00 6.5600e+02 5.2300e+02 7.0400e+02 9.1500e+02
1.7406e+00 6.3900e+02 6.1800e+02 1.1410e+03 7.1000e+02
1.7409e+00 6.4000e+02 1.1910e+03 6.8800e+02 1.1480e+03
1.7411e+00 6.4000e+02 4.7700e+02 8.0100e+02 6.1200e+02
1.7414e+00 2.3180e+03 5.3400e+02 9.1400e+02 7.1200e+02
1.7416e+00 1.6610e+03 5.7200e+02 5.8400e+02 5.3000e+02
1.7419e+00 6.6400e+02 6.6900e+02 6.4300e+02 4.5900e+02
1.7421e+00 7.8000e+02 7.2800e+02 1.0990e+03 1.3450e+03
1.7424e+00 7.2000e+02 6.7200e+02 1.0020e+03 9.5300e+02
1.7426e+00 4.5500e+02 8.5800e+02 8.0700e+02 1.1870e+03
1.7429e+00 5.0800e+02 1.0550e+03 9.1900e+02 6.3800e+02
1.7431e+00 4.5800e+02 7.8400e+02 1.0550e+03 7.8700e+02
1.7434e+00 6.3100e+02 1.1110e+03 7.5500e+02 6.0700e+02
1.7436e+00 5.0700e+02 4.9700e+02 8.8500e+02 1.2210e+03
1.7439e+00 8.7300e+02 7.7300e+02 8.4800e+02 5.1700e+02
1.7441e+00 6.2600e+02 6.2700e+02 1.1700e+03 1.3730e+03
1.7444e+00 1.0080e+03 1.3650e+03 1.2390e+03 7.3500e+02
1.7446e+00 1.3350e+03 1.3650e+03 1.0990e+03 7.5000e+02
1.7449e+00 9.1400e+02 1.7690e+03 9.2100e+02 6.0100e+02
1.7451e+00 5.7600e+02 9.0000e+02 4.0400e+02 1.0210e+03
1.7454e+00 1.4560e+03 1.0060e+03 1.0560e+03 5.8400e+02
1.7456e+00 8.4700e+02 6.0700e+02 1.1160e+03 7.4000e+02
1.7459e+00 6.5300e+02 9.2400e+02 1.2720e+03 6.0200e+02
1.7461e+00 7.8800e+02 7.7500e+02 7.3200e+02 1.1330e+03
1.7464e+00 4.5500e+02 4.8100e+02 9.7000e+02 1.0280e+03
1.7466e+00 5.7400e+02 7.0300e+02 7.6400e+02 7.6700e+02
1.7469e+00 5.5500e+02 9.5100e+02 4.4100e+02 5.5600e+02
1.7471e+00 5.3800e+02 5.1300e+02 4.8600e+02 1.2290e+03
1.7474e+00 6.8400e+02 8.0300e+02 7.4900e+02 9.4600e+02
1.7476e+00 1.8050e+03 8.4800e+02 4.4500e+02 8.3500e+02
1.7479e+00 8.4500e+02 6.8900e+02 1.3560e+03 1.3150e+03
1.7481e+00 6.5100e+02 6.0900e+02 1.2570e+03 6.7300e+02
1.7484e+00 7.3200e+02 6.9800e+02 6.6700e+02 6.1500e+02
1.7486e+00 5.8100e+02 5.7200e+02 7.7800e+02 8.4800e+02
1.7489e+00 5.9800e+02 8.6000e+02 5.8400e+02 6.0100e+02
1.7491e+00 9.7600e+02 8.6200e+02 8.4400e+02 3.3400e+02
1.7494e+00 6.2300e+02 6.4600e+02 9.3800e+02 7.4800e+02
1.7496e+00 9.2200e+02 7.6900e+02 7.1200e+02 6.8700e+02
1.7499e+00 6.6700e+02 7.3000e+02 5.8900e+02 9.0600e+02
1.7501e+00 7.0100e+02 6.8100e+02 5.6300e+02 7.0500e+02
1.7504e+00 6.2900e+02 7.1100e+02 9.1000e+02 9.7100e+02
1.7506e+00 6.5300e+02 6.6100e+02 1.2070e+03 1.0560e+03
1.7509e+00 6.3600e+02 6.2700e+02 9.0600e+02 9.7100e+02
1.7511e+00 7.0900e+02 7.0000e+02 6.9600e+02 7.9100e+02
1.7514e+00 6.5100e+02 8.7300e+02 8.4000e+02 4.8200e+02
1.7516e+00 6.8600e+02 7.3000e+02 1.1020e+03 1.2170e+03
1.7519e+00 6.1800e+02 6.0100e+02 7.2000e+02 3.8200e+02
1.7521e+00 8.4100e+02 7.4200e+02 1.1930e+03 4.4400e+02
1.7524e+00 4.9000e+02 6.8600e+02 7.3700e+02 4.1400e+02
1.7526e+00 5.5100e+02 9.9300e+02 9.6200e+02 6.0600e+02
1.7529e+00 1.2690e+03 2.0510e+03 7.3500e+02 6.9700e+02
1.7531e+00 1.1830e+03 1.2630e+03 1.2010e+03 8.8900e+02
1.7534e+00 4.7600e+02 7.8500e+02 8.3100e+02 1.0750e+03
1.7536e+00 5.6200e+02 6.5500e+02 1.0320e+03 9.2400e+02
1.7539e+00 6.0100e+02 5.3500e+02 9.0600e+02 6.0500e+02
1.7541e+00 6.7700e+02 1.4630e+03 1.0390e+03 1.1930e+03
1.7544e+00 9.0300e+02 5.1100e+02 9.7300e+02 7.0400e+02
1.7546e+00 6.3900e+02 5.3200e+02 9.9900e+02 7.6300e+02
1.7549e+00 7.6400e+02 6.3000e+02 7.4100e+02 1.1550e+03
1.7551e+00 5.9600e+02 8.5600e+02 1.4980e+03 8.2900e+02
1.7554e+00 8.6300e+02 7.5000e+02 7.5500e+02 8.0600e+02
1.7556e+00 6.6500e+02 7.3300e+02 7.0400e+02 8.6800e+02
1.7559e+00 8.9500e+02 6.2800e+02 1.0940e+03 5.7300e+02
1.7561e+00 4.9700e+02 6.3800e+02 8.6700e+02 5.9500e+02
1.7564e+00 6.2800e+02 6.4200e+02 6.1200e+02 6.7400e+02
1.7566e+00 6.5900e+02 6.5300e+02 7.8800e+02 7.6900e+02
1.7569e+00 1.3980e+03 7.8700e+02 1.1470e+03 1.3120e+03
1.7571e+00 1.0060e+03 7.5400e+02 8.5100e+02 4.1800e+02
1.7574e+00 6.2300e+02 6.5100e+02 1.0840e+03 1.0610e+03
1.7576e+00 2.8660e+03 5.9500e+02 1.1020e+03 5.2700e+02
1.7579e+00 1.0050e+03 7.6000e+02 1.2530e+03 3.0000e+02
1.7581e+00 5.6800e+02 6.5800e+02 1.0740e+03 4.4400e+02
1.7584e+00 4.7700e+02 6.3800e+02 1.0310e+03 2.9400e+02
1.7586e+00 6.3500e+02 7.2500e+02 8.2600e+02 8.1200e+02
1.7589e+00 6.3100e+02 6.9500e+02 7.2100e+02 4.5200e+02
1.7591e+00 7.6600e+02 6.9500e+02 1.0730e+03 8.8200e+02
1.7594e+00 6.2200e+02 5.4400e+02 9.5000e+02 9.9300e+02
1.7596e+00 6.7300e+02 6.4300e+02 8.3300e+02 1.2420e+03
1.7599e+00 6.9400e+02 7.2700e+02 1.0360e+03 1.0710e+03
1.7601e+00 7.5700e+02 5.6500e+02 5.4500e+02 9.4400e+02
1.7604e+00 1.1330e+03 6.3200e+02 9.6400e+02 7.8300e+02
1.7606e+00 7.3800e+02 7.4700e+02 1.2870e+03 1.0400e+03
1.7609e+00 6.8400e+02 7.9800e+02 1.1930e+03 5.1100e+02
1.7611e+00 1.6130e+03 4.6200e+02 5.7100e+02 7.4200e+02
1.7614e+00 4.5700e+02 7.4500e+02 5.2100e+02 6.0800e+02
1.7616e+00 1.8600e+03 7.2200e+02 4.1600e+02 6.1000e+02
1.7619e+00 1.1890e+03 8.1000e+02 6.9800e+02 1.4670e+03
1.7621e+00 1.2210e+03 6.2400e+02 6.9700e+02 9.7700e+02
1.7624e+00 6.7700e+02 6.4200e+02 1.9610e+03 9.3100e+02
1.7626e+00 1.0490e+03 7.0000e+02 1.2050e+03 1.0090e+03
1.7629e+00 5.6600e+02 6.3800e+02 1.1820e+03 8.2100e+02
1.7631e+00 6.3600e+02 6.9600e+02 5.9900e+02 1.6160e+03
1.7634e+00 6.1200e+02 8.9300e+02 1.4670e+03 5.3800e+02
1.7636e+00 1.0950e+03 6.7000e+02 1.2680e+03 1.2280e+03
1.7639e+00 4.9100e+02 6.1700e+02 7.0600e+02 1.3930e+03
1.7641e+00 5.3900e+02 1.1790e+03 9.6300e+02 5.5900e+02
1.7644e+00 6.0800e+02 6.9400e+02 6.9900e+02 9.1300e+02
1.7646e+00 9.5300e+02 6.6600e+02 5.7900e+02 6.1400e+02
1.7649e+00 5.4000e+02 6.9700e+02 6.5400e+02 1.0390e+03
1.7651e+00 6.7200e+02 6.1000e+02 1.1090e+03 8.6600e+02
1.7654e+00 6.2000e+02 1.0460e+03 7.5000e+02 9.7300e+02
1.7656e+00 6.9500e+02 5.6300e+02 5.4000e+02 1.2480e+03
1.7659e+00 6.3500e+02 8.0900e+02 8.0600e+02 3.4510e+03
1.7661e+00 5.8300e+02 5.9000e+02 9.5200e+02 7.4600e+02
1.7664e+00 6.6200e+02 4.6400e+02 6.8300e+02 6.7200e+02
1.7666e+00 6.3800e+02 7.0100e+02 1.0270e+03 8.0000e+01
1.7669e+00 6.8700e+02 5.9400e+02 6.7600e+02 1.3600e+02
1.7671e+00 6.6000e+02 1.5810e+03 1.1740e+03 2.6200e+02
1.7674e+00 7.0100e+02 1.1420e+03 8.6900e+02 3.8400e+02
1.7676e+00 9.7900e+02 5.7700e+02 1.0070e+03 9.7600e+02
1.7679e+00 5.8800e+02 7.3200e+02 8.9200e+02 7.0200e+02
1.7681e+00 7.3900e+02 2.4070e+03 1.0170e+03 9.1800e+02
1.7684e+00 6.7900e+02 1.7620e+03 7.7400e+02 4.7500e+02
1.7686e+00 4.8700e+02 8.4900e+02 1.0230e+03 6.5200e+02
1.7689e+00 7.4800e+02 4.0700e+02 9.2100e+02 1.9900e+03
1.7691e+00 6.5800e+02 8.2300e+02 5.3700e+02 9.0800e+02
1.7694e+00 5.7800e+02 5.5700e+02 7.3400e+02 1.2710e+03
1.7696e+00 7.3600e+02 1.5880e+03 5.1000e+02 7.4000e+02
1.7699e+00 6.1100e+02 4.2700e+02 1.1640e+03 1.0890e+03
1.7701e+00 7.7800e+02 4.8100e+02 6.6400e+02 6.0100e+02
1.7704e+00 7.0200e+02 8.5000e+02 6.7200e+02 7.0600e+02
1.7706e+00 6.1400e+02 5.5800e+02 8.0900e+02 1.0560e+03
1.7709e+00 6.0500e+02 7.8700e+02 5.3700e+02 3.0300e+02
1.7711e+00 6.1500e+02 5.9500e+02 1.0450e+03 1.4180e+03
1.7714e+00 6.1100e+02 5.7900e+02 6.5600e+02 8.0900e+02
1.7716e+00 6.7300e+02 7.2800e+02 6.8200e+02 6.6600e+02
1.7719e+00 7.4700e+02 7.9200e+02 1.0810e+03 4.5400e+02
1.7721e+00 6.1200e+02 5.3700e+02 4.3400e+02 7.1900e+02
1.7724e+00 6.2600e+02 6.8000e+02 6.6100e+02 2.6800e+02
1.7726e+00 6.4700e+02 7.2600e+02 1.0700e+03 8.1400e+02
1.7729e+00 5.9200e+02 5.7200e+02 7.2000e+02 7.9800e+02
1.7731e+00 6.1600e+02 6.3200e+02 1.2540e+03 5.6100e+02
1.7734e+00 5.9400e+02 7.9700e+02 7.0200e+02 1.2110e+03
1.7736e+00 9.0600e+02 5.9100e+02 5.4500e+02 9.9500e+02
1.7739e+00 8.0200e+02 5.8400e+02 5.4000e+02 9.2100e+02
1.7741e+00 5.9600e+02 5.5200e+02 9.9900e+02 8.0400e+02
1.7744e+00 7.0200e+02 6.9000e+02 1.4020e+03 8.3100e+02
1.7746e+00 5.3400e+02 5.9100e+02 7.2900e+02 7.6000e+02
1.7749e+00 9.7600e+02 7.9600e+02 8.4500e+02 1.6180e+03
1.7751e+00 7.3300e+02 5.3500e+02 9.4500e+02 1.1000e+03
1.7754e+00 5.4500e+02 1.1730e+03 9.4800e+02 5.9300e+02
1.7756e+00 5.5900e+02 5.7400e+02 9.1600e+02 1.0010e+03
1.7759e+00 1.4290e+03 8.4900e+02 1.2030e+03 1.0880e+03
1.7761e+00 1.5590e+03 5.4100e+02 1.2300e+03 1.3220e+03
1.7764e+00 1.4060e+03 6.9500e+02 1.0320e+03 6.6800e+02
1.7766e+00 6.8000e+02 6.5400e+02 9.3700e+02 8.4000e+02
1.7769e+00 4.0100e+02 5.9700e+02 5.4600e+02 8.8300e+02
1.7771e+00 1.7080e+03 7.0300e+02 9.4200e+02 7.6500e+02
1.7774e+00 5.9300e+02 6.1600e+02 8.5300e+02 1.7690e+03
1.7776e+00 7.1400e+02 7.5700e+02 6.8700e+02 9.8200e+02
1.7779e+00 6.1900e+02 1.6280e+03 4.4300e+02 6.8900e+02
1.7781e+00 5.0700e+02 7.5200e+02 1.1980e+03 6.4000e+02
1.7784e+00 5.5000e+02 4.9600e+02 1.0720e+03 1.4430e+03
1.7786e+00 1.1350e+03 1.4910e+03 7.3600e+02 9.3500e+02
1.7789e+00 8.0100e+02 1.0820e+03 7.9800e+02 5.4900e+02
1.7791e+00 5.3900e+02 6.6700e+02 1.1800e+03 5.7800e+02
1.7794e+00 8.0900e+02 6.1800e+02 1.3200e+03 5.9000e+02
1.7796e+00 7.6200e+02 5.8100e+02 8.6800e+02 1.6400e+03
1.7799e+00 7.9800e+02 7.0200e+02 9.8000e+02 1.0650e+03
1.7801e+00 9.8100e+02 6.1700e+02 1.0460e+03 1.4450e+03
1.7804e+00 5.7700e+02 7.1500e+02 6.4500e+02 9.0900e+02
1.7806e+00 6.9000e+02 5.8600e+02 8.9700e+02 8.2900e+02
1.7809e+00 6.0800e+02 6.8700e+02 9.0400e+02 1.2630e+03
1.7811e+00 6.0600e+02 7.0300e+02 3.2900e+02 1.4050e+03
1.7814e+00 6.1200e+02 8.4200e+02 1.6350e+03 3.5400e+02
1.7816e+00 8.1200e+02 6.5700e+02 1.1080e+03 4.6400e+02
1.7819e+00 1.2840e+03 5.8100e+02 1.6470e+03 2.3100e+02
1.7821e+00 6.5000e+02 5.7600e+02 1.0520e+03 1.0340e+03
1.7824e+00 5.7000e+02 6.1200e+02 5.5900e+02 8.3500e+02
1.7826e+00 5.7800e+02 6.9300e+02 6.5600e+02 7.4900e+02
1.7829e+00 6.0700e+02 5.5900e+02 9.7200e+02 8.9300e+02
1.7831e+00 6.1000e+02 6.5700e+02 1.0710e+03 9.5400e+02
1.7834e+00 1.4810e+03 5.9300e+02 1.4640e+03 8.8100e+02
1.7836e+00 6.7800e+02 7.1200e+02 1.4150e+03 8.0500e+02
1.7839e+00 1.0190e+03 6.5200e+02 7.7200e+02 6.9900e+02
1.7841e+00 1.0220e+03 6.6100e+02 8.7700e+02 7.4000e+02
1.7844e+00 6.6100e+02 6.2800e+02 1.6140e+03 5.9200e+02
1.7846e+00 5.9000e+02 6.5200e+02 6.4000e+02 7.5900e+02
1.7849e+00 7.5100e+02 6.0300e+02 5.8200e+02 8.4400e+02
1.7851e+00 6.3800e+02 5.9900e+02 6.4800e+02 7.4400e+02
1.7854e+00 5.6900e+02 7.5300e+02 1.4650e+03 7.3300e+02
1.7856e+00 5.9700e+02 5.7700e+02 1.6170e+03 8.1500e+02
1.7859e+00 6.0200e+02 6.1900e+02 6.6300e+02 2.0230e+03
1.7861e+00 8.5200e+02 7.0800e+02 8.3900e+02 9.8000e+02
1.7864e+00 5.6300e+02 6.3200e+02 1.0740e+03 1.4460e+03
1.7866e+00 6.6800e+02 7.0600e+02 1.3530e+03 1.4040e+03
1.7869e+00 6.9900e+02 7.1100e+02 6.3600e+02 1.0780e+03
1.7871e+00 6.4600e+02 7.7400e+02 1.1780e+03 1.0940e+03
1.7874e+00 5.9600e+02 6.1900e+02 6.0200e+02 9.1600e+02
1.7876e+00 6.1800e+02 9.6400e+02 5.5400e+02 8.3300e+02
1.7879e+00 1.1670e+03 9.0200e+02 1.1420e+03 1.4340e+03
1.7881e+00 1.2670e+03 7.2700e+02 8.3500e+02 9.3700e+02
1.7884e+00 1.1350e+03 5.9800e+02 1.1810e+03 1.3730e+03
1.7886e+00 9.5100e+02 5.9600e+02 1.0660e+03 7.0500e+02
1.7889e+00 5.4500e+02 5.9700e+02 1.0510e+03 5.0100e+02
1.7891e+00 4.5700e+02 6.1300e+02 1.1210e+03 7.1200e+02
1.7894e+00 6.0800e+02 6.5400e+02 9.7800e+02 1.0640e+03
1.7896e+00 6.8800e+02 6.2500e+02 1.2370e+03 1.1700e+03
1.7899e+00 5.8900e+02 7.2700e+02 1.2560e+03 1.0660e+03
1.7901e+00 6.8500e+02 8.2900e+02 1.6010e+03 7.6100e+02
1.7904e+00 1.0030e+03 7.2000e+02 1.0050e+03 1.0580e+03
1.7906e+00 5.0200e+02 6.6900e+02 6.6000e+02 1.0950e+03
1.7909e+00 1.1490e+03 6.2900e+02 5.8900e+02 8.1000e+02
1.7911e+00 1.8600e+03 1.0310e+03 6.5400e+02 7.9700e+02
1.7914e+00 5.8400e+02 6.2400e+02 5.6700e+02 8.0100e+02
1.7916e+00 6.0200e+02 6.5400e+02 1.0340e+03 1.3220e+03
1.7919e+00 6.3900e+02 2.3630e+03 1.1780e+03 1.5530e+03
1.7921e+00 6.0500e+02 5.6300e+02 1.4950e+03 1.2400e+03
1.7924e+00 4.9200e+02 4.8500e+02 8.9100e+02 1.1990e+03
1.7926e+00 8.4000e+02 1.2260e+03 1.3830e+03 1.0020e+03
1.7929e+00 6.7700e+02 1.4360e+03 1.1530e+03 7.6800e+02
1.7931e+00 1.9440e+03 5.9800e+02 8.7500e+02 7.0000e+02
1.7934e+00 1.6330e+03 5.2200e+02 1.3540e+03 1.4150e+03
1.7936e+00 5.8700e+02 5.9700e+02 3.3100e+02 1.2260e+03
1.7939e+00 6.2400e+02 9.2800e+02 6.8700e+02 1.2480e+03
1.7941e+00 5.1400e+02 7.3700e+02 1.1470e+03 1.4560e+03
1.7944e+00 3.2140e+03 6.6300e+02 1.1060e+03 8.8500e+02
1.7946e+00 6.7100e+02 4.9500e+02 1.6140e+03 5.1700e+02
1.7949e+00 1.9720e+03 7.8600e+02 1.4670e+03 7.8300e+02
1.7951e+00 5.0600e+02 9.8100e+02 1.0490e+03 9.3300e+02
1.7954e+00 4.5200e+02 1.1650e+03 9.1400e+02 1.4150e+03
1.7956e+00 8.7500e+02 6.8200e+02 1.1350e+03 7.0600e+02
1.7959e+00 5.6000e+02 6.4000e+02 1.4170e+03 1.1310e+03
1.7961e+00 7.2000e+02 1.7120e+03 2.1670e+03 4.7300e+02
1.7964e+00 7.2600e+02 9.8900e+02 1.2130e+03 9.5100e+02
1.7966e+00 1.2310e+03 5.1300e+02 1.1080e+03 7.4300e+02
1.7969e+00 1.0630e+03 5.8500e+02 7.0000e+02 1.0910e+03
1.7971e+00 5.7000e+02 1.0070e+03 6.1000e+02 9.2300e+02
1.7974e+00 4.8800e+02 9.8000e+02 1.3550e+03 1.3910e+03
1.7976e+00 7.1000e+02 5.6600e+02 9.7700e+02 8.6500e+02
1.7979e+00 6.0300e+02 6.2300e+02 9.3400e+02 1.3810e+03
1.7981e+00 6.7900e+02 1.4850e+03 1.3160e+03 1.1590e+03
1.7984e+00 1.1640e+03 9.3600e+02 7.9700e+02 1.1220e+03
1.7986e+00 7.0100e+02 6.5400e+02 7.4900e+02 9.8100e+02
1.7989e+00 1.9590e+03 7.1000e+02 1.0650e+03 9.9300e+02
1.7991e+00 1.2550e+03 8.4600e+02 1.4630e+03 1.1580e+03
1.7994e+00 1.0210e+03 6.2000e+02 1.9260e+03 1.5060e+03
1.7996e+00 5.7600e+02 6.3400e+02 1.3800e+03 3.4080e+03
1.7999e+00 1.0440e+03 7.5800e+02 1.1410e+03 4.3600e+02
1.8002e+00 8.7000e+02 8.0000e+02 9.2300e+02 4.1200e+02
1.8004e+00 1.0100e+03 8.1600e+02 6.5300e+02 5.7200e+02
1.8007e+00 5.0900e+02 6.3600e+02 7.6900e+02 1.0110e+03
1.8009e+00 1.6360e+03 1.1820e+03 6.1700e+02 8.6100e+02
1.8012e+00 6.1800e+02 1.8820e+03 1.8650e+03 1.2030e+03
1.8014e+00 5.4200e+02 7.7200e+02 1.1320e+03 1.0700e+03
1.8017e+00 7.3000e+02 6.1800e+02 1.0970e+03 7.7600e+02
1.8019e+00 6.3400e+02 8.1100e+02 9.7200e+02 3.2100e+02
1.8022e+00 6.3600e+02 9.4500e+02 1.3620e+03 4.4200e+02
1.8024e+00 6.3700e+02 6.2800e+02 1.1160e+03 3.0390e+03
1.8027e+00 8.5400e+02 7.2900e+02 1.1430e+03 1.2400e+03
1.8029e+00 7.5800e+02 9.5000e+02 9.6400e+02 4.4800e+02
1.8032e+00 7.0600e+02 5.0900e+02 1.2360e+03 1.2320e+03
1.8034e+00 6.5300e+02 1.2260e+03 1.0060e+03 4.6800e+02
1.8037e+00 7.8900e+02 9.4000e+02 1.5800e+03 5.5000e+02
1.8039e+00 1.0060e+03 6.9600e+02 7.9800e+02 5.2400e+02
1.8042e+00 7.9700e+02 7.0700e+02 1.3330e+03 1.1460e+03
1.8044e+00 1.0860e+03 7.8600e+02 5.0900e+02 2.0750e+03
1.8047e+00 6.2300e+02 7.4100e+02 1.6610e+03 7.7700e+02
1.8049e+00 7.1800e+02 5.7500e+02 1.1060e+03 9.6500e+02
1.8052e+00 1.7160e+03 6.8200e+02 1.9400e+03 8.2100e+02
1.8054e+00 9.1400e+02 1.1230e+03 8.3100e+02 1.2880e+03
1.8057e+00 8.3400e+02 5.8200e+02 1.0750e+03 6.3800e+02
1.8059e+00 8.6100e+02 9.0000e+02 6.1900e+02 1.4620e+03
1.8062e+00 9.8100e+02 7.0300e+02 8.9700e+02 1.2730e+03
1.8064e+00 7.2500e+02 9.5900e+02 9.5300e+02 1.3170e+03
1.8067e+00 7.5300e+02 6.2600e+02 1.0940e+03 1.3800e+03
1.8069e+00 1.1730e+03 5.9900e+02 1.3370e+03 6.3500e+02
1.8072e+00 4.1300e+02 6.7100e+02 6.7700e+02 1.4920e+03
1.8074e+00 5.5600e+02 1.6740e+03 1.1880e+03 8.3600e+02
1.8077e+00 7.3900e+02 9.3600e+02 1.3690e+03 8.9100e+02
1.8079e+00 7.7000e+02 6.3500e+02 1.8850e+03 7.0700e+02
1.8082e+00 7.5600e+02 5.9100e+02 7.7100e+02 1.5670e+03
1.8084e+00 7.1400e+02 6.4700e+02 5.6200e+02 7.5200e+02
1.8087e+00 2.3550e+03 3.3590e+03 3.9100e+02 6.1400e+02
1.8089e+00 1.0950e+03 8.0200e+02 2.7100e+02 6.4000e+02
1.8092e+00 6.7700e+02 5.0100e+02 1.8590e+03 6.3100e+02
1.8094e+00 3.6600e+02 9.6200e+02 8.4100e+02 8.7100e+02
1.8097e+00 6.0000e+02 7.5100e+02 5.8600e+02 1.0350e+03
1.8099e+00 6.8400e+02 1.3220e+03 1.3990e+03 4.9200e+02
1.8102e+00 7.6700e+02 8.2700e+02 6.7400e+02 9.7800e+02
1.8104e+00 7.7000e+02 6.9400e+02 4.6200e+02 1.3390e+03
1.8107e+00 7.0500e+02 6.9000e+02 1.0590e+03 1.2870e+03
1.8109e+00 1.0700e+03 1.0450e+03 6.0600e+02 1.0780e+03
1.8112e+00 6.3700e+02 6.4300e+02 1.0770e+03 1.2150e+03
1.8114e+00 7.1800e+02 7.6000e+02 4.4900e+02 5.9500e+02
1.8117e+00 7.3700e+02 7.1900e+02 7.8500e+02 5.9400e+02
1.8119e+00 8.7700e+02 6.9100e+02 1.2510e+03 1.2030e+03
1.8122e+00 7.1100e+02 1.2600e+03 9.3200e+02 9.4700e+02
1.8124e+00 4.9800e+02 2.1670e+03 9.7900e+02 6.4700e+02
1.8127e+00 1.5060e+03 1.3750e+03 8.4000e+02 1.0540e+03
1.8129e+00 1.0920e+03 9.4100e+02 1.1830e+03 6.0100e+02
1.8132e+00 5.8500e+02 4.8600e+02 1.6530e+03 1.1900e+03
1.8134e+00 7.7600e+02 6.0900e+02 9.6300e+02 5.0500e+02
1.8137e+00 8.6800e+02 5.0120e+03 1.5610e+03 1.2100e+03
1.8139e+00 7.1200e+02 9.7200e+02 9.2500e+02 7.2400e+02
1.8142e+00 6.4400e+02 9.9200e+02 9.6100e+02 5.7500e+02
1.8144e+00 7.1300e+02 6.1400e+02 8.8100e+02 6.1800e+02
1.8147e+00 6.1700e+02 5.7100e+02 1.2680e+03 7.4600e+02
1.8149e+00 1.2090e+03 1.9670e+03 7.8800e+02 1.1160e+03
1.8152e+00 6.5200e+02 9.9600e+02 1.2970e+03 7.5000e+02
1.8154e+00 1.0980e+03 8.7100e+02 8.2900e+02 3.3800e+02
1.8157e+00 8.1700e+02 7.0700e+02 1.1830e+03 1.3160e+03
1.8159e+00 5.9100e+02 8.3400e+02 8.4000e+02 8.0300e+02
1.8162e+00 6.8000e+02 8.4500e+02 9.4400e+02 6.7300e+02
1.8164e+00 8.3500e+02 1.8580e+03 9.6700e+02 1.2600e+03
1.8167e+00 1.8610e+03 1.2460e+03 6.1200e+02 9.6400e+02
1.8169e+00 1.6950e+03 5.0100e+02 1.0350e+03 7.6300e+02
1.8172e+00 9.6700e+02 8.3700e+02 7.5300e+02 5.9400e+02
1.8174e+00 7.0400e+02 7.3800e+02 8.0800e+02 9.9000e+02
1.8177e+00 4.8500e+02 7.7600e+02 1.1320e+03 1.2120e+03
1.8179e+00 5.3700e+02 8.7800e+02 1.2810e+03 9.2000e+02
1.8182e+00 6.6000e+02 7.7400e+02 5.6500e+02 9.3800e+02
1.8184e+00 2.3660e+03 7.5900e+02 4.9900e+02 5.5500e+02
1.8187e+00 1.7440e+03 7.8400e+02 8.9300e+02 9.5900e+02
1.8189e+00 5.4700e+02 7.4100e+02 9.5900e+02 1.3450e+03
1.8192e+00 8.6900e+02 8.7700e+02 6.1200e+02 1.2070e+03
1.8194e+00 4.6800e+02 9.6200e+02 1.0670e+03 1.2320e+03
1.8197e+00 5.0900e+02 6.3100e+02 1.1940e+03 8.8200e+02
1.8199e+00 5.5000e+02 7.1400e+02 1.7510e+03 8.1200e+02
1.8202e+00 1.0270e+03 6.5100e+02 1.2810e+03 9.7100e+02
1.8204e+00 1.2260e+03 1.4940e+03 1.8210e+03 1.2690e+03
1.8207e+00 6.3600e+02 9.9900e+02 1.7000e+03 1.2150e+03
1.8209e+00 9.1400e+02 7.4100e+02 1.1860e+03 1.2270e+03
1.8212e+00 5.4300e+02 5.5700e+02 1.9180e+03 1.2580e+03
1.8214e+00 7.6000e+02 6.9000e+02 8.4000e+02 7.4100e+02
1.8217e+00 4.7760e+03 1.3320e+03 6.8400e+02 1.1060e+03
1.8219e+00 3.0190e+03 1.1500e+03 1.6600e+03 6.1700e+02
1.8222e+00 1.7320e+03 7.7000e+02 1.0750e+03 9.3900e+02
1.8224e+00 1.0410e+03 1.1410e+03 1.6070e+03 9.3500e+02
1.8227e+00 1.1360e+03 1.1490e+03 9.7600e+02 1.4070e+03
1.8229e+00 1.0910e+03 1.0920e+03 9.9300e+02 1.0950e+03
1.8232e+00 5.2000e+02 7.8400e+02 6.5600e+02 5.4400e+02
1.8234e+00 5.8000e+02 7.8500e+02 5.2200e+02 5.2400e+02
1.8237e+00 6.6500e+02 7.9500e+02 6.8900e+02 1.1770e+03
1.8239e+00 1.0970e+03 7.7200e+02 7.2100e+02 1.1660e+03
1.8242e+00 1.2680e+03 6.2200e+02 1.2820e+03 1.0820e+03
1.8244e+00 1.1040e+03 2.0640e+03 9.6500e+02 1.0870e+03
1.8247e+00 4.4900e+02 8.1100e+02 1.5040e+03 5.4000e+02
1.8249e+00 5.5600e+02 5.9700e+02 1.1540e+03 6.5800e+02
1.8252e+00 6.3800e+02 1.0860e+03 9.0400e+02 8.0500e+02
1.8254e+00 1.1910e+03 5.0800e+02 8.7000e+02 5.3300e+02
1.8257e+00 1.4450e+03 6.3300e+02 6.0300e+02 7.7700e+02
1.8259e+00 1.2060e+03 6.1300e+02 9.2500e+02 8.5900e+02
1.8262e+00 6.1800e+02 8.0700e+02 1.6730e+03 1.5770e+03
1.8264e+00 1.2400e+03 7.7000e+02 5.9600e+02 5.7100e+02
1.8267e+00 4.3800e+02 7.7000e+02 1.0650e+03 1.3670e+03
1.8269e+00 4.5400e+02 8.6100e+02 1.8210e+03 1.5630e+03
1.8272e+00 9.2900e+02 6.9900e+02 1.0980e+03 8.9000e+02
1.8274e+00 5.9900e+02 1.1630e+03 5.7000e+02 1.2320e+03
1.8277e+00 1.0110e+03 5.3400e+02 6.4500e+02 3.8500e+02
1.8279e+00 3.3690e+03 6.0600e+02 1.1330e+03 4.3600e+02
1.8282e+00 1.7950e+03 6.0200e+02 5.1600e+02 1.1830e+03
1.8284e+00 8.4700e+02 1.8010e+03 5.4300e+02 1.0870e+03
1.8287e+00 1.0700e+03 5.7500e+02 9.4800e+02 7.3600e+02
1.8289e+00 1.3310e+03 5.8700e+02 8.0800e+02 9.0600e+02
1.8292e+00 8.2500e+02 3.1500e+03 1.0610e+03 5.9300e+02
1.8294e+00 1.6900e+03 9.0900e+02 1.6290e+03 1.1540e+03
1.8297e+00 1.7150e+03 4.1500e+02 8.6000e+02 9.7900e+02
1.8299e+00 1.2510e+03 4.0100e+02 8.4200e+02 6.5300e+02
1.8302e+00 1.0220e+03 5.9700e+02 8.6100e+02 5.8900e+02
1.8304e+00 6.6800e+02 4.9100e+02 1.0600e+03 1.0440e+03
1.8307e+00 5.5800e+02 7.0000e+02 1.0980e+03 1.3900e+03
1.8309e+00 1.0720e+03 6.5500e+02 8.8300e+02 4.6800e+02
1.8312e+00 4.8400e+02 7.5900e+02 7.5500e+02 1.3350e+03
1.8314e+00 1.2340e+03 7.4800e+02 1.8870e+03 9.7900e+02
1.8317e+00 6.6000e+02 6.9400e+02 1.1080e+03 1.0490e+03
1.8319e+00 6.5700e+02 6.9100e+02 7.8600e+02 1.3090e+03
1.8322e+00 7.7800e+02 6.3400e+02 5.3200e+02 9.8900e+02
1.8324e+00 8.8100e+02 7.2500e+02 1.0480e+03 7.5600e+02
1.8327e+00 1.0080e+03 7.1000e+02 8.8900e+02 6.1200e+02
1.8329e+00 8.8200e+02 8.0400e+02 6.4200e+02 5.5000e+02
1.8332e+00 6.3700e+02 5.5100e+02 6.9100e+02 5.3600e+02
1.8334e+00 6.2000e+02 6.6100e+02 8.4100e+02 5.2400e+02
1.8337e+00 8.5600e+02 6.5400e+02 1.1050e+03 7.0300e+02
1.8339e+00 8.8900e+02 6.7100e+02 1.8890e+03 9.5900e+02
1.8342e+00 9.9900e+02 6.3600e+02 3.3300e+02 6.6500e+02
1.8344e+00 1.2580e+03 7.4500e+02 7.4100e+02 8.8900e+02
1.8347e+00 1.2730e+03 7.5900e+02 1.1440e+03 1.0460e+03
1.8349e+00 7.3300e+02 1.4020e+03 8.1400e+02 6.4600e+02
1.8352e+00 5.4300e+02 5.8600e+02 7.5200e+02 5.2900e+02
1.8354e+00 8.3200e+02 6.4700e+02 7.9100e+02 1.9450e+03
1.8357e+00 7.2800e+02 7.1400e+02 1.6090e+03 7.7800e+02
1.8359e+00 7.4300e+02 5.9300e+02 8.8900e+02 1.2670e+03
1.8362e+00 9.3200e+02 6.5500e+02 1.4970e+03 3.8100e+02
1.8364e+00 1.3760e+03 6.0700e+02 9.4300e+02 1.2600e+03
1.8367e+00 1.0970e+03 6.1100e+02 1.1160e+03 1.6430e+03
1.8369e+00 6.5600e+02 6.5300e+02 5.7000e+02 1.0640e+03
1.8372e+00 5.8300e+02 6.1900e+02 1.1480e+03 5.9000e+02
1.8374e+00 1.2950e+03 6.6600e+02 1.1490e+03 4.3200e+02
1.8377e+00 1.4470e+03 6.3500e+02 1.6180e+03 4.1300e+02
1.8379e+00 1.4850e+03 6.5300e+02 7.3500e+02 5.0700e+02
1.8382e+00 8.1800e+02 7.3200e+02 5.1000e+02 1.1620e+03
1.8384e+00 8.1400e+02 6.7500e+02 8.4700e+02 7.7600e+02
1.8387e+00 1.2500e+03 6.7900e+02 2.8400e+02 7.3500e+02
1.8389e+00 5.6200e+02 6.2800e+02 5.9400e+02 5.6800e+02
1.8392e+00 7.4700e+02 6.4500e+02 1.6020e+03 6.0600e+02
1.8394e+00 6.3700e+02 8.0900e+02 7.9700e+02 1.3240e+03
1.8397e+00 8.5000e+02 7.0500e+02 1.3940e+03 9.8300e+02
1.8399e+00 6.9800e+02 8.9400e+02 1.0300e+03 1.1500e+03
1.8402e+00 8.1400e+02 6.5600e+02 9.9400e+02 7.3300e+02
1.8404e+00 9.6700e+02 9.1800e+02 7.5000e+02 6.0000e+02
1.8407e+00 7.2700e+02 1.2530e+03 8.5000e+02 8.1100e+02
1.8409e+00 8.4600e+02 1.2680e+03 6.4700e+02 1.4260e+03
1.8412e+00 7.7900e+02 1.0350e+03 6.9700e+02 8.4600e+02
1.8414e+00 1.0800e+03 1.1030e+03 6.6600e+02 8.8100e+02
1.8417e+00 8.2000e+02 5.8400e+02 7.3100e+02 1.1350e+03
1.8419e+00 5.9400e+02 8.7200e+02 8.7500e+02 7.5300e+02
1.8422e+00 8.8400e+02 8.4900e+02 1.0090e+03 5.6200e+02
1.8424e+00 1.0230e+03 1.7290e+03 8.0000e+02 1.2420e+03
1.8427e+00 8.3800e+02 1.6010e+03 1.3760e+03 7.6600e+02
1.8429e+00 1.2450e+03 1.6540e+03 1.9920e+03 9.6000e+02
1.8432e+00 1.0390e+03 6.5900e+02 1.0770e+03 1.1240e+03
1.8434e+00 1.5290e+03 4.3700e+02 1.7160e+03 6.0800e+02
1.8437e+00 2.4450e+03 4.4400e+02 9.3800e+02 3.1900e+02
1.8439e+00 1.0080e+03 7.2800e+02 5.5600e+02 1.0760e+03
1.8442e+00 1.2220e+03 5.9000e+02 9.8200e+02 9.3100e+02
1.8444e+00 1.5550e+03 6.1000e+02 1.2820e+03 4.3800e+02
1.8447e+00 3.8900e+02 6.6000e+02 9.2700e+02 6.7100e+02
1.8449e+00 8.3600e+02 6.8400e+02 1.1410e+03 1.0770e+03
1.8452e+00 1.0950e+03 6.9800e+02 2.8100e+02 7.7200e+02
1.8454e+00 4.5800e+02 6.5400e+02 4.5900e+02 1.2150e+03
1.8457e+00 9.7800e+02 6.8200e+02 1.0340e+03 1.3290e+03
1.8459e+00 1.1050e+03 7.3500e+02 8.7100e+02 4.3400e+02
1.8462e+00 9.2900e+02 6.0600e+02 1.5570e+03 6.9500e+02
1.8464e+00 6.8800e+02 6.2200e+02 1.0670e+03 8.1600e+02
1.8467e+00 7.5500e+02 6.9500e+02 8.4000e+02 7.8100e+02
1.8469e+00 9.1100e+02 5.7800e+02 7.0200e+02 6.0800e+02
1.8472e+00 6.1900e+02 6.8500e+02 4.8900e+02 9.3500e+02
1.8474e+00 7.2000e+02 6.8800e+02 1.0170e+03 9.2600e+02
1.8477e+00 8.1700e+02 7.5700e+02 6.0600e+02 5.8800e+02
1.8479e+00 6.9400e+02 7.4400e+02 8.8000e+02 4.7400e+02
1.8482e+00 1.1000e+03 5.1000e+02 1.5900e+03 7.6100e+02
1.8484e+00 1.4690e+03 6.1200e+02 1.2190e+03 9.3900e+02
1.8487e+00 1.1370e+03 6.3900e+02 1.4080e+03 4.0900e+02
1.8489e+00 9.5700e+02 6.3800e+02 8.6500e+02 7.4000e+02
1.8492e+00 1.3400e+03 7.9400e+02 1.0460e+03 1.1030e+03
1.8494e+00 6.5400e+02 1.4360e+03 1.4510e+03 1.0590e+03
1.8497e+00 7.8100e+02 4.1900e+02 9.2000e+02 1.2600e+03
1.8499e+00 7.9700e+02 6.8700e+02 9.3600e+02 7.6400e+02
1.8502e+00 9.4100e+02 6.3900e+02 7.1500e+02 7.1200e+02
1.8504e+00 6.9400e+02 7.7900e+02 9.5300e+02 1.1050e+03
1.8507e+00 7.1600e+02 6.3500e+02 1.2030e+03 5.3100e+02
1.8509e+00 8.9100e+02 8.4200e+02 1.0150e+03 9.8600e+02
1.8512e+00 8.4800e+02 1.8470e+03 1.2600e+03 1.0750e+03
1.8514e+00 7.9600e+02 7.3900e+02 1.4400e+03 4.8700e+02
1.8517e+00 1.1850e+03 6.0400e+02 1.2670e+03 1.4560e+03
1.8519e+00 6.2000e+02 7.2100e+02 7.8200e+02 1.9430e+03
1.8522e+00 1.5860e+03 6.2000e+02 1.4820e+03 1.1110e+03
1.8524e+00 9.5800e+02 5.6600e+02 9.4800e+02 1.3260e+03
1.8527e+00 1.9100e+03 4.9100e+02 1.2230e+03 9.6800e+02
1.8529e+00 3.5610e+03 6.8300e+02 8.8000e+02 1.0400e+03
1.8532e+00 2.3290e+03 6.3300e+02 1.2210e+03 1.0140e+03
1.8534e+00 1.4240e+03 7.7100e+02 1.4900e+03 4.4800e+02
1.8537e+00 9.6100e+02 6.6600e+02 9.1900e+02 6.3500e+02
1.8539e+00 3.1220e+03 6.7300e+02 1.4410e+03 1.2670e+03
1.8542e+00 2.7220e+03 6.7500e+02 1.2870e+03 1.2240e+03
1.8544e+00 1.3900e+03 7.0500e+02 1.0580e+03 1.7850e+03
1.8547e+00 2.0990e+03 6.5900e+02 1.0500e+03 1.3600e+03
1.8549e+00 1.2440e+03 5.9600e+02 2.0740e+03 7.6400e+02
1.8552e+00 5.8900e+02 6.0600e+02 1.5090e+03 1.5360e+03
1.8554e+00 5.7800e+02 7.2800e+02 9.3000e+02 1.9330e+03
1.8557e+00 8.4000e+02 6.6200e+02 4.8700e+02 1.9260e+03
1.8559e+00 1.4840e+03 6.1100e+02 1.0200e+03 1.0120e+03
1.8562e+00 1.0350e+03 6.6700e+02 1.5410e+03 8.3600e+02
1.8564e+00 7.5100e+02 5.8500e+02 1.0370e+03 1.3890e+03
1.8567e+00 1.2660e+03 6.1100e+02 5.5100e+02 8.3900e+02
1.8569e+00 6.3300e+02 6.7800e+02 8.6600e+02 1.0020e+03
1.8572e+00 5.3500e+02 6.4300e+02 1.0100e+03 1.1240e+03
1.8574e+00 6.9000e+02 6.4600e+02 1.0250e+03 1.0290e+03
1.8577e+00 9.9700e+02 7.1200e+02 2.5400e+03 1.7980e+03
1.8579e+00 7.2400e+02 6.5000e+02 8.5800e+02 8.4600e+02
1.8582e+00 1.2270e+03 6.4600e+02 1.4090e+03 1.0400e+03
1.8584e+00 1.2010e+03 6.3900e+02 7.8500e+02 8.4500e+02
1.8587e+00 7.5400e+02 6.1300e+02 2.0210e+03 1.2770e+03
1.8589e+00 8.9600e+02 7.9700e+02 6.9700e+02 7.2500e+02
1.8592e+00 5.5800e+02 3.1850e+03 1.1030e+03 1.0660e+03
1.8594e+00 8.2300e+02 2.2300e+03 1.1830e+03 9.9600e+02
1.8597e+00 6.0800e+02 1.4080e+03 8.4800e+02 1.6790e+03
1.8599e+00 8.4300e+02 9.1600e+02 3.4800e+02 8.8100e+02
1.8602e+00 5.5600e+02 5.2200e+02 5.3900e+02 1.6000e+03
1.8604e+00 6.9700e+02 5.8400e+02 6.6100e+02 2.0240e+03
1.8607e+00 7.5400e+02 5.7900e+02 9.0600e+02 9.5900e+02
1.8609e+00 9.3600e+02 7.5300e+02 6.6600e+02 1.0090e+03
1.8612e+00 8.2100e+02 6.0900e+02 1.0360e+03 6.0600e+02
1.8614e+00 7.2600e+02 7.9900e+02 9.7400e+02 6.0600e+02
1.8617e+00 1.1000e+03 1.7910e+03 1.3980e+03 8.0400e+02
1.8619e+00 5.4100e+02 4.3700e+02 1.4460e+03 7.7100e+02
1.8622e+00 6.4700e+02 9.0300e+02 9.3500e+02 8.7600e+02
1.8624e+00 8.1600e+02 6.2400e+02 1.5070e+03 1.7150e+03
1.8627e+00 7.2000e+02 7.1100e+02 1.2430e+03 1.8620e+03
1.8629e+00 1.4800e+03 3.1650e+03 9.2200e+02 1.1660e+03
1.8632e+00 2.0040e+03 3.3310e+03 1.4500e+03 1.0810e+03
1.8634e+00 6.7700e+02 6.7900e+02 1.6740e+03 1.3830e+03
1.8637e+00 1.4470e+03 2.3330e+03 9.5000e+02 9.4200e+02
1.8639e+00 2.5810e+03 2.3480e+03 1.4800e+03 9.8500e+02
1.8642e+00 2.7070e+03 5.7700e+02 4.4200e+02 1.2960e+03
1.8644e+00 1.2680e+03 8.0700e+02 6.3000e+02 1.3220e+03
1.8647e+00 1.6410e+03 2.9910e+03 9.4300e+02 9.9500e+02
1.8649e+00 1.0220e+03 1.3880e+03 1.2730e+03 5.9200e+02
1.8652e+00 7.0700e+02 5.9800e+02 9.0100e+02 6.3300e+02
1.8654e+00 6.4200e+02 1.5800e+03 8.9400e+02 1.5990e+03
1.8657e+00 1.9280e+03 2.0610e+03 1.1910e+03 1.1710e+03
1.8659e+00 8.6900e+02 1.6030e+03 7.8800e+02 1.2220e+03
1.8662e+00 7.7300e+02 1.7540e+03 1.3910e+03 8.3800e+02
1.8664e+00 8.7900e+02 1.6300e+03 1.7930e+03 7.2500e+02
1.8667e+00 5.7900e+02 7.6700e+02 7.4800e+02 1.4600e+03
1.8669e+00 7.2000e+02 9.0700e+02 7.6700e+02 8.8300e+02
1.8672e+00 6.2000e+02 1.0820e+03 1.9100e+03 1.6560e+03
1.8674e+00 1.4560e+03 5.7300e+02 1.1910e+03 1.3050e+03
1.8677e+00 8.4500e+02 9.3200e+02 1.0320e+03 8.5600e+02
1.8679e+00 9.1900e+02 7.7300e+02 6.6600e+02 9.7300e+02
1.8682e+00 8.5000e+02 2.1600e+03 6.9600e+02 8.5500e+02
1.8684e+00 6.0100e+02 1.9040e+03 7.7400e+02 1.3060e+03
1.8687e+00 8.9200e+02 9.0100e+02 1.2640e+03 8.5400e+02
1.8689e+00 2.0160e+03 1.3530e+03 6.5800e+02 1.2800e+03
1.8692e+00 1.2650e+03 4.3600e+02 8.6300e+02 7.3700e+02
1.8694e+00 8.9300e+02 5.6400e+02 1.0030e+03 1.0610e+03
1.8697e+00 9.5500e+02 7.2600e+02 1.6750e+03 1.2370e+03
1.8699e+00 1.0340e+03 7.2500e+02 1.2190e+03 9.7500e+02
1.8702e+00 1.9480e+03 7.3700e+02 1.5420e+03 1.1890e+03
1.8704e+00 1.7390e+03 1.0230e+03 1.1940e+03 1.3110e+03
1.8707e+00 1.8950e+03 5.7200e+02 1.2820e+03 1.2860e+03
1.8709e+00 2.3580e+03 7.4700e+02 9.1600e+02 1.2690e+03
1.8712e+00 8.1100e+02 8.9500e+02 9.6800e+02 1.5240e+03
1.8714e+00 7.3900e+02 8.9900e+02 1.2880e+03 1.2030e+03
1.8717e+00 6.8700e+02 5.2500e+02 1.0020e+03 1.0590e+03
1.8719e+00 5.2900e+02 1.1070e+03 9.1100e+02 1.0260e+03
1.8722e+00 6.1600e+02 6.4600e+02 1.0470e+03 1.8970e+03
1.8724e+00 6.0100e+02 6.0400e+02 8.4900e+02 8.1500e+02
1.8727e+00 1.4470e+03 7.7400e+02 1.0480e+03 7.3600e+02
1.8729e+00 8.7900e+02 1.0280e+03 1.6320e+03 6.6900e+02
1.8732e+00 7.9800e+02 7.7500e+02 1.3100e+03 5.8000e+02
1.8734e+00 7.9400e+02 6.0900e+02 9.5500e+02 1.4740e+03
1.8737e+00 1.6610e+03 6.7000e+02 1.3900e+03 1.3090e+03
1.8739e+00 2.1990e+03 8.0400e+02 1.1600e+03 1.2670e+03
1.8742e+00 9.3400e+02 6.7600e+02 1.3870e+03 9.4700e+02
1.8744e+00 3.7900e+02 6.2000e+02 1.2140e+03 1.2270e+03
1.8747e+00 4.7700e+02 6.5800e+02 1.6690e+03 9.0800e+02
1.8749e+00 5.7200e+02 1.3080e+03 1.1630e+03 6.7900e+02
1.8752e+00 9.8100e+02 6.8900e+02 1.2430e+03 1.0140e+03
1.8754e+00 6.9200e+02 6.3400e+02 7.4000e+02 7.9200e+02
1.8757e+00 6.0000e+02 6.5600e+02 1.1930e+03 1.5100e+03
1.8759e+00 8.3800e+02 7.4000e+02 7.6400e+02 2.4290e+03
1.8762e+00 1.1920e+03 6.7200e+02 1.1470e+03 1.4080e+03
1.8764e+00 6.5900e+02 2.0030e+03 1.4520e+03 4.5800e+02
1.8767e+00 6.4000e+02 7.2300e+02 1.4820e+03 4.3500e+02
1.8769e+00 7.7000e+02 5.3400e+02 9.1900e+02 1.2540e+03
1.8772e+00 6.3100e+02 6.1500e+02 1.0360e+03 5.8600e+02
1.8774e+00 6.9300e+02 5.8800e+02 1.1160e+03 8.4200e+02
1.8777e+00 7.4800e+02 9.9600e+02 1.5760e+03 7.8400e+02
1.8779e+00 6.9100e+02 4.8500e+02 1.2720e+03 1.1190e+03
1.8782e+00 7.5200e+02 6.3300e+02 1.3320e+03 4.4800e+02
1.8784e+00 7.3900e+02 6.5500e+02 6.6300e+02 8.6500e+02
1.8787e+00 6.7600e+02 8.4600e+02 7.9600e+02 1.4150e+03
1.8789e+00 6.3400e+02 6.9000e+02 4.7500e+02 7.8300e+02
1.8792e+00 1.3030e+03 3.7950e+03 1.0910e+03 1.0600e+03
1.8794e+00 8.5300e+02 3.7100e+03 4.7300e+02 9.8600e+02
1.8797e+00 6.7600e+02 2.4260e+03 1.0690e+03 7.9900e+02
1.8799e+00 7.9500e+02 7.7200e+02 7.5800e+02 1.1760e+03
1.8802e+00 6.1600e+02 1.9690e+03 7.5800e+02 5.3100e+02
1.8804e+00 6.2200e+02 6.6400e+02 8.9600e+02 1.5350e+03
1.8807e+00 6.4900e+02 5.0200e+02 8.8700e+02 9.1000e+02
1.8809e+00 6.8600e+02 5.5400e+02 7.2900e+02 9.5800e+02
1.8812e+00 6.3400e+02 4.9000e+02 1.4180e+03 9.7500e+02
1.8814e+00 6.5200e+02 5.7200e+02 8.6200e+02 1.2280e+03
1.8817e+00 6.1800e+02 6.7400e+02 1.0520e+03 1.6750e+03
1.8819e+00 5.9100e+02 7.2300e+02 1.1660e+03 8.4500e+02
1.8822e+00 7.0600e+02 7.2900e+02 1.1100e+03 1.0700e+03
1.8824e+00 6.7600e+02 1.0520e+03 7.2300e+02 1.5540e+03
1.8827e+00 6.8800e+02 7.2300e+02 9.3300e+02 1.5860e+03
1.8829e+00 6.4300e+02 7.3500e+02 9.2800e+02 9.0800e+02
1.8832e+00 6.4500e+02 6.6300e+02 9.8000e+02 9.2200e+02
1.8834e+00 6.4900e+02 8.1600e+02 8.1000e+02 7.4700e+02
1.8837e+00 7.7500e+02 5.6300e+02 8.1300e+02 1.6910e+03
1.8839e+00 1.1750e+03 8.9400e+02 5.1900e+02 7.0500e+02
1.8842e+00 2.1030e+03 5.6900e+02 7.7200e+02 8.8100e+02
1.8844e+00 6.9800e+02 1.7800e+03 1.1420e+03 5.2800e+02
1.8847e+00 1.3790e+03 1.2750e+03 8.1400e+02 1.3150e+03
1.8849e+00 8.7700e+02 5.0300e+02 1.1960e+03 1.3360e+03
1.8852e+00 7.4100e+02 6.8700e+02 8.7400e+02 1.1130e+03
1.8854e+00 4.2300e+02 6.4000e+02 9.1300e+02 1.1300e+03
1.8857e+00 7.2600e+02 6.4300e+02 1.7590e+03 8.9300e+02
1.8859e+00 4.6900e+02 7.0600e+02 9.9100e+02 1.0560e+03
1.8862e+00 5.7600e+02 6.5400e+02 8.3800e+02 1.0830e+03
1.8864e+00 9.5700e+02 7.0700e+02 1.0100e+03 1.3210e+03
1.8867e+00 7.2000e+02 6.3200e+02 1.2100e+03 1.3670e+03
1.8869e+00 8.9500e+02 8.8700e+02 4.8000e+02 8.3100e+02
1.8872e+00 5.9900e+02 9.9500e+02 7.9000e+02 1.4270e+03
1.8874e+00 7.1800e+02 1.2270e+03 9.9000e+02 7.7000e+02
1.8877e+00 6.8600e+02 5.0600e+02 4.8000e+02 6.0700e+02
1.8879e+00 9.5200e+02 6.3600e+02 8.6600e+02 9.6900e+02
1.8882e+00 6.3100e+02 1.0040e+03 1.3810e+03 5.0500e+02
1.8884e+00 6.4900e+02 6.1400e+02 8.6500e+02 8.8000e+02
1.8887e+00 1.3850e+03 7.1800e+02 5.3600e+02 1.3140e+03
1.8889e+00 6.0400e+02 5.4800e+02 8.0500e+02 6.2300e+02
1.8892e+00 8.7800e+02 1.4730e+03 6.7600e+02 4.8500e+02
1.8894e+00 7.2400e+02 6.2900e+02 1.2000e+03 6.3200e+02
1.8897e+00 6.4200e+02 8.4800e+02 1.3450e+03 4.5300e+02
1.8899e+00 5.3000e+02 7.7000e+02 3.3400e+02 1.1010e+03
1.8902e+00 6.0900e+02 5.5500e+02 1.1330e+03 1.3460e+03
1.8904e+00 6.4600e+02 9.1300e+02 7.3800e+02 9.7900e+02
1.8907e+00 6.8700e+02 7.1500e+02 7.8000e+02 6.6000e+02
1.8909e+00 6.5000e+02 6.3500e+02 6.5300e+02 7.8800e+02
1.8912e+00 1.0290e+03 7.3600e+02 1.0380e+03 1.0270e+03
1.8914e+00 5.7100e+02 7.4500e+02 9.5100e+02 1.6440e+03
1.8917e+00 7.0800e+02 6.4500e+02 4.9000e+02 9.0400e+02
1.8919e+00 7.3800e+02 8.4400e+02 8.1000e+02 4.2500e+02
1.8922e+00 6.6500e+02 6.2700e+02 5.3700e+02 8.1600e+02
1.8924e+00 6.6400e+02 5.3400e+02 1.1970e+03 1.2070e+03
1.8927e+00 7.0300e+02 6.6500e+02 1.3390e+03 5.7600e+02
1.8929e+00 6.3300e+02 6.9700e+02 8.0900e+02 8.3100e+02
1.8932e+00 6.9500e+02 6.9100e+02 1.0580e+03 3.9700e+02
1.8934e+00 6.9800e+02 9.2400e+02 7.0200e+02 9.1600e+02
1.8937e+00 6.5300e+02 6.0100e+02 7.7700e+02 1.1320e+03
1.8939e+00 6.9600e+02 6.3200e+02 6.8300e+02 9.6700e+02
1.8942e+00 7.2000e+02 7.1000e+02 6.0600e+02 9.5300e+02
1.8944e+00 6.2700e+02 1.0110e+03 5.9700e+02 6.7200e+02
1.8947e+00 6.2900e+02 5.7500e+02 1.3210e+03 9.0700e+02
1.8949e+00 1.0750e+03 5.7100e+02 8.0600e+02 8.1400e+02
1.8952e+00 6.3300e+02 7.8100e+02 1.7310e+03 7.0300e+02
1.8954e+00 6.2500e+02 5.9000e+02 8.8400e+02 5.9500e+02
1.8957e+00 6.1600e+02 5.8500e+02 1.0000e+03 7.5600e+02
1.8959e+00 5.4200e+02 6.7900e+02 6.4000e+02 7.8500e+02
1.8962e+00 5.6200e+02 7.2900e+02 1.0240e+03 7.9600e+02
1.8964e+00 8.1100e+02 9.3100e+02 5.8200e+02 6.5300e+02
1.8967e+00 7.9900e+02 7.4400e+02 6.5300e+02 8.9200e+02
1.8969e+00 5.5600e+02 5.9900e+02 5.2000e+02 4.4100e+02
1.8972e+00 8.7100e+02 8.5500e+02 4.7400e+02 8.8600e+02
1.8974e+00 7.1700e+02 7.0100e+02 5.3900e+02 6.4700e+02
1.8977e+00 6.9200e+02 6.6800e+02 7.4400e+02 7.6800e+02
1.8979e+00 7.8900e+02 6.5600e+02 8.4500e+02 5.7500e+02
1.8982e+00 8.8100e+02 9.5100e+02 7.3600e+02 1.0040e+03
1.8984e+00 5.9000e+02 6.5100e+02 1.1980e+03 9.2400e+02
1.8987e+00 6.4900e+02 6.2000e+02 7.1400e+02 1.6680e+03
1.8989e+00 8.8400e+02 6.3200e+02 7.2100e+02 5.6700e+02
1.8992e+00 7.9100e+02 1.9420e+03 3.9900e+02 6.1100e+02
1.8994e+00 1.7470e+03 7.8900e+02 6.0400e+02 6.1700e+02
1.8997e+00 1.0880e+03 6.5800e+02 1.0240e+03 3.6500e+02
1.8999e+00 6.0300e+02 7.6800e+02 1.2820e+03 4.2400e+02
1.9002e+00 1.0810e+03 4.6800e+02 3.6000e+02 8.0200e+02
1.9004e+00 3.8000e+02 1.0880e+03 6.1000e+02 7.5000e+02
1.9007e+00 5.0500e+02 1.1620e+03 1.1780e+03 1.1420e+03
1.9009e+00 7.0400e+02 9.8000e+02 6.6200e+02 7.3700e+02
1.9012e+00 5.4200e+02 5.2600e+02 4.4400e+02 9.0900e+02
1.9014e+00 8.9000e+02 7.5500e+02 7.6300e+02 6.9300e+02
1.9017e+00 1.7470e+03 5.4700e+02 1.2230e+03 6.8700e+02
1.9019e+00 8.6400e+02 9.8200e+02 4.9000e+02 5.0900e+02
1.9022e+00 1.5570e+03 7.2400e+02 6.8900e+02 7.9400e+02
1.9024e+00 4.7500e+02 1.5520e+03 1.3360e+03 1.0940e+03
1.9027e+00 6.5400e+02 1.1030e+03 6.3400e+02 8.7800e+02
1.9029e+00 6.3600e+02 5.6600e+02 3.8900e+02 6.3900e+02
1.9032e+00 9.6600e+02 5.1800e+02 1.1620e+03 7.4700e+02
1.9034e+00 5.0700e+02 5.5400e+02 8.8700e+02 9.1400e+02
1.9037e+00 6.7900e+02 8.6200e+02 7.2400e+02 4.8500e+02
1.9039e+00 8.4100e+02 3.8100e+02 4.9000e+02 3.2600e+02
1.9042e+00 1.1470e+03 5.4600e+02 5.5600e+02 7.3700e+02
1.9044e+00 1.1000e+03 9.9900e+02 7.6300e+02 9.8100e+02
1.9047e+00 9.3900e+02 7.5100e+02 6.3100e+02 5.9100e+02
1.9049e+00 6.2500e+02 2.4330e+03 9.5000e+02 1.6940e+03
1.9052e+00 2.1780e+03 1.5210e+03 1.4690e+03 5.0800e+02
1.9054e+00 7.7300e+02 2.1700e+03 1.7930e+03 1.7570e+03
1.9057e+00 4.6600e+02 1.4070e+03 5.2800e+02 6.5900e+02
1.9059e+00 6.8200e+02 4.1200e+02 4.1200e+02 6.4700e+02
1.9062e+00 1.0050e+03 8.7700e+02 1.4850e+03 8.3900e+02
1.9064e+00 5.0600e+02 1.4280e+03 3.7700e+02 4.6000e+02
1.9067e+00 6.4900e+02 2.6630e+03 6.9700e+02 5.1200e+02
1.9069e+00 8.0600e+02 1.1180e+03 7.4200e+02 7.4000e+02
1.9072e+00 7.6100e+02 2.5400e+03 7.0700e+02 9.3900e+02
1.9074e+00 1.2120e+03 1.0200e+03 8.9800e+02 8.3500e+02
1.9077e+00 8.4200e+02 2.5500e+02 1.2250e+03 8.6200e+02
1.9079e+00 5.0200e+02 4.5300e+02 8.0900e+02 4.8500e+02
1.9082e+00 1.6340e+03 5.5900e+02 1.2410e+03 9.8500e+02
1.9084e+00 2.3380e+03 6.4500e+02 7.5600e+02 5.6700e+02
1.9087e+00 2.2000e+03 6.6300e+02 1.0840e+03 7.7600e+02
1.9089e+00 6.2500e+02 1.0620e+03 8.6100e+02 4.3000e+02
1.9092e+00 1.2120e+03 7.9700e+02 9.5700e+02 7.2300e+02
1.9094e+00 1.9260e+03 6.4800e+02 1.4180e+03 4.8100e+02
1.9097e+00 1.4680e+03 1.2440e+03 1.0670e+03 4.9200e+02
1.9099e+00 6.5000e+02 5.3800e+02 4.5100e+02 3.1900e+02
1.9102e+00 1.7510e+03 5.5400e+02 7.1600e+02 7.2200e+02
1.9104e+00 1.8980e+03 9.0600e+02 7.4700e+02 1.0070e+03
1.9107e+00 1.1220e+03 5.7500e+02 1.0870e+03 1.3620e+03
1.9109e+00 1.0120e+03 1.2070e+03 1.1310e+03 1.0700e+03
1.9112e+00 7.8800e+02 9.1200e+02 7.7200e+02 1.0890e+03
1.9114e+00 7.7100e+02 7.0500e+02 8.6100e+02 5.6100e+02
1.9117e+00 3.6400e+02 5.2500e+02 6.6200e+02 6.8500e+02
1.9119e+00 5.9900e+02 6.1500e+02 8.9900e+02 6.9200e+02
1.9122e+00 1.7690e+03 7.6200e+02 9.7800e+02 9.1400e+02
1.9124e+00 3.0040e+03 7.7700e+02 8.6600e+02 8.9100e+02
1.9127e+00 7.9800e+02 6.9700e+02 6.3000e+02 1.1790e+03
1.9129e+00 4.7300e+02 2.1770e+03 6.1000e+02 9.7000e+02
1.9132e+00 4.2100e+02 9.4200e+02 1.1140e+03 6.5400e+02
1.9134e+00 7.6100e+02 5.8300e+02 1.0840e+03 9.5600e+02
1.9137e+00 5.0800e+02 5.0000e+02 9.8700e+02 8.1800e+02
1.9139e+00 9.6200e+02 6.2900e+02 1.7970e+03 7.9500e+02
1.9142e+00 2.1980e+03 7.2000e+02 5.9600e+02 1.2320e+03
1.9144e+00 1.3980e+03 1.5640e+03 6.5900e+02 1.1730e+03
1.9147e+00 1.1790e+03 1.1900e+03 7.8500e+02 6.1400e+02
1.9149e+00 1.4120e+03 5.9200e+02 9.4100e+02 1.2340e+03
1.9152e+00 1.8320e+03 1.5320e+03 1.2020e+03 1.3040e+03
1.9154e+00 2.4790e+03 9.3700e+02 8.1000e+02 9.0300e+02
1.9157e+00 1.6640e+03 7.6600e+02 7.9900e+02 5.0400e+02
1.9159e+00 3.5000e+02 6.4400e+02 7.3200e+02 8.8600e+02
1.9162e+00 1.0270e+03 1.3030e+03 5.9700e+02 6.5100e+02
1.9164e+00 1.1780e+03 9.1200e+02 1.0220e+03 1.0070e+03
1.9167e+00 8.7000e+02 7.5200e+02 1.0820e+03 1.5640e+03
1.9169e+00 5.2800e+02 1.0080e+03 1.3640e+03 7.0300e+02
1.9172e+00 5.2100e+02 1.1180e+03 8.9800e+02 5.9900e+02
1.9174e+00 1.9150e+03 1.1520e+03 7.0700e+02 8.6200e+02
1.9177e+00 7.4900e+02 8.2400e+02 6.1000e+02 1.0020e+03
1.9179e+00 9.1500e+02 5.3800e+02 2.2300e+02 7.3700e+02
1.9182e+00 1.4910e+03 1.0340e+03 8.7100e+02 7.7100e+02
1.9184e+00 1.4730e+03 9.1200e+02 1.0190e+03 1.0100e+03
1.9187e+00 2.6010e+03 1.2380e+03 1.8810e+03 6.4000e+02
1.9189e+00 6.7800e+02 7.3400e+02 1.1800e+03 7.0700e+02
1.9192e+00 1.3260e+03 2.0820e+03 7.7100e+02 9.9400e+02
1.9194e+00 1.7850e+03 8.3300e+02 9.4300e+02 1.4280e+03
1.9197e+00 2.0930e+03 1.0190e+03 9.5900e+02 8.4000e+02
1.9199e+00 1.7630e+03 5.0800e+02 1.2990e+03 6.6300e+02
1.9202e+00 5.2600e+02 5.4900e+02 9.7000e+02 1.2970e+03
1.9204e+00 9.7900e+02 5.7400e+02 7.6400e+02 8.7000e+02
1.9207e+00 5.5500e+02 9.9800e+02 7.8700e+02 1.0920e+03
1.9209e+00 1.2070e+03 8.3300e+02 8.9500e+02 1.1950e+03
1.9212e+00 2.3950e+03 5.8900e+02 6.0700e+02 1.1270e+03
1.9214e+00 1.2430e+03 7.2300e+02 1.2370e+03 4.4300e+02
1.9217e+00 2.1220e+03 2.7450e+03 7.9200e+02 5.8300e+02
1.9219e+00 3.2000e+02 6.4200e+02 1.1510e+03 5.2100e+02
1.9222e+00 2.9600e+02 9.1500e+02 1.2220e+03 8.2400e+02
1.9224e+00 7.2100e+02 7.8700e+02 9.7000e+02 1.2490e+03
1.9227e+00 4.9600e+02 4.5700e+02 1.1540e+03 1.7200e+03
1.9229e+00 7.9100e+02 5.4300e+02 8.0800e+02 1.3850e+03
1.9232e+00 6.4200e+02 1.8090e+03 1.1480e+03 1.0120e+03
1.9234e+00 1.1630e+03 1.8610e+03 5.4000e+02 7.6400e+02
1.9237e+00 8.3600e+02 9.4300e+02 1.3610e+03 3.8800e+02
1.9239e+00 7.0300e+02 6.6600e+02 1.0720e+03 1.1380e+03
1.9242e+00 5.8200e+02 1.8640e+03 1.3500e+03 6.0800e+02
1.9244e+00 5.8900e+02 9.3400e+02 1.0410e+03 4.7000e+02
1.9247e+00 7.5900e+02 8.1300e+02 8.6100e+02 3.8800e+02
1.9249e+00 1.5950e+03 4.1700e+02 8.2400e+02 6.6300e+02
1.9252e+00 2.3920e+03 8.5600e+02 1.0530e+03 9.7800e+02
1.9254e+00 1.6600e+03 1.5220e+03 1.0760e+03 1.5080e+03
1.9257e+00 9.9200e+02 1.1780e+03 1.3000e+03 7.7100e+02
1.9259e+00 3.9400e+02 5.8500e+02 7.6500e+02 1.4660e+03
1.9262e+00 4.6200e+02 5.4500e+02 9.8200e+02 6.1000e+02
1.9264e+00 8.2100e+02 6.7700e+02 1.0630e+03 6.9200e+02
1.9267e+00 1.3480e+03 7.1800e+02 9.6100e+02 9.5400e+02
1.9269e+00 1.9350e+03 1.0360e+03 1.1630e+03 7.7900e+02
1.9272e+00 2.5320e+03 1.9080e+03 4.7200e+02 4.8600e+02
1.9274e+00 2.2270e+03 2.3930e+03 7.7800e+02 7.7800e+02
1.9277e+00 1.9570e+03 1.4380e+03 1.9670e+03 4.4800e+02
1.9279e+00 7.9600e+02 7.0100e+02 6.4000e+02 8.3000e+02
1.9282e+00 2.4690e+03 3.8300e+02 1.3830e+03 8.3600e+02
1.9284e+00 5.5800e+02 2.2490e+03 4.1000e+02 1.5670e+03
1.9287e+00 4.2600e+02 6.1700e+02 7.5700e+02 9.6700e+02
1.9289e+00 4.6500e+02 1.0960e+03 1.2290e+03 5.9100e+02
1.9292e+00 1.4430e+03 5.6900e+02 1.6220e+03 9.6600e+02
1.9294e+00 1.2330e+03 5.7900e+02 1.5200e+03 6.1600e+02
1.9297e+00 1.9780e+03 6.3500e+02 8.1800e+02 1.0220e+03
1.9299e+00 1.6620e+03 7.6200e+02 4.2200e+02 1.4660e+03
1.9302e+00 1.2960e+03 8.6600e+02 4.7100e+02 1.1840e+03
1.9304e+00 8.0400e+02 9.0800e+02 6.8900e+02 1.3200e+03
1.9307e+00 1.3060e+03 6.4300e+02 7.5800e+02 6.7000e+02
1.9309e+00 9.3300e+02 8.0000e+02 1.0780e+03 7.0800e+02
1.9312e+00 1.3950e+03 8.7700e+02 8.3900e+02 9.3300e+02
1.9314e+00 1.2440e+03 7.5900e+02 9.3900e+02 1.1360e+03
1.9317e+00 5.4300e+02 1.3140e+03 4.7700e+02 1.2530e+03
1.9319e+00 9.8600e+02 1.1850e+03 1.6900e+03 1.9690e+03
1.9322e+00 2.2220e+03 5.7600e+02 1.4420e+03 5.2700e+02
1.9324e+00 1.7710e+03 8.1200e+02 2.2020e+03 1.0770e+03
1.9327e+00 2.1790e+03 1.0870e+03 4.4000e+02 9.0600e+02
1.9329e+00 1.7080e+03 8.4500e+02 9.7100e+02 1.2520e+03
1.9332e+00 6.1000e+02 1.1590e+03 8.3500e+02 2.9100e+02
1.9334e+00 1.0750e+03 9.7000e+02 4.5800e+02 7.7800e+02
1.9337e+00 9.5600e+02 6.9900e+02 4.7600e+02 1.0780e+03
1.9339e+00 6.7100e+02 8.4900e+02 1.4160e+03 8.1100e+02
1.9342e+00 1.1760e+03 7.6600e+02 1.5340e+03 7.3800e+02
1.9344e+00 6.3300e+02 5.9000e+02 7.6700e+02 8.8700e+02
1.9347e+00 7.3400e+02 1.6690e+03 3.9400e+02 9.8800e+02
1.9349e+00 6.7900e+02 5.4400e+02 6.5600e+02 9.2500e+02
1.9352e+00 7.2800e+02 2.9750e+03 9.5600e+02 5.5900e+02
1.9354e+00 9.4400e+02 1.0980e+03 4.6800e+02 1.0550e+03
1.9357e+00 1.1420e+03 4.0700e+02 7.9400e+02 1.0320e+03
1.9359e+00 9.1200e+02 6.5500e+02 6.7100e+02 6.5500e+02
1.9362e+00 6.9100e+02 7.7600e+02 1.5680e+03 8.7900e+02
1.9364e+00 8.9900e+02 1.3910e+03 7.9600e+02 8.7900e+02
1.9367e+00 6.7500e+02 1.0830e+03 7.2200e+02 8.4200e+02
1.9369e+00 8.5500e+02 8.0900e+02 1.7390e+03 8.9400e+02
1.9372e+00 7.4200e+02 1.9470e+03 1.0290e+03 8.3800e+02
1.9374e+00 6.0100e+02 1.1120e+03 7.5700e+02 9.0100e+02
1.9377e+00 7.0100e+02 9.2400e+02 9.4900e+02 8.3200e+02
1.9379e+00 6.8900e+02 8.2400e+02 9.7400e+02 9.0700e+02
1.9382e+00 6.4400e+02 6.2600e+02 7.9500e+02 8.7100e+02
1.9384e+00 6.7700e+02 1.3100e+03 9.3600e+02 7.5900e+02
1.9387e+00 6.3800e+02 1.0690e+03 1.4200e+03 5.6000e+02
1.9389e+00 7.3600e+02 6.8600e+02 1.4160e+03 7.3800e+02
1.9392e+00 6.9900e+02 8.9200e+02 7.9400e+02 8.7700e+02
1.9394e+00 6.9600e+02 6.6000e+02 4.4600e+02 1.0760e+03
1.9397e+00 6.3800e+02 6.8800e+02 1.3290e+03 6.6700e+02
1.9399e+00 6.3500e+02 5.3200e+02 6.0000e+02 1.2110e+03
1.9402e+00 6.8700e+02 6.3000e+02 8.8900e+02 1.0140e+03
1.9404e+00 9.3700e+02 6.4000e+02 1.1490e+03 9.5700e+02
1.9407e+00 8.7200e+02 9.1100e+02 8.7000e+02 9.5500e+02
1.9409e+00 7.6400e+02 7.8000e+02 1.2550e+03 7.5500e+02
1.9412e+00 6.8100e+02 2.2320e+03 5.8600e+02 7.1700e+02
1.9414e+00 6.6800e+02 8.0500e+02 9.0500e+02 8.7500e+02
1.9417e+00 7.2000e+02 4.7900e+02 9.7300e+02 9.4500e+02
1.9419e+00 7.2300e+02 7.5100e+02 5.2000e+02 1.4790e+03
1.9422e+00 6.7600e+02 5.7500e+02 1.1140e+03 1.4550e+03
1.9424e+00 7.6100e+02 5.2300e+02 7.9900e+02 7.0700e+02
1.9427e+00 1.1240e+03 7.1100e+02 1.3080e+03 7.5000e+02
1.9429e+00 9.0200e+02 7.4000e+02 6.0300e+02 7.2100e+02
1.9432e+00 6.9600e+02 1.0060e+03 5.6800e+02 1.2140e+03
1.9434e+00 7.0100e+02 9.3000e+02 1.0200e+03 6.5100e+02
1.9437e+00 6.0900e+02 5.4600e+02 9.0300e+02 1.0910e+03
1.9439e+00 7.4000e+02 6.0800e+02 1.1060e+03 1.7470e+03
1.9442e+00 7.9200e+02 5.4900e+02 7.2300e+02 1.0340e+03
1.9444e+00 7.9500e+02 8.3500e+02 1.1680e+03 9.6700e+02
1.9447e+00 1.6540e+03 6.0700e+02 1.0550e+03 1.3950e+03
1.9449e+00 5.5400e+02 8.7000e+02 7.0200e+02 1.0440e+03
1.9452e+00 5.9600e+02 5.0600e+02 1.2660e+03 9.8800e+02
1.9454e+00 7.0800e+02 6.8700e+02 1.2260e+03 6.6000e+02
1.9457e+00 6.3400e+02 5.2400e+02 7.1600e+02 7.4500e+02
1.9459e+00 6.6000e+02 7.9700e+02 1.1260e+03 7.7500e+02
1.9462e+00 6.7000e+02 5.1000e+02 1.0320e+03 1.6180e+03
1.9464e+00 9.0600e+02 5.5400e+02 7.2800e+02 1.5910e+03
1.9467e+00 8.4200e+02 6.2500e+02 1.4370e+03 6.6800e+02
1.9469e+00 6.7900e+02 6.2000e+02 6.2200e+02 6.3200e+02
1.9472e+00 7.8200e+02 6.7200e+02 8.5300e+02 8.4700e+02
1.9474e+00 7.7200e+02 1.4680e+03 1.3540e+03 1.2010e+03
1.9477e+00 6.9000e+02 6.6400e+02 1.0820e+03 1.1850e+03
1.9479e+00 6.5100e+02 8.5100e+02 8.2200e+02 1.5980e+03
1.9482e+00 6.9700e+02 6.3600e+02 6.4100e+02 1.2330e+03
1.9484e+00 7.5200e+02 5.3000e+02 8.6800e+02 7.6600e+02
1.9487e+00 1.7210e+03 7.0200e+02 9.8400e+02 9.2800e+02
1.9489e+00 1.4030e+03 6.0000e+02 5.6700e+02 7.0600e+02
1.9492e+00 5.2900e+02 6.8700e+02 6.2500e+02 9.4700e+02
1.9494e+00 5.6500e+02 7.9200e+02 8.1200e+02 1.0160e+03
1.9497e+00 6.5400e+02 6.3200e+02 8.7700e+02 1.1750e+03
1.9499e+00 6.3600e+02 9.3700e+02 1.1750e+03 1.2450e+03
1.9502e+00 6.4300e+02 6.5600e+02 1.2400e+03 5.4200e+02
1.9504e+00 7.7500e+02 6.7400e+02 1.2430e+03 9.0000e+02
1.9507e+00 9.9000e+02 1.1630e+03 1.5770e+03 9.1100e+02
1.9509e+00 5.5900e+02 1.0100e+03 6.4300e+02 1.1310e+03
1.9512e+00 8.0400e+02 5.1600e+02 7.9500e+02 2.0480e+03
1.9514e+00 7.2500e+02 2.7450e+03 1.3230e+03 6.2200e+02
1.9517e+00 7.1000e+02 5.3800e+02 1.0260e+03 1.2460e+03
1.9519e+00 9.0300e+02 5.6600e+02 1.0410e+03 1.1300e+03
1.9522e+00 7.2800e+02 3.8300e+02 1.0290e+03 8.2000e+02
1.9524e+00 6.1100e+02 5.1800e+02 1.1250e+03 1.1420e+03
1.9527e+00 6.6700e+02 4.6500e+02 7.9900e+02 8.8200e+02
1.9529e+00 7.5700e+02 8.4800e+02 1.1080e+03 1.0120e+03
1.9532e+00 6.4800e+02 4.7900e+02 1.1780e+03 1.1140e+03
1.9534e+00 1.0020e+03 4.4100e+02 1.6100e+03 9.8400e+02
1.9537e+00 7.6300e+02 8.3900e+02 5.9200e+02 1.0920e+03
1.9539e+00 8.1400e+02 5.2400e+02 1.0060e+03 7.3300e+02
1.9542e+00 7.6000e+02 8.4900e+02 1.0700e+03 9.3800e+02
1.9544e+00 6.9600e+02 5.4800e+02 7.7400e+02 8.3900e+02
1.9547e+00 6.3100e+02 6.6700e+02 8.9500e+02 1.3440e+03
1.9549e+00 1.0150e+03 6.3100e+02 1.3390e+03 6.4000e+02
1.9552e+00 6.0700e+02 6.6500e+02 1.1650e+03 1.2460e+03
1.9554e+00 8.2000e+02 7.0900e+02 9.5100e+02 1.1430e+03
1.9557e+00 6.4300e+02 7.6800e+02 4.0300e+02 9.9300e+02
1.9559e+00 7.0400e+02 8.1000e+02 9.5500e+02 5.0300e+02
1.9562e+00 7.1100e+02 8.3600e+02 7.6000e+02 1.1730e+03
1.9564e+00 7.0300e+02 6.4900e+02 1.6390e+03 7.7900e+02
1.9567e+00 7.7500e+02 5.0000e+02 7.6700e+02 7.9800e+02
1.9569e+00 7.8800e+02 5.6300e+02 7.6400e+02 6.3900e+02
1.9572e+00 7.1400e+02 6.1500e+02 1.6610e+03 9.9700e+02
1.9574e+00 8.4600e+02 6.9800e+02 6.1200e+02 1.5920e+03
1.9577e+00 7.3500e+02 6.1100e+02 1.1510e+03 1.1490e+03
1.9579e+00 6.6200e+02 7.4100e+02 9.2000e+02 9.0800e+02
1.9582e+00 6.5700e+02 7.3300e+02 1.2540e+03 1.1070e+03
1.9584e+00 9.6400e+02 6.6300e+02 8.7600e+02 1.0320e+03
1.9587e+00 1.0080e+03 6.0100e+02 9.4300e+02 6.4900e+02
1.9589e+00 7.0200e+02 6.5400e+02 1.5980e+03 9.9500e+02
1.9592e+00 1.2560e+03 8.7800e+02 1.1390e+03 1.1650e+03
1.9594e+00 7.3300e+02 5.4900e+02 1.0830e+03 1.6060e+03
1.9597e+00 6.1800e+02 6.8100e+02 1.1720e+03 5.8100e+02
1.9599e+00 8.2400e+02 1.0650e+03 7.6800e+02 5.4100e+02
1.9602e+00 1.9710e+03 4.6600e+02 1.3410e+03 4.4000e+02
1.9604e+00 1.8040e+03 7.6100e+02 1.1560e+03 1.7100e+03
1.9607e+00 9.2100e+02 6.6700e+02 1.2340e+03 6.9300e+02
1.9609e+00 4.1200e+02 6.3800e+02 1.2710e+03 9.0900e+02
1.9612e+00 1.0750e+03 5.4900e+02 1.0890e+03 9.8400e+02
1.9614e+00 1.3230e+03 6.5100e+02 8.2400e+02 1.1350e+03
1.9617e+00 7.4300e+02 6.6300e+02 1.5180e+03 4.8400e+02
1.9619e+00 9.4100e+02 8.4800e+02 7.1700e+02 7.7100e+02
1.9622e+00 7.4800e+02 5.3000e+02 9.1600e+02 7.5300e+02
1.9624e+00 6.3200e+02 8.4600e+02 1.2360e+03 5.2800e+02
1.9627e+00 1.4340e+03 6.2100e+02 1.0750e+03 9.5400e+02
1.9629e+00 4.2800e+02 5.3700e+02 8.7200e+02 1.1830e+03
1.9632e+00 5.5500e+02 6.8900e+02 1.1400e+03 6.0600e+02
1.9634e+00 6.9400e+02 7.8800e+02 9.3100e+02 1.3740e+03
1.9637e+00 8.2000e+02 1.0790e+03 1.0230e+03 1.5570e+03
1.9639e+00 6.6400e+02 8.6400e+02 6.4300e+02 7.9200e+02
1.9642e+00 8.3100e+02 7.5400e+02 1.1830e+03 1.0090e+03
1.9644e+00 6.3600e+02 9.2500e+02 6.5800e+02 1.8270e+03
1.9647e+00 7.0200e+02 6.9400e+02 1.6470e+03 7.3300e+02
1.9649e+00 8.6300e+02 5.6900e+02 5.9700e+02 5.5400e+02
1.9652e+00 6.6000e+02 9.9400e+02 1.8440e+03 5.5600e+02
1.9654e+00 8.2900e+02 7.1500e+02 6.8200e+02 1.5540e+03
1.9657e+00 1.2640e+03 8.1100e+02 4.1300e+02 5.4200e+02
1.9659e+00 1.0560e+03 1.5110e+03 8.4500e+02 7.7500e+02
1.9662e+00 7.6800e+02 9.5900e+02 8.5400e+02 8.7100e+02
1.9664e+00 1.6260e+03 1.6490e+03 1.1940e+03 1.4420e+03
1.9667e+00 7.4400e+02 1.3520e+03 9.8500e+02 8.6900e+02
1.9669e+00 1.1310e+03 1.9520e+03 1.9990e+03 9.9000e+02
1.9672e+00 1.1700e+03 9.3000e+02 3.8000e+02 9.1300e+02
1.9674e+00 6.2600e+02 1.8590e+03 5.9100e+02 8.0600e+02
1.9677e+00 1.1050e+03 1.1910e+03 5.9700e+02 1.9290e+03
1.9679e+00 2.4570e+03 4.7200e+02 8.0800e+02 1.0890e+03
1.9682e+00 1.1280e+03 7.3600e+02 9.9100e+02 8.7700e+02
1.9684e+00 1.3100e+03 6.2500e+02 1.3250e+03 1.3320e+03
1.9687e+00 2.1690e+03 5.2000e+02 6.6700e+02 1.0280e+03
1.9689e+00 1.5880e+03 1.6370e+03 1.0430e+03 5.4600e+02
1.9692e+00 1.2020e+03 6.4700e+02 1.2920e+03 1.2430e+03
1.9694e+00 5.0300e+02 5.0600e+02 6.4500e+02 1.1910e+03
1.9697e+00 7.0300e+02 8.6300e+02 1.2630e+03 8.0800e+02
1.9699e+00 4.8900e+02 5.7200e+02 6.2600e+02 1.1130e+03
1.9702e+00 1.3800e+03 5.9300e+02 7.1400e+02 8.5700e+02
1.9704e+00 7.1500e+02 7.9700e+02 8.3800e+02 8.6500e+02
1.9707e+00 7.7600e+02 8.7200e+02 5.1400e+02 6.3900e+02
1.9709e+00 5.7000e+02 7.0100e+02 5.3500e+02 7.2400e+02
1.9712e+00 1.0270e+03 6.8800e+02 1.0030e+03 7.7300e+02
1.9714e+00 7.2800e+02 7.0800e+02 5.1100e+02 1.3510e+03
1.9717e+00 5.1000e+02 1.4280e+03 3.1500e+02 1.1940e+03
1.9719e+00 5.6600e+02 7.2000e+02 9.4000e+02 7.9300e+02
1.9722e+00 1.1030e+03 6.8500e+02 5.6700e+02 1.0960e+03
1.9724e+00 6.5900e+02 1.2300e+03 6.7200e+02 8.0400e+02
1.9727e+00 5.7400e+02 6.4900e+02 7.2500e+02 5.7100e+02
1.9729e+00 5.5600e+02 6.3300e+02 1.5130e+03 1.4270e+03
1.9732e+00 6.7600e+02 6.3200e+02 1.7290e+03 1.0640e+03
1.9734e+00 9.1400e+02 7.4100e+02 7.6700e+02 1.0490e+03
1.9737e+00 5.7200e+02 5.1700e+02 6.9700e+02 6.1700e+02
1.9739e+00 6.9900e+02 6.7500e+02 8.9600e+02 1.4620e+03
1.9742e+00 7.2000e+02 1.0940e+03 9.0900e+02 9.6600e+02
1.9744e+00 6.5800e+02 6.7600e+02 1.2470e+03 5.4500e+02
1.9747e+00 6.5300e+02 8.1100e+02 1.2180e+03 1.5760e+03
1.9749e+00 6.9800e+02 6.5900e+02 8.9100e+02 7.2400e+02
1.9752e+00 6.2800e+02 7.1100e+02 1.1240e+03 9.7400e+02
1.9754e+00 7.4800e+02 1.2890e+03 1.7640e+03 5.0200e+02
1.9757e+00 7.3500e+02 6.1900e+02 1.0520e+03 1.1980e+03
1.9759e+00 5.3600e+02 5.4700e+02 9.0400e+02 8.9800e+02
1.9762e+00 6.1200e+02 9.0400e+02 1.0690e+03 1.0810e+03
1.9764e+00 5.8800e+02 4.5600e+02 1.0630e+03 1.0090e+03
1.9767e+00 6.4000e+02 5.8100e+02 8.1900e+02 1.2000e+03
1.9769e+00 8.8500e+02 6.1800e+02 6.9800e+02 8.2900e+02
1.9772e+00 6.3900e+02 6.5800e+02 8.4300e+02 1.0100e+03
1.9774e+00 7.2200e+02 1.1520e+03 1.1070e+03 5.2800e+02
1.9777e+00 6.5100e+02 8.8000e+02 8.9400e+02 1.4320e+03
1.9779e+00 6.4700e+02 6.7000e+02 9.2900e+02 7.5500e+02
1.9782e+00 7.4900e+02 6.8400e+02 1.6430e+03 7.9300e+02
1.9784e+00 8.4300e+02 7.0900e+02 7.6300e+02 1.0260e+03
1.9787e+00 6.5000e+02 7.0700e+02 7.3000e+02 1.1350e+03
1.9789e+00 9.3300e+02 6.1400e+02 9.0200e+02 5.6000e+02
1.9792e+00 6.2200e+02 6.6400e+02 1.1810e+03 1.2850e+03
1.9794e+00 6.1600e+02 6.1600e+02 9.6400e+02 7.2500e+02
1.9797e+00 6.7900e+02 7.1800e+02 1.1790e+03 5.7800e+02
1.9799e+00 1.9590e+03 6.1800e+02 8.9700e+02 8.7400e+02
1.9802e+00 7.6400e+02 9.9900e+02 7.3800e+02 1.2960e+03
1.9804e+00 4.6200e+02 5.7100e+02 9.2200e+02 1.0840e+03
1.9807e+00 6.9200e+02 7.1700e+02 1.6890e+03 8.2900e+02
1.9809e+00 6.7300e+02 6.7300e+02 8.5900e+02 6.8400e+02
1.9812e+00 8.9000e+02 6.8200e+02 6.5600e+02 3.3900e+02
1.9814e+00 5.9200e+02 2.0950e+03 9.6700e+02 6.6400e+02
1.9817e+00 6.7900e+02 8.0800e+02 1.2540e+03 5.7800e+02
1.9819e+00 7.1100e+02 6.3600e+02 1.1850e+03 8.5500e+02
1.9822e+00 5.5700e+02 7.0800e+02 1.4730e+03 1.1350e+03
1.9824e+00 6.1800e+02 5.7800e+02 7.0900e+02 1.2290e+03
1.9827e+00 8.3000e+02 8.2000e+02 4.0100e+02 5.7600e+02
1.9829e+00 8.8800e+02 1.7420e+03 7.1800e+02 8.7700e+02
1.9832e+00 9.2100e+02 8.7500e+02 6.5100e+02 1.3270e+03
1.9834e+00 6.8200e+02 5.6200e+02 8.8900e+02 7.2600e+02
1.9837e+00 6.0400e+02 6.0000e+02 1.3940e+03 7.9900e+02
1.9839e+00 6.4700e+02 6.3400e+02 9.5100e+02 7.9900e+02
1.9842e+00 6.1000e+02 6.6600e+02 6.9100e+02 7.5900e+02
1.9844e+00 6.2000e+02 6.0500e+02 1.3550e+03 7.7100e+02
1.9847e+00 1.6600e+03 9.7500e+02 9.4900e+02 8.3100e+02
1.9849e+00 1.8070e+03 8.5500e+02 9.1300e+02 9.1900e+02
1.9852e+00 1.9840e+03 4.8000e+02 1.4530e+03 5.8000e+02
1.9854e+00 6.3100e+02 5.2400e+02 1.2920e+03 1.2620e+03
1.9857e+00 5.1000e+02 6.2200e+02 5.6200e+02 8.1000e+02
1.9859e+00 5.8900e+02 6.8500e+02 8.6500e+02 6.4100e+02
1.9862e+00 6.6500e+02 6.8600e+02 6.7800e+02 1.1930e+03
1.9864e+00 8.3800e+02 8.1600e+02 5.0800e+02 1.5490e+03
1.9867e+00 5.3400e+02 7.8400e+02 7.1000e+02 9.4400e+02
1.9869e+00 7.5800e+02 6.7500e+02 1.0830e+03 7.4200e+02
1.9872e+00 6.7300e+02 7.8000e+02 1.0150e+03 9.3100e+02
1.9874e+00 6.4900e+02 1.6080e+03 1.0060e+03 5.7500e+02
1.9877e+00 7.3700e+02 1.8150e+03 9.8700e+02 8.6100e+02
1.9879e+00 7.5900e+02 1.6630e+03 1.0500e+03 8.2200e+02
1.9882e+00 6.7000e+02 1.0200e+03 8.8600e+02 8.3700e+02
1.9884e+00 6.1800e+02 1.1690e+03 9.6200e+02 1.0970e+03
1.9887e+00 6.3000e+02 6.0600e+02 5.6700e+02 1.2780e+03
1.9889e+00 6.2200e+02 1.6880e+03 1.3810e+03 8.5900e+02
1.9892e+00 8.6700e+02 1.6860e+03 1.0610e+03 9.7000e+02
1.9894e+00 6.3500e+02 6.6600e+02 5.7700e+02 1.3090e+03
1.9897e+00 6.6200e+02 6.5000e+02 8.5400e+02 9.8600e+02
1.9899e+00 6.2400e+02 5.5900e+02 9.8500e+02 1.4440e+03
1.9902e+00 6.5500e+02 8.2900e+02 1.0170e+03 5.9700e+02
1.9904e+00 6.2300e+02 1.2240e+03 1.2070e+03 7.9700e+02
1.9907e+00 6.7800e+02 8.4000e+02 1.0640e+03 8.8500e+02
1.9909e+00 1.0960e+03 1.1520e+03 1.1380e+03 1.0820e+03
1.9912e+00 1.7210e+03 8.6200e+02 9.9600e+02 7.9000e+02
1.9914e+00 7.1700e+02 6.6200e+02 9.2500e+02 5.7600e+02
1.9917e+00 6.9300e+02 8.3400e+02 1.4870e+03 1.4190e+03
1.9919e+00 5.7500e+02 5.4200e+02 1.0740e+03 1.0830e+03
1.9922e+00 4.8600e+02 6.8900e+02 9.7900e+02 1.3260e+03
1.9924e+00 5.7600e+02 7.6000e+02 1.6560e+03 1.2950e+03
1.9927e+00 7.2900e+02 8.1500e+02 8.2600e+02 9.6100e+02
1.9929e+00 6.7700e+02 8.4400e+02 8.8600e+02 1.0770e+03
1.9932e+00 5.8900e+02 7.3700e+02 8.8600e+02 8.1400e+02
1.9934e+00 8.7600e+02 6.7900e+02 1.5630e+03 1.4710e+03
1.9937e+00 5.8000e+02 8.4100e+02 7.8400e+02 1.6450e+03
1.9939e+00 6.5700e+02 6.6300e+02 5.4400e+02 6.4900e+02
1.9942e+00 7.0000e+02 6.2700e+02 6.0100e+02 6.1900e+02
1.9944e+00 1.7210e+03 8.5200e+02 6.6600e+02 1.1830e+03
1.9947e+00 1.1020e+03 6.3800e+02 1.1410e+03 9.5900e+02
1.9949e+00 4.4000e+02 7.8600e+02 1.6610e+03 1.1350e+03
1.9952e+00 4.5500e+02 7.0800e+02 1.2130e+03 1.1960e+03
1.9954e+00 5.1500e+02 1.3870e+03 9.9400e+02 1.3160e+03
1.9957e+00 5.2900e+02 9.0400e+02 8.9300e+02 7.2600e+02
1.9959e+00 5.8500e+02 3.6360e+03 1.1370e+03 1.0080e+03
1.9962e+00 6.0900e+02 2.7450e+03 9.9900e+02 1.7920e+03
1.9964e+00 6.3500e+02 1.4530e+03 7.0300e+02 1.2640e+03
1.9967e+00 7.4300e+02 1.8410e+03 1.9520e+03 6.6100e+02
1.9969e+00 6.3900e+02 8.5300e+02 1.2060e+03 7.1200e+02
1.9972e+00 9.1100e+02 5.2800e+02 1.3690e+03 1.1870e+03
1.9974e+00 8.6700e+02 3.1000e+02 5.7800e+02 6.8500e+02
1.9977e+00 1.1580e+03 6.1800e+02 3.5900e+02 9.3800e+02
1.9979e+00 5.3100e+02 1.1500e+03 6.2700e+02 1.0120e+03
1.9982e+00 5.7700e+02 9.7100e+02 9.2600e+02 1.0510e+03
1.9984e+00 5.5100e+02 5.8900e+02 8.9000e+02 7.9100e+02
1.9987e+00 1.5010e+03 6.1100e+02 7.6800e+02 1.5400e+03
1.9989e+00 3.6800e+02 5.5600e+02 1.1430e+03 8.3300e+02
1.9992e+00 1.0180e+03 6.1000e+02 1.3540e+03 4.8600e+02
1.9994e+00 7.1000e+02 6.3400e+02 9.0300e+02 8.4000e+02
1.9997e+00 1.1390e+03 5.9400e+02 9.1200e+02 8.4300e+02
1.9999e+00 5.5000e+02 7.4300e+02 1.0660e+03 1.3570e+03
2.0002e+00 6.5300e+02 6.6800e+02 1.5320e+03 1.2030e+03
2.0004e+00 7.6400e+02 5.5800e+02 1.1550e+03 9.1600e+02
2.0007e+00 1.6490e+03 6.8200e+02 1.2450e+03 9.4100e+02
2.0009e+00 9.2400e+02 6.3100e+02 1.2580e+03 6.8300e+02
2.0012e+00 8.9200e+02 6.3800e+02 1.1620e+03 1.2200e+03
2.0014e+00 5.0600e+02 6.7500e+02 1.1080e+03 1.4190e+03
2.0017e+00 5.6000e+02 4.9400e+02 8.5300e+02 1.6580e+03
2.0019e+00 5.8900e+02 6.2100e+02 5.5600e+02 1.4710e+03
2.0022e+00 6.4500e+02 5.6300e+02 7.2100e+02 6.8600e+02
2.0024e+00 6.0900e+02 6.4900e+02 5.2600e+02 1.0530e+03
2.0027e+00 1.2570e+03 5.1200e+02 5.9200e+02 8.8700e+02
2.0029e+00 8.5800e+02 6.8300e+02 1.8540e+03 7.9200e+02
2.0032e+00 6.3100e+02 5.8400e+02 6.9100e+02 5.4000e+02
2.0034e+00 3.5000e+02 5.3300e+02 5.6500e+02 8.3800e+02
2.0037e+00 9.7600e+02 5.7900e+02 1.1180e+03 1.3880e+03
2.0039e+00 5.2600e+02 6.5700e+02 1.2470e+03 8.8700e+02
2.0042e+00 6.8500e+02 9.6700e+02 1.4520e+03 8.3400e+02
2.0044e+00 1.1840e+03 1.4520e+03 6.7500e+02 1.2020e+03
2.0047e+00 3.8600e+02 1.7860e+03 1.1560e+03 1.6860e+03
2.0049e+00 6.0800e+02 5.1500e+02 1.2930e+03 8.2200e+02
2.0052e+00 6.1700e+02 4.7600e+02 8.7700e+02 7.2600e+02
2.0054e+00 7.0800e+02 5.0700e+02 1.0880e+03 1.1710e+03
2.0057e+00 6.8100e+02 1.1300e+03 1.0810e+03 1.2440e+03
2.0059e+00 5.4800e+02 4.5700e+02 1.0490e+03 6.1100e+02
2.0062e+00 7.6800e+02 6.2800e+02 1.1110e+03 1.4650e+03
2.0064e+00 7.6900e+02 6.5800e+02 7.3300e+02 1.0680e+03
2.0067e+00 5.9500e+02 1.4990e+03 6.7900e+02 8.4200e+02
2.0069e+00 6.1700e+02 5.8600e+02 9.8100e+02 1.0540e+03
2.0072e+00 5.7200e+02 4.1800e+02 1.3070e+03 9.8900e+02
2.0074e+00 1.0770e+03 5.5700e+02 9.8800e+02 1.0970e+03
2.0077e+00 8.4100e+02 5.0300e+02 1.1270e+03 8.0700e+02
2.0079e+00 7.1300e+02 6.1800e+02 1.3360e+03 1.0110e+03
2.0082e+00 1.1940e+03 6.6700e+02 1.5030e+03 8.4900e+02
2.0084e+00 5.4100e+02 5.3900e+02 1.2720e+03 1.1190e+03
2.0087e+00 6.2800e+02 8.4300e+02 1.0840e+03 6.2400e+02
2.0089e+00 5.4500e+02 4.5000e+02 1.2640e+03 6.1900e+02
2.0092e+00 8.9100e+02 8.1700e+02 7.5500e+02 7.0800e+02
2.0094e+00 8.8100e+02 7.0700e+02 1.0590e+03 1.0480e+03
2.0097e+00 6.1400e+02 5.6600e+02 7.7500e+02 9.1400e+02
2.0099e+00 6.2800e+02 5.6400e+02 7.6100e+02 1.0750e+03
2.0102e+00 1.2720e+03 6.9000e+02 1.4080e+03 9.9600e+02
2.0104e+00 5.6300e+02 3.9500e+02 1.0960e+03 9.1000e+02
2.0107e+00 5.4100e+02 6.1700e+02 8.2900e+02 1.3500e+03
2.0109e+00 5.2400e+02 6.7000e+02 6.5300e+02 8.3300e+02
2.0112e+00 6.5100e+02 5.1600e+02 5.6100e+02 8.1000e+02
2.0114e+00 7.5600e+02 2.0800e+03 1.0900e+03 1.0050e+03
2.0117e+00 7.1700e+02 9.4700e+02 1.4830e+03 1.0140e+03
2.0119e+00 5.5100e+02 4.2500e+02 1.0700e+03 9.3200e+02
2.0122e+00 6.2900e+02 7.8300e+02 9.7300e+02 1.4520e+03
2.0124e+00 3.0990e+03 4.7400e+02 1.1860e+03 8.6000e+02
2.0127e+00 1.0610e+03 4.8500e+02 1.1160e+03 1.3380e+03
2.0129e+00 5.2400e+02 5.6100e+02 5.4300e+02 6.8400e+02
2.0132e+00 2.2220e+03 6.7200e+02 5.4700e+02 9.5400e+02
2.0134e+00 1.8440e+03 7.5800e+02 1.1880e+03 1.1930e+03
2.0137e+00 4.0000e+02 5.2300e+02 1.0480e+03 4.6100e+02
2.0139e+00 6.3100e+02 5.8700e+02 5.6500e+02 1.0360e+03
2.0142e+00 9.8200e+02 5.9400e+02 1.0970e+03 8.9500e+02
2.0144e+00 1.6820e+03 1.1850e+03 9.0400e+02 1.0210e+03
2.0147e+00 2.4320e+03 5.8300e+02 7.4700e+02 1.2240e+03
2.0149e+00 2.4270e+03 6.5100e+02 7.1300e+02 7.1200e+02
2.0152e+00 6.3900e+02 5.4200e+02 1.2650e+03 1.0120e+03
2.0154e+00 3.6900e+02 6.2700e+02 6.2300e+02 7.1900e+02
2.0157e+00 1.0050e+03 7.1300e+02 6.9800e+02 1.3110e+03
2.0159e+00 5.9800e+02 9.0800e+02 7.8200e+02 1.1110e+03
2.0162e+00 5.2800e+02 4.6700e+02 1.1460e+03 5.1700e+02
2.0164e+00 5.6500e+02 6.4400e+02 7.6900e+02 3.5900e+02
2.0167e+00 1.0040e+03 5.9900e+02 7.6700e+02 5.6700e+02
2.0169e+00 6.7800e+02 6.3600e+02 1.2860e+03 1.0750e+03
2.0172e+00 6.3200e+02 5.7900e+02 5.4400e+02 1.4980e+03
2.0174e+00 5.7600e+02 6.1600e+02 1.0600e+03 1.9920e+03
2.0177e+00 5.9300e+02 7.5700e+02 1.3640e+03 9.5800e+02
2.0179e+00 7.4800e+02 5.4700e+02 6.2400e+02 1.7410e+03
2.0182e+00 1.1550e+03 5.5800e+02 8.6500e+02 1.3970e+03
2.0184e+00 1.6760e+03 6.1300e+02 1.2110e+03 1.0230e+03
2.0187e+00 9.6900e+02 6.6500e+02 5.7300e+02 1.3260e+03
2.0189e+00 6.4800e+02 9.1200e+02 5.8500e+02 6.6900e+02
2.0192e+00 5.6100e+02 5.9000e+02 1.1160e+03 4.7700e+02
2.0194e+00 6.1800e+02 5.9000e+02 6.5800e+02 5.0300e+02
2.0197e+00 5.9100e+02 6.6700e+02 7.0000e+02 8.4500e+02
2.0199e+00 5.5800e+02 7.9100e+02 1.5300e+03 8.4600e+02
2.0202e+00 6.8400e+02 5.6900e+02 1.0620e+03 8.2800e+02
2.0204e+00 5.5800e+02 8.1900e+02 1.1310e+03 1.1560e+03
2.0207e+00 8.5000e+02 8.8800e+02 8.0200e+02 1.3080e+03
2.0209e+00 5.7900e+02 5.3600e+02 1.3520e+03 7.8400e+02
2.0212e+00 1.0280e+03 6.7100e+02 9.1900e+02 1.3370e+03
2.0214e+00 4.6300e+02 5.4400e+02 1.0000e+03 8.3300e+02
2.0217e+00 6.0700e+02 8.9900e+02 1.1320e+03 6.4100e+02
2.0219e+00 6.4700e+02 6.0500e+02 9.9900e+02 1.5360e+03
2.0222e+00 6.1800e+02 5.6500e+02 7.9900e+02 1.2880e+03
2.0224e+00 5.9200e+02 6.2500e+02 1.0390e+03 1.1680e+03
2.0227e+00 8.8000e+02 1.2860e+03 7.9500e+02 2.0630e+03
2.0229e+00 1.1890e+03 6.7300e+02 6.0300e+02 1.2200e+03
2.0232e+00 2.5100e+03 1.0540e+03 7.9100e+02 1.0010e+03
2.0234e+00 1.6540e+03 7.9700e+02 8.9800e+02 1.1170e+03
2.0237e+00 2.6800e+03 8.0200e+02 7.8700e+02 4.5800e+02
2.0239e+00 1.2780e+03 4.4300e+02 8.5600e+02 1.2920e+03
2.0242e+00 1.4760e+03 4.8800e+02 1.2900e+03 1.0160e+03
2.0244e+00 1.6860e+03 5.3300e+02 5.8200e+02 1.0110e+03
2.0247e+00 3.6180e+03 6.6900e+02 7.8800e+02 6.9100e+02
2.0249e+00 6.7800e+02 5.7200e+02 8.9500e+02 6.3600e+02
2.0252e+00 2.5100e+02 6.0600e+02 1.1670e+03 6.8600e+02
2.0254e+00 3.0200e+02 7.3000e+02 1.8050e+03 1.0920e+03
2.0257e+00 8.3100e+02 5.2100e+02 8.2700e+02 6.0800e+02
2.0259e+00 7.3500e+02 1.0140e+03 8.5300e+02 9.6300e+02
2.0262e+00 1.7850e+03 7.2900e+02 4.7300e+02 4.8900e+02
2.0264e+00 5.4300e+02 5.2700e+02 5.1300e+02 1.5580e+03
2.0267e+00 6.3600e+02 8.1600e+02 1.0210e+03 6.7900e+02
2.0269e+00 6.6000e+02 5.4300e+02 1.2740e+03 5.9100e+02
2.0272e+00 5.9500e+02 1.3000e+03 9.9200e+02 1.0840e+03
2.0274e+00 6.5000e+02 4.5300e+02 6.4200e+02 1.4060e+03
2.0277e+00 6.6500e+02 5.3300e+02 5.6200e+02 9.0300e+02
2.0279e+00 6.5600e+02 8.9900e+02 6.2500e+02 1.1720e+03
2.0282e+00 1.4380e+03 4.6200e+02 1.2740e+03 1.2740e+03
2.0284e+00 7.1700e+02 4.5800e+02 1.1560e+03 5.8700e+02
2.0287e+00 8.1800e+02 6.3000e+02 1.2170e+03 1.3120e+03
2.0289e+00 4.9500e+02 5.3500e+02 8.5100e+02 9.5400e+02
2.0292e+00 5.5100e+02 7.6200e+02 1.3130e+03 1.1700e+03
2.0294e+00 6.2400e+02 7.8100e+02 6.5600e+02 4.9600e+02
2.0297e+00 6.0100e+02 9.1800e+02 5.9400e+02 3.2400e+02
2.0299e+00 7.2300e+02 6.2300e+02 7.7700e+02 7.3900e+02
2.0302e+00 6.7200e+02 5.0700e+02 7.1000e+02 6.5000e+02
2.0304e+00 6.1400e+02 6.8000e+02 6.0700e+02 1.2790e+03
2.0307e+00 7.1800e+02 7.6700e+02 6.6700e+02 5.6600e+02
2.0309e+00 5.0300e+02 7.5800e+02 1.4180e+03 9.1900e+02
2.0312e+00 5.7600e+02 7.0700e+02 1.4510e+03 8.1800e+02
2.0314e+00 6.0700e+02 6.4400e+02 6.4400e+02 1.2910e+03
2.0317e+00 7.0200e+02 5.9600e+02 8.4900e+02 1.4230e+03
2.0319e+00 1.1600e+03 6.8400e+02 1.3490e+03 1.3110e+03
2.0322e+00 5.3400e+02 6.3300e+02 8.4500e+02 8.5700e+02
2.0324e+00 6.1000e+02 5.4800e+02 1.2270e+03 9.3300e+02
2.0327e+00 6.3200e+02 1.2000e+03 1.0110e+03 1.2440e+03
2.0329e+00 5.5400e+02 1.2180e+03 1.4070e+03 8.2500e+02
2.0332e+00 6.2100e+02 1.1520e+03 6.0900e+02 1.6250e+03
2.0334e+00 6.2700e+02 1.0840e+03 3.9400e+02 1.8620e+03
2.0337e+00 6.2700e+02 8.6600e+02 4.7200e+02 8.7100e+02
2.0339e+00 5.9700e+02 7.1600e+02 1.2110e+03 1.1440e+03
2.0342e+00 6.3000e+02 9.4700e+02 5.6000e+02 8.3100e+02
2.0344e+00 5.8800e+02 9.2800e+02 1.0350e+03 6.1900e+02
2.0347e+00 6.3100e+02 8.8200e+02 7.1700e+02 9.3900e+02
2.0349e+00 6.9900e+02 2.3010e+03 1.0300e+03 5.7200e+02
2.0352e+00 9.1600e+02 9.8000e+02 1.0320e+03 1.0760e+03
2.0354e+00 6.2700e+02 1.1970e+03 8.3300e+02 1.0650e+03
2.0357e+00 7.5000e+02 8.2700e+02 7.7700e+02 1.0540e+03
2.0359e+00 6.0300e+02 5.7300e+02 1.0820e+03 1.0470e+03
2.0362e+00 9.1100e+02 1.4830e+03 9.6500e+02 1.6790e+03
2.0364e+00 1.2130e+03 4.1470e+03 2.0970e+03 4.8800e+02
2.0367e+00 4.9600e+02 6.5400e+02 1.1680e+03 7.7800e+02
2.0369e+00 4.7600e+02 2.8800e+02 3.4400e+02 4.3200e+02
2.0372e+00 5.4100e+02 3.6000e+02 1.2720e+03 7.6400e+02
2.0374e+00 6.0600e+02 4.8500e+02 1.2340e+03 6.5200e+02
2.0377e+00 6.3400e+02 9.2500e+02 1.1050e+03 1.2660e+03
2.0379e+00 6.5200e+02 6.4100e+02 8.5000e+02 9.6100e+02
2.0382e+00 7.5600e+02 6.9300e+02 1.3210e+03 1.3630e+03
2.0384e+00 5.8400e+02 7.8400e+02 6.5300e+02 1.0390e+03
2.0387e+00 1.1990e+03 4.6000e+02 7.1700e+02 7.6400e+02
2.0389e+00 5.4300e+02 7.3400e+02 8.0600e+02 1.3300e+03
2.0392e+00 1.0720e+03 5.3300e+02 4.1700e+02 9.8900e+02
2.0394e+00 7.0000e+02 8.7200e+02 6.1900e+02 8.6800e+02
2.0397e+00 6.4100e+02 7.8900e+02 4.9300e+02 5.4300e+02
2.0399e+00 2.4730e+03 6.5100e+02 1.3290e+03 1.4760e+03
2.0402e+00 1.5200e+03 7.7600e+02 1.2190e+03 1.4020e+03
2.0404e+00 6.0700e+02 6.6100e+02 9.0600e+02 1.1250e+03
2.0407e+00 5.3700e+02 5.5600e+02 6.8600e+02 9.5000e+02
2.0409e+00 4.2000e+02 6.7800e+02 1.1520e+03 6.4700e+02
2.0412e+00 5.8200e+02 5.5700e+02 4.9700e+02 9.7600e+02
2.0414e+00 9.9500e+02 5.9200e+02 5.9300e+02 9.9400e+02
2.0417e+00 7.4900e+02 6.0300e+02 1.3910e+03 6.4700e+02
2.0419e+00 6.3400e+02 7.4300e+02 5.6700e+02 1.5100e+03
2.0422e+00 5.5800e+02 6.3200e+02 7.3100e+02 1.0290e+03
2.0424e+00 5.7900e+02 7.5000e+02 7.8600e+02 6.9200e+02
2.0427e+00 6.0300e+02 6.1200e+02 1.1160e+03 6.8700e+02
2.0429e+00 8.3000e+02 5.6400e+02 7.5300e+02 5.1200e+02
2.0432e+00 6.5500e+02 6.3100e+02 1.2990e+03 1.0600e+03
2.0434e+00 6.0900e+02 6.1400e+02 7.1300e+02 7.8100e+02
2.0437e+00 6.7000e+02 5.5400e+02 6.2700e+02 4.9700e+02
2.0439e+00 1.1790e+03 5.6800e+02 7.2700e+02 1.4490e+03
2.0442e+00 5.7500e+02 5.8200e+02 5.8600e+02 1.4300e+03
2.0444e+00 6.6500e+02 5.5500e+02 5.4600e+02 1.2210e+03
2.0447e+00 7.8100e+02 6.6900e+02 7.3900e+02 1.0100e+03
2.0449e+00 6.1400e+02 5.0100e+02 7.6500e+02 7.2800e+02
2.0452e+00 5.0300e+02 5.8200e+02 9.4800e+02 7.7600e+02
2.0454e+00 6.3500e+02 6.0200e+02 1.1520e+03 1.4190e+03
2.0457e+00 7.2900e+02 6.4100e+02 1.3680e+03 6.5600e+02
2.0459e+00 6.2300e+02 5.5600e+02 4.7400e+02 6.0900e+02
2.0462e+00 6.2600e+02 6.3200e+02 6.3800e+02 9.0200e+02
2.0464e+00 6.3400e+02 6.4200e+02 9.0000e+02 1.0100e+03
2.0467e+00 5.7600e+02 6.9500e+02 1.3310e+03 1.0520e+03
2.0469e+00 6.8800e+02 5.2000e+02 5.6500e+02 1.1190e+03
2.0472e+00 6.2700e+02 7.3600e+02 4.9800e+02 9.2400e+02
2.0474e+00 6.4100e+02 5.3100e+02 8.4800e+02 8.3800e+02
2.0477e+00 6.1700e+02 6.9100e+02 1.2560e+03 9.7500e+02
2.0479e+00 6.5400e+02 6.0700e+02 9.6300e+02 7.2100e+02
2.0482e+00 5.9000e+02 5.3000e+02 6.1500e+02 1.1390e+03
2.0484e+00 6.4200e+02 5.3700e+02 1.1040e+03 4.8300e+02
2.0487e+00 7.5800e+02 8.1100e+02 6.5600e+02 5.0100e+02
2.0489e+00 6.5100e+02 5.5000e+02 1.6420e+03 1.0980e+03
2.0492e+00 6.0700e+02 5.2300e+02 1.2790e+03 9.4200e+02
2.0494e+00 6.0600e+02 6.4000e+02 7.7900e+02 1.1340e+03
2.0497e+00 7.8400e+02 5.8700e+02 8.7100e+02 5.9400e+02
2.0499e+00 8.0900e+02 9.9000e+02 1.1950e+03 1.9340e+03
2.0502e+00 5.8700e+02 6.2200e+02 1.0030e+03 9.2900e+02
2.0504e+00 5.8700e+02 6.8700e+02 1.0960e+03 8.7000e+02
2.0507e+00 1.0110e+03 5.7400e+02 1.3930e+03 6.4200e+02
2.0509e+00 1.8120e+03 6.8400e+02 9.6600e+02 7.2000e+02
2.0512e+00 7.5700e+02 6.6700e+02 7.4900e+02 9.8400e+02
2.0514e+00 5.5600e+02 1.6260e+03 1.0210e+03 1.2830e+03
2.0517e+00 5.9400e+02 1.4620e+03 1.1900e+03 9.7200e+02
2.0519e+00 4.8400e+02 1.9350e+03 9.4900e+02 9.4300e+02
2.0522e+00 9.8100e+02 1.4830e+03 1.3280e+03 1.5970e+03
2.0524e+00 5.1900e+02 6.2300e+02 1.5980e+03 1.4620e+03
2.0527e+00 5.7900e+02 3.6500e+02 3.9400e+02 1.0220e+03
2.0529e+00 7.6600e+02 4.5500e+02 7.5900e+02 1.6510e+03
2.0532e+00 6.1200e+02 6.7100e+02 1.5100e+03 6.5500e+02
2.0534e+00 1.5200e+03 6.6000e+02 1.9070e+03 9.4300e+02
2.0537e+00 1.1760e+03 4.8800e+02 1.3540e+03 8.9500e+02
2.0539e+00 6.4200e+02 4.9700e+02 6.2900e+02 5.1200e+02
2.0542e+00 6.4300e+02 5.7000e+02 6.6200e+02 5.2000e+02
2.0544e+00 5.4600e+02 6.7600e+02 8.1100e+02 8.3800e+02
2.0547e+00 5.5500e+02 6.4100e+02 8.1000e+02 1.2980e+03
2.0549e+00 6.7500e+02 6.4000e+02 4.6700e+02 1.0440e+03
2.0552e+00 7.2700e+02 1.2430e+03 1.1070e+03 5.2700e+02
2.0554e+00 7.2800e+02 5.6800e+02 6.8600e+02 4.6000e+02
2.0557e+00 6.0100e+02 5.6300e+02 8.8000e+02 1.3390e+03
2.0559e+00 8.0000e+02 6.2200e+02 7.1600e+02 7.3400e+02
2.0562e+00 7.1600e+02 6.7600e+02 7.3800e+02 1.1100e+03
2.0564e+00 5.8800e+02 5.8700e+02 7.6000e+02 8.8500e+02
2.0567e+00 7.2800e+02 6.1000e+02 1.0880e+03 1.3360e+03
2.0569e+00 6.2900e+02 6.0800e+02 9.9300e+02 1.4940e+03
2.0572e+00 6.5400e+02 5.5600e+02 9.0200e+02 1.0120e+03
2.0574e+00 6.7700e+02 5.5800e+02 8.4800e+02 1.0890e+03
2.0577e+00 6.8800e+02 5.9800e+02 1.0330e+03 1.2600e+03
2.0579e+00 6.0000e+02 5.6900e+02 1.0120e+03 9.1800e+02
2.0582e+00 1.1540e+03 6.4500e+02 1.0670e+03 1.1260e+03
2.0584e+00 5.7900e+02 8.4400e+02 7.9400e+02 8.4300e+02
2.0587e+00 6.3500e+02 4.5200e+02 9.7800e+02 6.6200e+02
2.0589e+00 5.9000e+02 5.7000e+02 1.0140e+03 7.9900e+02
2.0592e+00 6.1900e+02 6.1900e+02 7.7700e+02 5.5400e+02
2.0594e+00 6.1500e+02 6.6100e+02 7.9200e+02 6.4800e+02
2.0597e+00 6.0000e+02 6.1100e+02 7.0800e+02 1.0150e+03
2.0599e+00 6.3000e+02 5.4900e+02 8.0400e+02 1.3370e+03
2.0602e+00 6.3800e+02 6.1700e+02 9.3000e+02 7.5300e+02
2.0604e+00 6.3600e+02 6.9100e+02 1.1880e+03 1.3390e+03
2.0607e+00 6.1500e+02 5.9100e+02 6.7700e+02 7.6700e+02
2.0609e+00 5.5500e+02 5.9100e+02 1.0550e+03 8.7000e+02
2.0612e+00 6.3600e+02 6.6300e+02 1.2790e+03 1.3690e+03
2.0614e+00 6.1200e+02 6.5100e+02 1.2100e+03 1.6100e+03
2.0617e+00 6.4600e+02 5.6400e+02 4.3100e+02 8.4300e+02
2.0619e+00 6.5000e+02 6.4900e+02 1.5240e+03 1.2690e+03
2.0622e+00 6.9400e+02 6.3600e+02 9.8600e+02 1.3180e+03
2.0624e+00 6.6400e+02 1.0280e+03 8.0100e+02 8.4700e+02
2.0627e+00 6.5300e+02 1.5450e+03 9.1100e+02 1.8350e+03
2.0629e+00 7.2500e+02 1.1470e+03 9.4600e+02 8.0500e+02
2.0632e+00 5.6400e+02 6.6300e+02 6.8300e+02 5.3600e+02
2.0634e+00 6.3500e+02 4.5700e+02 8.4800e+02 6.6600e+02
2.0637e+00 6.3800e+02 5.6700e+02 9.6800e+02 6.5700e+02
2.0639e+00 6.2300e+02 5.6100e+02 6.5600e+02 1.1080e+03
2.0642e+00 6.3600e+02 5.9100e+02 1.0200e+03 1.0870e+03
2.0644e+00 7.1800e+02 5.5300e+02 1.4430e+03 8.0800e+02
2.0647e+00 6.3100e+02 5.9400e+02 5.2000e+02 1.2640e+03
2.0649e+00 5.7300e+02 8.4100e+02 5.5000e+02 8.7200e+02
2.0652e+00 6.8500e+02 5.6900e+02 5.0100e+02 7.3600e+02
2.0654e+00 5.4700e+02 6.1900e+02 3.9500e+02 7.1300e+02
2.0657e+00 7.1900e+02 6.4800e+02 7.5400e+02 1.2790e+03
2.0659e+00 6.7400e+02 6.1400e+02 1.0800e+03 1.3370e+03
2.0662e+00 6.8900e+02 6.5100e+02 9.9800e+02 8.2200e+02
2.0664e+00 5.9100e+02 7.5000e+02 6.6800e+02 1.1490e+03
2.0667e+00 6.3500e+02 5.7200e+02 1.4300e+03 6.3800e+02
2.0669e+00 6.5800e+02 6.4800e+02 1.1250e+03 7.9600e+02
2.0672e+00 6.5800e+02 6.0400e+02 1.3390e+03 9.2900e+02
2.0674e+00 5.9900e+02 7.4900e+02 6.9800e+02 1.2990e+03
2.0677e+00 6.4800e+02 2.1640e+03 7.1200e+02 6.4600e+02
2.0679e+00 2.2560e+03 1.4370e+03 6.8300e+02 9.4400e+02
2.0682e+00 1.8940e+03 2.7630e+03 3.9400e+02 1.3790e+03
2.0684e+00 7.0900e+02 4.3700e+02 7.3600e+02 7.8500e+02
2.0687e+00 3.7300e+02 3.5900e+02 1.5120e+03 7.4700e+02
2.0689e+00 5.6200e+02 4.9600e+02 8.2400e+02 1.3620e+03
2.0692e+00 4.9700e+02 5.5500e+02 1.4690e+03 7.3700e+02
2.0694e+00 5.7400e+02 6.9200e+02 7.6500e+02 5.6000e+02
2.0697e+00 6.7900e+02 6.1700e+02 8.8700e+02 8.5800e+02
2.0699e+00 1.6700e+03 3.5300e+03 9.9300e+02 8.5100e+02
2.0702e+00 1.5980e+03 1.3710e+03 4.1000e+02 9.7900e+02
2.0704e+00 3.7000e+02 8.2800e+02 3.7200e+02 1.2210e+03
2.0707e+00 5.2400e+02 6.6700e+02 1.1970e+03 8.9800e+02
2.0709e+00 5.2100e+02 9.2200e+02 7.0600e+02 7.6800e+02
2.0712e+00 6.3500e+02 3.9900e+02 7.3300e+02 6.2600e+02
2.0714e+00 9.9400e+02 5.3000e+02 1.1980e+03 5.0100e+02
2.0717e+00 7.8300e+02 6.3900e+02 8.5800e+02 8.5000e+02
2.0719e+00 8.8500e+02 9.5300e+02 6.8300e+02 1.4560e+03
2.0722e+00 5.5500e+02 5.6000e+02 1.0290e+03 1.0750e+03
2.0724e+00 9.2400e+02 5.8600e+02 7.7800e+02 5.3400e+02
2.0727e+00 6.4100e+02 8.0500e+02 7.3700e+02 9.0400e+02
2.0729e+00 7.7300e+02 6.9900e+02 5.9500e+02 6.3500e+02
2.0732e+00 7.3000e+02 6.6800e+02 1.1400e+03 3.0700e+02
2.0734e+00 6.0000e+02 6.7800e+02 1.2650e+03 6.7000e+02
2.0737e+00 6.2700e+02 1.1660e+03 1.1260e+03 7.9800e+02
2.0739e+00 6.7400e+02 7.0400e+02 1.4620e+03 6.4200e+02
2.0742e+00 5.6100e+02 6.1900e+02 9.0600e+02 1.7130e+03
2.0744e+00 9.1200e+02 5.6700e+02 8.1400e+02 1.6780e+03
2.0747e+00 6.0400e+02 6.3700e+02 1.5790e+03 4.4200e+02
2.0749e+00 1.0680e+03 6.1700e+02 1.1250e+03 9.8700e+02
2.0752e+00 9.3400e+02 6.1800e+02 1.5690e+03 4.8300e+02
2.0754e+00 6.0300e+02 6.9800e+02 1.4670e+03 8.6100e+02
2.0757e+00 5.6600e+02 6.7300e+02 9.0700e+02 7.2700e+02
2.0759e+00 2.2910e+03 6.2100e+02 5.5100e+02 1.4800e+03
2.0762e+00 1.3660e+03 6.6200e+02 1.0730e+03 1.0020e+03
2.0764e+00 1.1680e+03 3.3760e+03 1.5260e+03 1.3010e+03
2.0767e+00 6.1600e+02 7.9900e+02 1.2820e+03 1.0500e+03
2.0769e+00 4.7000e+02 4.9000e+02 1.6760e+03 9.0300e+02
2.0772e+00 8.0500e+02 5.8700e+02 1.5450e+03 1.3350e+03
2.0774e+00 4.6800e+02 1.9780e+03 7.4800e+02 9.4200e+02
2.0777e+00 5.4800e+02 5.0800e+02 1.1470e+03 2.1670e+03
2.0779e+00 7.0700e+02 5.0200e+02 1.7710e+03 9.6300e+02
2.0782e+00 7.4200e+02 4.7800e+02 6.7600e+02 1.1990e+03
2.0784e+00 7.3500e+02 5.9300e+02 8.2200e+02 7.5800e+02
2.0787e+00 1.5900e+03 5.9900e+02 8.8200e+02 6.5400e+02
2.0789e+00 7.3700e+02 7.1200e+02 9.8100e+02 8.3800e+02
2.0792e+00 6.9600e+02 7.2900e+02 2.5760e+03 6.7400e+02
2.0794e+00 7.4700e+02 7.4900e+02 1.2550e+03 4.6700e+02
2.0797e+00 8.0400e+02 8.6900e+02 9.8100e+02 6.0200e+02
2.0799e+00 1.4280e+03 5.5100e+02 1.2140e+03 6.0800e+02
2.0802e+00 9.1600e+02 5.9500e+02 1.4620e+03 6.1400e+02
2.0804e+00 1.1710e+03 6.3400e+02 9.6300e+02 1.0010e+03
2.0807e+00 5.6900e+02 6.8400e+02 8.0600e+02 1.3350e+03
2.0809e+00 6.6100e+02 6.4700e+02 6.1500e+02 8.6300e+02
2.0812e+00 7.1100e+02 7.2500e+02 1.1030e+03 4.0900e+02
2.0814e+00 5.5400e+02 6.2300e+02 1.1230e+03 6.0400e+02
2.0817e+00 8.4500e+02 6.6000e+02 9.7300e+02 1.0300e+03
2.0819e+00 9.2400e+02 5.8500e+02 1.1670e+03 1.4510e+03
2.0822e+00 1.1210e+03 6.8900e+02 1.5710e+03 8.9700e+02
2.0824e+00 5.9800e+02 7.4900e+02 1.2220e+03 1.1110e+03
2.0827e+00 3.0200e+03 6.0800e+02 5.8800e+02 5.9700e+02
2.0829e+00 1.0770e+03 6.3000e+02 8.5600e+02 8.2000e+02
2.0832e+00 6.6300e+02 6.2300e+02 1.2600e+03 6.9200e+02
2.0834e+00 4.9800e+02 6.7200e+02 9.3200e+02 1.1820e+03
2.0837e+00 5.8600e+02 6.4800e+02 8.7500e+02 6.1800e+02
2.0839e+00 5.0900e+02 7.4800e+02 6.0800e+02 8.9200e+02
2.0842e+00 5.9800e+02 1.1090e+03 9.0100e+02 8.8200e+02
2.0844e+00 7.3300e+02 6.6200e+02 4.8500e+02 9.9900e+02
2.0847e+00 7.3000e+02 1.0250e+03 1.1130e+03 1.6170e+03
2.0849e+00 7.1600e+02 4.5600e+02 1.3860e+03 1.2700e+03
2.0852e+00 6.7200e+02 1.0380e+03 7.9200e+02 1.0670e+03
2.0854e+00 7.2700e+02 3.3500e+02 7.0400e+02 1.2810e+03
2.0857e+00 9.3600e+02 1.1960e+03 1.1270e+03 1.0320e+03
2.0859e+00 8.0100e+02 1.7260e+03 7.1900e+02 1.3190e+03
2.0862e+00 9.6000e+02 8.0600e+02 5.4800e+02 1.1330e+03
2.0864e+00 6.8500e+02 4.9400e+02 1.3370e+03 1.1860e+03
2.0867e+00 7.4100e+02 7.1700e+02 7.3100e+02 1.2480e+03
2.0869e+00 5.2800e+02 1.0340e+03 6.3700e+02 1.2260e+03
2.0872e+00 6.7300e+02 1.3010e+03 1.5870e+03 9.3800e+02
2.0874e+00 6.6600e+02 1.8200e+03 1.0330e+03 5.7600e+02
2.0877e+00 6.3500e+02 8.5100e+02 1.3740e+03 6.8800e+02
2.0879e+00 7.4500e+02 3.3000e+02 4.5500e+02 8.7600e+02
2.0882e+00 5.8800e+02 1.2240e+03 9.4400e+02 9.4400e+02
2.0884e+00 6.5400e+02 4.8100e+02 7.4200e+02 9.5300e+02
2.0887e+00 6.4600e+02 6.9500e+02 6.8200e+02 5.6000e+02
2.0889e+00 8.6700e+02 8.9600e+02 7.3700e+02 1.5120e+03
2.0892e+00 6.0300e+02 4.9700e+02 1.1090e+03 1.2680e+03
2.0894e+00 1.5760e+03 6.6500e+02 1.1300e+03 1.4940e+03
2.0897e+00 2.0890e+03 6.1900e+02 7.4900e+02 1.2000e+03
2.0899e+00 1.9980e+03 9.3900e+02 1.4240e+03 1.8530e+03
2.0902e+00 1.2890e+03 5.2000e+02 9.6100e+02 1.6660e+03
2.0904e+00 4.4700e+02 6.8000e+02 6.9300e+02 1.0210e+03
2.0907e+00 6.5100e+02 1.2760e+03 1.0880e+03 5.0700e+02
2.0909e+00 8.5100e+02 1.1830e+03 8.3000e+02 7.0000e+02
2.0912e+00 1.3310e+03 9.2500e+02 1.1970e+03 1.6320e+03
2.0914e+00 8.8300e+02 7.2800e+02 9.6600e+02 8.8100e+02
2.0917e+00 6.2100e+02 5.2400e+02 7.9300e+02 1.5140e+03
2.0919e+00 6.3300e+02 6.2700e+02 1.2930e+03 1.4080e+03
2.0922e+00 9.1400e+02 7.3100e+02 1.4610e+03 8.5900e+02
2.0924e+00 7.0500e+02 6.1400e+02 1.9370e+03 1.2230e+03
2.0927e+00 6.3200e+02 7.0200e+02 3.8500e+02 7.9100e+02
2.0929e+00 7.1600e+02 6.7500e+02 5.2100e+02 1.0160e+03
2.0932e+00 6.2200e+02 6.4900e+02 7.1100e+02 1.3030e+03
2.0934e+00 1.0130e+03 6.1900e+02 1.2440e+03 1.0070e+03
2.0937e+00 7.2900e+02 7.4200e+02 8.8700e+02 1.0840e+03
2.0939e+00 6.4100e+02 6.6500e+02 1.2790e+03 1.0380e+03
2.0942e+00 8.8500e+02 1.1950e+03 6.5900e+02 1.3960e+03
2.0944e+00 5.3300e+02 6.2100e+02 1.0710e+03 1.2660e+03
2.0947e+00 8.2100e+02 9.1300e+02 9.3700e+02 1.3600e+03
2.0949e+00 7.5200e+02 7.3800e+02 5.4300e+02 8.2600e+02
2.0952e+00 5.8000e+02 6.7900e+02 3.5600e+02 1.1280e+03
2.0954e+00 6.8800e+02 8.2800e+02 6.3200e+02 1.6780e+03
2.0957e+00 7.2000e+02 6.4800e+02 1.2080e+03 1.6890e+03
2.0959e+00 7.1100e+02 6.7000e+02 5.7600e+02 7.9800e+02
2.0962e+00 8.3800e+02 6.4200e+02 5.2100e+02 1.9990e+03
2.0964e+00 7.8400e+02 6.4200e+02 7.4400e+02 1.5770e+03
2.0967e+00 1.3820e+03 9.1600e+02 1.1050e+03 1.0440e+03
2.0969e+00 2.9950e+03 7.2800e+02 1.3720e+03 1.0080e+03
2.0972e+00 7.9700e+02 9.2300e+02 6.7200e+02 5.4000e+02
2.0974e+00 3.8700e+02 9.0100e+02 1.0050e+03 1.0400e+03
2.0977e+00 4.9100e+02 9.1800e+02 1.0940e+03 1.1890e+03
2.0979e+00 5.6800e+02 6.2100e+02 1.1980e+03 5.4700e+02
2.0982e+00 5.5000e+02 1.0020e+03 1.3530e+03 1.1550e+03
2.0984e+00 5.3400e+02 1.4930e+03 1.5480e+03 1.0970e+03
2.0987e+00 6.4600e+02 6.8800e+02 1.0300e+03 9.2300e+02
2.0989e+00 6.6700e+02 5.6600e+02 6.7200e+02 1.1850e+03
2.0992e+00 6.8300e+02 7.2700e+02 1.3050e+03 1.2360e+03
2.0994e+00 8.7100e+02 1.6900e+03 1.0460e+03 1.1690e+03
2.0997e+00 5.7500e+02 4.5300e+02 7.1600e+02 1.2250e+03
2.0999e+00 6.7200e+02 5.1900e+02 1.5140e+03 1.2510e+03
2.1002e+00 6.2200e+02 1.3590e+03 6.7900e+02 1.8030e+03
2.1004e+00 7.1200e+02 5.9700e+02 7.4200e+02 2.2420e+03
2.1007e+00 7.2300e+02 6.3300e+02 1.0840e+03 1.2290e+03
2.1009e+00 6.4300e+02 6.4700e+02 4.3100e+02 5.5300e+02
2.1012e+00 6.7300e+02 6.6200e+02 1.2560e+03 7.8100e+02
2.1014e+00 7.5500e+02 6.4200e+02 9.8600e+02 4.8000e+02
2.1017e+00 1.0040e+03 9.0600e+02 1.4340e+03 6.1400e+02
2.1019e+00 6.1500e+02 5.7300e+02 1.1810e+03 8.3000e+02
2.1022e+00 1.2590e+03 7.6800e+02 9.3200e+02 6.6900e+02
2.1024e+00 6.1800e+02 7.4700e+02 1.0670e+03 8.8700e+02
2.1027e+00 7.3100e+02 1.2090e+03 9.0300e+02 1.1410e+03
2.1029e+00 1.0160e+03 5.7400e+02 1.6900e+03 1.8490e+03
2.1032e+00 1.8940e+03 7.6900e+02 9.5400e+02 1.3570e+03
2.1034e+00 2.0600e+03 6.3300e+02 9.0100e+02 6.6500e+02
2.1037e+00 1.6090e+03 6.6100e+02 1.8790e+03 1.3580e+03
2.1039e+00 1.2010e+03 6.1000e+02 1.2290e+03 9.1100e+02
2.1042e+00 7.9500e+02 6.0700e+02 1.8080e+03 1.0970e+03
2.1044e+00 1.8840e+03 1.0960e+03 7.3700e+02 1.5850e+03
2.1047e+00 1.1880e+03 1.8490e+03 7.0700e+02 8.2700e+02
2.1049e+00 1.9270e+03 5.8100e+02 9.0300e+02 1.0980e+03
2.1052e+00 2.7670e+03 8.0400e+02 6.9500e+02 4.2100e+02
2.1054e+00 6.6300e+02 5.6800e+02 1.3020e+03 5.6600e+02
2.1057e+00 1.0070e+03 5.5400e+02 8.1500e+02 7.5600e+02
2.1059e+00 3.6910e+03 6.3300e+02 6.3800e+02 1.3010e+03
2.1062e+00 6.7900e+02 9.4200e+02 7.0200e+02 9.9200e+02
2.1064e+00 3.6900e+02 6.2200e+02 7.4800e+02 7.7800e+02
2.1067e+00 3.6900e+02 7.3500e+02 1.1290e+03 8.8600e+02
2.1069e+00 4.9200e+02 7.3600e+02 6.5400e+02 5.3300e+02
2.1072e+00 6.3500e+02 7.1500e+02 5.5900e+02 8.3600e+02
2.1074e+00 5.0200e+02 5.3900e+02 8.5900e+02 1.0030e+03
2.1077e+00 6.8900e+02 6.9300e+02 1.1330e+03 1.4900e+03
2.1079e+00 8.4900e+02 6.0200e+02 1.2990e+03 6.6800e+02
2.1082e+00 6.0100e+02 6.1200e+02 1.5390e+03 1.0700e+03
2.1084e+00 7.3700e+02 1.1140e+03 1.0020e+03 9.8500e+02
2.1087e+00 8.0700e+02 6.5400e+02 9.5500e+02 1.2820e+03
2.1089e+00 6.7100e+02 7.5300e+02 1.0310e+03 1.7240e+03
2.1092e+00 6.7300e+02 1.4370e+03 1.5490e+03 1.0720e+03
2.1094e+00 7.5600e+02 1.4360e+03 1.0160e+03 1.0670e+03
2.1097e+00 8.4500e+02 6.7700e+02 1.2320e+03 4.4700e+02
2.1099e+00 1.4000e+03 4.7300e+02 1.0070e+03 1.0820e+03
2.1102e+00 5.6100e+02 6.5300e+02 8.4700e+02 9.7600e+02
2.1104e+00 6.5400e+02 6.0300e+02 1.1250e+03 7.7500e+02
2.1107e+00 1.6230e+03 5.7300e+02 1.6240e+03 1.5020e+03
2.1109e+00 1.2160e+03 8.4800e+02 1.2240e+03 1.1670e+03
2.1112e+00 1.0330e+03 2.1340e+03 6.7400e+02 1.0010e+03
2.1114e+00 6.6900e+02 7.1100e+02 1.1390e+03 1.5680e+03
2.1117e+00 6.3900e+02 7.7200e+02 1.6220e+03 5.4400e+02
2.1119e+00 6.7200e+02 5.1200e+02 9.5000e+02 1.1390e+03
2.1122e+00 8.8100e+02 5.3100e+02 8.7900e+02 7.1900e+02
2.1124e+00 9.4400e+02 5.5500e+02 1.7670e+03 1.3240e+03
2.1127e+00 6.8500e+02 5.6800e+02 7.0500e+02 6.5600e+02
2.1129e+00 1.4980e+03 6.0400e+02 1.0760e+03 1.1230e+03
2.1132e+00 6.1700e+02 6.4300e+02 1.2450e+03 1.1450e+03
2.1134e+00 1.4050e+03 6.8800e+02 8.4600e+02 5.2900e+02
2.1137e+00 5.2700e+02 8.1400e+02 1.4230e+03 1.5300e+03
2.1139e+00 6.0600e+02 6.2900e+02 1.1830e+03 1.3330e+03
2.1142e+00 5.8100e+02 1.1360e+03 1.4320e+03 1.0540e+03
2.1144e+00 4.4700e+02 8.9500e+02 1.0540e+03 1.0700e+03
2.1147e+00 8.2900e+02 5.0400e+02 1.5940e+03 1.0610e+03
2.1149e+00 7.7100e+02 1.3580e+03 7.3700e+02 9.9600e+02
2.1152e+00 6.4300e+02 6.3600e+02 6.3900e+02 8.9400e+02
2.1154e+00 6.7100e+02 1.0120e+03 1.0280e+03 8.6200e+02
2.1157e+00 6.5300e+02 4.8500e+02 5.8200e+02 5.8100e+02
2.1159e+00 6.6900e+02 5.4500e+02 7.0300e+02 8.5200e+02
2.1162e+00 6.9700e+02 5.8500e+02 5.8500e+02 1.1390e+03
2.1164e+00 6.7800e+02 5.9000e+02 1.0700e+03 1.0590e+03
2.1167e+00 8.0000e+02 1.5260e+03 1.7810e+03 8.8800e+02
2.1169e+00 5.9800e+02 2.8540e+03 8.4800e+02 1.1910e+03
2.1172e+00 6.1400e+02 5.6500e+02 1.0090e+03 1.1930e+03
2.1174e+00 6.3700e+02 2.2090e+03 1.1360e+03 6.6100e+02
2.1177e+00 8.1700e+02 1.1070e+03 9.2600e+02 1.2670e+03
2.1179e+00 7.7500e+02 4.7800e+02 1.7370e+03 1.3810e+03
2.1182e+00 6.0900e+02 3.9200e+02 1.3460e+03 5.8700e+02
2.1184e+00 9.9800e+02 4.9800e+02 1.1510e+03 1.6050e+03
2.1187e+00 6.6500e+02 5.6400e+02 1.9500e+03 6.9900e+02
2.1189e+00 6.1500e+02 6.1900e+02 9.1600e+02 1.0800e+03
2.1192e+00 6.9900e+02 7.1100e+02 1.2070e+03 1.3320e+03
2.1194e+00 6.1700e+02 8.7600e+02 1.1030e+03 1.0360e+03
2.1197e+00 6.5900e+02 6.7400e+02 5.5700e+02 6.7600e+02
2.1199e+00 9.7400e+02 7.9600e+02 3.5500e+02 7.5100e+02
2.1202e+00 7.4900e+02 6.4800e+02 7.2200e+02 9.3200e+02
2.1204e+00 5.6700e+02 8.8800e+02 1.4410e+03 1.7890e+03
2.1207e+00 8.6900e+02 7.4800e+02 1.0000e+03 9.7000e+02
2.1209e+00 6.3100e+02 4.8900e+02 1.2050e+03 9.3200e+02
2.1212e+00 1.8160e+03 6.3900e+02 6.3400e+02 1.3100e+03
2.1214e+00 7.0200e+02 6.5700e+02 8.3800e+02 2.0270e+03
2.1217e+00 5.8700e+02 7.0400e+02 1.1240e+03 9.4700e+02
2.1219e+00 7.6700e+02 6.6800e+02 8.3300e+02 1.0950e+03
2.1222e+00 5.8400e+02 8.4200e+02 8.1100e+02 8.1400e+02
2.1224e+00 6.1200e+02 9.3300e+02 9.3800e+02 5.4300e+02
2.1227e+00 6.9500e+02 9.3500e+02 1.2230e+03 1.4010e+03
2.1229e+00 3.1020e+03 4.8300e+02 8.8600e+02 1.1360e+03
2.1232e+00 1.6150e+03 1.1320e+03 1.0950e+03 5.8400e+02
2.1234e+00 3.4200e+02 1.6530e+03 1.3540e+03 8.4100e+02
2.1237e+00 3.9400e+02 1.5200e+03 9.1400e+02 7.9900e+02
2.1239e+00 4.7800e+02 1.3500e+03 8.3700e+02 1.0620e+03
2.1242e+00 5.2600e+02 6.5000e+02 1.1290e+03 1.3680e+03
2.1244e+00 1.6440e+03 5.0200e+02 9.5200e+02 1.1490e+03
2.1247e+00 7.4200e+02 5.1900e+02 9.2300e+02 7.3600e+02
2.1249e+00 7.4600e+02 9.1000e+02 1.7360e+03 7.3200e+02
2.1252e+00 1.6130e+03 5.4700e+02 1.0810e+03 1.0550e+03
2.1254e+00 3.0880e+03 6.2500e+02 9.4600e+02 1.0920e+03
2.1257e+00 5.2000e+02 6.8000e+02 6.5000e+02 1.3090e+03
2.1259e+00 4.1900e+02 1.4550e+03 1.2830e+03 8.5600e+02
2.1262e+00 4.6100e+02 1.0260e+03 1.0970e+03 1.1110e+03
2.1264e+00 4.7400e+02 7.8600e+02 1.6720e+03 1.1580e+03
2.1267e+00 5.3500e+02 6.3000e+02 1.4420e+03 1.1910e+03
2.1269e+00 5.0100e+02 6.3500e+02 1.5730e+03 2.0660e+03
2.1272e+00 7.4900e+02 7.3000e+02 1.1650e+03 1.4030e+03
2.1274e+00 5.6600e+02 7.4200e+02 8.6800e+02 8.0500e+02
2.1277e+00 9.6700e+02 7.7600e+02 3.3900e+02 1.1600e+03
2.1279e+00 8.3100e+02 8.1500e+02 7.9900e+02 5.3400e+02
2.1282e+00 6.3400e+02 6.8100e+02 1.5640e+03 1.0090e+03
2.1284e+00 7.0500e+02 1.4800e+03 6.4600e+02 9.0400e+02
2.1287e+00 6.7400e+02 2.0320e+03 9.6400e+02 7.5200e+02
2.1289e+00 1.0530e+03 1.4000e+03 8.7300e+02 8.6700e+02
2.1292e+00 6.9100e+02 6.9400e+02 1.2820e+03 7.3500e+02
2.1294e+00 7.0400e+02 4.7100e+02 8.9300e+02 1.0910e+03
2.1297e+00 1.1590e+03 4.0300e+02 9.9500e+02 1.4140e+03
2.1299e+00 5.3800e+02 5.7300e+02 1.3580e+03 1.2180e+03
2.1302e+00 4.9030e+03 1.4010e+03 1.3390e+03 1.6170e+03
2.1304e+00 8.6400e+02 1.6370e+03 3.8400e+02 1.3550e+03
2.1307e+00 5.3400e+02 3.5390e+03 7.8500e+02 1.4060e+03
2.1309e+00 2.6800e+02 9.7800e+02 8.2300e+02 1.1930e+03
2.1312e+00 3.6900e+02 9.6100e+02 1.3800e+03 6.6000e+02
2.1314e+00 4.7900e+02 4.8500e+02 7.7700e+02 7.7400e+02
2.1317e+00 5.5000e+02 4.9900e+02 2.1210e+03 1.1730e+03
2.1319e+00 8.9800e+02 7.0600e+02 9.6300e+02 4.7800e+02
2.1322e+00 1.2310e+03 7.3800e+02 1.3920e+03 1.4010e+03
2.1324e+00 1.4810e+03 7.1300e+02 2.1080e+03 1.9540e+03
2.1327e+00 1.9870e+03 1.1010e+03 1.0830e+03 9.8200e+02
2.1329e+00 9.6600e+02 7.0500e+02 8.8900e+02 1.0690e+03
2.1332e+00 2.3800e+03 6.0900e+02 9.9600e+02 1.1060e+03
2.1334e+00 5.2900e+02 7.3400e+02 1.3310e+03 1.3760e+03
2.1337e+00 5.2700e+02 5.8400e+02 1.6640e+03 1.0500e+03
2.1339e+00 5.4500e+02 1.2960e+03 6.5400e+02 5.9600e+02
2.1342e+00 5.8600e+02 7.5200e+02 1.8600e+02 8.7700e+02
2.1344e+00 3.8310e+03 5.7300e+02 8.2100e+02 6.4800e+02
2.1347e+00 8.2600e+02 8.8000e+02 4.9600e+02 1.0010e+03
2.1349e+00 1.0080e+03 2.8460e+03 9.1900e+02 1.5460e+03
2.1352e+00 1.4930e+03 6.8700e+02 6.5300e+02 4.7500e+02
2.1354e+00 6.9600e+02 5.1900e+02 5.1100e+02 7.2900e+02
2.1357e+00 5.6700e+02 5.5000e+02 8.0000e+02 7.6000e+02
2.1359e+00 7.8900e+02 6.2800e+02 7.8700e+02 1.9410e+03
2.1362e+00 5.0900e+02 8.0300e+02 8.6100e+02 1.3810e+03
2.1364e+00 6.2600e+02 5.1700e+02 1.3820e+03 1.2950e+03
2.1367e+00 1.1050e+03 5.8900e+02 1.3620e+03 6.7000e+02
2.1369e+00 1.4660e+03 6.5400e+02 1.2110e+03 4.3600e+02
2.1372e+00 6.7400e+02 7.5500e+02 9.4600e+02 1.4510e+03
2.1374e+00 9.3000e+02 7.1300e+02 9.1000e+02 1.3200e+03
2.1377e+00 5.2400e+02 7.2600e+02 1.0930e+03 5.5200e+02
2.1379e+00 7.1200e+02 2.5510e+03 1.5930e+03 1.0240e+03
2.1382e+00 6.3100e+02 6.1800e+02 1.0330e+03 1.2210e+03
2.1384e+00 6.8900e+02 5.6900e+02 8.2000e+02 1.2940e+03
2.1387e+00 6.9400e+02 5.4200e+02 8.0700e+02 6.1700e+02
2.1389e+00 9.2500e+02 6.0600e+02 1.4190e+03 1.1220e+03
2.1392e+00 6.3900e+02 1.0840e+03 5.2700e+02 9.1900e+02
2.1394e+00 6.7100e+02 6.4400e+02 9.8600e+02 2.0180e+03
2.1397e+00 6.8800e+02 5.8900e+02 1.4080e+03 5.4200e+02
2.1399e+00 1.7160e+03 6.8000e+02 7.6200e+02 1.0910e+03
2.1402e+00 1.0060e+03 7.1500e+02 1.6470e+03 8.6600e+02
2.1404e+00 6.1900e+02 7.2200e+02 1.3420e+03 4.9900e+02
2.1407e+00 5.2000e+02 1.1620e+03 1.1820e+03 1.0070e+03
2.1409e+00 5.7100e+02 7.1600e+02 1.0230e+03 1.3400e+03
2.1412e+00 6.1200e+02 6.9200e+02 9.7700e+02 1.6150e+03
2.1414e+00 6.4500e+02 9.4500e+02 5.0000e+02 1.2980e+03
2.1417e+00 8.2400e+02 6.1400e+02 9.7400e+02 1.1950e+03
2.1419e+00 8.0500e+02 7.4100e+02 9.9300e+02 9.0300e+02
2.1422e+00 6.2500e+02 9.4100e+02 1.0820e+03 9.2300e+02
2.1424e+00 6.9300e+02 6.1600e+02 1.4100e+03 1.0870e+03
2.1427e+00 8.0900e+02 1.4980e+03 8.7700e+02 6.6200e+02
2.1429e+00 7.2300e+02 1.8440e+03 1.1270e+03 7.4300e+02
2.1432e+00 6.9300e+02 6.9100e+02 1.0820e+03 1.2240e+03
2.1434e+00 7.1700e+02 6.4300e+02 9.5900e+02 7.5400e+02
2.1437e+00 8.0000e+02 1.2260e+03 1.2140e+03 1.0950e+03
2.1439e+00 6.6900e+02 6.8300e+02 1.4130e+03 7.4700e+02
2.1442e+00 6.5600e+02 5.3900e+02 9.0100e+02 7.0100e+02
2.1444e+00 9.0500e+02 7.4400e+02 9.5900e+02 8.1800e+02
2.1447e+00 5.5800e+02 7.8700e+02 1.2750e+03 1.4860e+03
2.1449e+00 6.5700e+02 6.2100e+02 9.0000e+02 5.6600e+02
2.1452e+00 1.2280e+03 1.1820e+03 1.6740e+03 1.2210e+03
2.1454e+00 6.3600e+02 2.6880e+03 1.5870e+03 7.8000e+02
2.1457e+00 8.5800e+02 1.9230e+03 1.5560e+03 9.1100e+02
2.1459e+00 1.7920e+03 1.0350e+03 1.5040e+03 7.4700e+02
2.1462e+00 5.5800e+02 9.3900e+02 1.2590e+03 1.0500e+03
2.1464e+00 6.6600e+02 3.5900e+02 1.5710e+03 3.3300e+02
2.1467e+00 8.5000e+02 6.5900e+02 1.6240e+03 6.0300e+02
2.1469e+00 8.9800e+02 1.2340e+03 1.1100e+03 1.2620e+03
2.1472e+00 1.5390e+03 2.4870e+03 9.0600e+02 1.2950e+03
2.1474e+00 2.8890e+03 1.2650e+03 4.3700e+02 8.9200e+02
2.1477e+00 1.4830e+03 1.6730e+03 6.2100e+02 1.0970e+03
2.1479e+00 2.5520e+03 1.0420e+03 1.0730e+03 7.4400e+02
2.1482e+00 1.4580e+03 4.1100e+02 1.5540e+03 1.0990e+03
2.1484e+00 4.1690e+03 4.4400e+02 1.3810e+03 1.2150e+03
2.1487e+00 9.6300e+02 1.2710e+03 1.3480e+03 1.3200e+03
2.1489e+00 6.2500e+02 1.0770e+03 8.0500e+02 1.0640e+03
2.1492e+00 7.9200e+02 7.1800e+02 1.0530e+03 6.2800e+02
2.1494e+00 4.8400e+02 1.7860e+03 1.1220e+03 1.3150e+03
2.1497e+00 6.1000e+02 1.2730e+03 6.3100e+02 1.0020e+03
2.1499e+00 6.6300e+02 5.3100e+02 1.1160e+03 2.6650e+03
2.1502e+00 6.5600e+02 6.7900e+02 1.1250e+03 1.4040e+03
2.1504e+00 7.7000e+02 6.9400e+02 1.1030e+03 7.8000e+02
2.1507e+00 6.4600e+02 9.2100e+02 1.1900e+03 8.1300e+02
2.1509e+00 6.7100e+02 7.4400e+02 1.7590e+03 1.4040e+03
2.1512e+00 9.8300e+02 7.8500e+02 1.2700e+03 1.3380e+03
2.1514e+00 7.5100e+02 7.4000e+02 1.3100e+03 9.7100e+02
2.1517e+00 8.7900e+02 7.0100e+02 1.5400e+03 1.2340e+03
2.1519e+00 8.3000e+02 7.0000e+02 9.4300e+02 1.5340e+03
2.1522e+00 8.6400e+02 8.0500e+02 1.1960e+03 1.6870e+03
2.1524e+00 5.9200e+02 8.2700e+02 1.2340e+03 6.1300e+02
2.1527e+00 5.4700e+02 6.6300e+02 1.0170e+03 1.2440e+03
2.1529e+00 1.5190e+03 7.0000e+02 8.5200e+02 7.2100e+02
2.1532e+00 5.6600e+02 1.0440e+03 1.3340e+03 1.0770e+03
2.1534e+00 2.0780e+03 3.5100e+03 1.2810e+03 1.1130e+03
2.1537e+00 9.0500e+02 4.5700e+02 2.1020e+03 5.9700e+02
2.1539e+00 1.9640e+03 4.9700e+02 1.3310e+03 9.6000e+02
2.1542e+00 7.8000e+02 5.1300e+02 6.3100e+02 1.2330e+03
2.1544e+00 7.5500e+02 9.1100e+02 8.1300e+02 1.3940e+03
2.1547e+00 4.3900e+02 4.6900e+02 9.4900e+02 1.1310e+03
2.1549e+00 5.4500e+02 5.8500e+02 8.4000e+02 1.4460e+03
2.1552e+00 8.0500e+02 7.7700e+02 1.4150e+03 2.2140e+03
2.1554e+00 5.4600e+02 2.1800e+03 1.1000e+03 1.4390e+03
2.1557e+00 8.1300e+02 4.6500e+02 1.5690e+03 3.9100e+02
2.1559e+00 7.0200e+02 1.5050e+03 9.7300e+02 3.3400e+02
2.1562e+00 7.5600e+02 8.6100e+02 2.8400e+02 1.5300e+03
2.1564e+00 8.3700e+02 5.4600e+02 8.7400e+02 8.7200e+02
2.1567e+00 6.6000e+02 9.3000e+02 1.3670e+03 6.0000e+02
2.1569e+00 8.4700e+02 6.3300e+02 9.6100e+02 1.9480e+03
2.1572e+00 1.7390e+03 8.4800e+02 4.4700e+02 1.0190e+03
2.1574e+00 9.3200e+02 1.2820e+03 5.5600e+02 1.0880e+03
2.1577e+00 8.0700e+02 6.7400e+02 7.3600e+02 8.4800e+02
2.1579e+00 4.8700e+02 7.0900e+02 1.3780e+03 1.3100e+03
2.1582e+00 6.5300e+02 6.5000e+02 1.1390e+03 1.0790e+03
2.1584e+00 8.9600e+02 7.2200e+02 9.5000e+02 1.4880e+03
2.1587e+00 7.4600e+02 8.2000e+02 1.7700e+03 1.3550e+03
2.1589e+00 6.3200e+02 6.9800e+02 1.7860e+03 1.0530e+03
2.1592e+00 9.6100e+02 7.2700e+02 9.6700e+02 7.6100e+02
2.1594e+00 1.1720e+03 6.4400e+02 8.7200e+02 9.9300e+02
2.1597e+00 6.7400e+02 7.0400e+02 1.7800e+03 8.6200e+02
2.1599e+00 9.2800e+02 7.8200e+02 8.2800e+02 1.4310e+03
2.1602e+00 8.1200e+02 1.0580e+03 1.3260e+03 1.1330e+03
2.1604e+00 6.5000e+02 3.3380e+03 6.5600e+02 1.4710e+03
2.1607e+00 8.8100e+02 4.7130e+03 9.1700e+02 1.0400e+03
2.1609e+00 4.7700e+02 1.8220e+03 7.6200e+02 7.2500e+02
2.1612e+00 8.8200e+02 5.4900e+02 5.7400e+02 1.2030e+03
2.1614e+00 6.5400e+02 3.5000e+02 1.5040e+03 1.4020e+03
2.1617e+00 4.2440e+03 1.1650e+03 9.4000e+02 1.1050e+03
2.1619e+00 1.3570e+03 5.3500e+02 1.6200e+03 1.0690e+03
2.1622e+00 2.2300e+03 8.3400e+02 6.8500e+02 9.8100e+02
2.1624e+00 1.2220e+03 1.2840e+03 1.9750e+03 1.0090e+03
2.1627e+00 2.3380e+03 5.5200e+02 1.1180e+03 1.0030e+03
2.1629e+00 4.1050e+03 6.7300e+02 1.1260e+03 6.5300e+02
2.1632e+00 6.9200e+02 7.7700e+02 1.2370e+03 1.3320e+03
2.1634e+00 7.5700e+02 6.6600e+02 8.1800e+02 1.0540e+03
2.1637e+00 2.2540e+03 8.2300e+02 1.6230e+03 7.6600e+02
2.1639e+00 1.2000e+03 6.2400e+02 1.2840e+03 7.9400e+02
2.1642e+00 6.3500e+02 5.7600e+02 7.0500e+02 1.2460e+03
2.1644e+00 5.3500e+02 5.7000e+02 5.7800e+02 1.2020e+03
2.1647e+00 7.7600e+02 6.0900e+02 8.1000e+02 8.5900e+02
2.1649e+00 7.9400e+02 6.3600e+02 1.2070e+03 8.8700e+02
2.1652e+00 1.6230e+03 7.2200e+02 1.2370e+03 1.7480e+03
2.1654e+00 1.2200e+03 7.7500e+02 7.3100e+02 1.5610e+03
2.1657e+00 8.8500e+02 6.4000e+02 8.7700e+02 1.1830e+03
2.1659e+00 8.3300e+02 9.0200e+02 8.3000e+02 9.6800e+02
2.1662e+00 8.5900e+02 4.9900e+02 1.9050e+03 1.0690e+03
2.1664e+00 1.4410e+03 8.3800e+02 9.8400e+02 1.2600e+03
2.1667e+00 5.2700e+02 6.2800e+02 1.0510e+03 9.2700e+02
2.1669e+00 6.8800e+02 5.9200e+02 1.0270e+03 1.2470e+03
2.1672e+00 9.2000e+02 6.9900e+02 1.1860e+03 1.2580e+03
2.1674e+00 6.3200e+02 5.8300e+02 9.9600e+02 1.3640e+03
2.1677e+00 5.7600e+02 6.4200e+02 1.2050e+03 1.3330e+03
2.1679e+00 7.0800e+02 6.2500e+02 6.2200e+02 8.8200e+02
2.1682e+00 7.3700e+02 6.3800e+02 9.3100e+02 9.7700e+02
2.1684e+00 7.9300e+02 6.8900e+02 5.4100e+02 1.8370e+03
2.1687e+00 7.0700e+02 6.4300e+02 8.1800e+02 1.0090e+03
2.1689e+00 6.6800e+02 8.0200e+02 7.8000e+02 1.3580e+03
2.1692e+00 6.1100e+02 6.4200e+02 1.9090e+03 9.0200e+02
2.1694e+00 1.7660e+03 6.3300e+02 7.6600e+02 1.1290e+03
2.1697e+00 6.6600e+02 7.3900e+02 7.8800e+02 7.0800e+02
2.1699e+00 5.6000e+02 7.3700e+02 1.1040e+03 3.7000e+02
2.1702e+00 6.3200e+02 5.0200e+02 8.6800e+02 1.6600e+03
2.1704e+00 8.0100e+02 5.8700e+02 1.3390e+03 1.0310e+03
2.1707e+00 7.4300e+02 6.3500e+02 9.0000e+02 8.9700e+02
2.1709e+00 6.1300e+02 7.4200e+02 8.2800e+02 2.1900e+03
2.1712e+00 6.4500e+02 6.6500e+02 1.4860e+03 1.2790e+03
2.1714e+00 6.3700e+02 6.7700e+02 5.4900e+02 8.3900e+02
2.1717e+00 6.9600e+02 6.1400e+02 7.5500e+02 6.0100e+02
2.1719e+00 8.4100e+02 6.1200e+02 8.9200e+02 7.9000e+02
2.1722e+00 6.8400e+02 7.1400e+02 8.6800e+02 5.8900e+02
2.1724e+00 7.9300e+02 9.8000e+02 1.2270e+03 5.6800e+02
2.1727e+00 1.1050e+03 5.5200e+02 1.3510e+03 1.2400e+03
2.1729e+00 7.4500e+02 6.1200e+02 1.0420e+03 7.9800e+02
2.1732e+00 6.7600e+02 6.6200e+02 8.7400e+02 1.0920e+03
2.1734e+00 6.0400e+02 6.1600e+02 1.5900e+03 1.5270e+03
2.1737e+00 6.5000e+02 6.7600e+02 7.8000e+02 8.7100e+02
2.1739e+00 4.6900e+02 6.4500e+02 6.6400e+02 1.2300e+03
2.1742e+00 7.9500e+02 1.4290e+03 1.0520e+03 5.9600e+02
2.1744e+00 5.0800e+02 1.0110e+03 1.4860e+03 1.0170e+03
2.1747e+00 8.6700e+02 5.9400e+02 1.0650e+03 1.2530e+03
2.1749e+00 8.1000e+02 1.3250e+03 1.3720e+03 1.2150e+03
2.1752e+00 7.6000e+02 1.2220e+03 6.9000e+02 8.5700e+02
2.1754e+00 6.1600e+02 5.7800e+02 6.7000e+02 6.6400e+02
2.1757e+00 6.8600e+02 5.0000e+02 7.8300e+02 6.4500e+02
2.1759e+00 6.7100e+02 4.2400e+02 7.3100e+02 1.4910e+03
2.1762e+00 6.0800e+02 5.1400e+02 6.5200e+02 1.0210e+03
2.1764e+00 6.7700e+02 6.2700e+02 1.2290e+03 1.5700e+03
2.1767e+00 6.7500e+02 2.0210e+03 7.1600e+02 7.1800e+02
2.1769e+00 7.5700e+02 4.7510e+03 7.9500e+02 9.4800e+02
2.1772e+00 1.0030e+03 3.7990e+03 1.4420e+03 8.1600e+02
2.1774e+00 5.0400e+02 1.8270e+03 8.4900e+02 1.2620e+03
2.1777e+00 7.0200e+02 9.0200e+02 1.3130e+03 1.4520e+03
2.1779e+00 6.3000e+02 6.6200e+02 6.3200e+02 9.3000e+02
2.1782e+00 6.2100e+02 3.9600e+02 6.5900e+02 8.0000e+02
2.1784e+00 1.2740e+03 3.4500e+02 8.2000e+02 5.3400e+02
2.1787e+00 7.5800e+02 2.0990e+03 1.3300e+03 1.7250e+03
2.1789e+00 5.7700e+02 2.5850e+03 1.1780e+03 1.3380e+03
2.1792e+00 7.8100e+02 1.4710e+03 8.2500e+02 1.5700e+03
2.1794e+00 5.9600e+02 5.7500e+02 6.7000e+02 1.0620e+03
2.1797e+00 6.6900e+02 7.9600e+02 1.3610e+03 4.8600e+02
2.1799e+00 6.5500e+02 7.6400e+02 1.4370e+03 8.3100e+02
2.1802e+00 6.6400e+02 4.9000e+02 8.6800e+02 1.1490e+03
2.1804e+00 6.0200e+02 5.4200e+02 5.4600e+02 1.1490e+03
2.1807e+00 6.4600e+02 6.7400e+02 1.1570e+03 7.6100e+02
2.1809e+00 6.6900e+02 5.8900e+02 1.0420e+03 4.8700e+02
2.1812e+00 7.8100e+02 8.1600e+02 1.3360e+03 1.0040e+03
2.1814e+00 6.6400e+02 7.8100e+02 1.1090e+03 9.1200e+02
2.1817e+00 7.4300e+02 6.4800e+02 1.5140e+03 1.1480e+03
2.1819e+00 6.5900e+02 5.3000e+02 6.0800e+02 1.1430e+03
2.1822e+00 6.5800e+02 6.1900e+02 8.9200e+02 1.0000e+03
2.1824e+00 1.7080e+03 6.4300e+02 1.3140e+03 1.6060e+03
2.1827e+00 8.6300e+02 6.1500e+02 1.4220e+03 8.9200e+02
2.1829e+00 9.9100e+02 6.5800e+02 7.1400e+02 8.2700e+02
2.1832e+00 1.0640e+03 6.6400e+02 8.9900e+02 8.9700e+02
2.1834e+00 1.1060e+03 6.9900e+02 1.3350e+03 1.8740e+03
2.1837e+00 1.0570e+03 8.8700e+02 1.0500e+03 8.8300e+02
2.1839e+00 8.2200e+02 6.9700e+02 9.6000e+02 1.1950e+03
2.1842e+00 1.1060e+03 5.1600e+02 5.7700e+02 7.9400e+02
2.1844e+00 1.2990e+03 1.1560e+03 5.1600e+02 5.6700e+02
2.1847e+00 6.2900e+02 1.5440e+03 1.1610e+03 8.2100e+02
2.1849e+00 6.1400e+02 5.2400e+02 1.3480e+03 8.6800e+02
2.1852e+00 9.5900e+02 7.3800e+02 7.9600e+02 9.8300e+02
2.1854e+00 6.0800e+02 4.2800e+02 1.1720e+03 7.2200e+02
2.1857e+00 7.9000e+02 5.3200e+02 9.5100e+02 9.3600e+02
2.1859e+00 1.5560e+03 5.8900e+02 1.2380e+03 1.1730e+03
2.1862e+00 1.4480e+03 6.0600e+02 1.8460e+03 7.8100e+02
2.1864e+00 6.5400e+02 7.2900e+02 5.7800e+02 1.4410e+03
2.1867e+00 6.6700e+02 1.1660e+03 8.9500e+02 1.1020e+03
2.1869e+00 7.9800e+02 6.1000e+02 6.0500e+02 8.5500e+02
2.1872e+00 6.8500e+02 6.1400e+02 1.0890e+03 7.1700e+02
2.1874e+00 5.4700e+02 7.5900e+02 9.2700e+02 1.1400e+03
2.1877e+00 5.6700e+02 6.4000e+02 1.0010e+03 1.1270e+03
2.1879e+00 7.5900e+02 6.2000e+02 1.0740e+03 4.4400e+02
2.1882e+00 7.4200e+02 5.6000e+02 8.3600e+02 1.4660e+03
2.1884e+00 6.0700e+02 6.9300e+02 7.5500e+02 1.6710e+03
2.1887e+00 7.1000e+02 7.1600e+02 1.2040e+03 6.3600e+02
2.1889e+00 6.9000e+02 6.1100e+02 1.2240e+03 6.6100e+02
2.1892e+00 5.9200e+02 1.1790e+03 6.9300e+02 9.5200e+02
2.1894e+00 6.8900e+02 7.9900e+02 6.7300e+02 8.6700e+02
2.1897e+00 5.8200e+02 5.5700e+02 8.9300e+02 1.1930e+03
2.1899e+00 6.4300e+02 5.6500e+02 9.5500e+02 3.8000e+02
2.1902e+00 6.3100e+02 5.9200e+02 6.2900e+02 1.0950e+03
2.1904e+00 7.7700e+02 9.8400e+02 6.4600e+02 1.3790e+03
2.1907e+00 5.4000e+02 7.7500e+02 6.7900e+02 1.4240e+03
2.1909e+00 7.4300e+02 4.9700e+02 1.0700e+03 1.0930e+03
2.1912e+00 7.2500e+02 5.1400e+02 8.0100e+02 4.1800e+02
2.1914e+00 6.1500e+02 5.7100e+02 6.6200e+02 9.4500e+02
2.1917e+00 6.2100e+02 6.4300e+02 8.5800e+02 6.2500e+02
2.1919e+00 5.5700e+02 5.9500e+02 1.5320e+03 1.5130e+03
2.1922e+00 3.3260e+03 7.7000e+02 5.5400e+02 9.8600e+02
2.1924e+00 7.4400e+02 2.1970e+03 6.7500e+02 1.0410e+03
2.1927e+00 5.8300e+02 1.4960e+03 6.4800e+02 1.0960e+03
2.1929e+00 9.8900e+02 7.4100e+02 5.6000e+02 1.1560e+03
2.1932e+00 1.2180e+03 5.0500e+02 3.9600e+02 1.9400e+03
2.1934e+00 5.4600e+02 6.6600e+02 2.9500e+02 1.6440e+03
2.1937e+00 1.2810e+03 5.4200e+02 4.7900e+02 7.9100e+02
2.1939e+00 7.1200e+02 5.6500e+02 8.0300e+02 1.1860e+03
2.1942e+00 8.4800e+02 1.3550e+03 3.7100e+02 5.2600e+02
2.1944e+00 6.7900e+02 9.2700e+02 4.0500e+02 6.8700e+02
2.1947e+00 5.0700e+02 4.2500e+02 7.4900e+02 6.4100e+02
2.1949e+00 1.6920e+03 6.8800e+02 1.4600e+03 1.0410e+03
2.1952e+00 5.2200e+02 5.9700e+02 1.0990e+03 5.7900e+02
2.1954e+00 5.4700e+02 7.9500e+02 9.6900e+02 7.9600e+02
2.1957e+00 5.4000e+02 5.4000e+02 4.6900e+02 9.7000e+02
2.1959e+00 6.0300e+02 6.3200e+02 4.8100e+02 9.3000e+02
2.1962e+00 8.8100e+02 5.8300e+02 7.2200e+02 1.1480e+03
2.1964e+00 7.5600e+02 6.9000e+02 1.0950e+03 9.3400e+02
2.1967e+00 6.3500e+02 7.4100e+02 9.8900e+02 9.0600e+02
2.1969e+00 5.3300e+02 6.0800e+02 1.3740e+03 2.2000e+02
2.1972e+00 8.1800e+02 7.2800e+02 1.4650e+03 3.2100e+02
2.1974e+00 6.4200e+02 5.5500e+02 1.1180e+03 1.0360e+03
2.1977e+00 6.8600e+02 6.1300e+02 1.2410e+03 6.3700e+02
2.1979e+00 6.5000e+02 6.5200e+02 1.1560e+03 9.4200e+02
2.1982e+00 7.6800e+02 5.9100e+02 1.0350e+03 6.0300e+02
2.1984e+00 6.0400e+02 6.7700e+02 9.9300e+02 6.8100e+02
2.1987e+00 9.8900e+02 6.3300e+02 6.9300e+02 4.3200e+02
2.1989e+00 4.9900e+02 2.5760e+03 7.2700e+02 8.6800e+02
2.1992e+00 5.5900e+02 7.5600e+02 7.0500e+02 9.1700e+02
2.1994e+00 7.6100e+02 6.3100e+02 1.4050e+03 8.1700e+02
2.1997e+00 4.5500e+02 3.9700e+02 3.8500e+02 5.2400e+02
2.1999e+00 6.6800e+02 4.5700e+02 4.6300e+02 7.2100e+02
2.2002e+00 6.3700e+02 5.0700e+02 1.1660e+03 1.2910e+03
2.2004e+00 6.9100e+02 6.9600e+02 6.9200e+02 7.4400e+02
2.2007e+00 7.3200e+02 1.5340e+03 3.6000e+02 6.3200e+02
2.2009e+00 5.7200e+02 6.8000e+02 5.3800e+02 1.2450e+03
2.2012e+00 5.6600e+02 1.0670e+03 2.9000e+02 5.0400e+02
2.2014e+00 5.6900e+02 4.4700e+02 6.7300e+02 8.5700e+02
2.2017e+00 6.9900e+02 8.9800e+02 1.0250e+03 8.2300e+02
2.2019e+00 3.1010e+03 6.7600e+02 1.1460e+03 4.7600e+02
2.2022e+00 1.9560e+03 4.6600e+02 1.0450e+03 2.4000e+02
2.2024e+00 1.1920e+03 1.1910e+03 7.1300e+02 2.6000e+02
2.2027e+00 4.8300e+02 9.4700e+02 9.8700e+02 2.2600e+02
2.2029e+00 3.7000e+02 4.9100e+02 5.9200e+02 8.5400e+02
2.2032e+00 5.0300e+02 5.5200e+02 8.3100e+02 6.3000e+02
2.2034e+00 5.0500e+02 6.3700e+02 1.0500e+03 8.0200e+02
2.2037e+00 5.5400e+02 5.7400e+02 5.6400e+02 5.2000e+02
2.2039e+00 6.1000e+02 6.0300e+02 5.3600e+02 5.4000e+02
2.2042e+00 9.3600e+02 5.5400e+02 1.1120e+03 8.7700e+02
2.2044e+00 6.3400e+02 5.9500e+02 6.7800e+02 1.2190e+03
2.2047e+00 6.2500e+02 7.4200e+02 4.5100e+02 1.2660e+03
2.2049e+00 7.0700e+02 6.1600e+02 9.6400e+02 5.5700e+02
2.2052e+00 1.3790e+03 6.4700e+02 1.5310e+03 1.1800e+03
2.2054e+00 5.3900e+02 7.6700e+02 8.4200e+02 3.8500e+02
2.2057e+00 6.1500e+02 1.1520e+03 6.3000e+02 9.8000e+02
2.2059e+00 6.3000e+02 6.3800e+02 3.4800e+02 9.5400e+02
2.2062e+00 6.4700e+02 5.4000e+02 8.4300e+02 4.2300e+02
2.2064e+00 6.7800e+02 6.2100e+02 9.8600e+02 7.9000e+02
2.2067e+00 5.0200e+02 7.2600e+02 1.2940e+03 1.0740e+03
2.2069e+00 5.1200e+02 3.2170e+03 1.1010e+03 8.6900e+02
2.2072e+00 6.3200e+02 6.6900e+02 7.5100e+02 6.6600e+02
2.2074e+00 6.6800e+02 6.7200e+02 8.4600e+02 1.5880e+03
2.2077e+00 5.9600e+02 3.9600e+02 4.9100e+02 5.8000e+02
2.2079e+00 6.1700e+02 3.5100e+02 7.0300e+02 7.0500e+02
2.2082e+00 7.7900e+02 4.2300e+02 1.2890e+03 5.0700e+02
2.2084e+00 5.2600e+02 7.5700e+02 9.9900e+02 4.2800e+02
2.2087e+00 6.2900e+02 6.9800e+02 8.8300e+02 3.4000e+02
2.2089e+00 6.7100e+02 6.2000e+02 5.9300e+02 1.8350e+03
2.2092e+00 6.1100e+02 9.4000e+02 9.9700e+02 6.4000e+02
2.2094e+00 5.4900e+02 7.8700e+02 7.1700e+02 6.9700e+02
2.2097e+00 5.7200e+02 6.2200e+02 1.6150e+03 8.4700e+02
2.2099e+00 5.7900e+02 6.1400e+02 1.0740e+03 9.5800e+02
2.2102e+00 5.7700e+02 6.4700e+02 1.1420e+03 1.0040e+03
2.2104e+00 6.6100e+02 9.1100e+02 5.2600e+02 5.0600e+02
2.2107e+00 5.5800e+02 7.5700e+02 5.7600e+02 7.5500e+02
2.2109e+00 6.0300e+02 5.4500e+02 6.2300e+02 6.0300e+02
2.2112e+00 6.4700e+02 5.2800e+02 8.0800e+02 3.7600e+02
2.2114e+00 1.0050e+03 6.2900e+02 4.9200e+02 3.8000e+02
2.2117e+00 6.7800e+02 5.5700e+02 6.7800e+02 7.8900e+02
2.2119e+00 6.4900e+02 5.1200e+02 8.2300e+02 6.9500e+02
2.2122e+00 4.8000e+02 6.0800e+02 5.6600e+02 7.4500e+02
2.2124e+00 5.4300e+02 6.4300e+02 1.1740e+03 7.5400e+02
2.2127e+00 5.8600e+02 6.4800e+02 1.1920e+03 8.9800e+02
2.2129e+00 7.7800e+02 6.6600e+02 6.5900e+02 1.1500e+03
2.2132e+00 7.7700e+02 7.3900e+02 8.9200e+02 3.3800e+02
2.2134e+00 6.0700e+02 5.4600e+02 4.6300e+02 5.4000e+02
2.2137e+00 6.4800e+02 6.0200e+02 7.2400e+02 4.2100e+02
2.2139e+00 6.7000e+02 6.0800e+02 6.0600e+02 6.9100e+02
2.2142e+00 2.8890e+03 5.8100e+02 6.9500e+02 4.0200e+02
2.2144e+00 1.1390e+03 6.6200e+02 7.9900e+02 8.6100e+02
2.2147e+00 4.1000e+02 5.5500e+02 6.7200e+02 7.3300e+02
2.2149e+00 3.7100e+02 6.1600e+02 9.2000e+02 1.0050e+03
2.2152e+00 4.6600e+02 8.0400e+02 1.5100e+03 6.1600e+02
2.2154e+00 6.5900e+02 6.2800e+02 1.1730e+03 3.3400e+02
2.2157e+00 4.5800e+02 5.9200e+02 1.2950e+03 5.8000e+02
2.2159e+00 5.8800e+02 6.4800e+02 4.7200e+02 1.2840e+03
2.2162e+00 6.2100e+02 6.0900e+02 6.8200e+02 4.0000e+02
2.2164e+00 6.2300e+02 5.9300e+02 4.2700e+02 8.5700e+02
2.2167e+00 5.9700e+02 6.1400e+02 1.2380e+03 4.9900e+02
2.2169e+00 7.1600e+02 6.1000e+02 4.1600e+02 1.1490e+03
2.2172e+00 7.1000e+02 5.7500e+02 1.0530e+03 9.2500e+02
2.2174e+00 6.4000e+02 6.1500e+02 8.7100e+02 6.5800e+02
2.2177e+00 6.5000e+02 6.0200e+02 7.4900e+02 6.3700e+02
2.2179e+00 6.5000e+02 5.9000e+02 7.6100e+02 1.2000e+03
2.2182e+00 7.0400e+02 5.7500e+02 7.8000e+02 9.4600e+02
2.2184e+00 5.0300e+02 8.2500e+02 2.0500e+02 6.2200e+02
2.2187e+00 5.2000e+02 4.8400e+02 5.7800e+02 4.1500e+02
2.2189e+00 5.3200e+02 5.4400e+02 5.2400e+02 5.7000e+02
2.2192e+00 6.4300e+02 6.0300e+02 1.0930e+03 5.3300e+02
2.2194e+00 5.9100e+02 5.8100e+02 5.0000e+02 1.0380e+03
2.2197e+00 5.6000e+02 6.3100e+02 9.7300e+02 9.0900e+02
2.2199e+00 6.1900e+02 5.9000e+02 9.2200e+02 1.2940e+03
2.2202e+00 6.5600e+02 6.4400e+02 1.2370e+03 1.0570e+03
2.2204e+00 6.0400e+02 6.5800e+02 1.0800e+03 3.4300e+02
2.2207e+00 5.9100e+02 6.1500e+02 7.7600e+02 5.8700e+02
2.2209e+00 5.8700e+02 6.3700e+02 4.7800e+02 5.6000e+02
2.2212e+00 6.4800e+02 6.5400e+02 7.7300e+02 8.2500e+02
2.2214e+00 5.9900e+02 5.6000e+02 7.8900e+02 4.7300e+02
2.2217e+00 6.0000e+02 9.4600e+02 1.2120e+03 5.2800e+02
2.2219e+00 5.9800e+02 5.6500e+02 4.7600e+02 3.7000e+02
2.2222e+00 6.7700e+02 7.4100e+02 3.8200e+02 6.1800e+02
2.2224e+00 7.1900e+02 4.6800e+02 1.1270e+03 7.0200e+02
2.2227e+00 6.7500e+02 5.7400e+02 7.4800e+02 6.0900e+02
2.2229e+00 8.4600e+02 5.9300e+02 9.3600e+02 5.6400e+02
2.2232e+00 5.3100e+02 6.1900e+02 2.0120e+03 7.2400e+02
2.2234e+00 6.1400e+02 6.7700e+02 9.6800e+02 4.8200e+02
2.2237e+00 5.7500e+02 5.7700e+02 9.5000e+02 1.0590e+03
2.2239e+00 7.0100e+02 6.3300e+02 7.5500e+02 1.3020e+03
2.2242e+00 8.0800e+02 6.4500e+02 7.9500e+02 4.6000e+02
2.2244e+00 9.0600e+02 6.4400e+02 8.1300e+02 1.0920e+03
2.2247e+00 6.9000e+02 5.7000e+02 1.5890e+03 8.8600e+02
2.2249e+00 5.6900e+02 6.4600e+02 7.9600e+02 8.6900e+02
2.2252e+00 6.6800e+02 7.0100e+02 5.3100e+02 6.6000e+02
2.2254e+00 6.0800e+02 5.4700e+02 9.8300e+02 8.4400e+02
2.2257e+00 6.0100e+02 5.5300e+02 5.9700e+02 1.0350e+03
2.2259e+00 6.7600e+02 5.9600e+02 5.6600e+02 3.6400e+02
2.2262e+00 6.1100e+02 6.1200e+02 7.7900e+02 7.9200e+02
2.2264e+00 5.2400e+02 6.5500e+02 7.3900e+02 7.0800e+02
2.2267e+00 5.7300e+02 6.3500e+02 6.2400e+02 1.4840e+03
2.2269e+00 6.9900e+02 7.0300e+02 1.2060e+03 1.0880e+03
2.2272e+00 6.1700e+02 5.8900e+02 1.1920e+03 5.5900e+02
2.2274e+00 7.3700e+02 5.6900e+02 6.1000e+02 6.8400e+02
2.2277e+00 5.0900e+02 9.5100e+02 1.3350e+03 1.4020e+03
2.2279e+00 6.0400e+02 6.4800e+02 6.7800e+02 7.9900e+02
2.2282e+00 9.9500e+02 8.1600e+02 8.7800e+02 7.0900e+02
2.2284e+00 8.2900e+02 9.2400e+02 8.6400e+02 4.9000e+02
2.2287e+00 6.9000e+02 1.7910e+03 1.1680e+03 4.9500e+02
2.2289e+00 1.6260e+03 5.8900e+02 1.2090e+03 3.7800e+02
2.2292e+00 5.4400e+02 4.9900e+02 6.7500e+02 1.2940e+03
2.2294e+00 6.4600e+02 5.6300e+02 7.4700e+02 6.7200e+02
2.2297e+00 7.0500e+02 5.1300e+02 9.8500e+02 7.7400e+02
2.2299e+00 5.6300e+02 5.3700e+02 7.3300e+02 6.4800e+02
2.2302e+00 8.4800e+02 5.0300e+02 8.4200e+02 7.7800e+02
2.2304e+00 8.2900e+02 1.1470e+03 1.0410e+03 5.2700e+02
2.2307e+00 4.6400e+02 6.5200e+02 8.2800e+02 3.3200e+02
2.2309e+00 6.2500e+02 8.8700e+02 6.0500e+02 5.7800e+02
2.2312e+00 6.2300e+02 5.3500e+02 1.2680e+03 1.2240e+03
2.2314e+00 7.3900e+02 6.1500e+02 9.1700e+02 1.2700e+03
2.2317e+00 5.5300e+02 5.7400e+02 1.1120e+03 7.8900e+02
2.2319e+00 7.0200e+02 5.9000e+02 9.0200e+02 6.5900e+02
2.2322e+00 6.5000e+02 6.3900e+02 1.0310e+03 1.0810e+03
2.2324e+00 7.0500e+02 7.6300e+02 1.5980e+03 8.5200e+02
2.2327e+00 6.2100e+02 6.1500e+02 6.8800e+02 7.0300e+02
2.2329e+00 6.3800e+02 5.9000e+02 1.4550e+03 1.1210e+03
2.2332e+00 5.8000e+02 6.6500e+02 1.0240e+03 4.3900e+02
2.2334e+00 5.9600e+02 7.5000e+02 9.1600e+02 7.7200e+02
2.2337e+00 5.8500e+02 6.7900e+02 8.7400e+02 9.3000e+02
2.2339e+00 7.7500e+02 6.5000e+02 9.6200e+02 8.3600e+02
2.2342e+00 6.1700e+02 5.5300e+02 6.0000e+02 9.9600e+02
2.2344e+00 6.6700e+02 6.5200e+02 8.2200e+02 1.0380e+03
2.2347e+00 1.4840e+03 5.8900e+02 7.7800e+02 6.5900e+02
2.2349e+00 6.1900e+02 7.0400e+02 7.1200e+02 9.4900e+02
2.2352e+00 5.8100e+02 6.1100e+02 8.4400e+02 1.2370e+03
2.2354e+00 5.6300e+02 9.6600e+02 1.3270e+03 7.5300e+02
2.2357e+00 5.8700e+02 4.1770e+03 1.9330e+03 8.4300e+02
2.2359e+00 6.4700e+02 1.4170e+03 7.7900e+02 9.6300e+02
2.2362e+00 6.5700e+02 4.1000e+02 1.1130e+03 1.2460e+03
2.2364e+00 7.0900e+02 4.3000e+02 7.7800e+02 1.0100e+03
2.2367e+00 8.1000e+02 2.7800e+02 4.4400e+02 9.9800e+02
2.2369e+00 9.2400e+02 4.8400e+02 8.4300e+02 5.3200e+02
2.2372e+00 6.3200e+02 4.5400e+02 7.5200e+02 4.5100e+02
2.2374e+00 6.6900e+02 6.0500e+02 1.0400e+03 1.3300e+03
2.2377e+00 5.6000e+02 9.9500e+02 1.0410e+03 8.6100e+02
2.2379e+00 5.7200e+02 8.3400e+02 9.0600e+02 9.0100e+02
2.2382e+00 7.1600e+02 7.3600e+02 8.3100e+02 1.4840e+03
2.2384e+00 7.0700e+02 6.4200e+02 1.2740e+03 1.4300e+03
2.2387e+00 5.5000e+02 6.8700e+02 1.0780e+03 1.0440e+03
2.2389e+00 7.0300e+02 6.0400e+02 6.9000e+02 8.9800e+02
2.2392e+00 1.1140e+03 5.4600e+02 6.7300e+02 1.0330e+03
2.2394e+00 8.3200e+02 5.6900e+02 5.7200e+02 1.1050e+03
2.2397e+00 1.1690e+03 6.8000e+02 7.4200e+02 9.6100e+02
2.2399e+00 4.6500e+02 6.5200e+02 1.2100e+03 1.8130e+03
2.2402e+00 7.2400e+02 6.7700e+02 1.0840e+03 1.2570e+03
2.2404e+00 5.2600e+02 6.7600e+02 7.5700e+02 8.8700e+02
2.2407e+00 6.1900e+02 6.9700e+02 1.0780e+03 6.5200e+02
2.2409e+00 5.1400e+02 1.5520e+03 1.2480e+03 9.3100e+02
2.2412e+00 6.4700e+02 9.1800e+02 9.2300e+02 9.8800e+02
2.2414e+00 4.8500e+02 4.7600e+02 5.5000e+02 5.0900e+02
2.2417e+00 5.3300e+02 6.3200e+02 1.3860e+03 6.8700e+02
2.2419e+00 6.2500e+02 4.7800e+02 9.3900e+02 1.2190e+03
2.2422e+00 5.4300e+02 5.9500e+02 1.0810e+03 8.2400e+02
2.2424e+00 6.8800e+02 6.2400e+02 9.9300e+02 8.3500e+02
2.2427e+00 5.9400e+02 6.7400e+02 1.1560e+03 1.1250e+03
2.2429e+00 5.6700e+02 6.2100e+02 6.2600e+02 1.3750e+03
2.2432e+00 6.8100e+02 6.4100e+02 4.5800e+02 1.2940e+03
2.2434e+00 5.3600e+02 5.8400e+02 1.1080e+03 6.1000e+02
2.2437e+00 6.2900e+02 5.7100e+02 1.6590e+03 3.4700e+02
2.2439e+00 5.4700e+02 6.9200e+02 1.1700e+03 1.7250e+03
2.2442e+00 6.0700e+02 5.4400e+02 8.6600e+02 1.0930e+03
2.2444e+00 1.0520e+03 5.7800e+02 1.5170e+03 4.4900e+02
2.2447e+00 4.8200e+02 6.0800e+02 9.1200e+02 1.1490e+03
2.2449e+00 8.1300e+02 5.7600e+02 4.0700e+02 1.0250e+03
2.2452e+00 1.3030e+03 7.2800e+02 6.0700e+02 9.0800e+02
2.2454e+00 6.3200e+02 6.9100e+02 8.4700e+02 9.9500e+02
2.2457e+00 5.5800e+02 6.3600e+02 1.0410e+03 1.0730e+03
2.2459e+00 6.8000e+02 5.8200e+02 8.0200e+02 5.4000e+02
2.2462e+00 5.3300e+02 6.3800e+02 1.6140e+03 1.5400e+03
2.2464e+00 1.0050e+03 5.8000e+02 8.8300e+02 9.9800e+02
2.2467e+00 5.9200e+02 5.6400e+02 1.6020e+03 8.6500e+02
2.2469e+00 5.9800e+02 7.2300e+02 5.2600e+02 1.0550e+03
2.2472e+00 5.2600e+02 5.0700e+02 8.1000e+02 8.9800e+02
2.2474e+00 6.1800e+02 5.5900e+02 5.8700e+02 7.5600e+02
2.2477e+00 6.7300e+02 6.8900e+02 8.6800e+02 1.2810e+03
2.2479e+00 6.1200e+02 5.8700e+02 1.3640e+03 7.1500e+02
2.2482e+00 6.6800e+02 7.1500e+02 9.7400e+02 4.3200e+02
2.2484e+00 6.4000e+02 6.2500e+02 1.2310e+03 1.2250e+03
2.2487e+00 7.6500e+02 5.4600e+02 9.1300e+02 8.4600e+02
2.2489e+00 4.3900e+03 5.6900e+02 5.6500e+02 9.4500e+02
2.2492e+00 2.9450e+03 6.6900e+02 8.5800e+02 7.2000e+02
2.2494e+00 2.0660e+03 7.5800e+02 5.5300e+02 6.1300e+02
2.2497e+00 2.5070e+03 4.7400e+02 9.1100e+02 1.6470e+03
2.2499e+00 2.1200e+03 6.6700e+02 8.8600e+02 1.2100e+03
2.2502e+00 3.5500e+02 7.4400e+02 7.8500e+02 1.0960e+03
2.2504e+00 3.9400e+02 8.8500e+02 8.0700e+02 6.1300e+02
2.2507e+00 3.9900e+02 9.6500e+02 1.2610e+03 1.0810e+03
2.2509e+00 3.3700e+02 8.1600e+02 6.3800e+02 7.4500e+02
2.2512e+00 5.0800e+02 5.7100e+02 1.4740e+03 1.4560e+03
2.2514e+00 1.0490e+03 5.7300e+02 9.5200e+02 1.0190e+03
2.2517e+00 1.3530e+03 6.9800e+02 1.1620e+03 8.2200e+02
2.2519e+00 3.8500e+02 8.2300e+02 6.8000e+02 8.5200e+02
2.2522e+00 4.2000e+02 3.9300e+02 1.4820e+03 6.3800e+02
2.2524e+00 4.3400e+02 9.0400e+02 7.0200e+02 7.2300e+02
2.2527e+00 9.3600e+02 3.9900e+02 1.2680e+03 8.7300e+02
2.2529e+00 6.0700e+02 2.0840e+03 1.0680e+03 9.1400e+02
2.2532e+00 1.1990e+03 3.8200e+02 7.3300e+02 7.2700e+02
2.2534e+00 1.2870e+03 3.6400e+02 6.1500e+02 6.7000e+02
2.2537e+00 7.1800e+02 4.3000e+02 8.2600e+02 5.7800e+02
2.2539e+00 6.3400e+02 1.6680e+03 1.0930e+03 1.0380e+03
2.2542e+00 6.0700e+02 1.8440e+03 4.7800e+02 1.0790e+03
2.2544e+00 6.4300e+02 4.7500e+02 1.3100e+03 6.3300e+02
2.2547e+00 5.8100e+02 4.4800e+02 1.2330e+03 1.2480e+03
2.2549e+00 5.5600e+02 6.0000e+02 1.3720e+03 1.2440e+03
2.2552e+00 6.4800e+02 6.0700e+02 7.0500e+02 1.4560e+03
2.2554e+00 6.4000e+02 5.4800e+02 8.3800e+02 1.3310e+03
2.2557e+00 6.5900e+02 7.7400e+02 4.4900e+02 8.3100e+02
2.2559e+00 6.6500e+02 6.4100e+02 7.3700e+02 9.0300e+02
2.2562e+00 6.9400e+02 8.3900e+02 1.6640e+03 9.5900e+02
2.2564e+00 6.6400e+02 7.1200e+02 4.7700e+02 9.0900e+02
2.2567e+00 8.0100e+02 5.5100e+02 5.5900e+02 1.6620e+03
2.2569e+00 4.7400e+02 6.1900e+02 5.0000e+02 1.4320e+03
2.2572e+00 5.7400e+02 6.2200e+02 8.6600e+02 8.1200e+02
2.2574e+00 4.7900e+02 6.6400e+02 3.3700e+02 7.5200e+02
2.2577e+00 1.6910e+03 5.8900e+02 6.2400e+02 1.0500e+03
2.2579e+00 5.6200e+02 7.5700e+02 5.6100e+02 6.2400e+02
2.2582e+00 5.3400e+02 1.4350e+03 5.1700e+02 8.2300e+02
2.2584e+00 1.4610e+03 1.3550e+03 1.0830e+03 1.0280e+03
2.2587e+00 5.3200e+02 8.7900e+02 8.3500e+02 1.2950e+03
2.2589e+00 4.9800e+02 5.4200e+02 1.5320e+03 9.5600e+02
2.2592e+00 4.4500e+02 5.7500e+02 9.7400e+02 7.0300e+02
2.2594e+00 6.2600e+02 5.1200e+02 1.1560e+03 7.0300e+02
2.2597e+00 8.1200e+02 5.6100e+02 1.1340e+03 5.9400e+02
2.2599e+00 5.7400e+02 5.7300e+02 8.4500e+02 1.5070e+03
2.2602e+00 6.7400e+02 7.2900e+02 1.3060e+03 9.6900e+02
2.2604e+00 6.4000e+02 5.8400e+02 1.0680e+03 9.1000e+02
2.2607e+00 5.4900e+02 6.5000e+02 5.9300e+02 1.1800e+03
2.2609e+00 6.1700e+02 5.5100e+02 4.8700e+02 7.4100e+02
2.2612e+00 6.5800e+02 1.1460e+03 6.8500e+02 1.3160e+03
2.2614e+00 6.8300e+02 5.6700e+02 8.6700e+02 1.1480e+03
2.2617e+00 7.4400e+02 9.4500e+02 7.0100e+02 1.3000e+03
2.2619e+00 6.9900e+02 7.7800e+02 9.7900e+02 1.4520e+03
2.2622e+00 5.4600e+02 6.2700e+02 7.6600e+02 4.1500e+02
2.2624e+00 6.1400e+02 7.7600e+02 7.0000e+02 8.6500e+02
2.2627e+00 6.1200e+02 4.8900e+02 5.8500e+02 6.1900e+02
2.2629e+00 6.8100e+02 7.6300e+02 1.0860e+03 5.8500e+02
2.2632e+00 6.3600e+02 7.7400e+02 5.7100e+02 8.6700e+02
2.2634e+00 7.5000e+02 5.6700e+02 8.8800e+02 1.3370e+03
2.2637e+00 6.3100e+02 5.9600e+02 1.1290e+03 7.3300e+02
2.2639e+00 6.3800e+02 7.0600e+02 9.4900e+02 8.4000e+02
2.2642e+00 9.6500e+02 5.4000e+02 5.0200e+02 1.1400e+03
2.2644e+00 6.7000e+02 5.5600e+02 6.8300e+02 1.3370e+03
2.2647e+00 4.8300e+02 7.0300e+02 6.1900e+02 6.0900e+02
2.2649e+00 6.9600e+02 6.0600e+02 6.3900e+02 5.8100e+02
2.2652e+00 6.5900e+02 7.9800e+02 1.0580e+03 7.6200e+02
2.2654e+00 6.4900e+02 6.2000e+02 9.3300e+02 6.1000e+02
2.2657e+00 6.7700e+02 5.5400e+02 1.3910e+03 7.0500e+02
2.2659e+00 5.2900e+02 5.7400e+02 6.1300e+02 1.5500e+03
2.2662e+00 7.4500e+02 8.0100e+02 4.9800e+02 8.3400e+02
2.2664e+00 6.9200e+02 5.0100e+02 4.3200e+02 8.3200e+02
2.2667e+00 6.7100e+02 8.7200e+02 4.9300e+02 1.1410e+03
2.2669e+00 5.9400e+02 5.2400e+02 8.0000e+02 1.0740e+03
2.2672e+00 6.7600e+02 6.8500e+02 6.7400e+02 1.2030e+03
2.2674e+00 8.8900e+02 5.8300e+02 7.4000e+02 9.6700e+02
2.2677e+00 8.1000e+02 6.0500e+02 1.3360e+03 5.9000e+02
2.2679e+00 4.9600e+02 8.3100e+02 7.2900e+02 5.9100e+02
2.2682e+00 6.3900e+02 7.2200e+02 1.2070e+03 1.5470e+03
2.2684e+00 6.4300e+02 5.0500e+02 1.3780e+03 1.6750e+03
2.2687e+00 6.7300e+02 7.0100e+02 5.3200e+02 1.0410e+03
2.2689e+00 9.6100e+02 5.0100e+02 9.4800e+02 7.3000e+02
2.2692e+00 5.3000e+02 6.2100e+02 7.3000e+02 1.1100e+03
2.2694e+00 6.7400e+02 7.1100e+02 1.1560e+03 1.1660e+03
2.2697e+00 6.3900e+02 5.8700e+02 4.1600e+02 1.0950e+03
2.2699e+00 7.1400e+02 7.7600e+02 3.5200e+02 5.9900e+02
2.2702e+00 6.4400e+02 6.9800e+02 7.7900e+02 5.1900e+02
2.2704e+00 7.1800e+02 6.3600e+02 8.7600e+02 1.1980e+03
2.2707e+00 3.2160e+03 6.6100e+02 9.2700e+02 7.5700e+02
2.2709e+00 1.3580e+03 1.8870e+03 8.6800e+02 8.5500e+02
2.2712e+00 8.7800e+02 1.1600e+03 7.4100e+02 1.2630e+03
2.2714e+00 4.4600e+02 8.5200e+02 1.2310e+03 5.3500e+02
2.2717e+00 4.0700e+02 1.3520e+03 5.8000e+02 1.0690e+03
2.2719e+00 1.3820e+03 1.3240e+03 1.4420e+03 8.9600e+02
2.2722e+00 5.0500e+02 5.2200e+02 1.2320e+03 1.3420e+03
2.2724e+00 5.8100e+02 4.3600e+02 6.3400e+02 1.1410e+03
2.2727e+00 6.4300e+02 4.8100e+02 6.0600e+02 9.5100e+02
2.2729e+00 5.8300e+02 5.9100e+02 9.1600e+02 9.3000e+02
2.2732e+00 6.7900e+02 6.5600e+02 9.7800e+02 1.2820e+03
2.2734e+00 8.3300e+02 5.9400e+02 6.6900e+02 1.2790e+03
2.2737e+00 5.3400e+02 5.9400e+02 1.0970e+03 8.9900e+02
2.2739e+00 1.0390e+03 6.3700e+02 1.2170e+03 1.4250e+03
2.2742e+00 7.4800e+02 6.3000e+02 1.0940e+03 9.0600e+02
2.2744e+00 7.5700e+02 5.9100e+02 4.4700e+02 1.1750e+03
2.2747e+00 7.7000e+02 6.8600e+02 6.1400e+02 1.7180e+03
2.2749e+00 8.6000e+02 6.5100e+02 8.1700e+02 1.3810e+03
2.2752e+00 5.7400e+02 6.5600e+02 7.3500e+02 1.2910e+03
2.2754e+00 7.2800e+02 6.6200e+02 8.7500e+02 8.1400e+02
2.2757e+00 1.9820e+03 1.1130e+03 1.2550e+03 1.2240e+03
2.2759e+00 6.2600e+02 1.5960e+03 8.3800e+02 8.5400e+02
2.2762e+00 6.9300e+02 1.0820e+03 8.4000e+02 1.3420e+03
2.2764e+00 5.9200e+02 7.0100e+02 1.0730e+03 5.3200e+02
2.2767e+00 8.9700e+02 3.4500e+02 1.0580e+03 1.1980e+03
2.2769e+00 1.6380e+03 7.5300e+02 1.0450e+03 1.1200e+03
2.2772e+00 9.2400e+02 5.6000e+02 1.4240e+03 1.1070e+03
2.2774e+00 6.6000e+02 1.0380e+03 1.0990e+03 9.7600e+02
2.2777e+00 1.2830e+03 4.6900e+02 6.3600e+02 1.6180e+03
2.2779e+00 1.0740e+03 7.9500e+02 1.8220e+03 7.0600e+02
2.2782e+00 8.9800e+02 1.2250e+03 1.4330e+03 1.4780e+03
2.2784e+00 1.4090e+03 2.3050e+03 1.2490e+03 7.1800e+02
2.2787e+00 2.2820e+03 1.1790e+03 1.1250e+03 3.4400e+02
2.2789e+00 9.1700e+02 1.0160e+03 5.8900e+02 7.0200e+02
2.2792e+00 8.5000e+02 2.9980e+03 1.0580e+03 6.0700e+02
2.2794e+00 4.2100e+02 1.1160e+03 1.0870e+03 1.3810e+03
2.2797e+00 8.8800e+02 9.5200e+02 7.4000e+02 4.7100e+02
2.2799e+00 1.3310e+03 6.6500e+02 1.1570e+03 1.3950e+03
2.2802e+00 9.8900e+02 6.6400e+02 8.2300e+02 1.2980e+03
2.2804e+00 4.1600e+02 5.3500e+02 1.0370e+03 1.3940e+03
2.2807e+00 2.2950e+03 4.8800e+02 7.1600e+02 1.1720e+03
2.2809e+00 2.5970e+03 6.6100e+02 6.9300e+02 1.0340e+03
2.2812e+00 2.6220e+03 7.1400e+02 1.1830e+03 7.2700e+02
2.2814e+00 8.2400e+02 5.9100e+02 8.4800e+02 1.1730e+03
2.2817e+00 6.2500e+02 7.2800e+02 1.7310e+03 6.4500e+02
2.2819e+00 2.8100e+02 9.5400e+02 1.3690e+03 1.4300e+03
2.2822e+00 3.9600e+02 6.6100e+02 8.1000e+02 9.1000e+02
2.2824e+00 1.5830e+03 7.9900e+02 1.1350e+03 1.0310e+03
2.2827e+00 2.3620e+03 6.0500e+02 1.1250e+03 6.4700e+02
2.2829e+00 8.8900e+02 6.6800e+02 1.1780e+03 8.1400e+02
2.2832e+00 1.8200e+03 6.4900e+02 1.0160e+03 1.5880e+03
2.2834e+00 7.6700e+02 5.3400e+02 7.9000e+02 6.9200e+02
2.2837e+00 5.6600e+02 8.5800e+02 1.1230e+03 1.0180e+03
2.2839e+00 3.6500e+02 7.6300e+02 1.1960e+03 8.0500e+02
2.2842e+00 4.5400e+02 7.7500e+02 6.0400e+02 1.2230e+03
2.2844e+00 7.6500e+02 4.0500e+02 7.7900e+02 1.0240e+03
2.2847e+00 6.5200e+02 6.2100e+02 9.4600e+02 1.0850e+03
2.2849e+00 8.4700e+02 8.9500e+02 8.0300e+02 1.2810e+03
2.2852e+00 5.5600e+02 1.3300e+03 8.8400e+02 6.6700e+02
2.2854e+00 6.5300e+02 5.0900e+02 2.0830e+03 8.0100e+02
2.2857e+00 7.5100e+02 5.9300e+02 1.3720e+03 1.6450e+03
2.2859e+00 7.2900e+02 5.2200e+02 1.0040e+03 9.5300e+02
2.2862e+00 6.4700e+02 1.3920e+03 9.4800e+02 7.1300e+02
2.2864e+00 5.2500e+02 4.1200e+02 1.1030e+03 1.0560e+03
2.2867e+00 8.9500e+02 1.4200e+03 9.7100e+02 8.2300e+02
2.2869e+00 4.0000e+02 7.9000e+02 7.2100e+02 8.9500e+02
2.2872e+00 5.6100e+02 1.4760e+03 1.0150e+03 9.6000e+02
2.2874e+00 5.9800e+02 3.4800e+02 1.4320e+03 1.2530e+03
2.2877e+00 6.0200e+02 3.7500e+02 7.1100e+02 6.6600e+02
2.2879e+00 6.2600e+02 4.8000e+02 1.1690e+03 1.0370e+03
2.2882e+00 7.0800e+02 1.0950e+03 4.4700e+02 8.3500e+02
2.2884e+00 5.7200e+02 5.2300e+02 5.5700e+02 1.1250e+03
2.2887e+00 5.9700e+02 1.0860e+03 8.0000e+02 1.0440e+03
2.2889e+00 7.1000e+02 1.7600e+03 7.3700e+02 1.0650e+03
2.2892e+00 5.8800e+02 5.5300e+02 6.7600e+02 1.1140e+03
2.2894e+00 5.7500e+02 6.7900e+02 7.2500e+02 1.0460e+03
2.2897e+00 5.5200e+02 9.3800e+02 6.3500e+02 7.8500e+02
2.2899e+00 5.4700e+02 5.5100e+02 1.0330e+03 1.3020e+03
2.2902e+00 7.8300e+02 5.2800e+02 9.8400e+02 9.6300e+02
2.2904e+00 6.5700e+02 5.4000e+02 1.0630e+03 1.3420e+03
2.2907e+00 7.5700e+02 7.5900e+02 7.4300e+02 1.4940e+03
2.2909e+00 7.8200e+02 5.8700e+02 9.3600e+02 7.5400e+02
2.2912e+00 4.1300e+02 6.5900e+02 1.3440e+03 1.1400e+03
2.2914e+00 7.2200e+02 5.6800e+02 9.9100e+02 9.7000e+02
2.2917e+00 8.6200e+02 7.7000e+02 1.6090e+03 8.9700e+02
2.2919e+00 9.4900e+02 7.3600e+02 1.2100e+03 1.5380e+03
2.2922e+00 3.9100e+02 8.6800e+02 7.8200e+02 1.2260e+03
2.2924e+00 6.6300e+02 6.2900e+02 6.9500e+02 7.6700e+02
2.2927e+00 1.2300e+03 6.0300e+02 3.4800e+02 1.0120e+03
2.2929e+00 1.2580e+03 4.4100e+02 4.8600e+02 1.1470e+03
2.2932e+00 5.4400e+02 5.3800e+02 1.1740e+03 9.6300e+02
2.2934e+00 4.3800e+02 1.0080e+03 7.1900e+02 8.1900e+02
2.2937e+00 7.5300e+02 6.8600e+02 8.0100e+02 1.2800e+03
2.2939e+00 6.8300e+02 1.7130e+03 5.1600e+02 1.2790e+03
2.2942e+00 5.0200e+02 1.4810e+03 7.0300e+02 7.2700e+02
2.2944e+00 4.1200e+02 5.7000e+02 6.9800e+02 7.2600e+02
2.2947e+00 7.3700e+02 4.2900e+02 6.3500e+02 1.4690e+03
2.2949e+00 5.7600e+02 8.4300e+02 6.9400e+02 9.0000e+02
2.2952e+00 5.6700e+02 4.0800e+02 7.2700e+02 1.6270e+03
2.2954e+00 6.6200e+02 5.6300e+02 1.0400e+03 1.2780e+03
2.2957e+00 6.9200e+02 6.6800e+02 9.5100e+02 1.8340e+03
2.2959e+00 6.2600e+02 6.2800e+02 6.2700e+02 1.1350e+03
2.2962e+00 5.9000e+02 7.2300e+02 7.0700e+02 1.5540e+03
2.2964e+00 7.0700e+02 4.3500e+02 9.0100e+02 1.1200e+03
2.2967e+00 5.2700e+02 8.4800e+02 9.2400e+02 7.8500e+02
2.2969e+00 5.6200e+02 3.2920e+03 7.6300e+02 1.6790e+03
2.2972e+00 5.7300e+02 7.8100e+02 7.6700e+02 7.7200e+02
2.2974e+00 1.0400e+03 6.0700e+02 7.1000e+02 1.3900e+03
2.2977e+00 6.5200e+02 2.9700e+02 1.1150e+03 9.9900e+02
2.2979e+00 5.6200e+02 4.6800e+02 1.6670e+03 9.6400e+02
2.2982e+00 2.4790e+03 6.3200e+02 9.1800e+02 1.1020e+03
2.2984e+00 7.2600e+02 7.9500e+02 6.6500e+02 1.1410e+03
2.2987e+00 7.1900e+02 1.1250e+03 9.7700e+02 5.6800e+02
2.2989e+00 5.0300e+02 5.7400e+02 1.1620e+03 1.1960e+03
2.2992e+00 7.8000e+02 5.2200e+02 9.7900e+02 1.0930e+03
2.2994e+00 4.4900e+02 8.4600e+02 7.2900e+02 1.0520e+03
2.2997e+00 4.9300e+02 5.2100e+02 6.0700e+02 1.3870e+03
2.2999e+00 6.3200e+02 7.1600e+02 6.1800e+02 7.7600e+02
2.3002e+00 1.0370e+03 5.3000e+02 9.5400e+02 8.6600e+02
2.3004e+00 5.8800e+02 5.2800e+02 5.9700e+02 7.2700e+02
2.3007e+00 5.0100e+02 5.4900e+02 1.5420e+03 8.5100e+02
2.3009e+00 5.6500e+02 6.3200e+02 3.6200e+02 1.1760e+03
2.3012e+00 7.2200e+02 1.4390e+03 8.0100e+02 8.3600e+02
2.3014e+00 5.8000e+02 6.9700e+02 1.3410e+03 1.4850e+03
2.3017e+00 6.3800e+02 6.9100e+02 1.1820e+03 1.1310e+03
2.3019e+00 9.7600e+02 4.0300e+02 7.8100e+02 1.1830e+03
2.3022e+00 9.8500e+02 5.3100e+02 1.1250e+03 1.3970e+03
2.3024e+00 1.4720e+03 6.6500e+02 4.8900e+02 1.1740e+03
2.3027e+00 4.8500e+02 9.0400e+02 8.7200e+02 8.4200e+02
2.3029e+00 5.2700e+02 5.4900e+02 5.6600e+02 1.2990e+03
2.3032e+00 4.4400e+02 1.1300e+03 7.4900e+02 1.5100e+03
2.3034e+00 5.5500e+02 7.4800e+02 8.1500e+02 1.1520e+03
2.3037e+00 6.8300e+02 2.5770e+03 6.0700e+02 1.3350e+03
2.3039e+00 5.7400e+02 2.0320e+03 1.1630e+03 1.3980e+03
2.3042e+00 5.9600e+02 1.6320e+03 1.1350e+03 1.1500e+03
2.3044e+00 6.3500e+02 2.6180e+03 1.1910e+03 1.8730e+03
2.3047e+00 5.6400e+02 1.6170e+03 6.3600e+02 5.8600e+02
2.3049e+00 5.8400e+02 6.2800e+02 8.9900e+02 7.5600e+02
2.3052e+00 5.8900e+02 1.2220e+03 8.8300e+02 1.1120e+03
2.3054e+00 6.2200e+02 5.6700e+02 8.5700e+02 1.7230e+03
2.3057e+00 7.0400e+02 6.4200e+02 1.8420e+03 1.0080e+03
2.3059e+00 5.7300e+02 2.9500e+02 1.0850e+03 1.1030e+03
2.3062e+00 6.6900e+02 1.0460e+03 1.1230e+03 1.0030e+03
2.3064e+00 5.6200e+02 7.5900e+02 1.2830e+03 9.7100e+02
2.3067e+00 1.3600e+03 1.1640e+03 1.7210e+03 8.1700e+02
2.3069e+00 8.1900e+02 6.3700e+02 8.5900e+02 1.5860e+03
2.3072e+00 1.7150e+03 7.0600e+02 3.6300e+02 1.2340e+03
2.3074e+00 6.3000e+02 1.2070e+03 9.6300e+02 8.7500e+02
2.3077e+00 7.1700e+02 1.6690e+03 1.2680e+03 8.7300e+02
2.3079e+00 6.1000e+02 9.1000e+02 1.1100e+03 9.9400e+02
2.3082e+00 6.9400e+02 6.6300e+02 9.1700e+02 6.7700e+02
2.3084e+00 5.9800e+02 1.0960e+03 6.9900e+02 1.0610e+03
2.3087e+00 5.2500e+02 5.1200e+02 1.1750e+03 2.0680e+03
2.3089e+00 9.1900e+02 4.6300e+02 6.0000e+02 1.4170e+03
2.3092e+00 7.0900e+02 5.0900e+02 1.2610e+03 1.6260e+03
2.3094e+00 3.1300e+02 4.9500e+02 7.9800e+02 2.2200e+02
2.3097e+00 4.8200e+02 5.1700e+02 1.0570e+03 7.5200e+02
2.3099e+00 6.0700e+02 1.2310e+03 6.4100e+02 1.2360e+03
2.3102e+00 1.1040e+03 5.9500e+02 1.2900e+03 9.5700e+02
2.3104e+00 3.9100e+02 6.2400e+02 1.2050e+03 8.7400e+02
2.3107e+00 5.7200e+02 5.3800e+02 1.1130e+03 9.6100e+02
2.3109e+00 8.8800e+02 6.4300e+02 4.3500e+02 8.8700e+02
2.3112e+00 7.1500e+02 6.1500e+02 7.3000e+02 1.3970e+03
2.3114e+00 6.4400e+02 6.7300e+02 1.0430e+03 9.9500e+02
2.3117e+00 7.1600e+02 7.4500e+02 1.1750e+03 1.4590e+03
2.3119e+00 5.4300e+02 7.6900e+02 9.0100e+02 1.5720e+03
2.3122e+00 7.0200e+02 6.0500e+02 1.0070e+03 6.7800e+02
2.3124e+00 4.8300e+02 7.1800e+02 6.1200e+02 1.1220e+03
2.3127e+00 1.0050e+03 5.6200e+02 6.9500e+02 1.0460e+03
2.3129e+00 1.0950e+03 6.8500e+02 1.1990e+03 1.7700e+03
2.3132e+00 8.9300e+02 5.1500e+02 9.7100e+02 1.5620e+03
2.3134e+00 1.1090e+03 7.4500e+02 1.3010e+03 1.2010e+03
2.3137e+00 7.8200e+02 6.6300e+02 8.8600e+02 4.1900e+02
2.3139e+00 5.2400e+02 4.9200e+02 5.8700e+02 1.0140e+03
2.3142e+00 4.9300e+02 5.6900e+02 7.4000e+02 1.3180e+03
2.3144e+00 6.7200e+02 5.5200e+02 6.0600e+02 6.5400e+02
2.3147e+00 6.1800e+02 5.7000e+02 9.4700e+02 1.0410e+03
2.3149e+00 6.2700e+02 5.4700e+02 6.2200e+02 9.2000e+02
2.3152e+00 7.2600e+02 7.0200e+02 6.8400e+02 7.1400e+02
2.3154e+00 4.6300e+02 6.6700e+02 1.5450e+03 1.0580e+03
2.3157e+00 7.1700e+02 7.8900e+02 9.9700e+02 1.6940e+03
2.3159e+00 5.5800e+02 6.3200e+02 1.2000e+03 1.1700e+03
2.3162e+00 6.3700e+02 6.8200e+02 1.1880e+03 7.7200e+02
2.3164e+00 7.9900e+02 6.5000e+02 1.0790e+03 7.5800e+02
2.3167e+00 6.3900e+02 6.2400e+02 1.3020e+03 1.4070e+03
2.3169e+00 9.3200e+02 5.9600e+02 8.8100e+02 1.5260e+03
2.3172e+00 7.0400e+02 9.4100e+02 1.4080e+03 8.8900e+02
2.3174e+00 4.7700e+02 6.9700e+02 1.0640e+03 8.8700e+02
2.3177e+00 5.4200e+02 5.6700e+02 1.3630e+03 3.3700e+02
2.3179e+00 6.6900e+02 6.7800e+02 8.9000e+02 8.3200e+02
2.3182e+00 5.9900e+02 6.3000e+02 1.5200e+03 7.8400e+02
2.3184e+00 7.1700e+02 3.0970e+03 1.2070e+03 9.7300e+02
2.3187e+00 6.7700e+02 2.5500e+03 1.0110e+03 6.9800e+02
2.3189e+00 2.5100e+03 7.1800e+02 7.6200e+02 8.3600e+02
2.3192e+00 1.6750e+03 3.8800e+02 7.7600e+02 1.6220e+03
2.3194e+00 2.1740e+03 3.8600e+02 8.0800e+02 1.0160e+03
2.3197e+00 7.5100e+02 3.9200e+02 1.0270e+03 8.4600e+02
2.3199e+00 3.1840e+03 3.2300e+02 6.3100e+02 1.4090e+03
2.3202e+00 2.7620e+03 5.2100e+02 1.2420e+03 6.9400e+02
2.3204e+00 3.3400e+02 6.0600e+02 7.2400e+02 9.7600e+02
2.3207e+00 2.3300e+02 4.2500e+02 1.1830e+03 1.1890e+03
2.3209e+00 7.7600e+02 4.9500e+02 8.8600e+02 9.4300e+02
2.3212e+00 3.5900e+02 6.1300e+02 9.7800e+02 1.0050e+03
2.3214e+00 8.4300e+02 6.1800e+02 8.9300e+02 8.0800e+02
2.3217e+00 4.1600e+02 6.2200e+02 1.2090e+03 4.2400e+02
2.3219e+00 9.3400e+02 6.2000e+02 1.1250e+03 1.1570e+03
2.3222e+00 4.9600e+02 6.4200e+02 1.1640e+03 1.8840e+03
2.3224e+00 6.3500e+02 6.1100e+02 8.1600e+02 8.3900e+02
2.3227e+00 7.4000e+02 5.3200e+02 5.0100e+02 9.8200e+02
2.3229e+00 1.4100e+03 5.8400e+02 3.2600e+02 7.6900e+02
2.3232e+00 2.8320e+03 5.5400e+02 7.5800e+02 5.6500e+02
2.3234e+00 7.4100e+02 5.5000e+02 9.5600e+02 1.6740e+03
2.3237e+00 1.5030e+03 5.6100e+02 1.0900e+03 8.2100e+02
2.3239e+00 6.5100e+02 5.8900e+02 2.3890e+03 9.8700e+02
2.3242e+00 4.6500e+02 5.7900e+02 8.3700e+02 9.3900e+02
2.3244e+00 7.2400e+02 9.4400e+02 8.8400e+02 9.2800e+02
2.3247e+00 6.9500e+02 5.8700e+02 6.3000e+02 4.9400e+02
2.3249e+00 6.8500e+02 5.3400e+02 9.6100e+02 8.8700e+02
2.3252e+00 5.3100e+02 5.5600e+02 7.1200e+02 1.2220e+03
2.3254e+00 7.3200e+02 5.5700e+02 9.8100e+02 9.6500e+02
2.3257e+00 6.4300e+02 5.6900e+02 8.1900e+02 8.9800e+02
2.3259e+00 6.4000e+02 5.8400e+02 5.5500e+02 9.5600e+02
2.3262e+00 6.6300e+02 5.5800e+02 7.2400e+02 1.1840e+03
2.3264e+00 6.4100e+02 5.8500e+02 1.3010e+03 5.6600e+02
2.3267e+00 1.7310e+03 2.1930e+03 1.1220e+03 3.9100e+02
2.3269e+00 5.7200e+02 1.0460e+03 7.8900e+02 1.0250e+03
2.3272e+00 5.7100e+02 1.1300e+03 7.9600e+02 1.1900e+03
2.3274e+00 6.5800e+02 7.3500e+02 4.6900e+02 1.3940e+03
2.3277e+00 4.6200e+02 3.2330e+03 1.7030e+03 9.2900e+02
2.3279e+00 6.3000e+02 1.5950e+03 7.2900e+02 1.4710e+03
2.3282e+00 5.9700e+02 7.0700e+02 9.8600e+02 1.4700e+03
2.3284e+00 6.3400e+02 3.5800e+02 3.4600e+02 6.5000e+02
2.3287e+00 6.1200e+02 3.6600e+02 6.4200e+02 6.0600e+02
2.3289e+00 7.2000e+02 7.6300e+02 1.2490e+03 8.0100e+02
2.3292e+00 6.7200e+02 4.7600e+02 8.0900e+02 1.1280e+03
2.3294e+00 9.4500e+02 5.4200e+02 1.2160e+03 1.0220e+03
2.3297e+00 6.0300e+02 5.1100e+02 1.0690e+03 7.2000e+02
2.3299e+00 5.2600e+02 6.3400e+02 1.5020e+03 1.3980e+03
2.3302e+00 8.6700e+02 1.1270e+03 1.0280e+03 1.4100e+03
2.3304e+00 6.3200e+02 6.1000e+02 8.7500e+02 1.3100e+03
2.3307e+00 5.2800e+02 3.9800e+02 8.2000e+02 5.6000e+02
2.3309e+00 6.2800e+02 7.2200e+02 6.3600e+02 6.3100e+02
2.3312e+00 6.5400e+02 3.5100e+02 6.6900e+02 5.9000e+02
2.3314e+00 5.8400e+02 5.0300e+02 1.0740e+03 4.3300e+02
2.3317e+00 6.4800e+02 7.3900e+02 9.6200e+02 6.9300e+02
2.3319e+00 1.1420e+03 7.0200e+02 1.1990e+03 6.3800e+02
2.3322e+00 8.9700e+02 7.0300e+02 6.6000e+02 9.5200e+02
2.3324e+00 5.6100e+02 7.3400e+02 1.2610e+03 1.2840e+03
2.3327e+00 5.3300e+02 8.7900e+02 9.4600e+02 6.9700e+02
2.3329e+00 5.0600e+02 1.6690e+03 6.1300e+02 8.1200e+02
2.3332e+00 5.5500e+02 6.2800e+02 1.8160e+03 6.4300e+02
2.3334e+00 6.6600e+02 1.3400e+03 1.0560e+03 8.9700e+02
2.3337e+00 6.9300e+02 5.4600e+02 7.1900e+02 9.1200e+02
2.3339e+00 6.1500e+02 4.5300e+02 8.4800e+02 1.1610e+03
2.3342e+00 6.3800e+02 5.5000e+02 9.6300e+02 1.4860e+03
2.3344e+00 5.9600e+02 5.5200e+02 1.4460e+03 1.5260e+03
2.3347e+00 5.2600e+02 5.8400e+02 9.5900e+02 5.9800e+02
2.3349e+00 7.4800e+02 4.9800e+02 7.5700e+02 6.5800e+02
2.3352e+00 6.0300e+02 4.9400e+02 1.0600e+03 1.0920e+03
2.3354e+00 6.0700e+02 6.5700e+02 7.8500e+02 6.8300e+02
2.3357e+00 5.9100e+02 9.4100e+02 1.6610e+03 8.5400e+02
2.3359e+00 5.9800e+02 5.8100e+02 5.9700e+02 1.0250e+03
2.3362e+00 6.3200e+02 4.6500e+02 1.0290e+03 7.9300e+02
2.3364e+00 5.9700e+02 6.5500e+02 9.0400e+02 1.7840e+03
2.3367e+00 5.4400e+02 1.0470e+03 1.2700e+03 1.2370e+03
2.3369e+00 6.2000e+02 7.6000e+02 7.0200e+02 9.3200e+02
2.3372e+00 6.9400e+02 6.1100e+02 1.2980e+03 1.1030e+03
2.3374e+00 6.2100e+02 2.1750e+03 6.1600e+02 1.2850e+03
2.3377e+00 6.2400e+02 3.9400e+02 3.1600e+02 1.0050e+03
2.3379e+00 5.4600e+02 3.7800e+02 4.5800e+02 8.4700e+02
2.3382e+00 8.5800e+02 4.2200e+02 1.0510e+03 1.3530e+03
2.3384e+00 7.6900e+02 5.2700e+02 8.9300e+02 1.0030e+03
2.3387e+00 6.6300e+02 5.6800e+02 1.1150e+03 1.2630e+03
2.3389e+00 1.2350e+03 6.2200e+02 1.1850e+03 6.5500e+02
2.3392e+00 5.0300e+02 6.0500e+02 8.7300e+02 4.8500e+02
2.3394e+00 5.3500e+02 1.2470e+03 8.7400e+02 6.3400e+02
2.3397e+00 5.6600e+02 9.3300e+02 7.5300e+02 9.7300e+02
2.3399e+00 5.3800e+02 4.9200e+02 9.1000e+02 6.6300e+02
2.3402e+00 5.8500e+02 4.8800e+02 1.0400e+03 8.4700e+02
2.3404e+00 5.6800e+02 4.9700e+02 9.6600e+02 1.4050e+03
2.3407e+00 6.9100e+02 6.5700e+02 8.6200e+02 2.1050e+03
2.3409e+00 5.4600e+02 5.9500e+02 4.8000e+02 7.5900e+02
2.3412e+00 5.8100e+02 9.9400e+02 7.6400e+02 1.0360e+03
2.3414e+00 6.1700e+02 4.7500e+02 1.2350e+03 4.9100e+02
2.3417e+00 6.2800e+02 6.9400e+02 1.0190e+03 9.0700e+02
2.3419e+00 5.6800e+02 5.3900e+02 6.4300e+02 1.4730e+03
2.3422e+00 5.6700e+02 5.7400e+02 6.4900e+02 1.3650e+03
2.3424e+00 6.6000e+02 8.3700e+02 7.8100e+02 1.3180e+03
2.3427e+00 5.2600e+02 1.7590e+03 1.0350e+03 4.7500e+02
2.3429e+00 5.9700e+02 1.3660e+03 1.2400e+03 1.6210e+03
2.3432e+00 5.7000e+02 6.8600e+02 7.6900e+02 1.7510e+03
2.3434e+00 6.7200e+02 4.3200e+02 9.9700e+02 4.9500e+02
2.3437e+00 5.4500e+02 7.0500e+02 4.8300e+02 7.9400e+02
2.3439e+00 5.2900e+02 8.9400e+02 8.1300e+02 1.4510e+03
2.3442e+00 7.5900e+02 3.3800e+02 1.3330e+03 5.3300e+02
2.3444e+00 4.3800e+02 1.0210e+03 1.0580e+03 1.5330e+03
2.3447e+00 5.8000e+02 3.4300e+02 1.0190e+03 9.6700e+02
2.3449e+00 6.5700e+02 1.0160e+03 1.4510e+03 8.0100e+02
2.3452e+00 5.5300e+02 7.0600e+02 6.5600e+02 6.7200e+02
2.3454e+00 6.7500e+02 1.7020e+03 7.1500e+02 1.0410e+03
2.3457e+00 1.5270e+03 8.0400e+02 8.6800e+02 1.1670e+03
2.3459e+00 5.0300e+02 5.7900e+02 6.9900e+02 1.1230e+03
2.3462e+00 6.6800e+02 5.8500e+02 1.1780e+03 1.4040e+03
2.3464e+00 4.1100e+02 3.8100e+02 1.0020e+03 1.3750e+03
2.3467e+00 5.9500e+02 5.3700e+02 1.0770e+03 8.5800e+02
2.3469e+00 5.6700e+02 5.8000e+02 1.4380e+03 9.7800e+02
2.3472e+00 6.2900e+02 5.5100e+02 1.0010e+03 7.3200e+02
2.3474e+00 5.1900e+02 7.5400e+02 8.6600e+02 7.7200e+02
2.3477e+00 5.2700e+02 9.8000e+02 7.3200e+02 1.5660e+03
2.3479e+00 6.1900e+02 5.4300e+02 8.9000e+02 7.9800e+02
2.3482e+00 6.5300e+02 5.9700e+02 7.8100e+02 1.0160e+03
2.3484e+00 6.2900e+02 5.6000e+02 9.0400e+02 4.4700e+02
2.3487e+00 6.4900e+02 7.4500e+02 5.9600e+02 7.7400e+02
2.3489e+00 5.2000e+02 5.1500e+02 9.9300e+02 8.0000e+02
2.3492e+00 5.5700e+02 8.6500e+02 4.5300e+02 1.2750e+03
2.3494e+00 6.5700e+02 7.5500e+02 4.6600e+02 1.0610e+03
2.3497e+00 6.5600e+02 5.5800e+02 9.9700e+02 1.1920e+03
2.3499e+00 8.5900e+02 1.0210e+03 6.7800e+02 1.2920e+03
2.3502e+00 6.2400e+02 5.1400e+02 8.3300e+02 7.6900e+02
2.3504e+00 5.5900e+02 5.7700e+02 7.6400e+02 1.0000e+03
2.3507e+00 4.1300e+02 6.2800e+02 1.4620e+03 1.4490e+03
2.3509e+00 7.5300e+02 9.5800e+02 1.4400e+03 1.3650e+03
2.3512e+00 8.2600e+02 4.8300e+02 6.5600e+02 7.3500e+02
2.3514e+00 5.6400e+02 7.4700e+02 9.1000e+02 9.0800e+02
2.3517e+00 5.6000e+02 7.1000e+02 8.4400e+02 1.2220e+03
2.3519e+00 6.5200e+02 9.9000e+02 1.2930e+03 1.2670e+03
2.3522e+00 7.2100e+02 4.7800e+02 9.9100e+02 1.8050e+03
2.3524e+00 5.5300e+02 5.0100e+02 1.2360e+03 1.7330e+03
2.3527e+00 7.5000e+02 7.7200e+02 6.9400e+02 1.3770e+03
2.3529e+00 6.0700e+02 7.3800e+02 8.2000e+02 9.3600e+02
2.3532e+00 5.7400e+02 5.7700e+02 8.7900e+02 9.6300e+02
2.3534e+00 5.5000e+02 6.3900e+02 1.3380e+03 7.3100e+02
2.3537e+00 6.2000e+02 5.3300e+02 9.3900e+02 6.7600e+02
2.3539e+00 7.0200e+02 5.0800e+02 8.7600e+02 9.5900e+02
2.3542e+00 5.5500e+02 6.7300e+02 9.4700e+02 7.8400e+02
2.3544e+00 6.1800e+02 5.9100e+02 1.3070e+03 7.5200e+02
2.3547e+00 5.5800e+02 5.9300e+02 9.8500e+02 8.0500e+02
2.3549e+00 6.0200e+02 5.7900e+02 8.8400e+02 4.4000e+02
2.3552e+00 7.0900e+02 5.8400e+02 3.5900e+02 3.7700e+02
2.3554e+00 6.0400e+02 5.3200e+02 1.2480e+03 1.1200e+03
2.3557e+00 7.3900e+02 5.8200e+02 1.5280e+03 5.7000e+02
2.3559e+00 5.0000e+02 6.4200e+02 7.4400e+02 7.8900e+02
2.3562e+00 5.4800e+02 6.2000e+02 6.2200e+02 1.0010e+03
2.3564e+00 8.9300e+02 5.8300e+02 7.3400e+02 6.3200e+02
2.3567e+00 5.0100e+02 4.7300e+02 4.9400e+02 8.6100e+02
2.3569e+00 5.8200e+02 5.5600e+02 1.0960e+03 1.0020e+03
2.3572e+00 6.4700e+02 6.3600e+02 1.1810e+03 1.1810e+03
2.3574e+00 6.5300e+02 5.3400e+02 6.0900e+02 1.0760e+03
2.3577e+00 4.9900e+02 5.7800e+02 1.2430e+03 9.4300e+02
2.3579e+00 8.4400e+02 6.2100e+02 1.2640e+03 1.3400e+03
2.3582e+00 4.0800e+02 5.8800e+02 9.3800e+02 6.9000e+02
2.3584e+00 6.2300e+02 5.2000e+02 6.3000e+02 1.1800e+03
2.3587e+00 9.0200e+02 5.9300e+02 7.8400e+02 1.2140e+03
2.3589e+00 6.3600e+02 6.2800e+02 1.3890e+03 8.8200e+02
2.3592e+00 6.2700e+02 6.1900e+02 9.1200e+02 1.7950e+03
2.3594e+00 7.0400e+02 5.6200e+02 1.0580e+03 1.0180e+03
2.3597e+00 6.8800e+02 5.8200e+02 5.5500e+02 1.1040e+03
2.3599e+00 6.0400e+02 6.1800e+02 1.3590e+03 1.2030e+03
2.3602e+00 5.4400e+02 5.0600e+02 9.4400e+02 8.0700e+02
2.3604e+00 6.3300e+02 5.4700e+02 7.9200e+02 1.0430e+03
2.3607e+00 6.8300e+02 6.6400e+02 6.2200e+02 6.0700e+02
2.3609e+00 7.2300e+02 6.0700e+02 1.1710e+03 9.7600e+02
2.3612e+00 6.1100e+02 5.9100e+02 6.2000e+02 7.2500e+02
2.3614e+00 4.7500e+02 1.0620e+03 1.0200e+03 5.8800e+02
2.3617e+00 5.9900e+02 5.6400e+02 9.3500e+02 9.4800e+02
2.3619e+00 8.7000e+02 5.5700e+02 1.2050e+03 9.5700e+02
2.3622e+00 6.8500e+02 5.9400e+02 1.0900e+03 1.5940e+03
2.3624e+00 5.1800e+02 5.6800e+02 1.0240e+03 1.4300e+03
2.3627e+00 7.1200e+02 5.3100e+02 6.2700e+02 1.0760e+03
2.3629e+00 4.8700e+02 5.8100e+02 3.7900e+02 1.5360e+03
2.3632e+00 5.6100e+02 6.0200e+02 1.4450e+03 9.0200e+02
2.3634e+00 5.5600e+02 5.7800e+02 8.6000e+02 1.3370e+03
2.3637e+00 7.0500e+02 6.3000e+02 1.9910e+03 7.1500e+02
2.3639e+00 6.7900e+02 6.1900e+02 5.5000e+02 1.3500e+03
2.3642e+00 6.8700e+02 7.2300e+02 7.1200e+02 7.2200e+02
2.3644e+00 6.8800e+02 4.8720e+03 7.1900e+02 1.0100e+03
2.3647e+00 5.9900e+02 7.0300e+02 9.8700e+02 1.4210e+03
2.3649e+00 7.3200e+02 3.3000e+02 7.0700e+02 9.6400e+02
2.3652e+00 5.8800e+02 2.8600e+02 1.4520e+03 4.7200e+02
2.3654e+00 5.3100e+02 3.2400e+02 6.7200e+02 4.6800e+02
2.3657e+00 7.0000e+02 3.3300e+02 9.1000e+02 9.0300e+02
2.3659e+00 5.7100e+02 4.3400e+02 6.2800e+02 5.0000e+02
2.3662e+00 6.0600e+02 4.7800e+02 2.6000e+02 1.5250e+03
2.3664e+00 5.5500e+02 6.6700e+02 4.4800e+02 1.3200e+03
2.3667e+00 6.0700e+02 7.0300e+02 8.8700e+02 1.0030e+03
2.3669e+00 6.1000e+02 6.4500e+02 9.1500e+02 1.0970e+03
2.3672e+00 5.8100e+02 6.4200e+02 1.1560e+03 9.4600e+02
2.3674e+00 5.6200e+02 6.2600e+02 6.7900e+02 1.2240e+03
2.3677e+00 8.5700e+02 6.2000e+02 1.5070e+03 8.0400e+02
2.3679e+00 4.5100e+02 5.2400e+02 9.4200e+02 5.2300e+02
2.3682e+00 2.6840e+03 5.6300e+02 1.1350e+03 3.1100e+02
2.3684e+00 7.7900e+02 5.7100e+02 1.3290e+03 5.5600e+02
2.3687e+00 5.1500e+02 6.0400e+02 1.1290e+03 7.0100e+02
2.3689e+00 4.7200e+02 7.3800e+02 5.0400e+02 9.1300e+02
2.3692e+00 5.0100e+02 5.5200e+02 8.8700e+02 1.1210e+03
2.3694e+00 4.6800e+02 5.8500e+02 1.0810e+03 9.7500e+02
2.3697e+00 5.0800e+02 5.7600e+02 7.4300e+02 8.5400e+02
2.3699e+00 1.0240e+03 6.0700e+02 9.7300e+02 1.1530e+03
2.3702e+00 1.2680e+03 7.8200e+02 1.0060e+03 6.6400e+02
2.3704e+00 5.7300e+02 6.7300e+02 2.1310e+03 1.9030e+03
2.3707e+00 4.9800e+02 5.5600e+02 8.7700e+02 1.4030e+03
2.3709e+00 6.2300e+02 4.4000e+02 6.1400e+02 3.5800e+02
2.3712e+00 5.8100e+02 5.1700e+02 1.1150e+03 1.0230e+03
2.3714e+00 6.6300e+02 6.8500e+02 4.0300e+02 6.6900e+02
2.3717e+00 6.2500e+02 8.1400e+02 8.9100e+02 1.0160e+03
2.3719e+00 7.8000e+02 9.7000e+02 7.0100e+02 6.5000e+02
2.3722e+00 1.0330e+03 5.0400e+02 1.7250e+03 4.3500e+02
2.3724e+00 1.5030e+03 5.2200e+02 1.2600e+03 1.2650e+03
2.3727e+00 9.1500e+02 4.4900e+02 1.0350e+03 8.9500e+02
2.3729e+00 4.8500e+02 6.5600e+02 1.1740e+03 7.3300e+02
2.3732e+00 5.0600e+02 5.2000e+02 5.2900e+02 8.9300e+02
2.3734e+00 1.4450e+03 6.0300e+02 8.6700e+02 1.2500e+03
2.3737e+00 6.1100e+02 8.2500e+02 9.4600e+02 4.7400e+02
2.3739e+00 5.3600e+02 5.6000e+02 1.4260e+03 8.3100e+02
2.3742e+00 1.9160e+03 6.2600e+02 1.3120e+03 4.6500e+02
2.3744e+00 5.5600e+02 5.9000e+02 4.9600e+02 1.0830e+03
2.3747e+00 6.1100e+02 8.8600e+02 5.7000e+02 8.2900e+02
2.3749e+00 6.1200e+02 9.1600e+02 8.8300e+02 8.8800e+02
2.3752e+00 6.6900e+02 1.5770e+03 8.2800e+02 1.5790e+03
2.3754e+00 6.5200e+02 6.5700e+02 9.5000e+02 6.7900e+02
2.3757e+00 8.1800e+02 4.6400e+02 1.0860e+03 7.2300e+02
2.3759e+00 5.5600e+02 6.2800e+02 1.1040e+03 1.0800e+03
2.3762e+00 4.1800e+02 5.1200e+02 1.3150e+03 2.6300e+02
2.3764e+00 4.9800e+02 4.0400e+02 9.8300e+02 9.4500e+02
2.3767e+00 6.7600e+02 1.1050e+03 8.6000e+02 1.0560e+03
2.3769e+00 5.8800e+02 8.7300e+02 1.1630e+03 8.5200e+02
2.3772e+00 6.1400e+02 5.2000e+02 2.2100e+02 1.0030e+03
2.3774e+00 7.1400e+02 6.9800e+02 7.3900e+02 9.1200e+02
2.3777e+00 5.3400e+02 4.9700e+02 7.1600e+02 5.1800e+02
2.3779e+00 5.6700e+02 6.0200e+02 9.5300e+02 9.0700e+02
2.3782e+00 1.0590e+03 5.4100e+02 9.2800e+02 6.7500e+02
2.3784e+00 6.6400e+02 7.1100e+02 1.5500e+03 5.9200e+02
2.3787e+00 5.5700e+02 5.8300e+02 1.3890e+03 6.6500e+02
2.3789e+00 5.6700e+02 6.2500e+02 1.1010e+03 1.1870e+03
2.3792e+00 5.6600e+02 4.8300e+02 7.2700e+02 1.5140e+03
2.3794e+00 8.2800e+02 5.6300e+02 6.9400e+02 1.0520e+03
2.3797e+00 5.3300e+02 6.1500e+02 1.0620e+03 6.4600e+02
2.3799e+00 6.0000e+02 6.2800e+02 9.7700e+02 8.1100e+02
2.3802e+00 4.5200e+02 5.8200e+02 7.6000e+02 1.2880e+03
2.3804e+00 5.6100e+02 6.8400e+02 6.3800e+02 1.1120e+03
2.3807e+00 8.4100e+02 5.6900e+02 9.5400e+02 7.9200e+02
2.3809e+00 1.0340e+03 5.9400e+02 6.7600e+02 1.3060e+03
2.3812e+00 1.4910e+03 5.4500e+02 6.1600e+02 9.2800e+02
2.3814e+00 2.0890e+03 6.6000e+02 8.4000e+02 1.7030e+03
2.3817e+00 7.0400e+02 5.4400e+02 5.4700e+02 1.0660e+03
2.3819e+00 1.2370e+03 5.4900e+02 1.1680e+03 1.0100e+03
2.3822e+00 1.2660e+03 6.0100e+02 8.1900e+02 1.3730e+03
2.3824e+00 5.2800e+02 5.3100e+02 9.1900e+02 7.7000e+02
2.3827e+00 2.4750e+03 5.8900e+02 1.5650e+03 1.1050e+03
2.3829e+00 3.8600e+02 5.0700e+02 1.0770e+03 8.3400e+02
2.3832e+00 7.1900e+02 6.7400e+02 1.0310e+03 1.4270e+03
2.3834e+00 5.2500e+02 5.0300e+02 1.0000e+03 6.3200e+02
2.3837e+00 1.0470e+03 5.5000e+02 8.1500e+02 9.4000e+02
2.3839e+00 7.9600e+02 6.5900e+02 9.3300e+02 1.1040e+03
2.3842e+00 6.4600e+02 9.2800e+02 7.8500e+02 8.5000e+02
2.3844e+00 5.1900e+02 5.7500e+02 6.5600e+02 1.1920e+03
2.3847e+00 5.2800e+02 5.5500e+02 1.3170e+03 1.1170e+03
2.3849e+00 5.6500e+02 5.2000e+02 1.0630e+03 9.8100e+02
2.3852e+00 4.9100e+02 5.2400e+02 9.2400e+02 7.5600e+02
2.3854e+00 5.6400e+02 5.3400e+02 5.2100e+02 4.9900e+02
2.3857e+00 6.7900e+02 5.9900e+02 9.5100e+02 5.7500e+02
2.3859e+00 6.2400e+02 5.7100e+02 1.9070e+03 1.2930e+03
2.3862e+00 9.3400e+02 6.0200e+02 1.1350e+03 1.2970e+03
2.3864e+00 6.4200e+02 6.5900e+02 8.4300e+02 9.0500e+02
2.3867e+00 5.9100e+02 5.2100e+02 7.8500e+02 8.1100e+02
2.3869e+00 6.6500e+02 5.9500e+02 5.9500e+02 8.4000e+02
2.3872e+00 5.6700e+02 6.3600e+02 6.9500e+02 6.5100e+02
2.3874e+00 5.9200e+02 6.2100e+02 5.3500e+02 1.2870e+03
2.3877e+00 5.5600e+02 1.2960e+03 7.6500e+02 7.7200e+02
2.3879e+00 5.9400e+02 5.6500e+02 1.1160e+03 4.1400e+02
2.3882e+00 6.3300e+02 8.3600e+02 8.0900e+02 1.2700e+03
2.3884e+00 5.9000e+02 5.1500e+02 8.9800e+02 1.2160e+03
2.3887e+00 6.1200e+02 5.5000e+02 4.7900e+02 5.5300e+02
2.3889e+00 6.1200e+02 5.5400e+02 9.7500e+02 1.1160e+03
2.3892e+00 5.5700e+02 5.1900e+02 1.1880e+03 6.2200e+02
2.3894e+00 6.6200e+02 5.4400e+02 1.4480e+03 1.3700e+03
2.3897e+00 5.8700e+02 5.6500e+02 8.3400e+02 1.0930e+03
2.3899e+00 6.7700e+02 6.3000e+02 9.3600e+02 5.9500e+02
2.3902e+00 6.7200e+02 5.4700e+02 7.0900e+02 1.3730e+03
2.3904e+00 6.2100e+02 6.3100e+02 5.9300e+02 1.5370e+03
2.3907e+00 6.1800e+02 5.5500e+02 9.1100e+02 6.7700e+02
2.3909e+00 5.8400e+02 5.6300e+02 1.1760e+03 1.0090e+03
2.3912e+00 6.3800e+02 5.8100e+02 8.2400e+02 7.9200e+02
2.3914e+00 6.4500e+02 5.8300e+02 6.3700e+02 1.1400e+03
2.3917e+00 8.5400e+02 9.3700e+02 9.5500e+02 3.3900e+02
2.3919e+00 5.6100e+02 1.8600e+03 7.4400e+02 5.2700e+02
2.3922e+00 6.4500e+02 6.4200e+02 7.5900e+02 7.3200e+02
2.3924e+00 6.1200e+02 6.1200e+02 1.1770e+03 8.8200e+02
2.3927e+00 6.1900e+02 5.4300e+02 8.0000e+02 7.6900e+02
2.3929e+00 6.0500e+02 4.4900e+02 1.0690e+03 9.1800e+02
2.3932e+00 6.0200e+02 4.5500e+02 7.6800e+02 1.1830e+03
2.3934e+00 6.1800e+02 5.8700e+02 9.9500e+02 5.6300e+02
2.3937e+00 6.1900e+02 5.3700e+02 9.8200e+02 4.4400e+02
2.3939e+00 6.3300e+02 5.5400e+02 5.1800e+02 9.6900e+02
2.3942e+00 7.3200e+02 6.2700e+02 5.1400e+02 6.0100e+02
2.3944e+00 5.9100e+02 6.3100e+02 1.1510e+03 4.8400e+02
2.3947e+00 5.8100e+02 1.0400e+03 1.6220e+03 6.1000e+02
2.3949e+00 7.8700e+02 1.2060e+03 7.3300e+02 9.4000e+02
2.3952e+00 5.2000e+02 5.9600e+02 8.5400e+02 1.2200e+03
2.3954e+00 5.3800e+02 2.4780e+03 9.0400e+02 1.1870e+03
2.3957e+00 7.5200e+02 6.6800e+02 7.1000e+02 1.0010e+03
2.3959e+00 5.2600e+02 3.5900e+02 1.0440e+03 1.0010e+03
2.3962e+00 5.7700e+02 4.5100e+02 8.7600e+02 1.7890e+03
2.3964e+00 6.6000e+02 3.7900e+02 6.5700e+02 8.9100e+02
2.3967e+00 6.4900e+02 2.2800e+03 8.8500e+02 8.2500e+02
2.3969e+00 9.2700e+02 1.1780e+03 9.3900e+02 8.5200e+02
2.3972e+00 6.7900e+02 5.0100e+02 1.1150e+03 7.0100e+02
2.3974e+00 5.5500e+02 1.0140e+03 8.8600e+02 1.1600e+03
2.3977e+00 5.7500e+02 5.0700e+02 7.8200e+02 8.3200e+02
2.3979e+00 6.3700e+02 5.2100e+02 7.4900e+02 1.1600e+03
2.3982e+00 6.2900e+02 6.3400e+02 1.5130e+03 8.1700e+02
2.3984e+00 5.4600e+02 4.2800e+02 1.1620e+03 8.1000e+02
2.3987e+00 6.2100e+02 6.7800e+02 4.9400e+02 4.8500e+02
2.3989e+00 7.4800e+02 5.7200e+02 7.1900e+02 8.5000e+02
2.3992e+00 4.9800e+02 8.7900e+02 1.0320e+03 3.2600e+02
2.3994e+00 6.7200e+02 6.0400e+02 9.1400e+02 7.3900e+02
2.3997e+00 6.2700e+02 5.7400e+02 1.4210e+03 1.4770e+03
2.3999e+00 6.2500e+02 6.1300e+02 6.4200e+02 1.1260e+03
2.4002e+00 6.6600e+02 7.0600e+02 1.1650e+03 1.0250e+03
2.4005e+00 1.2560e+03 6.5200e+02 1.1670e+03 7.7100e+02
2.4007e+00 5.7300e+02 5.4400e+02 1.4380e+03 1.0070e+03
2.4010e+00 6.3600e+02 5.1800e+02 1.0660e+03 5.9600e+02
2.4012e+00 5.2500e+02 5.9700e+02 1.1820e+03 1.5810e+03
2.4015e+00 5.7900e+02 7.8200e+02 7.7800e+02 1.9630e+03
2.4017e+00 6.0200e+02 5.7000e+02 6.4600e+02 1.0300e+03
2.4020e+00 6.4700e+02 5.1200e+02 1.0850e+03 1.2820e+03
2.4022e+00 8.5600e+02 6.2600e+02 7.2400e+02 1.0470e+03
2.4025e+00 5.0700e+02 8.2100e+02 9.0700e+02 9.7000e+02
2.4027e+00 5.5500e+02 5.9000e+02 1.6780e+03 4.9400e+02
2.4030e+00 6.0300e+02 4.5200e+02 1.3620e+03 9.3000e+02
2.4032e+00 2.6930e+03 8.4900e+02 5.8100e+02 1.0980e+03
2.4035e+00 5.3000e+02 5.1800e+02 1.0510e+03 1.3960e+03
2.4037e+00 1.6440e+03 5.5700e+02 3.9800e+02 1.4850e+03
2.4040e+00 5.5100e+02 6.8100e+02 9.0200e+02 9.0800e+02
2.4042e+00 4.0200e+02 6.5600e+02 6.1100e+02 6.3100e+02
2.4045e+00 5.6200e+02 6.5300e+02 8.2000e+02 3.0700e+02
2.4047e+00 5.7300e+02 5.4000e+02 1.0500e+03 8.7000e+02
2.4050e+00 1.1010e+03 6.0500e+02 1.0190e+03 3.6500e+02
2.4052e+00 8.4200e+02 6.1300e+02 1.1510e+03 6.2800e+02
2.4055e+00 4.8800e+02 7.8000e+02 1.2680e+03 1.1630e+03
2.4057e+00 5.1500e+02 6.0000e+02 8.7100e+02 1.4030e+03
2.4060e+00 6.9600e+02 8.1600e+02 5.4200e+02 1.1970e+03
2.4062e+00 7.2500e+02 1.4210e+03 7.1000e+02 1.5800e+03
2.4065e+00 5.5000e+02 6.4200e+02 1.1910e+03 7.9000e+02
2.4067e+00 6.5800e+02 4.8700e+02 8.5300e+02 1.1620e+03
2.4070e+00 6.3800e+02 6.9000e+02 5.9400e+02 4.9500e+02
2.4072e+00 6.7100e+02 5.3700e+02 8.2700e+02 1.2030e+03
2.4075e+00 6.3200e+02 7.4100e+02 4.1900e+02 1.8720e+03
2.4077e+00 7.9600e+02 7.0800e+02 1.4460e+03 1.0090e+03
2.4080e+00 5.2800e+02 5.6000e+02 1.1130e+03 1.5580e+03
2.4082e+00 6.3200e+02 5.8200e+02 1.5300e+03 5.7600e+02
2.4085e+00 6.0800e+02 1.5860e+03 1.9360e+03 6.8900e+02
2.4087e+00 7.2200e+02 5.1600e+02 1.2280e+03 1.0050e+03
2.4090e+00 1.3340e+03 1.8330e+03 9.6800e+02 9.9300e+02
2.4092e+00 1.0060e+03 3.5900e+02 1.0780e+03 1.0730e+03
2.4095e+00 8.8500e+02 5.6100e+02 9.8400e+02 4.9700e+02
2.4097e+00 1.6880e+03 5.6000e+02 4.3900e+02 1.0270e+03
2.4100e+00 2.2240e+03 5.0900e+02 1.4120e+03 1.1030e+03
2.4102e+00 5.1900e+02 5.2500e+02 6.2700e+02 1.1950e+03
2.4105e+00 3.4900e+02 1.0790e+03 8.6800e+02 1.4720e+03
2.4107e+00 4.4500e+02 7.4200e+02 7.6900e+02 6.9300e+02
2.4110e+00 8.8700e+02 6.0300e+02 8.3300e+02 1.0860e+03
2.4112e+00 6.7300e+02 5.6400e+02 1.3290e+03 1.1860e+03
2.4115e+00 5.6800e+02 5.6000e+02 1.8120e+03 1.3010e+03
2.4117e+00 6.4400e+02 6.5600e+02 1.6130e+03 8.9400e+02
2.4120e+00 5.5700e+02 5.7500e+02 1.0750e+03 1.1610e+03
2.4122e+00 7.2500e+02 5.8400e+02 1.0800e+03 1.3740e+03
2.4125e+00 7.1100e+02 6.8600e+02 1.0430e+03 1.0540e+03
2.4127e+00 7.2300e+02 5.7900e+02 9.8500e+02 8.5100e+02
2.4130e+00 1.2730e+03 5.8600e+02 9.7100e+02 7.6500e+02
2.4132e+00 5.9200e+02 5.8300e+02 6.2300e+02 9.8800e+02
2.4135e+00 6.2100e+02 5.6000e+02 7.2000e+02 1.1310e+03
2.4137e+00 5.4700e+02 5.8700e+02 6.9200e+02 1.9300e+03
2.4140e+00 6.1600e+02 5.6600e+02 1.4460e+03 8.1100e+02
2.4142e+00 6.1700e+02 6.0600e+02 1.4920e+03 1.0110e+03
2.4145e+00 1.4450e+03 6.6600e+02 1.8980e+03 1.5850e+03
2.4147e+00 7.5800e+02 5.6800e+02 1.3840e+03 9.6400e+02
2.4150e+00 5.5600e+02 6.5000e+02 9.4800e+02 5.9200e+02
2.4152e+00 6.5200e+02 8.3800e+02 9.2300e+02 9.8800e+02
2.4155e+00 5.6100e+02 8.6700e+02 1.3540e+03 1.0490e+03
2.4157e+00 5.6100e+02 6.1000e+02 1.1460e+03 1.6720e+03
2.4160e+00 6.4900e+02 8.8200e+02 1.3610e+03 6.5100e+02
2.4162e+00 6.4000e+02 6.5500e+02 1.0400e+03 3.6500e+02
2.4165e+00 1.1080e+03 1.0850e+03 1.2600e+03 9.9300e+02
2.4167e+00 7.1000e+02 6.1200e+02 1.4510e+03 1.1330e+03
2.4170e+00 5.8200e+02 5.3200e+02 1.0380e+03 5.0400e+02
2.4172e+00 5.9200e+02 8.5000e+02 7.4900e+02 1.1720e+03
2.4175e+00 7.3000e+02 5.0700e+02 1.6990e+03 8.8000e+02
2.4177e+00 6.6500e+02 5.8000e+02 1.5740e+03 1.3310e+03
2.4180e+00 7.3500e+02 5.9100e+02 9.2700e+02 9.9800e+02
2.4182e+00 6.7600e+02 6.1800e+02 9.1800e+02 1.1780e+03
2.4185e+00 6.2200e+02 6.0700e+02 1.9100e+03 9.6500e+02
2.4187e+00 7.2300e+02 7.1100e+02 1.0730e+03 1.0650e+03
2.4190e+00 6.6100e+02 6.5700e+02 5.9500e+02 1.4100e+03
2.4192e+00 6.4800e+02 5.7000e+02 1.3290e+03 6.0600e+02
2.4195e+00 7.2900e+02 6.0200e+02 9.7000e+02 1.1960e+03
2.4197e+00 6.4600e+02 7.1400e+02 1.0060e+03 2.1880e+03
2.4200e+00 6.6500e+02 5.8500e+02 7.6800e+02 8.4500e+02
2.4202e+00 6.2000e+02 6.0900e+02 1.2900e+03 1.2150e+03
2.4205e+00 7.0100e+02 6.2500e+02 1.0820e+03 9.7900e+02
2.4207e+00 5.6500e+02 5.7200e+02 1.5220e+03 2.4330e+03
2.4210e+00 8.3800e+02 7.0400e+02 1.2840e+03 1.4830e+03
2.4212e+00 5.4200e+02 7.0700e+02 8.2900e+02 1.3920e+03
2.4215e+00 1.1560e+03 1.5590e+03 6.1000e+02 7.5700e+02
2.4217e+00 8.4900e+02 6.5200e+02 5.9300e+02 1.2510e+03
2.4220e+00 9.1300e+02 5.4000e+02 9.6500e+02 1.1660e+03
2.4222e+00 9.3700e+02 1.1030e+03 1.1520e+03 9.2100e+02
2.4225e+00 1.3580e+03 8.1300e+02 7.2900e+02 1.1070e+03
2.4227e+00 3.0080e+03 5.1900e+02 7.0800e+02 1.1110e+03
2.4230e+00 8.8900e+02 9.5100e+02 9.3900e+02 5.8700e+02
2.4232e+00 5.2200e+02 8.6400e+02 8.6000e+02 1.3870e+03
2.4235e+00 3.0900e+02 6.2900e+02 7.4500e+02 1.7540e+03
2.4237e+00 4.7600e+02 8.8400e+02 1.2160e+03 9.6700e+02
2.4240e+00 4.6800e+02 6.2500e+02 1.3930e+03 1.1720e+03
2.4242e+00 7.8700e+02 5.5100e+02 1.3380e+03 1.2600e+03
2.4245e+00 5.9300e+02 7.8300e+02 9.4400e+02 1.5560e+03
2.4247e+00 6.4000e+02 4.8600e+02 1.8200e+03 1.0390e+03
2.4250e+00 1.1130e+03 7.6100e+02 1.2780e+03 1.1220e+03
2.4252e+00 8.8300e+02 5.0600e+02 1.0840e+03 1.7370e+03
2.4255e+00 1.6670e+03 2.9990e+03 1.4160e+03 1.2600e+03
2.4257e+00 5.6500e+02 5.9000e+02 1.0060e+03 1.5940e+03
2.4260e+00 5.9400e+02 5.7300e+02 1.2590e+03 1.3680e+03
2.4262e+00 6.4100e+02 7.0400e+02 1.6180e+03 1.5540e+03
2.4265e+00 5.3000e+02 5.1300e+02 1.4480e+03 8.0200e+02
2.4267e+00 7.3400e+02 1.1310e+03 1.5500e+03 1.8340e+03
2.4270e+00 5.7900e+02 5.4800e+02 1.3250e+03 9.5000e+02
2.4272e+00 6.4100e+02 4.6900e+02 2.0110e+03 9.7900e+02
2.4275e+00 6.9000e+02 8.1500e+02 1.4110e+03 6.4400e+02
2.4277e+00 5.9600e+02 1.1190e+03 9.3200e+02 1.0690e+03
2.4280e+00 5.9400e+02 1.2170e+03 6.0500e+02 1.2750e+03
2.4282e+00 5.4400e+02 1.1150e+03 7.5000e+02 1.6080e+03
2.4285e+00 6.4900e+02 1.0610e+03 7.3700e+02 9.5300e+02
2.4287e+00 6.6800e+02 1.1470e+03 1.2680e+03 1.5520e+03
2.4290e+00 9.7300e+02 6.4200e+02 1.2000e+03 1.1790e+03
2.4292e+00 4.9300e+02 6.8400e+02 1.0070e+03 1.3540e+03
2.4295e+00 5.9300e+02 8.2900e+02 1.7460e+03 6.9200e+02
2.4297e+00 9.0600e+02 6.0200e+02 1.4500e+03 1.4880e+03
2.4300e+00 5.3500e+02 6.2200e+02 1.4450e+03 2.0060e+03
2.4302e+00 5.8800e+02 8.1000e+02 1.4190e+03 1.6730e+03
2.4305e+00 6.8700e+02 6.7900e+02 8.4200e+02 1.2080e+03
2.4307e+00 7.5100e+02 5.1700e+02 1.0310e+03 6.5700e+02
2.4310e+00 1.2930e+03 6.1200e+02 8.8200e+02 1.1650e+03
2.4312e+00 1.9860e+03 6.7100e+02 1.3860e+03 1.0640e+03
2.4315e+00 1.4790e+03 6.5700e+02 7.0800e+02 8.8600e+02
2.4317e+00 4.9100e+02 5.5200e+02 1.0500e+03 1.5720e+03
2.4320e+00 3.8800e+02 6.3700e+02 5.4400e+02 8.7700e+02
2.4322e+00 5.5700e+02 6.4400e+02 9.0700e+02 1.2140e+03
2.4325e+00 6.1300e+02 7.0100e+02 1.3990e+03 1.9850e+03
2.4327e+00 6.7200e+02 5.8200e+02 1.0310e+03 8.0000e+02
2.4330e+00 6.6200e+02 7.1700e+02 9.9700e+02 2.2780e+03
2.4332e+00 5.4700e+02 6.0600e+02 1.4600e+03 9.8700e+02
2.4335e+00 7.9600e+02 5.9200e+02 1.2140e+03 8.8500e+02
2.4337e+00 6.3300e+02 6.6700e+02 1.4660e+03 1.2610e+03
2.4340e+00 6.1100e+02 6.2200e+02 8.5600e+02 1.6080e+03
2.4342e+00 5.8100e+02 6.1600e+02 6.4500e+02 9.6000e+02
2.4345e+00 6.8100e+02 5.6900e+02 1.4650e+03 7.8600e+02
2.4347e+00 7.6800e+02 7.0000e+02 1.4090e+03 9.3000e+02
2.4350e+00 7.9200e+02 2.0650e+03 8.6800e+02 1.0690e+03
2.4352e+00 2.0830e+03 6.7200e+02 7.8500e+02 1.7280e+03
2.4355e+00 8.0600e+02 1.0990e+03 7.4200e+02 9.5100e+02
2.4357e+00 9.3600e+02 7.0200e+02 1.8450e+03 1.1200e+03
2.4360e+00 4.9900e+02 9.2100e+02 6.7100e+02 6.0400e+02
2.4362e+00 7.8200e+02 1.4130e+03 1.1780e+03 7.4500e+02
2.4365e+00 6.3000e+02 5.5700e+02 7.7500e+02 1.0730e+03
2.4367e+00 5.1200e+02 1.2510e+03 1.2780e+03 1.4270e+03
2.4370e+00 7.8800e+02 9.9100e+02 1.2100e+03 1.1320e+03
2.4372e+00 5.7400e+02 6.0700e+02 1.5670e+03 1.3540e+03
2.4375e+00 2.2700e+03 1.7200e+03 1.5650e+03 1.4330e+03
2.4377e+00 3.9630e+03 8.8100e+02 7.2200e+02 1.3600e+03
2.4380e+00 7.4400e+02 6.6400e+02 1.0000e+03 9.4900e+02
2.4382e+00 3.5100e+02 6.9900e+02 1.4250e+03 1.0350e+03
2.4385e+00 4.9400e+02 1.0540e+03 8.0600e+02 9.5100e+02
2.4387e+00 5.5100e+02 1.0250e+03 7.5900e+02 4.8100e+02
2.4390e+00 7.3400e+02 1.0290e+03 1.1360e+03 9.7700e+02
2.4392e+00 7.0400e+02 2.2790e+03 1.3680e+03 7.4600e+02
2.4395e+00 9.0800e+02 1.1830e+03 9.3100e+02 1.1970e+03
2.4397e+00 6.7100e+02 1.2420e+03 9.4600e+02 9.2300e+02
2.4400e+00 6.7400e+02 1.5890e+03 8.9900e+02 1.5310e+03
2.4402e+00 6.6100e+02 1.8620e+03 1.3940e+03 7.8300e+02
2.4405e+00 1.0510e+03 1.4670e+03 1.1980e+03 8.8200e+02
2.4407e+00 1.5420e+03 5.9200e+02 1.3990e+03 7.8900e+02
2.4410e+00 1.2870e+03 4.5800e+02 1.6790e+03 8.3600e+02
2.4412e+00 4.7500e+02 6.0600e+02 2.4710e+03 1.3940e+03
2.4415e+00 5.0100e+02 7.3700e+02 1.2190e+03 1.6430e+03
2.4417e+00 6.6200e+02 8.9600e+02 4.9000e+02 1.5780e+03
2.4420e+00 4.2940e+03 8.9200e+02 5.4800e+02 9.2800e+02
2.4422e+00 2.7660e+03 5.9400e+02 1.0100e+03 5.6700e+02
2.4425e+00 1.7950e+03 9.6500e+02 6.5300e+02 8.3100e+02
2.4427e+00 1.3060e+03 8.7600e+02 9.9100e+02 9.5100e+02
2.4430e+00 3.0270e+03 8.1100e+02 1.5410e+03 9.8000e+02
2.4432e+00 2.4850e+03 1.7940e+03 5.1500e+02 1.5370e+03
2.4435e+00 1.4810e+03 4.5100e+02 1.3940e+03 1.3400e+03
2.4437e+00 8.6500e+02 5.7800e+02 1.0800e+03 1.6850e+03
2.4440e+00 4.7920e+03 9.9100e+02 1.0210e+03 1.1310e+03
2.4442e+00 1.5350e+03 9.4600e+02 4.1100e+02 1.0580e+03
2.4445e+00 4.8500e+02 4.8700e+02 1.2290e+03 1.0010e+03
2.4447e+00 1.4300e+03 2.0230e+03 9.8900e+02 8.7500e+02
2.4450e+00 2.9120e+03 1.9690e+03 1.0410e+03 7.5000e+02
2.4452e+00 4.4740e+03 6.0980e+03 9.0700e+02 7.1800e+02
2.4455e+00 1.7130e+03 1.7380e+03 1.2950e+03 9.6300e+02
2.4457e+00 1.7040e+03 3.4700e+02 1.5600e+03 1.4350e+03
2.4460e+00 3.8110e+03 2.1000e+02 8.8600e+02 2.2750e+03
2.4462e+00 2.1640e+03 3.1700e+02 1.1320e+03 9.2200e+02
2.4465e+00 1.1790e+03 2.3200e+03 1.1090e+03 1.3510e+03
2.4467e+00 5.8000e+02 8.1500e+02 1.4190e+03 1.0000e+03
2.4470e+00 3.4500e+02 5.2200e+02 1.0970e+03 9.1300e+02
2.4472e+00 6.8600e+02 4.7500e+02 1.3310e+03 1.5560e+03
2.4475e+00 1.1710e+03 6.9700e+02 9.5000e+02 1.0570e+03
2.4477e+00 3.2160e+03 7.0000e+02 6.6000e+02 1.7140e+03
2.4480e+00 8.4400e+02 8.2800e+02 1.6670e+03 8.5800e+02
2.4482e+00 2.9800e+02 1.3300e+03 8.8300e+02 1.1220e+03
2.4485e+00 6.7600e+02 1.1400e+03 6.3200e+02 2.7700e+02
2.4487e+00 5.7800e+02 5.2400e+02 5.7900e+02 6.1300e+02
2.4490e+00 5.5600e+02 5.1500e+02 8.6100e+02 1.2690e+03
2.4492e+00 4.9400e+02 6.0900e+02 7.8400e+02 6.7500e+02
2.4495e+00 7.9000e+02 8.5900e+02 8.2300e+02 8.6300e+02
2.4497e+00 8.4700e+02 7.4400e+02 7.3800e+02 9.8500e+02
2.4500e+00 6.9000e+02 7.8500e+02 5.5000e+02 6.6800e+02
2.4502e+00 8.0600e+02 6.3400e+02 1.1080e+03 1.1160e+03
2.4505e+00 7.2800e+02 7.6300e+02 8.9800e+02 5.9200e+02
2.4507e+00 7.8500e+02 6.7700e+02 1.0280e+03 8.9500e+02
2.4510e+00 8.9500e+02 8.0700e+02 1.0610e+03 7.1200e+02
2.4512e+00 6.9600e+02 6.8900e+02 1.7960e+03 1.1370e+03
2.4515e+00 6.2800e+02 6.7300e+02 7.9600e+02 1.2450e+03
2.4517e+00 6.7500e+02 1.3130e+03 1.1730e+03 1.1970e+03
2.4520e+00 7.9100e+02 9.6900e+02 1.4830e+03 6.9400e+02
2.4522e+00 5.2500e+02 7.3500e+02 1.2540e+03 1.3910e+03
2.4525e+00 6.7500e+02 1.1250e+03 9.4900e+02 9.7700e+02
2.4527e+00 7.9500e+02 7.9700e+02 1.2870e+03 8.8400e+02
2.4530e+00 7.8100e+02 6.0800e+02 1.6990e+03 6.1000e+02
2.4532e+00 7.0600e+02 1.0640e+03 1.8740e+03 5.4000e+02
2.4535e+00 5.8900e+02 8.5200e+02 8.2700e+02 8.4500e+02
2.4537e+00 6.9600e+02 7.1400e+02 1.3360e+03 9.8300e+02
2.4540e+00 8.6200e+02 2.4630e+03 1.0320e+03 1.5620e+03
2.4542e+00 2.4780e+03 3.8200e+02 1.2720e+03 1.4750e+03
2.4545e+00 2.1780e+03 6.6200e+02 1.1990e+03 8.8500e+02
2.4547e+00 1.6270e+03 4.1600e+02 8.0900e+02 1.1400e+03
2.4550e+00 6.7400e+02 6.9000e+02 1.6950e+03 1.0760e+03
2.4552e+00 3.2900e+02 8.7300e+02 5.0300e+02 9.6100e+02
2.4555e+00 3.8500e+02 6.2400e+02 8.1200e+02 1.1400e+03
2.4557e+00 5.2800e+02 8.2200e+02 7.1800e+02 1.3380e+03
2.4560e+00 6.0800e+02 6.1400e+02 8.5400e+02 1.0560e+03
2.4562e+00 1.1190e+03 7.1100e+02 1.1530e+03 1.3010e+03
2.4565e+00 1.1910e+03 8.0200e+02 1.4240e+03 1.0870e+03
2.4567e+00 6.9600e+02 8.9500e+02 1.1780e+03 7.7800e+02
2.4570e+00 7.0600e+02 5.5800e+02 1.2950e+03 1.6940e+03
2.4572e+00 7.9100e+02 7.0800e+02 1.6590e+03 8.0600e+02
2.4575e+00 6.9400e+02 7.0200e+02 1.2040e+03 1.1460e+03
2.4577e+00 7.2400e+02 7.1600e+02 1.9670e+03 1.1420e+03
2.4580e+00 7.2200e+02 6.1500e+02 8.7100e+02 4.0700e+02
2.4582e+00 6.7300e+02 6.7500e+02 1.0370e+03 6.7000e+02
2.4585e+00 7.1600e+02 8.6700e+02 1.7170e+03 9.0500e+02
2.4587e+00 6.2800e+02 6.3200e+02 5.2000e+02 8.3600e+02
2.4590e+00 6.4300e+02 6.3000e+02 9.6700e+02 1.5130e+03
2.4592e+00 1.2220e+03 1.0050e+03 1.0550e+03 1.2920e+03
2.4595e+00 6.9500e+02 5.2800e+02 9.3500e+02 5.2800e+02
2.4597e+00 6.6900e+02 6.0900e+02 1.4530e+03 1.1440e+03
2.4600e+00 6.8800e+02 6.0700e+02 9.7400e+02 1.2350e+03
2.4602e+00 6.4000e+02 7.1200e+02 5.5800e+02 1.1020e+03
2.4605e+00 8.1800e+02 6.4700e+02 1.3850e+03 9.7300e+02
2.4607e+00 8.1500e+02 9.3100e+02 6.0500e+02 1.0520e+03
2.4610e+00 1.1750e+03 7.0300e+02 1.2650e+03 7.9000e+02
2.4612e+00 7.2600e+02 6.8000e+02 1.1660e+03 9.9000e+02
2.4615e+00 5.0900e+02 6.1500e+02 1.7660e+03 1.5890e+03
2.4617e+00 6.3100e+02 3.2500e+03 8.4700e+02 1.7550e+03
2.4620e+00 6.7100e+02 5.7600e+02 7.1800e+02 1.1410e+03
2.4622e+00 9.4700e+02 4.4200e+02 1.0920e+03 6.2300e+02
2.4625e+00 5.3600e+02 4.3900e+02 1.3290e+03 1.0730e+03
2.4627e+00 5.7600e+02 5.4300e+02 1.1890e+03 1.3080e+03
2.4630e+00 6.6300e+02 7.1400e+02 1.2040e+03 1.0470e+03
2.4632e+00 7.8300e+02 5.6900e+02 1.1150e+03 8.1500e+02
2.4635e+00 6.2000e+02 6.4600e+02 1.0170e+03 7.8300e+02
2.4637e+00 7.3500e+02 7.2400e+02 8.2700e+02 1.0570e+03
2.4640e+00 1.3630e+03 7.4100e+02 1.4030e+03 6.9700e+02
2.4642e+00 5.0700e+02 6.9400e+02 1.3390e+03 8.0400e+02
2.4645e+00 6.2800e+02 8.2400e+02 7.0800e+02 8.9500e+02
2.4647e+00 6.9000e+02 6.8200e+02 1.3280e+03 7.5400e+02
2.4650e+00 8.1900e+02 7.0700e+02 1.0630e+03 1.3300e+03
2.4652e+00 6.5100e+02 6.5100e+02 1.5000e+03 1.1120e+03
2.4655e+00 6.7700e+02 7.0500e+02 7.9800e+02 9.0200e+02
2.4657e+00 7.4500e+02 6.5500e+02 8.1900e+02 6.9900e+02
2.4660e+00 6.0300e+02 6.2200e+02 1.2250e+03 1.1180e+03
2.4662e+00 7.2300e+02 6.1400e+02 8.7500e+02 1.6050e+03
2.4665e+00 6.6900e+02 6.4700e+02 1.3760e+03 7.7100e+02
2.4667e+00 7.1400e+02 7.8200e+02 7.3900e+02 7.7800e+02
2.4670e+00 5.6700e+02 6.9900e+02 7.4900e+02 6.5400e+02
2.4672e+00 7.2300e+02 6.4200e+02 1.4590e+03 9.7900e+02
2.4675e+00 6.8500e+02 6.6800e+02 1.0740e+03 9.9900e+02
2.4677e+00 6.5400e+02 6.5100e+02 6.2700e+02 8.2700e+02
2.4680e+00 6.2000e+02 6.8500e+02 6.2200e+02 5.4500e+02
2.4682e+00 6.7900e+02 6.4500e+02 1.2080e+03 1.7470e+03
2.4685e+00 7.8100e+02 6.2300e+02 1.0600e+03 1.3970e+03
2.4687e+00 6.4900e+02 6.6400e+02 8.6000e+02 1.0850e+03
2.4690e+00 1.9270e+03 5.8800e+02 9.1100e+02 6.0300e+02
2.4692e+00 9.9900e+02 6.6400e+02 4.4000e+02 8.5000e+02
2.4695e+00 9.1800e+02 7.4100e+02 5.6100e+02 1.0170e+03
2.4697e+00 6.9200e+02 5.9100e+02 8.9900e+02 1.0630e+03
2.4700e+00 4.8800e+02 6.3400e+02 6.8400e+02 1.6700e+03
2.4702e+00 9.5100e+02 7.0500e+02 1.2760e+03 9.4500e+02
2.4705e+00 4.3400e+02 7.2500e+02 8.4100e+02 1.4120e+03
2.4707e+00 5.5000e+02 7.2400e+02 1.0040e+03 1.2090e+03
2.4710e+00 9.1000e+02 6.6900e+02 1.1780e+03 1.0040e+03
2.4712e+00 5.9900e+02 9.7200e+02 1.3020e+03 8.2100e+02
2.4715e+00 7.8600e+02 2.3860e+03 1.1940e+03 5.7500e+02
2.4717e+00 5.7700e+02 6.4000e+02 4.5000e+02 1.0240e+03
2.4720e+00 7.1600e+02 4.7800e+02 7.9800e+02 1.4700e+03
2.4722e+00 8.5500e+02 5.1300e+02 3.1400e+02 8.9500e+02
2.4725e+00 1.0450e+03 5.9600e+02 5.2100e+02 1.0320e+03
2.4727e+00 5.8400e+02 6.3800e+02 5.7700e+02 9.4100e+02
2.4730e+00 5.8700e+02 9.5200e+02 5.6800e+02 1.0610e+03
2.4732e+00 6.9500e+02 1.0190e+03 6.1900e+02 9.9700e+02
2.4735e+00 5.8600e+02 6.6000e+02 8.1600e+02 1.1600e+03
2.4737e+00 6.8900e+02 6.5100e+02 9.2800e+02 6.6700e+02
2.4740e+00 6.9800e+02 7.0100e+02 1.2780e+03 8.6200e+02
2.4742e+00 7.1200e+02 6.3500e+02 9.5500e+02 7.8600e+02
2.4745e+00 6.9300e+02 7.3000e+02 7.5600e+02 1.5440e+03
2.4747e+00 7.0800e+02 7.0100e+02 5.3500e+02 1.1190e+03
2.4750e+00 6.3200e+02 9.7100e+02 6.5400e+02 3.8600e+02
2.4752e+00 7.8900e+02 8.6600e+02 5.1400e+02 5.2700e+02
2.4755e+00 6.2500e+02 2.0020e+03 6.4000e+02 1.4470e+03
2.4757e+00 3.7810e+03 9.8800e+02 1.9080e+03 7.7800e+02
2.4760e+00 1.5000e+03 5.7600e+02 3.7900e+02 6.8900e+02
2.4762e+00 5.4100e+02 1.0960e+03 3.4500e+02 9.1800e+02
2.4765e+00 4.6700e+02 7.8300e+02 5.3500e+02 6.8800e+02
2.4767e+00 4.9700e+02 7.5100e+02 5.8500e+02 9.2200e+02
2.4770e+00 7.7100e+02 5.6500e+02 5.7300e+02 1.4970e+03
2.4772e+00 3.5800e+02 6.7700e+02 6.1200e+02 1.4120e+03
2.4775e+00 8.3700e+02 8.6100e+02 1.0630e+03 9.5300e+02
2.4777e+00 5.9900e+02 8.6800e+02 4.9400e+02 1.1530e+03
2.4780e+00 8.3800e+02 6.8700e+02 8.4400e+02 8.1400e+02
2.4782e+00 7.0100e+02 6.8300e+02 1.8540e+03 2.1400e+03
2.4785e+00 9.6600e+02 8.0800e+02 8.4100e+02 1.8880e+03
2.4787e+00 6.2700e+02 6.9800e+02 1.1240e+03 8.6300e+02
2.4790e+00 6.3000e+02 7.5600e+02 4.0200e+02 4.7900e+02
2.4792e+00 7.3100e+02 6.7000e+02 1.5180e+03 2.8500e+02
2.4795e+00 8.8700e+02 7.1900e+02 7.2600e+02 5.0500e+02
2.4797e+00 7.3800e+02 7.7700e+02 7.3100e+02 1.2210e+03
2.4800e+00 6.3300e+02 7.0300e+02 6.1800e+02 1.0690e+03
2.4802e+00 7.3500e+02 7.3000e+02 6.1100e+02 9.8800e+02
2.4805e+00 7.5300e+02 7.6100e+02 5.5700e+02 9.2800e+02
2.4807e+00 6.1800e+02 6.3800e+02 1.6490e+03 6.0300e+02
2.4810e+00 7.4900e+02 6.7900e+02 1.1110e+03 8.2100e+02
2.4812e+00 6.6200e+02 8.5500e+02 8.8000e+02 7.9600e+02
2.4815e+00 9.8700e+02 7.8400e+02 2.2700e+02 1.2600e+03
2.4817e+00 6.6000e+02 8.5000e+02 5.6300e+02 9.5600e+02
2.4820e+00 7.2900e+02 8.9300e+02 2.5800e+02 7.1500e+02
2.4822e+00 8.1400e+02 9.2100e+02 7.9100e+02 8.6900e+02
2.4825e+00 6.5100e+02 5.8900e+02 5.4100e+02 1.4110e+03
2.4827e+00 7.1400e+02 6.6000e+02 5.7700e+02 1.4320e+03
2.4830e+00 1.2360e+03 6.5400e+02 9.4100e+02 9.2300e+02
2.4832e+00 9.7500e+02 7.1400e+02 1.1360e+03 1.0420e+03
2.4835e+00 8.2300e+02 7.0700e+02 1.7400e+03 1.5320e+03
2.4837e+00 5.3900e+02 6.9300e+02 4.4200e+02 7.5200e+02
2.4840e+00 7.4600e+02 9.0200e+02 7.1000e+02 1.0070e+03
2.4842e+00 7.5000e+02 6.7300e+02 1.2270e+03 1.5940e+03
2.4845e+00 9.3400e+02 7.4500e+02 4.6600e+02 5.6100e+02
2.4847e+00 1.8100e+03 6.8100e+02 5.9500e+02 8.6300e+02
2.4850e+00 8.2700e+02 8.9300e+02 8.9500e+02 1.0950e+03
2.4852e+00 9.6900e+02 8.2600e+02 7.0100e+02 9.2300e+02
2.4855e+00 4.9700e+02 6.6000e+02 1.1820e+03 8.7200e+02
2.4857e+00 6.3800e+02 1.0730e+03 1.0850e+03 1.1010e+03
2.4860e+00 1.5140e+03 7.0100e+02 6.8600e+02 1.3530e+03
2.4862e+00 2.2320e+03 8.5900e+02 5.9000e+02 7.1500e+02
2.4865e+00 1.1880e+03 6.6500e+02 1.2010e+03 8.2200e+02
2.4867e+00 9.7800e+02 6.6400e+02 2.0110e+03 8.3100e+02
2.4870e+00 5.6400e+02 9.6700e+02 6.9400e+02 7.5700e+02
2.4872e+00 4.4400e+02 6.4600e+02 1.0620e+03 8.5400e+02
2.4875e+00 1.3210e+03 6.6800e+02 9.6900e+02 4.4300e+02
2.4877e+00 9.0500e+02 7.1600e+02 1.0780e+03 9.4200e+02
2.4880e+00 9.3600e+02 7.8600e+02 1.0750e+03 1.1100e+03
2.4882e+00 6.7200e+02 7.4300e+02 8.2400e+02 8.5800e+02
2.4885e+00 7.2300e+02 7.0900e+02 1.2010e+03 7.0800e+02
2.4887e+00 1.0340e+03 7.2300e+02 1.2520e+03 1.5930e+03
2.4890e+00 9.0000e+02 7.8400e+02 1.4370e+03 1.5190e+03
2.4892e+00 6.0800e+02 8.7200e+02 1.0800e+03 7.6000e+02
2.4895e+00 7.2100e+02 6.1600e+02 5.2800e+02 1.0550e+03
2.4897e+00 7.1800e+02 7.2600e+02 9.2500e+02 3.7400e+02
2.4900e+00 7.9900e+02 6.8500e+02 1.3950e+03 9.2800e+02
2.4902e+00 7.6700e+02 9.6500e+02 1.0920e+03 1.0960e+03
2.4905e+00 7.8300e+02 9.9500e+02 1.0490e+03 7.1700e+02
2.4907e+00 6.5900e+02 1.0250e+03 9.0600e+02 4.7500e+02
2.4910e+00 6.8900e+02 6.1800e+02 4.9900e+02 4.4700e+02
2.4912e+00 7.2200e+02 1.0740e+03 1.4160e+03 7.5700e+02
2.4915e+00 7.3900e+02 7.2700e+02 4.9200e+02 1.1180e+03
2.4917e+00 7.6800e+02 6.8500e+02 6.3500e+02 7.6200e+02
2.4920e+00 7.6600e+02 7.6800e+02 6.7200e+02 1.2130e+03
2.4922e+00 8.0600e+02 1.9170e+03 9.9000e+02 1.0600e+03
2.4925e+00 7.6300e+02 1.1060e+03 1.4090e+03 9.5100e+02
2.4927e+00 7.8000e+02 6.7000e+02 6.2600e+02 1.1560e+03
2.4930e+00 8.5100e+02 1.6150e+03 1.1770e+03 8.3000e+02
2.4932e+00 8.2800e+02 5.4200e+02 1.0840e+03 1.2410e+03
2.4935e+00 5.9800e+02 6.5900e+02 1.0720e+03 8.0500e+02
2.4937e+00 1.0480e+03 6.2000e+02 7.8000e+02 2.0640e+03
2.4940e+00 7.2800e+02 7.5700e+02 9.4700e+02 7.9200e+02
2.4942e+00 8.3300e+02 7.6500e+02 8.2100e+02 8.0400e+02
2.4945e+00 9.1400e+02 6.3700e+02 1.4910e+03 9.8400e+02
2.4947e+00 9.8400e+02 1.1080e+03 1.8600e+03 9.7800e+02
2.4950e+00 7.4500e+02 5.6400e+02 7.6100e+02 8.7800e+02
2.4952e+00 6.4800e+02 9.7900e+02 1.2740e+03 7.0300e+02
2.4955e+00 1.4840e+03 1.2590e+03 7.2400e+02 1.1280e+03
2.4957e+00 6.2500e+02 7.7900e+02 9.3400e+02 1.0720e+03
2.4960e+00 7.5400e+02 7.5900e+02 5.5000e+02 9.9100e+02
2.4962e+00 6.7400e+02 6.7800e+02 7.8800e+02 3.5500e+02
2.4965e+00 3.0220e+03 6.9100e+02 9.4700e+02 8.6000e+02
2.4967e+00 1.2250e+03 8.0600e+02 1.0620e+03 9.8300e+02
2.4970e+00 1.2500e+03 7.2900e+02 4.4300e+02 3.6800e+02
2.4972e+00 4.9900e+02 8.0700e+02 9.0600e+02 6.8800e+02
2.4975e+00 5.2500e+02 7.7100e+02 1.0680e+03 1.3580e+03
2.4977e+00 1.3760e+03 6.3500e+02 1.5170e+03 1.0170e+03
2.4980e+00 5.5600e+02 6.8600e+02 9.6200e+02 1.8210e+03
2.4982e+00 5.6100e+02 1.1430e+03 9.0500e+02 7.5000e+02
2.4985e+00 1.0630e+03 5.2400e+02 1.7430e+03 8.1600e+02
2.4987e+00 6.4800e+02 8.0400e+02 1.3580e+03 6.8300e+02
2.4990e+00 7.9500e+02 7.8000e+02 5.4300e+02 9.0000e+02
2.4992e+00 5.8400e+02 6.1500e+02 3.3400e+02 8.9700e+02
2.4995e+00 6.2900e+02 1.1620e+03 7.8700e+02 6.2300e+02
2.4997e+00 7.5500e+02 6.5200e+02 1.2140e+03 1.0850e+03
2.5000e+00 5.8300e+02 8.9400e+02 1.4830e+03 1.1890e+03
2.5002e+00 6.9200e+02 1.1970e+03 7.9400e+02 5.9300e+02
2.5005e+00 8.0600e+02 5.2400e+02 9.9800e+02 7.3900e+02
2.5007e+00 2.0300e+03 6.1300e+02 1.2580e+03 1.2790e+03
2.5010e+00 1.0300e+03 7.3700e+02 6.5300e+02 7.3500e+02
2.5012e+00 9.0700e+02 6.1900e+02 9.6400e+02 1.8040e+03
2.5015e+00 8.6900e+02 8.3800e+02 7.1900e+02 5.1900e+02
2.5017e+00 5.3200e+02 6.1400e+02 6.0500e+02 4.2500e+02
2.5020e+00 6.2800e+02 8.4400e+02 8.6500e+02 8.3800e+02
2.5022e+00 9.9000e+02 6.6800e+02 7.4000e+02 5.8900e+02
2.5025e+00 6.6000e+02 7.0500e+02 9.5200e+02 5.1900e+02
2.5027e+00 7.1300e+02 7.0600e+02 1.0500e+03 5.0000e+02
2.5030e+00 6.4100e+02 1.9190e+03 1.8850e+03 1.0780e+03
2.5032e+00 7.2600e+02 5.8300e+02 1.1720e+03 8.4600e+02
2.5035e+00 6.4900e+02 5.1400e+02 9.2400e+02 1.2190e+03
2.5037e+00 7.0200e+02 5.8500e+02 1.1720e+03 8.5300e+02
2.5040e+00 6.9600e+02 6.5400e+02 6.1700e+02 7.9500e+02
2.5042e+00 7.2600e+02 7.0200e+02 9.6800e+02 8.5900e+02
2.5045e+00 8.7500e+02 7.2700e+02 9.8500e+02 5.7600e+02
2.5047e+00 5.4900e+02 6.3500e+02 7.5500e+02 1.4350e+03
2.5050e+00 8.5200e+02 6.0700e+02 1.5010e+03 1.1930e+03
2.5052e+00 6.2600e+02 6.0800e+02 1.1630e+03 1.4770e+03
2.5055e+00 6.3900e+02 6.9200e+02 1.1880e+03 1.1650e+03
2.5057e+00 6.7400e+02 7.3500e+02 9.0100e+02 7.7100e+02
2.5060e+00 6.8600e+02 7.1500e+02 7.2200e+02 1.2150e+03
2.5062e+00 6.5700e+02 6.5100e+02 1.0840e+03 7.7000e+02
2.5065e+00 7.6300e+02 7.0400e+02 9.0400e+02 8.3800e+02
2.5067e+00 6.9200e+02 6.5200e+02 1.5410e+03 8.0400e+02
2.5070e+00 6.0000e+02 6.5300e+02 9.3000e+02 7.1200e+02
2.5072e+00 8.9000e+02 6.1100e+02 1.2150e+03 8.2200e+02
2.5075e+00 6.6600e+02 6.2600e+02 1.3840e+03 1.1270e+03
2.5077e+00 6.7600e+02 6.3600e+02 8.1500e+02 5.3800e+02
2.5080e+00 8.3100e+02 6.3400e+02 1.2510e+03 6.7500e+02
2.5082e+00 6.7100e+02 8.5400e+02 1.3070e+03 1.4970e+03
2.5085e+00 6.2900e+02 6.4100e+02 1.4640e+03 1.0540e+03
2.5087e+00 8.3000e+02 5.9900e+02 7.8800e+02 1.0760e+03
2.5090e+00 1.4530e+03 7.2600e+02 9.9200e+02 7.4700e+02
2.5092e+00 8.6700e+02 7.4300e+02 6.3000e+02 1.0050e+03
2.5095e+00 8.1000e+02 6.4100e+02 1.2490e+03 1.1330e+03
2.5097e+00 4.7900e+02 5.7800e+02 1.3210e+03 9.3200e+02
2.5100e+00 5.5200e+02 1.2400e+03 1.5920e+03 8.2500e+02
2.5102e+00 7.1600e+02 7.4000e+02 1.0200e+03 1.4090e+03
2.5105e+00 7.8900e+02 5.6300e+02 1.5500e+03 9.2300e+02
2.5107e+00 6.3800e+02 6.1400e+02 8.9000e+02 9.4300e+02
2.5110e+00 8.5600e+02 6.4700e+02 1.2050e+03 9.6800e+02
2.5112e+00 6.4200e+02 6.8000e+02 7.4300e+02 1.2330e+03
2.5115e+00 7.5300e+02 9.4700e+02 6.3100e+02 9.5400e+02
2.5117e+00 6.2700e+02 4.8600e+02 9.3100e+02 1.0420e+03
2.5120e+00 8.2200e+02 8.3800e+02 1.1350e+03 9.1300e+02
2.5122e+00 8.1400e+02 5.4700e+02 7.9900e+02 1.5310e+03
2.5125e+00 6.5200e+02 8.2300e+02 1.3070e+03 1.0400e+03
2.5127e+00 1.3450e+03 6.9200e+02 5.2500e+02 1.0480e+03
2.5130e+00 4.6100e+02 6.5900e+02 4.7800e+02 8.2700e+02
2.5132e+00 1.0350e+03 8.0200e+02 1.0560e+03 4.9100e+02
2.5135e+00 5.4000e+02 6.2100e+02 7.7100e+02 5.5600e+02
2.5137e+00 1.0760e+03 5.5200e+02 1.0640e+03 7.5100e+02
2.5140e+00 9.4800e+02 8.1000e+02 6.6200e+02 9.1000e+02
2.5142e+00 8.6200e+02 4.7000e+02 1.4270e+03 1.3600e+03
2.5145e+00 9.9800e+02 6.1300e+02 9.7600e+02 7.8300e+02
2.5147e+00 2.9100e+03 6.5700e+02 1.7420e+03 1.2580e+03
2.5150e+00 5.2800e+02 7.4400e+02 1.9170e+03 1.3870e+03
2.5152e+00 1.7010e+03 8.0000e+02 8.2200e+02 1.3650e+03
2.5155e+00 7.6800e+02 1.0150e+03 1.5650e+03 1.2450e+03
2.5157e+00 1.5970e+03 6.9100e+02 1.9160e+03 5.6600e+02
2.5160e+00 1.5450e+03 5.7200e+02 9.0500e+02 6.9500e+02
2.5162e+00 8.1100e+02 5.9900e+02 5.5600e+02 7.0000e+02
2.5165e+00 5.1800e+02 7.2300e+02 6.3600e+02 5.6800e+02
2.5167e+00 5.0300e+02 5.8200e+02 1.0880e+03 8.2700e+02
2.5170e+00 6.7500e+02 5.9500e+02 1.4650e+03 6.1400e+02
2.5172e+00 1.3100e+03 6.4600e+02 6.0200e+02 5.4900e+02
2.5175e+00 5.2500e+02 7.2800e+02 1.4940e+03 8.5600e+02
2.5177e+00 6.4800e+02 7.7000e+02 8.1700e+02 1.0600e+03
2.5180e+00 7.0600e+02 6.3200e+02 1.0270e+03 1.6020e+03
2.5182e+00 1.5780e+03 6.3700e+02 1.9350e+03 1.6540e+03
2.5185e+00 9.7500e+02 6.5700e+02 1.0710e+03 1.5190e+03
2.5187e+00 5.7000e+02 5.9100e+02 1.4380e+03 6.7500e+02
2.5190e+00 6.8700e+02 6.2000e+02 7.5600e+02 1.7770e+03
2.5192e+00 1.0430e+03 7.7600e+02 1.1550e+03 7.7600e+02
2.5195e+00 6.9100e+02 5.4900e+02 4.0000e+02 7.7400e+02
2.5197e+00 6.0500e+02 5.5900e+02 7.6900e+02 7.5500e+02
2.5200e+00 5.9500e+02 5.8800e+02 9.5600e+02 6.6600e+02
2.5202e+00 5.9600e+02 6.3800e+02 8.8600e+02 8.6300e+02
2.5205e+00 9.2200e+02 6.1600e+02 6.9400e+02 1.0770e+03
2.5207e+00 1.0700e+03 6.3600e+02 1.5060e+03 1.0560e+03
2.5210e+00 4.7300e+02 6.7300e+02 1.4180e+03 1.6000e+03
2.5212e+00 6.1600e+02 5.8600e+02 8.7100e+02 9.7200e+02
2.5215e+00 9.5900e+02 5.3300e+02 1.3280e+03 8.0800e+02
2.5217e+00 9.8000e+02 1.5770e+03 2.4220e+03 8.4500e+02
2.5220e+00 9.5800e+02 5.9200e+02 1.0350e+03 6.8100e+02
2.5222e+00 6.0900e+02 5.5900e+02 1.7540e+03 1.0350e+03
2.5225e+00 6.5000e+02 6.3500e+02 1.2800e+03 1.1560e+03
2.5227e+00 8.6800e+02 5.4300e+02 7.9100e+02 6.9500e+02
2.5230e+00 6.2800e+02 1.2590e+03 5.3500e+02 1.2100e+03
2.5232e+00 6.4700e+02 2.1150e+03 1.0140e+03 1.5980e+03
2.5235e+00 6.3900e+02 5.5700e+02 7.7100e+02 9.4700e+02
2.5237e+00 9.1400e+02 5.4300e+02 1.8640e+03 1.0000e+03
2.5240e+00 1.1960e+03 5.3300e+02 1.7840e+03 9.0800e+02
2.5242e+00 8.1000e+02 5.4900e+02 1.0960e+03 9.5000e+02
2.5245e+00 1.5090e+03 5.6300e+02 1.7360e+03 5.1800e+02
2.5247e+00 6.8700e+02 8.2700e+02 9.5100e+02 4.2400e+02
2.5250e+00 6.2100e+02 1.8080e+03 1.0850e+03 7.8500e+02
2.5252e+00 9.1900e+02 1.9200e+03 1.4010e+03 6.1200e+02
2.5255e+00 7.7800e+02 7.8500e+02 1.5960e+03 8.5100e+02
2.5257e+00 6.1700e+02 3.9400e+02 1.2950e+03 6.0900e+02
2.5260e+00 6.3300e+02 4.7200e+02 1.1990e+03 1.1320e+03
2.5262e+00 7.0700e+02 5.4000e+02 9.8500e+02 1.2020e+03
2.5265e+00 7.1300e+02 6.2000e+02 1.0280e+03 1.6130e+03
2.5267e+00 7.6800e+02 6.9900e+02 4.5500e+02 9.8000e+02
2.5270e+00 1.2230e+03 6.9100e+02 1.3650e+03 9.5100e+02
2.5272e+00 7.2000e+02 6.7200e+02 1.1830e+03 1.3860e+03
2.5275e+00 6.7700e+02 6.9000e+02 9.6800e+02 8.1700e+02
2.5277e+00 7.3200e+02 1.0310e+03 8.3800e+02 1.3270e+03
2.5280e+00 1.0380e+03 6.8700e+02 8.6700e+02 4.4600e+02
2.5282e+00 6.2600e+02 7.4300e+02 1.0430e+03 1.3380e+03
2.5285e+00 6.3800e+02 6.4400e+02 8.7300e+02 1.4480e+03
2.5287e+00 1.2310e+03 4.6700e+02 4.2500e+02 8.8100e+02
2.5290e+00 1.5840e+03 5.9300e+02 1.6750e+03 1.6370e+03
2.5292e+00 7.0600e+02 5.6600e+02 1.1730e+03 1.2940e+03
2.5295e+00 7.4500e+02 6.3200e+02 7.7000e+02 8.9100e+02
2.5297e+00 6.4500e+02 6.5200e+02 1.4330e+03 9.3700e+02
2.5300e+00 6.2600e+02 6.6300e+02 6.2200e+02 7.6100e+02
2.5302e+00 8.6800e+02 6.7900e+02 1.8570e+03 7.2300e+02
2.5305e+00 7.9200e+02 7.1000e+02 8.1400e+02 8.7200e+02
2.5307e+00 5.9700e+02 5.9600e+02 5.3300e+02 1.6240e+03
2.5310e+00 9.1600e+02 6.8400e+02 1.1620e+03 8.1800e+02
2.5312e+00 7.8900e+02 6.5800e+02 6.2400e+02 1.4340e+03
2.5315e+00 6.8000e+02 6.5800e+02 8.9800e+02 8.6500e+02
2.5317e+00 7.5800e+02 6.0800e+02 9.3300e+02 1.2710e+03
2.5320e+00 7.7100e+02 5.4400e+02 1.1010e+03 1.2290e+03
2.5322e+00 6.9800e+02 7.1100e+02 1.2820e+03 1.4830e+03
2.5325e+00 8.1400e+02 7.0200e+02 4.9400e+02 6.5100e+02
2.5327e+00 9.7100e+02 6.9700e+02 7.0700e+02 1.1720e+03
2.5330e+00 6.7900e+02 8.1900e+02 1.5120e+03 1.2110e+03
2.5332e+00 6.8600e+02 6.3400e+02 5.3100e+02 1.2730e+03
2.5335e+00 9.0100e+02 6.6300e+02 4.2300e+02 1.3830e+03
2.5337e+00 6.0900e+02 8.5500e+02 1.0630e+03 1.6830e+03
2.5340e+00 7.5100e+02 2.1930e+03 7.3100e+02 9.7400e+02
2.5342e+00 1.0390e+03 8.7300e+02 7.8400e+02 8.4900e+02
2.5345e+00 6.7500e+02 7.0600e+02 7.7300e+02 1.3440e+03
2.5347e+00 6.5300e+02 6.3900e+02 9.9600e+02 1.4050e+03
2.5350e+00 2.6880e+03 5.4400e+02 4.9500e+02 1.3530e+03
2.5352e+00 1.3900e+03 5.9500e+02 1.7470e+03 1.6270e+03
2.5355e+00 1.7860e+03 2.4760e+03 5.2200e+02 7.9000e+02
2.5357e+00 7.0200e+02 7.9000e+02 1.2090e+03 1.4450e+03
2.5360e+00 1.2330e+03 6.5500e+02 1.1230e+03 5.0200e+02
2.5362e+00 2.1820e+03 5.3400e+02 6.8400e+02 8.8800e+02
2.5365e+00 1.4970e+03 9.8600e+02 1.4530e+03 1.0140e+03
2.5367e+00 5.8800e+02 5.4200e+02 1.1920e+03 4.7100e+02
2.5370e+00 6.0600e+02 5.4900e+02 7.4400e+02 1.4910e+03
2.5372e+00 7.2700e+02 5.9700e+02 9.1200e+02 1.1650e+03
2.5375e+00 8.0600e+02 7.6600e+02 1.0930e+03 8.3900e+02
2.5377e+00 6.6800e+02 7.0800e+02 1.5420e+03 1.4410e+03
2.5380e+00 1.1640e+03 6.4000e+02 1.3230e+03 5.8400e+02
2.5382e+00 6.6800e+02 6.6300e+02 1.2930e+03 6.7700e+02
2.5385e+00 7.1400e+02 6.7200e+02 8.7000e+02 7.8100e+02
2.5387e+00 6.7300e+02 6.0400e+02 1.4140e+03 1.7480e+03
2.5390e+00 7.8800e+02 6.7200e+02 9.2800e+02 5.8400e+02
2.5392e+00 7.6100e+02 6.5200e+02 1.4540e+03 5.2200e+02
2.5395e+00 6.8700e+02 1.0730e+03 3.5400e+02 7.5400e+02
2.5397e+00 7.8800e+02 7.3800e+02 5.8100e+02 1.4580e+03
2.5400e+00 8.0300e+02 6.7700e+02 5.4800e+02 1.0760e+03
2.5402e+00 8.5100e+02 7.0000e+02 9.9700e+02 1.3590e+03
2.5405e+00 8.4300e+02 6.7900e+02 1.4040e+03 1.2810e+03
2.5407e+00 1.3670e+03 5.7400e+02 8.1200e+02 7.0700e+02
2.5410e+00 5.9900e+02 7.1600e+02 1.2080e+03 5.4300e+02
2.5412e+00 8.2400e+02 1.8090e+03 2.1530e+03 1.4700e+03
2.5415e+00 8.9100e+02 1.2570e+03 1.2690e+03 1.0140e+03
2.5417e+00 7.2000e+02 9.4700e+02 1.6920e+03 1.0920e+03
2.5420e+00 2.6460e+03 4.7800e+02 1.7840e+03 1.2480e+03
2.5422e+00 7.0600e+02 5.3000e+02 1.1570e+03 1.4050e+03
2.5425e+00 8.4400e+02 9.8900e+02 7.5600e+02 7.4900e+02
2.5427e+00 5.4100e+02 8.1600e+02 1.1300e+03 8.1300e+02
2.5430e+00 8.1700e+02 7.7300e+02 7.8800e+02 6.9100e+02
2.5432e+00 8.7400e+02 2.5010e+03 1.1520e+03 8.3100e+02
2.5435e+00 6.2300e+02 8.4200e+02 1.5090e+03 1.4860e+03
2.5437e+00 7.5200e+02 7.0100e+02 7.2700e+02 1.0340e+03
2.5440e+00 9.0900e+02 1.6430e+03 5.6500e+02 7.5900e+02
2.5442e+00 7.4400e+02 5.8200e+02 8.0400e+02 1.7170e+03
2.5445e+00 6.8700e+02 2.6010e+03 1.2170e+03 8.9300e+02
2.5447e+00 8.7600e+02 2.9520e+03 9.2100e+02 6.9700e+02
2.5450e+00 8.9000e+02 1.2970e+03 8.0500e+02 8.7300e+02
2.5452e+00 7.5200e+02 7.7400e+02 8.2900e+02 1.2340e+03
2.5455e+00 1.9850e+03 3.7500e+02 8.5200e+02 1.4810e+03
2.5457e+00 1.1690e+03 4.8100e+02 9.6100e+02 1.7630e+03
2.5460e+00 1.4520e+03 9.6300e+02 9.5100e+02 1.1570e+03
2.5462e+00 7.5400e+02 6.3400e+02 1.0940e+03 1.3390e+03
2.5465e+00 5.8600e+02 5.4500e+02 7.2500e+02 1.4370e+03
2.5467e+00 7.1300e+02 6.1100e+02 1.3360e+03 1.1440e+03
2.5470e+00 3.4830e+03 1.0590e+03 9.5500e+02 5.7200e+02
2.5472e+00 2.4890e+03 1.1280e+03 9.5300e+02 1.1360e+03
2.5475e+00 3.7800e+02 7.6500e+02 1.3910e+03 1.3170e+03
2.5477e+00 2.9200e+02 1.8000e+03 1.1740e+03 9.2200e+02
2.5480e+00 3.9900e+02 4.0900e+02 2.3360e+03 1.1900e+03
2.5482e+00 4.7300e+02 5.3000e+02 1.7370e+03 1.0890e+03
2.5485e+00 9.8300e+02 5.2800e+02 8.3400e+02 1.5110e+03
2.5487e+00 6.2200e+02 7.0700e+02 1.3720e+03 9.7800e+02
2.5490e+00 7.2900e+02 6.2800e+02 7.6600e+02 6.9100e+02
2.5492e+00 2.1920e+03 7.6700e+02 1.9520e+03 8.4900e+02
2.5495e+00 1.0120e+03 7.2300e+02 9.7300e+02 1.0360e+03
2.5497e+00 6.8600e+02 6.5800e+02 5.7500e+02 1.1500e+03
2.5500e+00 5.1300e+02 6.5000e+02 1.1670e+03 1.0980e+03
2.5502e+00 8.9500e+02 7.5700e+02 4.9000e+02 9.0100e+02
2.5505e+00 5.8900e+02 6.9900e+02 1.3200e+03 1.3730e+03
2.5507e+00 6.5600e+02 1.3380e+03 1.0340e+03 9.5600e+02
2.5510e+00 8.7100e+02 5.4300e+02 1.3260e+03 4.5500e+02
2.5512e+00 7.1300e+02 7.0800e+02 1.2620e+03 1.0260e+03
2.5515e+00 8.0200e+02 5.9900e+02 1.2530e+03 9.3500e+02
2.5517e+00 1.6850e+03 5.9800e+02 1.0330e+03 1.2770e+03
2.5520e+00 5.7900e+02 7.4600e+02 1.0570e+03 1.7680e+03
2.5522e+00 7.3800e+02 6.5800e+02 1.5390e+03 1.7260e+03
2.5525e+00 6.0900e+02 6.5400e+02 6.8700e+02 1.2800e+03
2.5527e+00 6.1000e+02 5.9000e+02 1.0210e+03 3.9400e+02
2.5530e+00 6.7000e+02 8.3200e+02 1.2750e+03 5.6600e+02
2.5532e+00 6.6900e+02 6.5500e+02 1.0100e+03 1.0700e+03
2.5535e+00 7.1500e+02 7.0100e+02 6.7800e+02 1.1720e+03
2.5537e+00 7.2200e+02 7.0500e+02 1.1140e+03 9.4200e+02
2.5540e+00 6.4800e+02 2.3510e+03 1.0560e+03 5.3000e+02
2.5542e+00 6.9200e+02 9.5100e+02 6.3300e+02 7.0100e+02
2.5545e+00 7.1500e+02 2.1750e+03 7.4000e+02 1.9900e+03
2.5547e+00 6.8200e+02 1.4610e+03 1.1820e+03 1.0510e+03
2.5550e+00 6.9500e+02 2.8700e+02 1.1400e+03 1.6310e+03
2.5552e+00 7.7500e+02 3.5900e+02 7.1700e+02 1.0500e+03
2.5555e+00 6.9200e+02 5.3100e+02 7.7500e+02 1.4890e+03
2.5557e+00 8.9700e+02 5.0400e+02 8.8800e+02 5.5400e+02
2.5560e+00 5.9500e+02 7.7700e+02 1.1970e+03 1.4050e+03
2.5562e+00 7.5200e+02 6.4700e+02 5.5800e+02 6.1500e+02
2.5565e+00 6.4300e+02 6.5000e+02 1.0690e+03 7.4200e+02
2.5567e+00 8.6700e+02 6.7000e+02 1.4720e+03 3.6200e+02
2.5570e+00 7.2200e+02 9.7800e+02 1.2050e+03 4.6700e+02
2.5572e+00 6.8000e+02 6.3000e+02 8.0400e+02 6.8100e+02
2.5575e+00 7.1700e+02 6.9100e+02 5.6500e+02 1.0120e+03
2.5577e+00 7.0000e+02 5.8800e+02 1.0710e+03 1.2190e+03
2.5580e+00 7.1600e+02 8.0700e+02 9.7000e+02 1.7680e+03
2.5582e+00 6.6100e+02 6.2700e+02 8.1000e+02 1.2300e+03
2.5585e+00 1.3190e+03 7.5000e+02 9.0100e+02 1.2080e+03
2.5587e+00 6.6500e+02 5.7300e+02 1.2080e+03 7.8200e+02
2.5590e+00 5.7700e+02 5.8800e+02 6.1900e+02 1.5850e+03
2.5592e+00 6.6400e+02 6.4900e+02 4.0100e+02 6.4800e+02
2.5595e+00 1.1490e+03 3.6140e+03 1.1210e+03 1.1210e+03
2.5597e+00 5.8500e+02 5.1200e+02 1.0450e+03 8.0100e+02
2.5600e+00 6.2900e+02 5.3300e+02 9.4800e+02 5.8700e+02
2.5602e+00 7.4800e+02 4.5300e+02 1.3770e+03 9.7100e+02
2.5605e+00 8.0200e+02 3.9500e+02 1.2000e+03 1.5500e+03
2.5607e+00 2.2910e+03 6.2400e+02 1.0610e+03 1.4590e+03
2.5610e+00 2.3370e+03 4.9200e+02 8.4900e+02 1.1540e+03
2.5612e+00 5.9600e+02 6.0500e+02 1.8230e+03 1.9550e+03
2.5615e+00 4.4000e+02 6.0900e+02 1.2660e+03 9.0700e+02
2.5617e+00 6.5400e+02 6.0800e+02 9.7200e+02 1.3980e+03
2.5620e+00 5.8500e+02 8.0200e+02 7.3600e+02 8.4300e+02
2.5622e+00 6.1100e+02 5.7100e+02 1.0420e+03 6.6700e+02
2.5625e+00 7.1700e+02 7.4900e+02 8.6400e+02 1.6420e+03
2.5627e+00 7.3300e+02 6.6400e+02 9.4700e+02 7.2000e+02
2.5630e+00 7.6400e+02 6.7900e+02 1.2680e+03 6.9300e+02
2.5632e+00 8.0700e+02 7.8900e+02 1.1750e+03 4.9100e+02
2.5635e+00 2.9240e+03 5.8200e+02 3.5300e+02 4.9200e+02
2.5637e+00 3.5000e+03 5.9400e+02 4.7200e+02 1.0990e+03
2.5640e+00 4.5580e+03 6.4400e+02 1.5170e+03 7.8200e+02
2.5642e+00 1.6480e+03 6.2400e+02 4.6700e+02 1.4580e+03
2.5645e+00 2.7000e+02 1.7530e+03 4.8100e+02 9.4000e+02
2.5647e+00 6.8100e+02 9.8400e+02 7.5100e+02 9.7700e+02
2.5650e+00 6.3400e+02 1.3620e+03 7.0700e+02 9.8700e+02
2.5652e+00 4.3800e+02 3.0600e+02 9.8300e+02 5.3500e+02
2.5655e+00 7.9300e+02 4.8900e+02 1.3340e+03 9.4200e+02
2.5657e+00 5.0100e+02 5.4100e+02 1.1110e+03 1.1030e+03
2.5660e+00 7.6500e+02 8.5200e+02 7.5400e+02 9.0000e+02
2.5662e+00 8.1000e+02 6.2900e+02 6.7200e+02 1.3740e+03
2.5665e+00 1.1370e+03 9.2700e+02 6.2200e+02 1.0300e+03
2.5667e+00 8.4700e+02 6.1800e+02 1.2900e+03 1.0880e+03
2.5670e+00 8.2400e+02 7.1600e+02 6.5300e+02 1.4270e+03
2.5672e+00 6.1900e+02 6.6800e+02 1.1250e+03 1.5690e+03
2.5675e+00 9.0700e+02 6.3400e+02 6.4900e+02 1.6300e+03
2.5677e+00 5.7400e+02 5.8000e+02 1.8590e+03 1.3320e+03
2.5680e+00 8.1300e+02 7.3600e+02 1.1440e+03 8.0400e+02
2.5682e+00 6.9000e+02 6.4900e+02 5.6100e+02 9.6000e+02
2.5685e+00 1.6910e+03 9.7200e+02 1.1240e+03 1.3760e+03
2.5687e+00 5.3700e+02 1.7610e+03 8.9400e+02 1.0700e+03
2.5690e+00 6.3900e+02 3.2550e+03 8.8200e+02 1.3880e+03
2.5692e+00 9.3600e+02 1.1630e+03 1.0360e+03 9.8300e+02
2.5695e+00 4.8000e+02 1.5240e+03 4.1100e+02 9.1600e+02
2.5697e+00 6.0300e+02 1.5810e+03 1.3980e+03 3.9200e+02
2.5700e+00 6.9200e+02 7.1900e+02 8.0700e+02 7.4200e+02
2.5702e+00 7.2700e+02 5.9800e+02 6.2900e+02 1.0210e+03
2.5705e+00 7.6100e+02 8.5900e+02 5.3900e+02 8.3300e+02
2.5707e+00 8.9100e+02 6.3400e+02 1.2890e+03 2.1450e+03
2.5710e+00 6.5200e+02 5.6300e+02 8.8100e+02 1.6060e+03
2.5712e+00 7.0300e+02 7.2100e+02 5.9100e+02 7.5600e+02
2.5715e+00 6.9400e+02 1.3810e+03 8.7900e+02 9.1200e+02
2.5717e+00 7.1900e+02 4.5200e+02 7.3300e+02 1.1850e+03
2.5720e+00 8.6600e+02 7.8200e+02 4.6200e+02 1.1030e+03
2.5722e+00 6.8300e+02 5.0600e+02 1.5050e+03 1.3010e+03
2.5725e+00 7.2600e+02 4.6900e+02 1.1840e+03 1.0800e+03
2.5727e+00 6.9200e+02 6.2400e+02 1.2990e+03 1.1760e+03
2.5730e+00 8.4900e+02 2.4680e+03 7.9500e+02 7.2400e+02
2.5732e+00 6.5800e+02 1.1030e+03 7.0500e+02 1.3250e+03
2.5735e+00 1.2940e+03 6.4900e+02 7.2600e+02 1.5990e+03
2.5737e+00 1.8960e+03 4.4600e+02 7.3000e+02 8.0700e+02
2.5740e+00 3.0020e+03 7.1500e+02 1.3300e+03 7.2900e+02
2.5742e+00 1.0770e+03 6.3600e+02 1.3700e+03 6.4700e+02
2.5745e+00 4.8700e+02 5.8500e+02 7.5200e+02 7.7100e+02
2.5747e+00 4.5400e+02 5.5900e+02 9.2300e+02 1.2210e+03
2.5750e+00 1.1850e+03 5.9000e+02 1.4230e+03 1.5620e+03
2.5752e+00 5.5800e+02 7.9500e+02 6.2400e+02 1.0980e+03
2.5755e+00 5.8050e+03 6.6800e+02 7.2000e+02 8.7500e+02
2.5757e+00 8.7300e+02 1.2720e+03 1.1880e+03 8.6000e+02
2.5760e+00 1.2770e+03 3.1160e+03 8.5000e+02 7.6500e+02
2.5762e+00 2.4800e+02 1.3330e+03 8.4900e+02 1.7200e+03
2.5765e+00 3.3000e+02 5.4500e+02 5.8900e+02 1.0200e+03
2.5767e+00 9.2600e+02 3.3700e+02 1.3940e+03 9.1000e+02
2.5770e+00 9.4600e+02 3.7300e+02 8.2800e+02 1.7490e+03
2.5772e+00 6.0900e+02 4.4900e+02 1.0520e+03 1.5180e+03
2.5775e+00 1.4750e+03 8.1400e+02 1.5820e+03 1.0820e+03
2.5777e+00 1.3830e+03 8.9200e+02 5.9800e+02 1.0190e+03
2.5780e+00 2.2810e+03 6.0300e+02 1.1770e+03 1.2270e+03
2.5782e+00 7.2700e+02 1.1220e+03 7.6600e+02 1.4870e+03
2.5785e+00 8.1000e+02 1.5040e+03 3.7200e+02 5.4400e+02
2.5787e+00 1.3430e+03 6.1700e+02 1.6370e+03 8.0900e+02
2.5790e+00 1.8680e+03 5.8200e+02 9.9200e+02 7.2100e+02
2.5792e+00 1.5760e+03 5.8500e+02 9.3700e+02 1.2970e+03
2.5795e+00 8.7400e+02 5.5300e+02 6.6900e+02 1.5130e+03
2.5797e+00 4.4400e+02 5.7200e+02 8.5100e+02 9.5600e+02
2.5800e+00 5.3400e+02 5.7400e+02 5.1800e+02 1.4600e+03
2.5802e+00 5.3800e+02 6.6400e+02 6.4800e+02 8.3700e+02
2.5805e+00 9.4900e+02 5.6900e+02 5.5900e+02 9.2000e+02
2.5807e+00 9.3900e+02 6.9900e+02 9.4500e+02 1.1950e+03
2.5810e+00 1.3500e+03 6.4900e+02 7.8300e+02 1.0660e+03
2.5812e+00 1.0870e+03 7.6100e+02 4.6200e+02 1.1820e+03
2.5815e+00 4.5180e+03 1.0840e+03 3.5400e+02 9.4900e+02
2.5817e+00 1.1990e+03 5.0900e+02 4.4300e+02 7.5900e+02
2.5820e+00 5.6400e+02 8.3900e+02 8.7900e+02 1.1310e+03
2.5822e+00 3.2200e+02 4.9400e+02 7.9000e+02 1.3810e+03
2.5825e+00 1.5520e+03 1.6880e+03 1.0040e+03 1.6590e+03
2.5827e+00 6.2900e+02 5.8600e+02 1.0060e+03 1.4300e+03
2.5830e+00 4.9100e+02 5.2900e+02 1.4690e+03 1.5740e+03
2.5832e+00 4.6400e+02 5.0400e+02 8.5900e+02 8.2400e+02
2.5835e+00 6.4200e+02 9.8500e+02 9.0700e+02 1.4930e+03
2.5837e+00 5.6700e+02 3.3690e+03 1.3700e+03 9.0000e+02
2.5840e+00 7.5200e+02 1.6150e+03 9.5000e+02 1.6340e+03
2.5842e+00 7.2600e+02 3.8300e+02 5.2900e+02 8.5300e+02
2.5845e+00 7.7800e+02 3.6100e+02 4.2400e+02 9.3000e+02
2.5847e+00 7.0900e+02 4.0680e+03 5.4600e+02 7.5500e+02
2.5850e+00 8.2700e+02 5.3600e+02 6.2500e+02 4.2600e+02
2.5852e+00 4.8100e+02 3.5000e+02 1.6090e+03 5.6700e+02
2.5855e+00 5.8900e+02 3.1800e+02 1.1710e+03 9.3800e+02
2.5857e+00 7.1300e+02 3.5900e+02 1.2310e+03 1.8680e+03
2.5860e+00 8.2300e+02 6.7600e+02 5.0300e+02 1.1220e+03
2.5862e+00 6.2100e+02 1.9970e+03 7.0900e+02 1.2640e+03
2.5865e+00 8.5000e+02 7.1600e+02 5.2900e+02 9.9300e+02
2.5867e+00 6.7800e+02 4.7000e+02 6.3700e+02 9.2400e+02
2.5870e+00 9.4700e+02 9.4600e+02 7.5100e+02 1.0580e+03
2.5872e+00 7.0000e+02 5.0900e+02 4.4600e+02 1.2100e+03
2.5875e+00 7.1600e+02 7.0800e+02 1.1080e+03 1.2010e+03
2.5877e+00 2.4950e+03 6.2500e+02 4.7100e+02 7.4300e+02
2.5880e+00 4.9300e+02 5.7100e+02 9.3300e+02 7.3600e+02
2.5882e+00 5.2500e+02 5.5800e+02 7.7000e+02 1.1330e+03
2.5885e+00 5.8300e+02 6.3500e+02 7.2500e+02 1.8820e+03
2.5887e+00 5.5400e+02 1.4590e+03 9.1700e+02 8.1400e+02
2.5890e+00 8.9300e+02 2.2790e+03 8.1000e+02 8.2900e+02
2.5892e+00 9.9200e+02 9.9700e+02 8.3300e+02 1.5720e+03
2.5895e+00 6.9500e+02 7.8700e+02 1.0000e+03 8.8200e+02
2.5897e+00 1.2850e+03 5.0600e+02 5.4600e+02 1.1450e+03
2.5900e+00 1.7140e+03 4.0600e+02 7.2800e+02 1.1590e+03
2.5902e+00 9.8300e+02 4.4600e+02 7.2400e+02 1.4630e+03
2.5905e+00 5.4300e+02 8.8600e+02 9.1100e+02 1.4080e+03
2.5907e+00 6.9700e+02 6.4300e+02 7.7200e+02 1.2340e+03
2.5910e+00 6.5700e+02 1.3390e+03 8.0300e+02 7.8700e+02
2.5912e+00 6.1000e+02 7.7100e+02 1.2550e+03 8.7300e+02
2.5915e+00 7.9300e+02 4.6300e+02 1.2360e+03 3.7500e+02
2.5917e+00 7.6100e+02 7.3200e+02 1.2630e+03 6.1000e+02
2.5920e+00 5.0200e+02 6.0600e+02 1.5680e+03 1.3310e+03
2.5922e+00 6.3100e+02 6.3700e+02 8.2600e+02 1.5200e+03
2.5925e+00 8.3900e+02 6.3500e+02 3.9800e+02 4.2600e+02
2.5927e+00 6.3900e+02 6.6600e+02 3.7300e+02 7.3300e+02
2.5930e+00 1.1010e+03 6.4500e+02 9.3900e+02 1.3260e+03
2.5932e+00 6.4900e+02 6.3500e+02 9.2800e+02 6.4700e+02
2.5935e+00 6.7700e+02 5.7200e+02 1.3750e+03 3.9400e+02
2.5937e+00 6.6700e+02 6.2000e+02 1.0400e+03 8.0100e+02
2.5940e+00 7.2000e+02 1.6090e+03 1.0080e+03 4.9400e+02
2.5942e+00 2.2450e+03 9.7400e+02 6.6200e+02 7.5100e+02
2.5945e+00 1.0640e+03 5.0500e+02 1.4040e+03 8.1000e+02
2.5947e+00 5.0500e+02 7.3800e+02 5.1300e+02 8.7900e+02
2.5950e+00 4.3000e+02 4.5800e+02 1.0520e+03 1.6510e+03
2.5952e+00 5.3700e+02 5.1900e+02 1.0240e+03 4.6000e+02
2.5955e+00 5.6800e+02 7.2800e+02 1.2180e+03 5.8100e+02
2.5957e+00 7.0500e+02 5.7800e+02 2.3840e+03 8.1300e+02
2.5960e+00 9.5100e+02 5.4700e+02 6.8400e+02 8.2000e+02
2.5962e+00 9.4900e+02 7.0600e+02 1.2190e+03 4.6100e+02
2.5965e+00 2.0660e+03 6.8100e+02 1.0790e+03 9.9100e+02
2.5967e+00 1.5020e+03 6.0200e+02 1.2490e+03 9.8900e+02
2.5970e+00 1.0150e+03 7.8200e+02 7.7800e+02 4.5900e+02
2.5972e+00 6.3300e+02 6.5700e+02 8.4600e+02 7.0100e+02
2.5975e+00 6.0200e+02 5.8300e+02 1.3920e+03 7.9400e+02
2.5977e+00 9.7600e+02 7.3200e+02 1.5600e+03 8.0100e+02
2.5980e+00 5.2600e+02 5.7800e+02 5.9600e+02 4.0400e+02
2.5982e+00 8.1900e+02 5.9500e+02 7.7100e+02 3.2900e+02
2.5985e+00 7.7200e+02 6.9800e+02 1.8360e+03 3.5700e+02
2.5987e+00 5.0600e+02 5.7000e+02 6.2900e+02 4.4400e+02
2.5990e+00 6.4400e+02 5.4000e+02 8.5300e+02 1.0580e+03
2.5992e+00 7.7500e+02 6.1300e+02 1.2070e+03 6.1000e+02
2.5995e+00 6.8700e+02 6.5400e+02 9.0700e+02 7.0100e+02
2.5997e+00 8.2500e+02 6.1800e+02 1.1930e+03 9.1500e+02
2.6000e+00 6.3700e+02 5.6500e+02 1.2290e+03 4.6300e+02
2.6002e+00 7.1300e+02 5.9400e+02 8.6500e+02 5.7400e+02
2.6005e+00 1.3070e+03 7.6400e+02 8.0600e+02 6.3300e+02
2.6007e+00 5.4700e+02 5.6700e+02 1.5470e+03 5.8300e+02
2.6010e+00 6.4300e+02 6.5300e+02 8.6900e+02 4.5400e+02
2.6012e+00 7.0100e+02 1.3530e+03 5.0400e+02 4.3300e+02
2.6015e+00 6.6800e+02 5.4700e+02 6.0800e+02 5.4800e+02
2.6017e+00 4.9700e+02 7.2900e+02 8.0800e+02 8.3600e+02
2.6020e+00 6.2700e+02 5.8500e+02 1.6100e+03 8.0200e+02
2.6022e+00 7.6800e+02 6.1700e+02 6.1700e+02 3.1300e+02
2.6025e+00 6.1100e+02 4.5500e+02 4.4000e+02 7.5700e+02
2.6027e+00 6.9600e+02 9.1400e+02 1.7380e+03 4.9500e+02
2.6030e+00 6.9400e+02 4.6200e+02 1.0250e+03 7.8000e+02
2.6032e+00 6.3700e+02 5.7800e+02 1.1530e+03 7.4700e+02
2.6035e+00 8.4800e+02 6.1100e+02 8.6100e+02 9.7600e+02
2.6037e+00 5.9400e+02 6.4900e+02 7.7600e+02 7.0800e+02
2.6040e+00 8.8100e+02 6.5600e+02 1.0320e+03 6.6000e+02
2.6042e+00 2.3090e+03 6.4200e+02 8.1100e+02 5.8300e+02
2.6045e+00 5.0000e+02 7.1400e+02 9.8600e+02 9.4600e+02
2.6047e+00 7.2600e+02 7.3200e+02 6.8900e+02 3.5000e+02
2.6050e+00 8.1200e+02 8.7900e+02 1.7400e+03 4.6900e+02
2.6052e+00 4.6100e+02 5.0600e+02 7.3800e+02 6.8400e+02
2.6055e+00 7.6900e+02 5.5400e+02 5.6000e+02 9.7100e+02
2.6057e+00 7.4100e+02 6.2500e+02 9.4100e+02 8.2300e+02
2.6060e+00 1.0190e+03 7.1800e+02 9.8400e+02 1.0380e+03
2.6062e+00 8.3000e+02 5.8000e+02 9.7100e+02 4.9600e+02
2.6065e+00 4.6000e+02 6.2700e+02 7.3600e+02 6.3200e+02
2.6067e+00 9.2600e+02 7.1000e+02 7.9600e+02 6.2100e+02
2.6070e+00 6.8600e+02 5.9700e+02 1.2690e+03 5.6400e+02
2.6072e+00 1.0940e+03 6.6900e+02 1.1130e+03 5.7600e+02
2.6075e+00 8.0100e+02 5.7700e+02 8.0100e+02 6.2200e+02
2.6077e+00 3.9500e+02 6.1900e+02 2.0960e+03 7.6300e+02
2.6080e+00 9.2800e+02 5.9000e+02 7.5300e+02 7.6800e+02
2.6082e+00 1.3430e+03 5.9100e+02 1.0770e+03 7.7600e+02
2.6085e+00 9.3600e+02 6.1200e+02 9.5100e+02 7.4700e+02
2.6087e+00 6.4700e+02 6.5700e+02 1.0970e+03 6.2600e+02
2.6090e+00 9.0400e+02 6.4000e+02 6.8100e+02 6.6000e+02
2.6092e+00 7.0300e+02 1.3230e+03 9.7100e+02 6.6700e+02
2.6095e+00 8.1200e+02 1.1180e+03 1.1100e+03 3.1200e+02
2.6097e+00 7.0500e+02 5.3600e+02 1.4490e+03 6.7100e+02
2.6100e+00 6.8800e+02 4.9400e+02 1.4960e+03 7.3100e+02
2.6102e+00 1.0260e+03 5.6600e+02 1.1980e+03 1.0180e+03
2.6105e+00 7.0600e+02 1.0000e+03 1.2170e+03 1.2980e+03
2.6107e+00 2.4510e+03 8.5600e+02 7.3400e+02 4.4100e+02
2.6110e+00 1.3960e+03 5.6200e+02 1.1130e+03 1.0680e+03
2.6112e+00 6.3400e+02 6.4200e+02 8.2600e+02 1.2040e+03
2.6115e+00 1.4910e+03 6.0900e+02 5.9400e+02 7.3000e+02
2.6117e+00 1.2470e+03 1.0220e+03 1.1950e+03 4.0700e+02
2.6120e+00 3.1880e+03 5.1700e+02 1.3970e+03 1.1120e+03
2.6122e+00 5.9700e+02 6.3500e+02 6.9400e+02 1.0280e+03
2.6125e+00 3.3400e+02 7.4700e+02 1.4640e+03 7.5800e+02
2.6127e+00 4.1200e+02 6.5500e+02 5.8000e+02 7.2800e+02
2.6130e+00 4.7300e+02 6.4800e+02 9.4400e+02 7.5100e+02
2.6132e+00 5.0900e+02 1.1880e+03 9.0600e+02 7.1400e+02
2.6135e+00 7.0600e+02 5.6600e+02 1.2610e+03 5.6700e+02
2.6137e+00 9.3000e+02 1.9520e+03 1.0740e+03 9.1300e+02
2.6140e+00 6.1200e+02 1.5230e+03 1.6980e+03 6.7000e+02
2.6142e+00 6.0000e+02 1.5550e+03 6.9300e+02 9.2500e+02
2.6145e+00 1.1430e+03 9.3400e+02 1.7190e+03 8.8500e+02
2.6147e+00 1.4800e+03 5.3700e+02 7.2600e+02 5.6100e+02
2.6150e+00 8.7200e+02 7.2400e+02 1.0490e+03 6.1900e+02
2.6152e+00 5.2800e+02 6.0400e+02 1.0520e+03 6.0700e+02
2.6155e+00 5.7900e+02 6.2900e+02 1.2930e+03 7.0100e+02
2.6157e+00 6.3700e+02 6.4200e+02 2.1150e+03 6.3100e+02
2.6160e+00 6.9600e+02 7.0400e+02 6.7800e+02 6.5100e+02
2.6162e+00 7.0900e+02 5.4200e+02 1.7150e+03 4.5000e+02
2.6165e+00 1.1720e+03 5.8000e+02 8.5200e+02 7.8500e+02
2.6167e+00 5.4000e+02 6.7500e+02 8.8000e+02 1.0720e+03
2.6170e+00 6.9700e+02 9.0400e+02 4.9100e+02 1.2420e+03
2.6172e+00 6.6100e+02 6.3600e+02 5.3500e+02 1.0200e+03
2.6175e+00 6.6100e+02 7.4800e+02 1.1350e+03 8.5100e+02
2.6177e+00 7.2600e+02 7.4900e+02 1.2350e+03 5.8900e+02
2.6180e+00 6.9900e+02 6.1300e+02 9.4000e+02 7.2600e+02
2.6182e+00 6.5300e+02 6.8100e+02 6.9300e+02 3.8300e+02
2.6185e+00 7.0800e+02 7.6000e+02 5.5400e+02 6.5700e+02
2.6187e+00 6.3500e+02 5.3300e+02 9.6000e+02 8.4700e+02
2.6190e+00 6.4300e+02 6.5800e+02 1.2130e+03 1.0800e+03
2.6192e+00 6.8300e+02 5.4400e+02 7.5600e+02 5.2700e+02
2.6195e+00 8.2800e+02 6.7200e+02 1.4120e+03 3.2600e+02
2.6197e+00 5.0900e+02 6.6300e+02 1.1590e+03 7.8300e+02
2.6200e+00 7.2800e+02 6.4800e+02 6.7800e+02 6.2200e+02
2.6202e+00 6.4100e+02 8.9500e+02 9.6900e+02 6.3100e+02
2.6205e+00 9.5400e+02 8.5000e+02 1.1600e+03 1.2170e+03
2.6207e+00 7.0400e+02 4.6700e+02 1.1260e+03 7.0600e+02
2.6210e+00 9.2400e+02 6.0500e+02 5.5600e+02 1.5750e+03
2.6212e+00 6.5400e+02 6.2900e+02 7.6200e+02 5.5100e+02
2.6215e+00 7.1100e+02 7.7400e+02 8.2000e+02 1.2760e+03
2.6217e+00 8.3100e+02 6.0100e+02 1.3130e+03 8.5700e+02
2.6220e+00 6.3100e+02 6.4000e+02 1.4520e+03 1.5530e+03
2.6222e+00 6.8800e+02 7.1300e+02 6.5000e+02 1.2980e+03
2.6225e+00 1.0170e+03 9.1600e+02 7.2100e+02 8.3500e+02
2.6227e+00 5.8000e+02 7.3600e+02 6.0000e+02 4.5300e+02
2.6230e+00 7.5800e+02 1.6410e+03 1.0880e+03 6.7400e+02
2.6232e+00 1.9490e+03 8.1800e+02 1.0410e+03 9.6600e+02
2.6235e+00 5.9700e+02 9.7000e+02 1.5660e+03 5.5700e+02
2.6237e+00 5.7500e+02 7.0200e+02 1.1590e+03 7.7400e+02
2.6240e+00 7.3600e+02 5.6900e+02 1.2460e+03 8.8900e+02
2.6242e+00 6.5300e+02 5.5500e+02 1.1330e+03 5.5400e+02
2.6245e+00 7.6600e+02 5.8700e+02 8.2400e+02 1.6630e+03
2.6247e+00 1.2850e+03 6.9000e+02 1.1670e+03 8.6300e+02
2.6250e+00 7.0300e+02 8.1800e+02 5.8800e+02 5.3000e+02
2.6252e+00 6.5500e+02 7.5200e+02 1.1970e+03 6.8100e+02
2.6255e+00 1.7850e+03 6.9100e+02 1.5220e+03 1.5590e+03
2.6257e+00 1.0330e+03 5.8100e+02 7.8800e+02 8.6500e+02
2.6260e+00 9.1900e+02 7.5900e+02 5.1500e+02 6.8700e+02
2.6262e+00 1.4270e+03 4.4500e+02 3.3300e+02 4.2400e+02
2.6265e+00 5.5500e+02 6.9300e+02 2.6200e+02 9.1900e+02
2.6267e+00 5.0000e+02 1.0900e+03 4.9200e+02 9.6900e+02
2.6270e+00 5.5900e+02 8.8600e+02 1.0000e+03 2.4260e+03
2.6272e+00 6.5600e+02 6.3300e+02 1.0710e+03 5.9800e+02
2.6275e+00 9.6400e+02 6.1600e+02 4.6000e+02 1.0460e+03
2.6277e+00 6.5400e+02 9.5100e+02 1.0570e+03 5.2800e+02
2.6280e+00 6.2400e+02 9.5400e+02 4.3500e+02 1.0710e+03
2.6282e+00 6.4900e+02 1.4980e+03 1.1250e+03 3.8000e+02
2.6285e+00 7.8700e+02 9.2900e+02 1.2900e+03 8.2000e+02
2.6287e+00 1.3440e+03 4.3000e+02 6.0000e+02 7.3900e+02
2.6290e+00 1.3730e+03 5.2300e+02 1.5680e+03 1.3500e+03
2.6292e+00 1.0690e+03 6.2400e+02 8.2200e+02 1.1900e+03
2.6295e+00 7.3200e+02 6.1200e+02 6.3700e+02 3.9100e+02
2.6297e+00 4.7500e+02 9.2100e+02 1.3590e+03 7.0900e+02
2.6300e+00 6.3900e+02 5.8200e+02 7.3800e+02 1.3810e+03
2.6302e+00 9.1700e+02 1.3610e+03 6.4400e+02 5.9100e+02
2.6305e+00 1.9090e+03 5.9300e+02 2.1320e+03 4.6700e+02
2.6307e+00 6.1900e+02 6.3800e+02 9.0700e+02 1.0260e+03
2.6310e+00 5.1000e+02 5.9700e+02 2.0200e+02 7.9700e+02
2.6312e+00 5.2800e+02 6.4200e+02 2.4600e+02 8.0400e+02
2.6315e+00 6.4200e+02 1.2120e+03 1.0520e+03 3.3500e+02
2.6317e+00 5.7600e+02 7.2400e+02 1.5860e+03 3.9600e+02
2.6320e+00 6.2600e+02 5.8400e+02 6.1000e+02 5.4000e+02
2.6322e+00 1.1260e+03 6.6900e+02 1.1770e+03 5.5200e+02
2.6325e+00 1.0810e+03 6.4600e+02 4.6200e+02 9.4400e+02
2.6327e+00 7.0600e+02 6.3400e+02 5.5400e+02 8.1500e+02
2.6330e+00 6.6400e+02 6.6100e+02 6.0800e+02 8.6500e+02
2.6332e+00 5.8500e+02 6.8900e+02 5.0400e+02 1.0620e+03
2.6335e+00 6.8300e+02 6.6500e+02 1.5120e+03 1.3460e+03
2.6337e+00 1.0050e+03 6.3600e+02 8.0700e+02 2.9200e+02
2.6340e+00 7.3800e+02 6.7500e+02 5.4000e+02 4.1300e+02
2.6342e+00 6.3400e+02 6.3600e+02 9.2800e+02 4.5300e+02
2.6345e+00 6.7800e+02 6.7800e+02 5.7100e+02 9.8900e+02
2.6347e+00 6.6000e+02 6.9100e+02 1.3440e+03 9.6200e+02
2.6350e+00 9.6600e+02 7.8500e+02 7.4000e+02 8.5800e+02
2.6352e+00 1.0020e+03 6.6500e+02 1.5860e+03 9.7700e+02
2.6355e+00 6.1700e+02 7.8000e+02 7.0900e+02 6.9700e+02
2.6357e+00 6.1500e+02 6.9200e+02 1.3760e+03 1.7380e+03
2.6360e+00 6.7100e+02 6.0000e+02 1.0400e+03 1.1020e+03
2.6362e+00 6.3100e+02 6.6300e+02 1.0260e+03 1.0800e+03
2.6365e+00 6.0400e+02 5.8300e+02 8.7500e+02 5.5700e+02
2.6367e+00 1.3200e+03 6.4500e+02 7.1300e+02 7.5900e+02
2.6370e+00 6.4300e+02 6.8600e+02 8.9400e+02 1.6090e+03
2.6372e+00 2.5500e+03 7.1000e+02 4.5500e+02 6.8600e+02
2.6375e+00 2.9590e+03 7.6500e+02 7.5900e+02 3.2300e+02
2.6377e+00 6.7300e+02 7.0800e+02 4.7100e+02 5.1500e+02
2.6380e+00 5.0700e+02 5.8600e+02 4.8400e+02 5.8900e+02
2.6382e+00 3.9500e+02 6.7400e+02 7.4700e+02 6.5800e+02
2.6385e+00 2.3040e+03 8.0500e+02 6.8300e+02 9.7400e+02
2.6387e+00 6.3700e+02 6.2500e+02 9.8800e+02 1.9300e+03
2.6390e+00 1.2080e+03 7.0400e+02 9.6500e+02 1.9560e+03
2.6392e+00 7.8500e+02 6.6900e+02 3.0900e+02 7.5300e+02
2.6395e+00 1.2910e+03 6.4400e+02 8.2500e+02 7.5600e+02
2.6397e+00 8.1000e+02 6.4300e+02 7.8900e+02 1.0350e+03
2.6400e+00 6.4700e+02 1.3480e+03 1.0900e+03 1.2450e+03
2.6402e+00 5.5100e+02 6.3000e+02 1.2660e+03 7.6100e+02
2.6405e+00 5.8700e+02 7.1900e+02 1.0470e+03 4.7400e+02
2.6407e+00 6.0500e+02 1.3260e+03 4.4500e+02 6.3800e+02
2.6410e+00 1.5930e+03 2.9380e+03 1.1820e+03 1.0790e+03
2.6412e+00 7.4500e+02 5.1400e+02 7.2600e+02 8.7800e+02
2.6415e+00 1.8770e+03 3.1500e+02 7.8400e+02 6.4800e+02
2.6417e+00 2.0550e+03 4.5000e+02 8.4300e+02 8.0500e+02
2.6420e+00 7.2400e+02 5.4200e+02 6.3700e+02 8.3600e+02
2.6422e+00 6.6100e+02 6.2100e+02 3.7700e+02 5.4300e+02
2.6425e+00 3.5700e+02 6.3700e+02 1.6840e+03 1.1170e+03
2.6427e+00 7.1000e+02 6.8900e+02 6.8800e+02 1.3940e+03
2.6430e+00 6.0100e+02 5.7300e+02 7.5900e+02 6.4700e+02
2.6432e+00 6.7200e+02 7.1200e+02 1.2870e+03 8.7300e+02
2.6435e+00 7.9700e+02 1.0620e+03 7.0100e+02 1.2940e+03
2.6437e+00 8.9300e+02 6.1200e+02 7.4300e+02 7.8600e+02
2.6440e+00 6.3900e+02 6.5800e+02 9.4900e+02 6.6900e+02
2.6442e+00 9.6800e+02 6.6900e+02 6.6500e+02 1.1160e+03
2.6445e+00 7.0900e+02 5.7500e+02 7.7800e+02 1.7120e+03
2.6447e+00 6.9600e+02 6.4100e+02 3.7400e+02 1.5230e+03
2.6450e+00 6.8100e+02 6.5100e+02 7.4300e+02 7.5900e+02
2.6452e+00 9.1300e+02 2.2130e+03 6.2800e+02 6.1500e+02
2.6455e+00 1.2640e+03 3.3120e+03 1.0710e+03 9.8000e+02
2.6457e+00 1.1870e+03 3.8900e+02 1.3060e+03 7.7700e+02
2.6460e+00 5.4700e+02 2.5900e+02 7.7100e+02 1.0520e+03
2.6462e+00 7.0700e+02 3.3200e+02 9.6900e+02 7.4200e+02
2.6465e+00 6.2300e+02 3.6500e+02 1.4150e+03 1.2360e+03
2.6467e+00 1.5290e+03 4.9500e+02 9.1400e+02 4.2300e+02
2.6470e+00 5.2400e+02 5.2000e+02 1.1890e+03 4.3100e+02
2.6472e+00 1.2480e+03 5.4300e+02 8.0400e+02 7.4200e+02
2.6475e+00 6.8400e+02 9.4100e+02 1.0980e+03 1.1040e+03
2.6477e+00 8.9400e+02 5.4000e+02 6.9500e+02 8.3800e+02
2.6480e+00 7.9900e+02 5.9200e+02 1.0880e+03 1.2610e+03
2.6482e+00 4.2700e+02 7.4700e+02 7.3600e+02 9.8500e+02
2.6485e+00 5.7400e+02 6.3300e+02 9.8700e+02 1.2110e+03
2.6487e+00 7.0000e+02 9.5500e+02 8.4100e+02 5.9000e+02
2.6490e+00 1.1000e+03 5.6200e+02 4.5400e+02 7.6700e+02
2.6492e+00 7.6100e+02 6.0000e+02 7.8800e+02 7.6300e+02
2.6495e+00 1.2140e+03 2.9210e+03 5.5400e+02 1.0920e+03
2.6497e+00 7.4600e+02 7.8400e+02 4.7000e+02 9.2700e+02
2.6500e+00 1.4080e+03 6.4100e+02 1.5720e+03 1.3240e+03
2.6502e+00 8.6700e+02 6.5800e+02 1.4420e+03 1.1400e+03
2.6505e+00 1.4890e+03 4.5800e+02 1.1710e+03 1.0000e+03
2.6507e+00 7.0900e+02 3.9700e+02 6.2300e+02 9.3700e+02
2.6510e+00 8.3500e+02 5.5700e+02 8.4900e+02 6.3100e+02
2.6512e+00 4.8100e+02 6.7700e+02 7.8300e+02 9.8500e+02
2.6515e+00 6.6300e+02 6.5800e+02 9.5400e+02 7.3200e+02
2.6517e+00 7.1800e+02 6.7900e+02 7.6400e+02 6.0600e+02
2.6520e+00 6.6400e+02 6.8500e+02 8.7100e+02 5.3200e+02
2.6522e+00 8.0200e+02 6.8000e+02 9.0600e+02 2.1940e+03
2.6525e+00 1.0380e+03 1.5080e+03 6.9900e+02 1.4040e+03
2.6527e+00 9.9300e+02 1.2260e+03 9.0900e+02 6.9900e+02
2.6530e+00 7.0800e+02 7.0000e+02 1.0950e+03 5.0100e+02
2.6532e+00 4.7300e+02 6.1900e+02 1.5830e+03 5.5100e+02
2.6535e+00 6.2900e+02 5.2700e+02 7.2400e+02 8.6500e+02
2.6537e+00 4.5900e+02 7.8300e+02 1.0190e+03 8.0400e+02
2.6540e+00 7.7700e+02 1.0230e+03 1.0540e+03 7.5100e+02
2.6542e+00 7.0700e+02 9.2800e+02 9.9000e+02 8.4300e+02
2.6545e+00 8.4600e+02 4.3400e+02 8.4500e+02 4.9500e+02
2.6547e+00 8.8800e+02 5.9900e+02 1.1770e+03 9.4500e+02
2.6550e+00 5.4140e+03 6.1500e+02 6.6300e+02 1.2670e+03
2.6552e+00 5.9600e+02 5.8200e+02 7.0000e+02 6.0700e+02
2.6555e+00 1.0850e+03 1.0700e+03 5.6200e+02 7.9100e+02
2.6557e+00 1.0550e+03 1.6150e+03 9.5000e+02 1.1060e+03
2.6560e+00 4.2700e+02 5.7200e+02 1.1370e+03 1.4940e+03
2.6562e+00 3.1100e+02 5.0700e+02 5.9200e+02 5.5300e+02
2.6565e+00 6.9000e+02 7.3300e+02 9.5000e+02 5.5500e+02
2.6567e+00 7.3300e+02 4.9000e+02 7.3200e+02 2.9400e+02
2.6570e+00 1.6560e+03 8.9600e+02 1.0450e+03 6.9600e+02
2.6572e+00 1.8260e+03 5.3500e+02 1.2280e+03 7.6500e+02
2.6575e+00 5.8300e+02 5.9200e+02 8.0100e+02 5.9700e+02
2.6577e+00 7.4100e+02 5.9900e+02 9.7500e+02 8.1200e+02
2.6580e+00 6.5100e+02 5.4700e+02 8.8400e+02 6.9800e+02
2.6582e+00 6.9800e+02 7.7700e+02 8.9700e+02 9.1300e+02
2.6585e+00 5.1500e+02 1.4890e+03 9.0200e+02 6.6200e+02
2.6587e+00 1.0760e+03 4.7800e+02 1.1660e+03 1.0900e+03
2.6590e+00 7.6200e+02 8.7900e+02 1.0080e+03 6.2000e+02
2.6592e+00 1.3630e+03 1.0360e+03 1.3890e+03 1.1310e+03
2.6595e+00 1.1370e+03 6.9500e+02 5.8400e+02 1.4800e+03
2.6597e+00 5.6500e+02 4.9700e+02 7.7900e+02 4.4400e+02
2.6600e+00 8.1000e+02 4.9000e+02 9.5000e+02 3.6500e+02
2.6602e+00 6.3400e+02 6.6100e+02 7.0100e+02 1.4320e+03
2.6605e+00 1.0120e+03 1.1150e+03 4.8700e+02 9.6800e+02
2.6607e+00 2.1800e+03 5.9800e+02 1.2990e+03 5.0100e+02
2.6610e+00 2.7070e+03 7.2400e+02 9.8900e+02 5.3800e+02
2.6612e+00 3.3100e+02 1.5340e+03 1.0610e+03 4.1000e+02
2.6615e+00 6.2000e+02 1.4410e+03 1.0410e+03 8.4000e+02
2.6617e+00 2.8300e+02 2.4150e+03 1.1410e+03 9.4200e+02
2.6620e+00 7.8400e+02 1.1340e+03 1.4900e+03 4.6700e+02
2.6622e+00 2.5500e+02 4.9200e+02 1.0250e+03 9.8200e+02
2.6625e+00 8.7200e+02 3.1100e+02 1.4140e+03 1.9600e+03
2.6627e+00 6.6300e+02 3.9200e+02 1.2540e+03 1.4060e+03
2.6630e+00 6.5900e+02 4.8900e+02 7.1700e+02 6.7000e+02
2.6632e+00 6.9800e+02 5.4900e+02 6.9400e+02 8.6300e+02
2.6635e+00 8.1400e+02 7.1900e+02 1.0000e+03 8.7000e+02
2.6637e+00 9.2400e+02 5.5800e+02 9.3000e+02 1.2410e+03
2.6640e+00 7.6200e+02 6.0200e+02 1.0010e+03 1.0810e+03
2.6642e+00 4.9600e+02 7.8500e+02 1.3680e+03 4.1600e+02
2.6645e+00 6.2200e+02 5.4400e+02 1.2310e+03 3.7800e+02
2.6647e+00 6.4600e+02 5.6600e+02 6.6900e+02 5.0100e+02
2.6650e+00 6.5200e+02 6.5200e+02 7.9700e+02 8.0800e+02
2.6652e+00 7.0200e+02 7.8200e+02 5.7300e+02 1.1390e+03
2.6655e+00 6.9900e+02 6.7300e+02 1.4590e+03 1.1580e+03
2.6657e+00 1.2120e+03 5.9400e+02 8.3600e+02 1.1440e+03
2.6660e+00 9.8100e+02 6.3500e+02 8.0800e+02 4.8100e+02
2.6662e+00 6.7700e+02 7.4200e+02 1.1690e+03 1.0820e+03
2.6665e+00 6.2100e+02 8.8800e+02 1.6050e+03 8.4300e+02
2.6667e+00 6.4800e+02 6.8400e+02 7.6100e+02 5.6300e+02
2.6670e+00 7.2800e+02 4.4200e+02 8.6700e+02 4.9400e+02
2.6672e+00 4.9500e+02 5.8600e+02 1.0560e+03 4.7600e+02
2.6675e+00 5.7600e+02 6.3200e+02 1.3410e+03 5.6200e+02
2.6677e+00 6.3200e+02 7.5400e+02 1.1890e+03 1.0490e+03
2.6680e+00 7.3400e+02 5.9300e+02 1.5370e+03 1.3480e+03
2.6682e+00 6.9200e+02 8.5400e+02 1.1050e+03 5.8300e+02
2.6685e+00 7.5900e+02 5.9000e+02 4.3500e+02 7.2500e+02
2.6687e+00 6.9800e+02 5.8000e+02 6.1000e+02 1.0870e+03
2.6690e+00 6.8200e+02 6.7100e+02 9.6400e+02 5.6000e+02
2.6692e+00 6.9800e+02 5.3500e+02 1.0570e+03 6.0600e+02
2.6695e+00 1.0140e+03 9.6400e+02 6.5100e+02 9.0700e+02
2.6697e+00 6.1800e+02 6.0800e+02 1.2660e+03 7.9300e+02
2.6700e+00 6.4300e+02 5.7500e+02 7.6900e+02 1.4420e+03
2.6702e+00 6.0000e+02 5.4400e+02 1.1410e+03 1.4000e+03
2.6705e+00 5.9400e+02 5.9800e+02 9.1100e+02 8.6900e+02
2.6707e+00 6.6300e+02 7.8600e+02 7.4300e+02 8.9600e+02
2.6710e+00 6.8800e+02 6.6300e+02 9.1700e+02 9.7800e+02
2.6712e+00 7.6100e+02 6.0700e+02 7.3400e+02 4.1400e+02
2.6715e+00 6.9500e+02 5.9000e+02 9.6300e+02 5.6300e+02
2.6717e+00 6.1700e+02 5.5100e+02 1.0880e+03 4.4600e+02
2.6720e+00 5.8700e+02 5.7100e+02 1.2430e+03 6.8700e+02
2.6722e+00 7.6100e+02 5.9000e+02 1.1630e+03 9.6000e+02
2.6725e+00 7.4800e+02 5.7300e+02 8.7700e+02 1.1510e+03
2.6727e+00 5.8700e+02 6.3100e+02 6.6300e+02 1.1390e+03
2.6730e+00 1.0300e+03 7.4200e+02 7.7400e+02 4.2400e+02
2.6732e+00 7.3800e+02 5.9800e+02 7.8000e+02 9.9300e+02
2.6735e+00 6.5500e+02 1.0040e+03 7.6100e+02 9.0700e+02
2.6737e+00 8.5400e+02 6.6700e+02 1.5540e+03 6.5200e+02
2.6740e+00 6.1200e+02 4.5100e+02 7.5300e+02 5.0500e+02
2.6742e+00 6.7300e+02 7.1800e+02 6.9200e+02 1.0450e+03
2.6745e+00 7.9400e+02 6.2100e+02 5.2800e+02 9.2200e+02
2.6747e+00 1.5010e+03 1.4930e+03 7.8600e+02 6.8200e+02
2.6750e+00 1.0990e+03 2.6960e+03 1.3200e+03 8.8900e+02
2.6752e+00 1.1300e+03 2.7240e+03 6.2800e+02 1.2180e+03
2.6755e+00 9.9100e+02 1.9390e+03 4.3800e+02 1.7500e+03
2.6757e+00 6.1200e+02 2.1350e+03 6.5900e+02 1.7280e+03
2.6760e+00 4.1800e+02 9.5000e+02 9.6000e+02 9.8900e+02
2.6762e+00 5.3800e+02 2.5700e+02 5.7900e+02 3.6100e+02
2.6765e+00 5.0400e+02 3.3200e+02 8.1500e+02 6.0900e+02
2.6767e+00 5.8800e+02 4.5300e+02 8.0900e+02 8.2800e+02
2.6770e+00 6.3300e+02 5.3500e+02 5.2800e+02 5.8800e+02
2.6772e+00 9.6100e+02 5.6300e+02 7.1300e+02 8.2100e+02
2.6775e+00 7.5900e+02 8.8400e+02 1.0530e+03 8.9000e+02
2.6777e+00 8.1500e+02 5.9000e+02 7.9900e+02 5.0600e+02
2.6780e+00 7.7800e+02 7.9100e+02 1.0930e+03 9.0100e+02
2.6782e+00 5.1700e+02 5.2100e+02 1.2710e+03 1.1570e+03
2.6785e+00 8.6900e+02 6.0400e+02 1.2970e+03 7.3300e+02
2.6787e+00 8.2200e+02 9.1400e+02 1.0120e+03 7.2500e+02
2.6790e+00 4.0300e+02 6.2500e+02 1.1520e+03 5.5300e+02
2.6792e+00 4.7500e+02 5.4800e+02 6.2100e+02 9.6000e+02
2.6795e+00 6.8800e+02 1.0240e+03 7.9200e+02 9.4000e+02
2.6797e+00 9.2300e+02 1.3050e+03 1.4210e+03 3.5600e+02
2.6800e+00 1.0180e+03 1.9810e+03 6.1500e+02 3.7400e+02
2.6802e+00 5.7000e+02 1.1600e+03 1.3350e+03 5.6500e+02
2.6805e+00 7.0800e+02 2.4100e+02 7.1900e+02 4.2200e+02
2.6807e+00 6.0600e+02 3.4400e+02 1.1120e+03 1.0800e+03
2.6810e+00 6.0900e+02 6.8700e+02 7.8200e+02 1.3590e+03
2.6812e+00 9.1300e+02 5.4200e+02 9.3200e+02 7.1900e+02
2.6815e+00 1.1550e+03 5.3000e+02 1.4000e+03 4.0100e+02
2.6817e+00 6.2200e+02 5.7100e+02 6.8800e+02 7.1700e+02
2.6820e+00 1.2510e+03 7.7700e+02 9.0000e+02 7.8600e+02
2.6822e+00 2.2630e+03 7.4000e+02 1.1360e+03 7.2200e+02
2.6825e+00 9.1600e+02 5.9900e+02 1.1970e+03 1.1240e+03
2.6827e+00 4.7800e+02 6.5300e+02 5.7800e+02 1.1030e+03
2.6830e+00 1.1180e+03 1.9450e+03 9.5300e+02 4.5100e+02
2.6832e+00 1.7680e+03 6.0400e+02 4.6300e+02 6.2000e+02
2.6835e+00 7.2700e+02 9.1700e+02 1.1560e+03 1.2270e+03
2.6837e+00 1.6230e+03 4.8200e+02 8.5700e+02 6.2700e+02
2.6840e+00 1.4620e+03 5.5200e+02 6.4100e+02 1.0840e+03
2.6842e+00 9.5100e+02 7.5200e+02 1.3810e+03 1.0980e+03
2.6845e+00 1.0250e+03 8.8700e+02 5.9600e+02 6.6600e+02
2.6847e+00 2.8300e+02 5.8000e+02 1.2820e+03 7.5600e+02
2.6850e+00 1.4570e+03 7.4400e+02 6.5200e+02 1.0260e+03
2.6852e+00 8.9600e+02 5.4600e+02 6.5500e+02 1.1360e+03
2.6855e+00 4.4400e+02 7.3300e+02 1.0500e+03 9.7400e+02
2.6857e+00 1.1810e+03 1.2650e+03 4.8800e+02 5.7300e+02
2.6860e+00 6.6500e+02 1.0200e+03 5.6800e+02 1.6680e+03
2.6862e+00 6.4600e+02 5.6500e+02 8.5600e+02 7.5700e+02
2.6865e+00 5.1400e+02 7.4700e+02 6.2200e+02 1.2040e+03
2.6867e+00 5.8000e+02 1.0090e+03 7.0300e+02 1.1820e+03
2.6870e+00 6.5700e+02 1.0410e+03 6.3000e+02 3.9800e+02
2.6872e+00 6.9600e+02 6.3300e+02 6.6300e+02 7.4800e+02
2.6875e+00 7.7000e+02 1.3290e+03 1.0310e+03 8.2700e+02
2.6877e+00 7.3400e+02 1.0930e+03 7.0100e+02 1.0440e+03
2.6880e+00 7.4400e+02 1.0950e+03 6.1700e+02 6.5900e+02
2.6882e+00 7.1300e+02 7.6900e+02 1.0430e+03 6.0600e+02
2.6885e+00 6.3300e+02 1.8340e+03 1.0930e+03 8.8900e+02
2.6887e+00 6.5900e+02 2.5800e+03 4.1300e+02 6.4700e+02
2.6890e+00 1.0980e+03 2.0720e+03 5.8000e+02 3.5300e+02
2.6892e+00 4.3600e+02 1.1120e+03 6.3000e+02 4.5800e+02
2.6895e+00 6.7700e+02 1.4460e+03 1.1200e+03 8.0000e+02
2.6897e+00 5.7500e+02 4.3300e+02 7.8600e+02 5.4700e+02
2.6900e+00 5.9300e+02 5.4000e+02 6.8000e+02 1.0930e+03
2.6902e+00 6.4000e+02 4.6400e+02 7.0100e+02 6.6800e+02
2.6905e+00 7.8900e+02 7.9500e+02 4.7100e+02 7.0500e+02
2.6907e+00 6.0400e+02 4.5800e+02 8.6500e+02 9.6900e+02
2.6910e+00 7.1400e+02 1.4230e+03 1.0630e+03 7.6500e+02
2.6912e+00 2.3880e+03 5.0300e+02 8.8400e+02 1.2710e+03
2.6915e+00 1.1550e+03 5.2700e+02 6.6300e+02 5.9700e+02
2.6917e+00 4.4000e+02 5.6000e+02 8.6500e+02 1.2140e+03
2.6920e+00 6.0300e+02 7.9900e+02 1.0430e+03 4.7600e+02
2.6922e+00 7.2400e+02 7.7300e+02 7.7600e+02 7.6900e+02
2.6925e+00 5.8900e+02 5.4400e+02 4.7300e+02 8.3700e+02
2.6927e+00 5.9700e+02 9.3000e+02 6.4600e+02 1.1520e+03
2.6930e+00 5.0400e+02 1.5770e+03 1.3810e+03 8.5000e+02
2.6932e+00 5.9900e+02 6.3000e+02 4.6200e+02 4.6000e+02
2.6935e+00 9.0400e+02 3.9000e+02 6.3700e+02 8.0100e+02
2.6937e+00 6.1400e+02 6.3600e+02 2.8300e+02 7.0900e+02
2.6940e+00 9.9400e+02 5.2000e+02 4.1500e+02 5.0900e+02
2.6942e+00 6.3000e+02 5.5600e+02 7.3500e+02 5.2200e+02
2.6945e+00 6.3300e+02 1.0630e+03 4.6100e+02 1.0890e+03
2.6947e+00 5.9600e+02 4.1600e+02 1.0940e+03 8.4300e+02
2.6950e+00 6.6800e+02 7.6300e+02 6.4200e+02 8.1900e+02
2.6952e+00 6.7500e+02 7.4600e+02 1.3430e+03 8.3900e+02
2.6955e+00 6.2200e+02 6.5900e+02 9.5400e+02 1.2230e+03
2.6957e+00 7.4500e+02 4.5600e+02 4.2800e+02 6.1400e+02
2.6960e+00 6.2500e+02 6.6400e+02 4.7500e+02 7.4600e+02
2.6962e+00 6.8000e+02 6.3200e+02 3.5100e+02 9.0500e+02
2.6965e+00 9.9000e+02 6.2500e+02 4.7700e+02 1.2810e+03
2.6967e+00 1.7200e+03 7.3200e+02 9.6100e+02 1.3240e+03
2.6970e+00 5.5200e+02 5.5400e+02 5.4900e+02 1.1280e+03
2.6972e+00 8.0100e+02 5.9500e+02 7.3700e+02 7.9500e+02
2.6975e+00 5.0900e+02 6.4100e+02 8.1500e+02 1.2050e+03
2.6977e+00 4.9700e+02 6.3000e+02 6.2300e+02 6.8500e+02
2.6980e+00 4.9900e+02 6.4600e+02 1.3670e+03 8.8700e+02
2.6982e+00 7.1900e+02 5.6500e+02 5.1800e+02 7.0500e+02
2.6985e+00 6.2100e+02 2.0260e+03 8.4200e+02 8.3400e+02
2.6987e+00 1.0600e+03 1.1940e+03 7.3300e+02 8.1200e+02
2.6990e+00 5.8000e+02 1.0510e+03 1.3410e+03 7.8200e+02
2.6992e+00 9.3700e+02 1.5760e+03 7.8200e+02 1.1490e+03
2.6995e+00 5.4400e+02 5.1500e+02 6.5000e+02 9.4900e+02
2.6997e+00 8.9400e+02 4.8400e+02 1.1830e+03 8.6100e+02
2.7000e+00 6.1100e+02 7.5200e+02 7.6100e+02 5.7100e+02
2.7002e+00 7.4400e+02 5.2000e+02 8.6500e+02 6.0100e+02
2.7005e+00 5.9700e+02 7.5600e+02 6.3800e+02 6.6200e+02
2.7007e+00 6.0900e+02 2.8810e+03 1.1060e+03 1.0280e+03
2.7010e+00 7.9700e+02 3.3600e+02 6.4600e+02 9.6700e+02
2.7012e+00 2.1930e+03 4.7000e+02 5.6400e+02 1.0340e+03
2.7015e+00 1.0290e+03 5.4200e+02 4.4900e+02 6.8100e+02
2.7017e+00 8.4100e+02 4.8600e+02 7.9800e+02 7.0600e+02
2.7020e+00 1.4010e+03 4.7500e+02 5.3200e+02 9.1200e+02
2.7022e+00 5.8200e+02 5.4400e+02 8.5300e+02 1.1220e+03
2.7025e+00 6.9100e+02 5.5400e+02 9.9600e+02 1.2350e+03
2.7027e+00 4.1700e+02 5.5600e+02 6.2900e+02 7.8900e+02
2.7030e+00 4.6900e+02 6.8800e+02 8.0800e+02 1.0110e+03
2.7032e+00 5.6100e+02 6.7000e+02 5.0200e+02 1.0700e+03
2.7035e+00 1.4420e+03 9.0300e+02 7.1800e+02 1.2470e+03
2.7037e+00 1.1230e+03 9.2100e+02 7.3300e+02 1.5530e+03
2.7040e+00 7.3900e+02 5.2400e+02 1.0620e+03 9.0200e+02
2.7042e+00 8.5700e+02 1.3840e+03 7.2700e+02 1.1810e+03
2.7045e+00 6.3500e+02 1.3910e+03 6.2100e+02 1.0520e+03
2.7047e+00 5.7100e+02 5.6700e+02 1.0180e+03 1.0030e+03
2.7050e+00 6.2900e+02 4.3200e+02 8.1400e+02 8.0300e+02
2.7052e+00 7.4600e+02 7.9900e+02 5.2200e+02 1.4920e+03
2.7055e+00 6.6900e+02 3.3400e+02 1.2320e+03 8.0000e+02
2.7057e+00 6.4900e+02 1.3430e+03 8.3500e+02 1.0540e+03
2.7060e+00 6.7100e+02 5.3300e+02 8.6400e+02 8.3600e+02
2.7062e+00 7.5400e+02 5.6200e+02 6.2000e+02 1.2090e+03
2.7065e+00 6.6700e+02 5.5200e+02 7.1500e+02 8.6200e+02
2.7067e+00 7.2700e+02 6.2500e+02 9.6700e+02 1.1740e+03
2.7070e+00 6.4000e+02 6.5000e+02 8.8200e+02 1.0070e+03
2.7072e+00 6.7800e+02 7.1600e+02 5.8200e+02 1.0510e+03
2.7075e+00 8.6100e+02 9.9800e+02 5.1600e+02 1.6220e+03
2.7077e+00 7.8900e+02 1.0060e+03 8.2100e+02 7.5200e+02
2.7080e+00 1.6520e+03 1.0770e+03 6.7800e+02 9.4400e+02
2.7082e+00 2.2330e+03 6.1500e+02 7.0800e+02 8.0300e+02
2.7085e+00 4.7300e+02 4.9600e+02 8.5800e+02 7.5100e+02
2.7087e+00 3.7900e+02 8.0500e+02 1.6610e+03 9.4500e+02
2.7090e+00 7.0800e+02 1.0240e+03 5.9700e+02 1.0920e+03
2.7092e+00 4.5000e+02 9.0700e+02 7.9100e+02 7.8900e+02
2.7095e+00 6.5400e+02 9.6400e+02 5.1500e+02 7.7900e+02
2.7097e+00 4.2000e+02 1.6650e+03 8.2700e+02 8.4900e+02
2.7100e+00 7.2700e+02 6.0200e+02 8.6600e+02 1.3490e+03
2.7102e+00 8.9100e+02 5.7100e+02 1.4720e+03 6.3100e+02
2.7105e+00 9.7900e+02 4.7600e+02 1.1090e+03 1.0280e+03
2.7107e+00 9.1200e+02 6.8600e+02 6.7300e+02 9.6000e+02
2.7110e+00 8.8300e+02 5.2700e+02 7.2800e+02 1.6140e+03
2.7112e+00 8.5900e+02 6.1000e+02 7.9000e+02 1.5610e+03
2.7115e+00 5.5500e+02 9.7000e+02 1.2310e+03 8.9800e+02
2.7117e+00 9.3200e+02 7.8000e+02 1.1880e+03 6.9100e+02
2.7120e+00 9.8800e+02 6.4500e+02 1.2760e+03 9.6700e+02
2.7122e+00 5.9000e+02 6.4700e+02 1.4020e+03 1.1990e+03
2.7125e+00 8.9000e+02 5.3900e+02 6.3700e+02 6.7200e+02
2.7127e+00 9.8000e+02 1.1760e+03 5.6500e+02 1.2790e+03
2.7130e+00 7.4900e+02 6.8700e+02 4.8500e+02 9.0600e+02
2.7132e+00 6.1500e+02 1.9970e+03 4.0800e+02 1.0330e+03
2.7135e+00 6.8900e+02 6.2300e+02 8.9000e+02 8.3200e+02
2.7137e+00 8.8900e+02 6.0200e+02 6.0800e+02 1.0200e+03
2.7140e+00 7.3900e+02 5.4300e+02 9.5500e+02 1.1120e+03
2.7142e+00 6.8000e+02 5.3800e+02 9.3500e+02 1.4360e+03
2.7145e+00 6.0700e+02 4.5900e+02 6.4000e+02 7.2100e+02
2.7147e+00 6.8100e+02 7.9900e+02 5.9400e+02 1.2510e+03
2.7150e+00 1.0430e+03 6.1100e+02 9.1500e+02 8.2600e+02
2.7152e+00 1.6830e+03 6.4400e+02 8.0500e+02 1.1380e+03
2.7155e+00 9.5000e+02 7.4700e+02 1.0300e+03 1.0820e+03
2.7157e+00 5.5700e+02 6.8600e+02 1.5070e+03 1.5180e+03
2.7160e+00 7.8100e+02 6.6000e+02 1.0780e+03 5.7500e+02
2.7162e+00 4.7800e+02 7.1200e+02 1.0490e+03 8.3400e+02
2.7165e+00 8.9700e+02 6.5700e+02 1.0790e+03 1.3900e+03
2.7167e+00 7.9200e+02 6.3500e+02 1.0840e+03 7.2000e+02
2.7170e+00 5.1900e+02 6.6500e+02 1.1000e+03 5.5500e+02
2.7172e+00 7.7400e+02 9.4000e+02 5.3700e+02 6.7300e+02
2.7175e+00 7.3600e+02 1.7480e+03 8.5400e+02 8.8600e+02
2.7177e+00 7.0900e+02 6.2300e+02 1.0600e+03 7.8100e+02
2.7180e+00 6.5800e+02 1.2650e+03 1.6910e+03 9.0100e+02
2.7182e+00 7.4600e+02 4.4800e+02 1.1680e+03 5.2900e+02
2.7185e+00 6.5800e+02 5.2500e+02 7.6600e+02 6.3400e+02
2.7187e+00 6.0600e+02 9.2700e+02 7.4200e+02 9.3700e+02
2.7190e+00 6.0300e+02 4.5300e+02 1.1450e+03 1.0420e+03
2.7192e+00 1.2900e+03 7.9300e+02 1.0120e+03 8.6100e+02
2.7195e+00 7.8500e+02 3.8400e+02 6.2700e+02 1.2190e+03
2.7197e+00 6.2400e+02 9.9600e+02 5.9900e+02 7.2300e+02
2.7200e+00 7.5900e+02 6.0600e+02 6.9200e+02 1.1940e+03
2.7202e+00 6.3600e+02 7.1800e+02 6.1700e+02 7.7100e+02
2.7205e+00 4.7000e+02 5.3500e+02 9.5500e+02 1.3970e+03
2.7207e+00 6.5600e+02 7.2900e+02 7.3800e+02 1.3630e+03
2.7210e+00 5.4900e+02 6.2700e+02 6.7100e+02 1.2850e+03
2.7212e+00 9.2700e+02 6.8700e+02 2.1810e+03 1.5860e+03
2.7215e+00 6.5000e+02 7.1300e+02 8.9600e+02 9.3200e+02
2.7217e+00 7.7700e+02 6.3200e+02 8.3100e+02 9.5800e+02
2.7220e+00 1.2620e+03 8.7000e+02 6.1400e+02 7.5900e+02
2.7222e+00 8.5500e+02 1.5060e+03 8.9400e+02 1.4250e+03
2.7225e+00 6.2000e+02 1.3250e+03 5.5000e+02 9.5200e+02
2.7227e+00 5.7000e+02 8.9900e+02 1.0110e+03 8.9100e+02
2.7230e+00 5.4200e+02 5.9000e+02 8.6800e+02 1.0790e+03
2.7232e+00 7.2800e+02 1.0200e+03 1.1730e+03 7.3000e+02
2.7235e+00 6.6200e+02 4.3600e+02 1.0960e+03 6.4300e+02
2.7237e+00 6.4800e+02 5.6100e+02 7.2800e+02 1.3580e+03
2.7240e+00 5.9200e+02 6.2700e+02 9.2100e+02 1.2630e+03
2.7242e+00 1.0410e+03 5.9100e+02 1.0420e+03 1.2820e+03
2.7245e+00 1.1240e+03 6.0100e+02 1.2520e+03 8.2300e+02
2.7247e+00 7.4400e+02 7.5800e+02 1.7640e+03 1.0590e+03
2.7250e+00 6.1800e+02 5.5000e+02 7.8400e+02 7.9100e+02
2.7252e+00 9.0700e+02 5.7200e+02 9.8600e+02 9.6000e+02
2.7255e+00 7.7500e+02 5.7100e+02 1.5340e+03 1.0560e+03
2.7257e+00 7.3900e+02 6.1000e+02 1.5320e+03 1.0130e+03
2.7260e+00 5.1200e+02 7.1100e+02 6.9900e+02 1.6020e+03
2.7262e+00 8.4000e+02 7.0000e+02 7.0800e+02 8.2800e+02
2.7265e+00 1.7220e+03 7.3800e+02 4.5100e+02 5.1800e+02
2.7267e+00 8.8600e+02 5.2000e+02 5.6200e+02 1.1180e+03
2.7270e+00 6.0600e+02 6.3500e+02 1.2970e+03 1.0400e+03
2.7272e+00 1.1290e+03 5.5100e+02 1.6370e+03 1.4040e+03
2.7275e+00 5.0900e+02 6.4100e+02 1.1460e+03 9.2200e+02
2.7277e+00 9.6100e+02 4.5900e+02 7.9400e+02 7.1800e+02
2.7280e+00 1.9710e+03 5.1400e+02 1.1210e+03 5.8800e+02
2.7282e+00 1.4540e+03 6.0800e+02 8.8800e+02 1.0840e+03
2.7285e+00 5.0000e+02 6.0400e+02 1.2270e+03 1.2550e+03
2.7287e+00 4.3300e+02 6.0700e+02 9.6600e+02 8.5400e+02
2.7290e+00 6.6000e+02 6.5000e+02 1.0350e+03 8.3300e+02
2.7292e+00 5.2500e+02 6.2500e+02 9.2200e+02 8.5200e+02
2.7295e+00 1.9440e+03 7.2700e+02 4.9700e+02 1.0960e+03
2.7297e+00 4.3500e+02 2.0090e+03 9.9100e+02 6.2500e+02
2.7300e+00 5.0900e+02 9.9200e+02 7.2200e+02 1.5530e+03
2.7302e+00 7.9200e+02 3.3700e+02 6.1700e+02 7.3700e+02
2.7305e+00 5.0300e+02 4.8200e+02 8.5700e+02 1.5900e+03
2.7307e+00 7.0800e+02 4.9600e+02 1.0400e+03 8.1800e+02
2.7310e+00 7.2500e+02 3.8100e+02 1.1930e+03 9.0000e+02
2.7312e+00 6.6000e+02 7.8800e+02 9.6700e+02 1.1320e+03
2.7315e+00 6.0400e+02 1.0480e+03 1.6220e+03 8.0100e+02
2.7317e+00 6.2100e+02 6.6200e+02 1.1470e+03 7.4600e+02
2.7320e+00 7.2900e+02 7.2100e+02 7.0300e+02 1.1850e+03
2.7322e+00 1.0500e+03 4.9600e+02 1.1770e+03 1.6200e+03
2.7325e+00 9.8800e+02 5.9000e+02 8.8100e+02 1.1550e+03
2.7327e+00 1.1410e+03 5.9600e+02 5.7300e+02 9.0000e+02
2.7330e+00 7.0800e+02 7.9700e+02 1.1730e+03 7.3200e+02
2.7332e+00 6.1600e+02 4.9000e+02 1.2450e+03 7.7600e+02
2.7335e+00 7.4500e+02 6.4700e+02 8.4800e+02 8.7200e+02
2.7337e+00 6.3700e+02 6.5000e+02 1.2430e+03 9.6400e+02
2.7340e+00 5.3300e+02 6.3000e+02 1.2690e+03 6.2300e+02
2.7342e+00 5.7000e+02 7.2700e+02 1.1720e+03 1.4240e+03
2.7345e+00 7.2900e+02 5.7500e+02 5.4900e+02 1.4430e+03
2.7347e+00 6.4500e+02 5.9700e+02 1.7420e+03 1.1420e+03
2.7350e+00 8.5800e+02 7.5800e+02 1.0050e+03 1.6240e+03
2.7352e+00 9.4000e+02 6.2500e+02 1.3620e+03 1.6360e+03
2.7355e+00 7.3100e+02 5.6300e+02 6.3300e+02 6.4200e+02
2.7357e+00 5.7600e+02 7.0600e+02 8.3800e+02 1.0070e+03
2.7360e+00 7.3900e+02 6.4200e+02 8.5900e+02 1.1130e+03
2.7362e+00 7.1600e+02 7.9700e+02 1.5320e+03 1.3860e+03
2.7365e+00 4.6600e+02 4.7000e+02 1.1550e+03 7.6000e+02
2.7367e+00 5.0000e+02 6.6600e+02 1.2910e+03 7.8800e+02
2.7370e+00 6.5400e+02 5.6900e+02 6.1800e+02 1.0010e+03
2.7372e+00 6.4200e+02 6.5300e+02 6.0900e+02 1.1310e+03
2.7375e+00 6.4100e+02 7.3000e+02 9.4900e+02 6.6200e+02
2.7377e+00 8.2300e+02 7.5500e+02 1.3530e+03 5.9900e+02
2.7380e+00 1.0100e+03 7.9100e+02 1.8660e+03 1.0150e+03
2.7382e+00 5.4400e+02 6.0200e+02 1.2070e+03 1.1770e+03
2.7385e+00 5.7300e+02 7.2900e+02 8.8100e+02 2.1010e+03
2.7387e+00 9.8900e+02 4.9100e+02 8.4000e+02 1.3450e+03
2.7390e+00 1.8810e+03 6.6200e+02 9.2100e+02 9.5000e+02
2.7392e+00 2.1360e+03 6.0700e+02 1.1060e+03 1.2130e+03
2.7395e+00 8.4900e+02 6.9600e+02 7.5800e+02 1.3720e+03
2.7397e+00 5.0400e+02 1.5330e+03 1.0640e+03 7.7200e+02
2.7400e+00 5.2700e+02 7.3700e+02 1.0320e+03 4.9600e+02
2.7402e+00 5.0000e+02 5.4100e+02 1.0760e+03 5.8800e+02
2.7405e+00 4.7000e+02 5.8900e+02 8.2500e+02 5.3900e+02
2.7407e+00 9.0300e+02 1.0800e+03 1.0700e+03 5.1600e+02
2.7410e+00 6.1200e+02 5.7000e+02 7.6600e+02 6.3600e+02
2.7412e+00 7.1200e+02 6.0400e+02 5.1500e+02 8.5800e+02
2.7415e+00 1.6350e+03 6.8400e+02 5.7000e+02 9.9600e+02
2.7417e+00 7.1200e+02 9.3100e+02 8.2500e+02 1.0110e+03
2.7420e+00 6.1600e+02 7.4100e+02 6.7100e+02 7.0400e+02
2.7422e+00 5.3800e+02 6.6400e+02 9.6700e+02 8.8000e+02
2.7425e+00 1.1140e+03 4.7200e+02 6.1300e+02 9.8800e+02
2.7427e+00 3.5200e+02 1.7970e+03 8.3500e+02 7.9100e+02
2.7430e+00 4.9800e+02 5.2700e+02 1.1480e+03 1.0820e+03
2.7432e+00 7.1500e+02 7.4900e+02 9.2900e+02 1.4290e+03
2.7435e+00 1.1160e+03 2.1390e+03 1.0110e+03 1.0880e+03
2.7437e+00 7.3000e+02 4.9800e+02 2.5270e+03 8.1200e+02
2.7440e+00 5.4600e+02 7.5200e+02 1.1380e+03 7.6500e+02
2.7442e+00 6.0600e+02 6.4500e+02 7.4700e+02 9.7900e+02
2.7445e+00 7.7300e+02 6.2300e+02 1.3070e+03 1.2740e+03
2.7447e+00 5.8000e+02 6.3900e+02 1.3430e+03 1.0540e+03
2.7450e+00 6.8600e+02 8.0100e+02 7.8600e+02 6.4500e+02
2.7452e+00 1.7020e+03 7.6100e+02 1.3460e+03 8.5600e+02
2.7455e+00 1.8520e+03 3.6900e+02 4.8100e+02 1.1300e+03
2.7457e+00 4.4900e+02 4.9100e+02 1.4880e+03 1.5140e+03
2.7460e+00 9.1100e+02 8.1600e+02 1.5410e+03 1.3070e+03
2.7462e+00 7.8600e+02 7.1400e+02 9.7500e+02 7.3000e+02
2.7465e+00 8.7400e+02 7.1000e+02 1.0290e+03 7.2600e+02
2.7467e+00 8.3100e+02 5.7000e+02 1.5710e+03 1.0410e+03
2.7470e+00 1.2610e+03 5.6100e+02 1.0640e+03 7.2200e+02
2.7472e+00 1.2730e+03 6.7000e+02 7.3300e+02 8.5000e+02
2.7475e+00 6.6800e+02 5.8700e+02 8.3300e+02 5.2500e+02
2.7477e+00 5.3600e+02 7.1900e+02 7.8800e+02 1.2370e+03
2.7480e+00 5.8600e+02 5.9100e+02 1.1320e+03 8.3300e+02
2.7482e+00 5.4500e+02 6.8400e+02 5.1900e+02 1.1930e+03
2.7485e+00 1.0150e+03 7.1900e+02 1.3200e+03 1.3000e+03
2.7487e+00 1.1460e+03 1.5930e+03 7.2800e+02 1.5490e+03
2.7490e+00 9.2900e+02 6.1600e+02 1.0100e+03 1.3220e+03
2.7492e+00 6.0700e+02 5.6700e+02 1.3170e+03 8.9700e+02
2.7495e+00 6.7700e+02 6.3200e+02 7.6200e+02 1.5360e+03
2.7497e+00 4.7900e+02 7.4600e+02 7.9300e+02 1.4660e+03
2.7500e+00 5.4800e+02 6.5500e+02 5.6700e+02 5.5800e+02
2.7502e+00 8.3200e+02 8.3800e+02 8.1000e+02 6.0400e+02
2.7505e+00 6.0100e+02 8.3100e+02 7.6400e+02 9.9800e+02
2.7507e+00 7.8500e+02 1.0580e+03 1.4390e+03 5.9400e+02
2.7510e+00 6.6700e+02 5.2500e+02 1.2190e+03 5.5700e+02
2.7512e+00 6.4200e+02 6.1000e+02 8.6800e+02 1.0080e+03
2.7515e+00 7.0500e+02 1.5460e+03 1.0920e+03 8.5900e+02
2.7517e+00 7.6300e+02 1.3100e+03 1.0170e+03 1.1430e+03
2.7520e+00 6.7000e+02 3.3200e+02 7.9300e+02 1.4660e+03
2.7522e+00 8.0900e+02 5.5400e+02 1.0150e+03 3.2340e+03
2.7525e+00 5.6100e+02 6.2000e+02 5.3600e+02 1.0090e+03
2.7527e+00 7.3700e+02 4.6000e+02 7.9000e+02 9.1100e+02
2.7530e+00 7.8400e+02 5.9800e+02 9.7500e+02 8.9300e+02
2.7532e+00 6.5100e+02 9.8700e+02 9.4500e+02 1.6110e+03
2.7535e+00 8.9400e+02 1.7560e+03 1.1160e+03 9.4300e+02
2.7537e+00 7.8600e+02 6.4200e+02 1.1010e+03 6.9000e+02
2.7540e+00 1.7410e+03 4.8500e+02 6.9400e+02 3.2000e+02
2.7542e+00 1.6760e+03 5.4000e+02 1.0430e+03 5.0200e+02
2.7545e+00 1.1880e+03 1.1730e+03 1.4830e+03 9.6900e+02
2.7547e+00 4.8700e+02 7.2500e+02 1.6420e+03 2.5490e+03
2.7550e+00 4.5500e+02 4.3200e+02 1.2790e+03 1.4130e+03
2.7552e+00 4.9000e+02 6.8900e+02 1.6510e+03 8.4500e+02
2.7555e+00 6.4500e+02 5.7100e+02 8.2200e+02 7.7300e+02
2.7557e+00 9.5600e+02 8.1200e+02 5.3900e+02 9.9600e+02
2.7560e+00 4.4000e+02 7.6400e+02 9.1600e+02 1.0590e+03
2.7562e+00 7.8200e+02 7.4800e+02 1.2180e+03 5.5300e+02
2.7565e+00 6.4700e+02 5.9400e+02 1.6880e+03 1.3840e+03
2.7567e+00 7.8600e+02 5.3900e+02 1.2300e+03 1.1920e+03
2.7570e+00 5.6800e+02 5.7300e+02 7.0600e+02 6.0100e+02
2.7572e+00 8.3300e+02 9.1100e+02 5.6500e+02 7.8800e+02
2.7575e+00 5.1000e+02 6.6600e+02 3.7900e+02 1.0440e+03
2.7577e+00 6.4500e+02 5.2800e+02 6.8600e+02 5.3200e+02
2.7580e+00 5.8500e+02 6.2300e+02 5.8300e+02 7.2400e+02
2.7582e+00 7.9200e+02 5.7600e+02 7.7700e+02 1.7480e+03
2.7585e+00 6.5200e+02 9.0200e+02 8.3900e+02 5.6400e+02
2.7587e+00 6.0500e+02 3.9500e+02 5.2200e+02 9.4200e+02
2.7590e+00 6.4500e+02 5.6000e+02 8.3000e+02 9.3500e+02
2.7592e+00 6.2500e+02 5.6000e+02 8.1300e+02 8.0600e+02
2.7595e+00 7.2500e+02 5.7100e+02 1.2850e+03 6.5700e+02
2.7597e+00 5.5200e+02 8.4900e+02 4.7700e+02 1.3220e+03
2.7600e+00 5.8300e+02 6.8400e+02 1.0230e+03 9.1800e+02
2.7602e+00 5.9600e+02 1.5040e+03 5.4400e+02 1.0730e+03
2.7605e+00 5.7200e+02 6.5700e+02 1.1130e+03 1.2880e+03
2.7607e+00 6.1200e+02 4.6000e+02 7.4200e+02 4.2100e+02
2.7610e+00 6.5500e+02 4.0300e+02 8.4800e+02 6.0200e+02
2.7612e+00 7.6800e+02 5.9300e+02 6.2800e+02 8.2900e+02
2.7615e+00 5.3500e+02 5.5400e+02 8.2400e+02 8.9700e+02
2.7617e+00 5.2800e+02 7.7500e+02 7.7300e+02 2.0400e+02
2.7620e+00 6.2200e+02 5.5700e+02 1.3770e+03 4.2600e+02
2.7622e+00 6.3000e+02 8.8000e+02 8.0900e+02 5.2200e+02
2.7625e+00 5.4000e+02 6.5800e+02 1.1970e+03 1.1620e+03
2.7627e+00 6.4100e+02 8.3400e+02 1.8160e+03 1.5120e+03
2.7630e+00 6.2300e+02 4.5400e+02 1.0030e+03 9.1000e+02
2.7632e+00 6.7300e+02 4.5900e+02 9.4000e+02 9.7200e+02
2.7635e+00 5.7100e+02 1.6370e+03 8.0100e+02 1.1930e+03
2.7637e+00 6.2700e+02 1.0030e+03 8.7000e+02 7.2900e+02
2.7640e+00 6.1400e+02 3.8500e+02 9.6500e+02 5.8500e+02
2.7642e+00 6.1600e+02 4.6400e+02 7.2800e+02 1.6390e+03
2.7645e+00 6.4100e+02 5.1500e+02 1.0760e+03 1.1590e+03
2.7647e+00 6.0700e+02 6.9300e+02 1.3560e+03 8.8500e+02
2.7650e+00 5.7500e+02 6.8800e+02 1.2340e+03 2.1630e+03
2.7652e+00 6.0200e+02 1.1910e+03 7.3500e+02 1.2270e+03
2.7655e+00 9.2400e+02 1.2260e+03 8.2200e+02 8.3100e+02
2.7657e+00 4.9100e+02 1.2900e+03 6.0700e+02 8.4100e+02
2.7660e+00 6.2900e+02 3.5400e+02 7.1200e+02 7.3800e+02
2.7662e+00 6.6600e+02 3.6800e+02 6.6300e+02 1.0650e+03
2.7665e+00 1.6240e+03 5.4800e+02 5.6900e+02 9.3900e+02
2.7667e+00 6.5900e+02 5.4700e+02 1.0550e+03 8.1900e+02
2.7670e+00 6.0900e+02 1.0520e+03 1.0600e+03 8.7600e+02
2.7672e+00 8.9600e+02 7.2900e+02 4.5900e+02 7.4400e+02
2.7675e+00 1.3010e+03 4.4100e+02 6.8600e+02 7.3400e+02
2.7677e+00 8.1200e+02 5.4800e+02 1.1340e+03 6.1500e+02
2.7680e+00 7.1400e+02 9.1900e+02 6.6200e+02 1.4140e+03
2.7682e+00 1.0950e+03 1.5230e+03 1.0330e+03 2.5230e+03
2.7685e+00 5.6100e+02 1.1280e+03 8.1500e+02 9.3400e+02
2.7687e+00 4.3800e+02 3.4170e+03 1.4530e+03 5.2100e+02
2.7690e+00 7.8400e+02 1.0160e+03 5.8200e+02 3.8800e+02
2.7692e+00 1.5410e+03 2.8200e+02 9.4100e+02 1.4130e+03
2.7695e+00 1.0610e+03 3.0800e+02 9.1800e+02 1.1220e+03
2.7697e+00 8.1000e+02 5.9500e+02 5.0800e+02 1.2120e+03
2.7700e+00 4.3700e+02 4.2300e+02 8.5100e+02 7.6000e+02
2.7702e+00 2.0930e+03 5.0800e+02 1.2800e+03 6.0400e+02
2.7705e+00 1.0750e+03 4.3700e+02 9.9700e+02 4.7400e+02
2.7707e+00 6.3800e+02 7.9300e+02 1.0580e+03 1.0900e+02
2.7710e+00 3.6900e+02 6.9300e+02 1.0170e+03 7.4400e+02
2.7712e+00 4.6400e+02 6.7700e+02 1.4480e+03 6.6400e+02
2.7715e+00 7.2900e+02 6.4200e+02 1.5200e+03 5.8900e+02
2.7717e+00 1.3300e+03 5.7100e+02 1.0360e+03 1.3570e+03
2.7720e+00 1.6860e+03 2.0850e+03 4.3900e+02 8.9800e+02
2.7722e+00 9.7700e+02 6.5700e+02 7.8200e+02 9.6400e+02
2.7725e+00 1.0920e+03 6.5800e+02 6.2800e+02 8.0100e+02
2.7727e+00 6.2100e+02 5.8700e+02 9.0700e+02 4.3600e+02
2.7730e+00 4.9700e+02 7.5400e+02 1.0610e+03 5.6100e+02
2.7732e+00 5.9100e+02 4.5800e+02 1.1770e+03 7.0000e+02
2.7735e+00 6.8800e+02 4.6100e+02 1.0130e+03 5.9300e+02
2.7737e+00 7.7300e+02 1.6770e+03 1.4430e+03 4.4100e+02
2.7740e+00 1.7940e+03 9.9800e+02 1.0000e+03 1.0030e+03
2.7742e+00 3.4310e+03 6.6700e+02 1.3830e+03 1.1190e+03
2.7745e+00 4.1100e+02 4.9500e+02 9.3400e+02 1.4370e+03
2.7747e+00 4.2300e+02 5.9400e+02 9.6300e+02 1.4030e+03
2.7750e+00 3.4800e+02 6.4300e+02 1.4700e+03 8.8800e+02
2.7752e+00 7.9700e+02 6.1600e+02 5.8800e+02 1.0420e+03
2.7755e+00 5.2500e+02 6.4100e+02 5.4200e+02 6.2100e+02
2.7757e+00 3.4730e+03 8.8500e+02 1.3940e+03 8.3700e+02
2.7760e+00 6.9100e+02 7.5400e+02 9.2200e+02 6.5300e+02
2.7762e+00 3.9700e+02 6.7100e+02 6.8500e+02 9.5100e+02
2.7765e+00 3.7300e+02 4.4600e+02 1.0150e+03 6.6800e+02
2.7767e+00 4.7200e+02 5.9500e+02 8.0400e+02 8.0300e+02
2.7770e+00 4.0800e+02 6.4900e+02 1.3510e+03 5.6800e+02
2.7772e+00 5.4900e+02 5.8200e+02 8.5700e+02 7.5100e+02
2.7775e+00 6.0300e+02 5.2700e+02 1.2350e+03 1.1170e+03
2.7777e+00 5.4200e+02 5.3500e+02 1.6250e+03 3.2300e+02
2.7780e+00 6.6200e+02 7.1500e+02 7.9800e+02 5.7700e+02
2.7782e+00 6.4900e+02 6.3500e+02 1.0780e+03 1.0610e+03
2.7785e+00 6.9100e+02 7.2400e+02 6.9500e+02 1.5340e+03
2.7787e+00 1.3530e+03 5.3500e+02 8.4600e+02 1.8840e+03
2.7790e+00 7.8000e+02 5.4900e+02 1.0180e+03 9.8600e+02
2.7792e+00 6.1800e+02 6.0000e+02 8.5400e+02 5.7400e+02
2.7795e+00 3.9700e+02 6.3100e+02 8.8300e+02 1.0520e+03
2.7797e+00 6.0500e+02 6.5100e+02 5.4400e+02 7.9700e+02
2.7800e+00 5.6100e+02 7.2000e+02 7.3100e+02 1.0030e+03
2.7802e+00 8.2900e+02 6.5900e+02 1.0430e+03 5.3800e+02
2.7805e+00 6.5200e+02 5.0600e+02 9.5100e+02 8.6500e+02
2.7807e+00 7.2800e+02 7.3700e+02 1.3740e+03 4.7500e+02
2.7810e+00 5.2400e+02 1.4200e+03 1.0600e+03 9.6000e+02
2.7812e+00 4.9800e+02 4.9300e+02 1.0260e+03 1.3270e+03
2.7815e+00 6.9100e+02 4.6800e+02 9.9800e+02 1.0560e+03
2.7817e+00 8.3100e+02 5.1900e+02 9.7900e+02 6.6000e+02
2.7820e+00 5.9300e+02 6.3100e+02 7.3300e+02 8.2000e+02
2.7822e+00 4.5100e+02 7.1100e+02 6.9500e+02 5.1300e+02
2.7825e+00 6.9500e+02 5.4800e+02 8.2200e+02 6.7100e+02
2.7827e+00 6.2600e+02 6.1000e+02 1.4050e+03 1.0910e+03
2.7830e+00 7.9000e+02 1.5540e+03 8.4400e+02 6.3000e+02
2.7832e+00 6.3100e+02 6.3400e+02 1.3920e+03 9.7700e+02
2.7835e+00 1.1060e+03 5.4500e+02 1.2990e+03 8.9200e+02
2.7837e+00 7.3200e+02 6.4900e+02 9.6000e+02 1.0270e+03
2.7840e+00 5.4400e+02 5.4200e+02 1.2590e+03 1.4270e+03
2.7842e+00 2.1260e+03 6.9800e+02 1.2740e+03 8.9300e+02
2.7845e+00 5.9100e+02 6.9300e+02 1.0930e+03 8.6300e+02
2.7847e+00 1.8460e+03 4.2100e+02 5.9900e+02 9.3500e+02
2.7850e+00 1.0110e+03 5.5300e+02 5.1200e+02 1.0110e+03
2.7852e+00 4.4300e+02 1.5400e+03 9.2700e+02 1.3050e+03
2.7855e+00 7.6700e+02 1.5840e+03 6.3500e+02 7.3500e+02
2.7857e+00 6.7700e+02 5.8900e+02 8.6300e+02 8.4000e+02
2.7860e+00 7.6000e+02 8.7400e+02 8.1000e+02 6.9800e+02
2.7862e+00 4.3100e+02 6.1800e+02 1.0380e+03 1.5240e+03
2.7865e+00 7.8600e+02 1.5230e+03 1.2470e+03 1.0810e+03
2.7867e+00 6.6700e+02 6.6500e+02 1.2450e+03 6.0900e+02
2.7870e+00 8.9200e+02 6.8300e+02 6.8600e+02 8.1000e+02
2.7872e+00 2.5290e+03 9.9800e+02 7.3500e+02 8.1300e+02
2.7875e+00 1.0160e+03 5.7900e+02 1.0650e+03 7.9900e+02
2.7877e+00 7.4700e+02 9.0800e+02 9.9800e+02 1.9420e+03
2.7880e+00 4.2100e+02 6.3200e+02 5.3300e+02 9.5500e+02
2.7882e+00 4.0500e+02 5.7300e+02 1.0270e+03 6.2000e+02
2.7885e+00 7.4000e+02 8.3900e+02 1.0000e+03 5.5900e+02
2.7887e+00 4.7600e+02 5.8200e+02 4.6000e+02 4.9400e+02
2.7890e+00 4.9700e+02 5.6100e+02 5.9000e+02 8.6900e+02
2.7892e+00 5.5500e+02 5.3100e+02 9.0900e+02 3.6000e+02
2.7895e+00 6.6600e+02 8.0900e+02 5.4600e+02 7.7300e+02
2.7897e+00 9.7700e+02 6.8300e+02 1.5300e+03 7.3400e+02
2.7900e+00 7.1300e+02 6.2200e+02 1.4320e+03 7.4400e+02
2.7902e+00 7.9900e+02 6.6900e+02 3.0500e+02 6.0400e+02
2.7905e+00 5.0000e+02 7.3300e+02 6.4900e+02 8.5100e+02
2.7907e+00 6.3000e+02 7.3000e+02 9.4000e+02 6.6200e+02
2.7910e+00 1.9910e+03 7.7700e+02 6.8500e+02 9.1700e+02
2.7912e+00 8.1500e+02 1.2350e+03 1.0150e+03 5.3200e+02
2.7915e+00 6.1900e+02 7.9800e+02 1.0280e+03 7.6200e+02
2.7917e+00 5.7800e+02 7.5400e+02 8.3100e+02 8.0900e+02
2.7920e+00 4.7100e+02 7.2300e+02 5.1900e+02 5.0400e+02
2.7922e+00 7.3300e+02 5.4800e+02 1.7070e+03 7.2900e+02
2.7925e+00 6.2700e+02 6.6100e+02 9.2700e+02 6.7700e+02
2.7927e+00 8.1600e+02 5.7100e+02 3.8600e+02 6.2900e+02
2.7930e+00 6.7000e+02 1.0250e+03 6.2500e+02 1.0480e+03
2.7932e+00 6.2500e+02 5.8600e+02 7.0200e+02 1.2030e+03
2.7935e+00 6.7800e+02 4.5900e+02 1.0010e+03 1.0610e+03
2.7937e+00 6.8600e+02 7.2800e+02 1.5020e+03 7.2600e+02
2.7940e+00 8.1600e+02 4.6600e+02 1.2500e+03 9.3900e+02
2.7942e+00 7.4900e+02 8.6400e+02 9.0600e+02 7.6600e+02
2.7945e+00 5.9700e+02 1.4570e+03 1.6620e+03 1.7120e+03
2.7947e+00 9.3700e+02 3.8320e+03 8.3600e+02 5.3000e+02
2.7950e+00 6.5000e+02 9.5600e+02 6.7400e+02 5.1700e+02
2.7952e+00 5.7400e+02 6.3700e+02 1.1350e+03 1.2710e+03
2.7955e+00 6.1700e+02 3.2000e+02 4.9900e+02 8.6100e+02
2.7957e+00 6.3600e+02 5.0600e+02 1.0300e+03 5.7600e+02
2.7960e+00 5.9400e+02 3.6400e+02 1.0000e+03 7.3000e+02
2.7962e+00 1.2650e+03 1.1170e+03 6.2100e+02 9.0500e+02
2.7965e+00 6.6500e+02 8.0200e+02 1.1160e+03 1.0250e+03
2.7967e+00 9.6500e+02 7.1300e+02 1.3810e+03 1.2270e+03
2.7970e+00 7.4300e+02 5.1500e+02 1.1330e+03 1.6200e+03
2.7972e+00 5.2800e+02 8.1500e+02 4.0000e+02 1.8000e+03
2.7975e+00 1.4230e+03 5.0900e+02 1.0380e+03 1.2520e+03
2.7977e+00 6.9000e+02 7.7900e+02 1.1110e+03 9.9900e+02
2.7980e+00 5.7700e+02 6.0500e+02 6.8400e+02 1.3900e+03
2.7982e+00 5.6300e+02 6.0900e+02 4.4500e+02 8.7100e+02
2.7985e+00 7.5000e+02 1.2600e+03 9.8400e+02 1.1150e+03
2.7987e+00 6.1500e+02 5.8500e+02 7.3700e+02 1.1840e+03
2.7990e+00 7.4600e+02 6.5000e+02 6.3300e+02 1.0270e+03
2.7992e+00 5.9600e+02 5.4700e+02 1.0050e+03 7.9900e+02
2.7995e+00 6.0900e+02 7.1100e+02 1.0880e+03 1.0270e+03
2.7997e+00 8.3500e+02 1.1050e+03 8.2600e+02 1.0870e+03
2.8000e+00 5.0100e+02 7.6300e+02 1.0110e+03 5.3600e+02
2.8002e+00 7.0900e+02 2.2070e+03 6.2700e+02 6.6700e+02
2.8005e+00 6.5700e+02 5.4500e+02 3.1200e+02 8.6300e+02
2.8007e+00 6.2600e+02 5.0400e+02 7.1200e+02 9.7600e+02
2.8010e+00 8.1700e+02 7.2200e+02 6.8800e+02 8.9700e+02
2.8012e+00 7.2400e+02 4.4400e+02 6.1700e+02 1.1140e+03
2.8015e+00 5.5500e+02 6.7200e+02 8.3200e+02 7.9000e+02
2.8017e+00 5.9000e+02 4.8900e+02 7.4800e+02 6.7300e+02
2.8020e+00 1.4150e+03 4.4500e+02 5.0700e+02 8.7600e+02
2.8022e+00 5.8500e+02 6.5400e+02 1.1400e+03 1.2440e+03
2.8025e+00 5.9300e+02 5.4700e+02 9.5000e+02 8.2000e+02
2.8027e+00 6.7100e+02 6.3500e+02 1.3310e+03 9.5200e+02
2.8030e+00 5.6900e+02 6.9800e+02 5.8300e+02 6.9600e+02
2.8032e+00 5.6200e+02 6.5100e+02 1.2530e+03 9.9600e+02
2.8035e+00 5.8000e+02 6.2800e+02 9.6500e+02 9.3800e+02
2.8037e+00 5.9700e+02 6.9700e+02 1.3180e+03 9.5500e+02
2.8040e+00 7.0100e+02 6.1200e+02 6.8000e+02 1.2280e+03
2.8042e+00 8.6500e+02 6.4100e+02 1.6480e+03 1.2280e+03
2.8045e+00 4.4700e+02 6.3300e+02 1.0860e+03 1.1820e+03
2.8047e+00 1.4470e+03 6.0300e+02 1.3190e+03 1.2760e+03
2.8050e+00 1.6980e+03 5.9900e+02 1.7080e+03 8.9000e+02
2.8052e+00 1.8150e+03 6.4100e+02 4.9600e+02 8.0100e+02
2.8055e+00 1.4170e+03 5.2500e+02 1.2890e+03 5.4900e+02
2.8057e+00 1.2120e+03 5.8900e+02 1.8860e+03 7.5000e+02
2.8060e+00 6.6900e+02 6.1400e+02 6.8100e+02 1.4350e+03
2.8062e+00 4.4900e+02 6.7100e+02 6.3700e+02 1.1520e+03
2.8065e+00 3.9700e+02 5.2600e+02 8.0500e+02 9.0100e+02
2.8067e+00 5.9800e+02 5.3500e+02 7.1100e+02 1.2030e+03
2.8070e+00 6.4600e+02 6.1800e+02 4.8600e+02 8.0200e+02
2.8072e+00 1.8880e+03 1.0810e+03 3.2000e+02 8.8800e+02
2.8075e+00 9.1200e+02 6.0900e+02 7.1800e+02 1.0150e+03
2.8077e+00 6.0200e+02 5.6600e+02 8.2900e+02 9.3500e+02
2.8080e+00 7.5300e+02 6.1900e+02 9.6400e+02 1.0600e+03
2.8082e+00 5.6500e+02 5.9000e+02 1.0350e+03 1.0170e+03
2.8085e+00 6.1900e+02 6.0100e+02 4.7100e+02 6.8800e+02
2.8087e+00 1.6540e+03 6.3100e+02 1.2450e+03 9.2000e+02
2.8090e+00 6.9900e+02 5.8600e+02 5.7800e+02 1.1510e+03
2.8092e+00 5.7600e+02 1.4330e+03 8.4300e+02 5.4600e+02
2.8095e+00 6.5100e+02 7.2900e+02 8.0800e+02 6.9500e+02
2.8097e+00 8.3000e+02 6.7300e+02 8.7000e+02 7.2900e+02
2.8100e+00 6.4500e+02 1.2330e+03 8.3600e+02 4.6900e+02
2.8102e+00 8.2400e+02 1.1410e+03 7.8800e+02 3.5400e+02
2.8105e+00 1.0830e+03 5.2700e+02 8.1500e+02 9.4200e+02
2.8107e+00 9.5400e+02 5.1100e+02 5.1300e+02 7.8800e+02
2.8110e+00 1.9990e+03 1.9380e+03 1.1290e+03 5.7200e+02
2.8112e+00 1.3180e+03 7.3300e+02 3.9500e+02 9.6400e+02
2.8115e+00 7.9600e+02 6.9700e+02 3.4500e+02 7.1900e+02
2.8117e+00 6.2100e+02 6.0600e+02 1.3740e+03 1.0170e+03
2.8120e+00 2.8530e+03 8.0200e+02 1.0190e+03 9.9900e+02
2.8122e+00 1.7410e+03 5.1200e+02 5.7000e+02 7.8900e+02
2.8125e+00 5.1700e+02 5.0700e+02 8.4200e+02 7.6900e+02
2.8127e+00 2.0760e+03 4.3500e+02 5.4700e+02 1.0700e+03
2.8130e+00 2.8510e+03 7.7700e+02 1.0060e+03 1.0120e+03
2.8132e+00 1.7640e+03 8.8900e+02 9.0300e+02 5.3000e+02
2.8135e+00 9.1400e+02 8.2600e+02 1.0150e+03 1.0550e+03
2.8137e+00 5.4700e+02 8.9000e+02 8.7700e+02 1.1700e+03
2.8140e+00 3.9200e+02 5.0700e+02 3.8900e+02 7.7600e+02
2.8142e+00 8.6300e+02 7.7100e+02 3.3800e+02 7.3500e+02
2.8145e+00 6.1800e+02 7.1300e+02 7.3200e+02 1.3020e+03
2.8147e+00 1.0270e+03 5.9500e+02 9.9000e+02 1.0430e+03
2.8150e+00 1.1600e+03 5.7700e+02 1.0630e+03 1.0300e+03
2.8152e+00 6.9300e+02 7.9600e+02 9.9600e+02 9.7400e+02
2.8155e+00 1.4480e+03 7.8700e+02 9.1500e+02 9.3800e+02
2.8157e+00 7.6100e+02 6.6400e+02 7.6100e+02 8.3300e+02
2.8160e+00 8.4500e+02 1.0210e+03 5.9000e+02 8.6100e+02
2.8162e+00 7.8900e+02 4.4700e+02 7.6200e+02 1.1390e+03
2.8165e+00 8.7300e+02 8.6400e+02 3.9300e+02 8.8600e+02
2.8167e+00 2.6180e+03 1.5650e+03 8.8900e+02 8.4100e+02
2.8170e+00 5.3800e+02 1.2270e+03 4.7600e+02 5.4100e+02
2.8172e+00 6.1700e+02 6.8200e+02 1.1440e+03 4.8790e+03
2.8175e+00 6.3000e+02 4.8300e+02 7.9300e+02 3.3900e+02
2.8177e+00 5.2500e+02 6.8000e+02 8.0800e+02 5.0000e+02
2.8180e+00 6.5600e+02 6.8400e+02 6.8600e+02 2.8500e+02
2.8182e+00 5.1700e+02 9.2300e+02 1.4860e+03 2.9300e+02
2.8185e+00 4.0600e+02 8.5400e+02 1.7470e+03 3.5110e+03
2.8187e+00 7.3800e+02 7.2200e+02 8.8000e+02 1.0470e+03
2.8190e+00 5.3100e+02 8.9700e+02 6.0500e+02 5.2600e+02
2.8192e+00 1.0590e+03 1.1830e+03 8.9100e+02 4.0700e+02
2.8195e+00 4.9700e+02 4.9300e+02 5.2800e+02 8.4000e+02
2.8197e+00 5.8300e+02 7.8200e+02 6.0600e+02 4.3700e+02
2.8200e+00 6.7200e+02 5.6600e+02 3.8800e+02 1.0990e+03
2.8202e+00 6.8700e+02 7.5100e+02 6.7500e+02 7.4100e+02
2.8205e+00 6.0900e+02 1.4240e+03 1.2560e+03 5.1600e+02
2.8207e+00 1.0610e+03 5.4900e+02 7.3000e+02 4.3500e+02
2.8210e+00 6.8000e+02 6.0200e+02 5.9100e+02 4.6600e+02
2.8212e+00 5.1900e+02 7.2300e+02 4.3000e+02 8.4900e+02
2.8215e+00 9.3400e+02 5.9300e+02 2.9900e+02 9.0500e+02
2.8217e+00 5.3900e+02 6.0100e+02 7.2800e+02 8.8200e+02
2.8220e+00 6.1300e+02 7.5600e+02 7.3500e+02 8.0100e+02
2.8222e+00 6.3000e+02 1.1170e+03 5.1800e+02 7.4300e+02
2.8225e+00 5.2000e+02 7.8400e+02 7.0200e+02 6.1600e+02
2.8227e+00 5.9500e+02 5.2900e+02 4.2100e+02 8.6300e+02
2.8230e+00 5.9800e+02 4.8400e+02 6.2500e+02 8.3700e+02
2.8232e+00 6.3700e+02 1.3870e+03 9.3800e+02 1.5420e+03
2.8235e+00 6.2700e+02 1.6310e+03 1.0230e+03 7.9600e+02
2.8237e+00 7.6300e+02 5.9500e+02 5.4000e+02 9.6600e+02
2.8240e+00 8.0300e+02 3.6400e+02 6.7700e+02 6.7000e+02
2.8242e+00 7.0700e+02 3.6200e+02 5.7400e+02 1.0650e+03
2.8245e+00 4.5100e+02 4.9500e+02 8.5300e+02 6.8700e+02
2.8247e+00 5.9100e+02 6.9200e+02 9.9700e+02 1.0920e+03
2.8250e+00 5.9800e+02 6.6300e+02 1.4260e+03 5.8700e+02
2.8252e+00 9.6900e+02 6.2600e+02 8.8000e+02 6.8300e+02
2.8255e+00 9.4400e+02 7.1900e+02 1.7210e+03 6.5500e+02
2.8257e+00 1.2120e+03 6.1600e+02 6.5900e+02 6.6700e+02
2.8260e+00 4.1800e+02 9.2000e+02 8.4900e+02 4.7300e+02
2.8262e+00 5.6400e+02 5.8900e+02 5.5600e+02 1.2290e+03
2.8265e+00 5.7900e+02 2.3840e+03 6.0200e+02 6.8600e+02
2.8267e+00 6.0000e+02 6.8200e+02 7.0100e+02 5.4100e+02
2.8270e+00 6.7400e+02 7.0000e+02 1.3380e+03 7.2300e+02
2.8272e+00 6.0500e+02 6.3400e+02 1.2590e+03 9.1600e+02
2.8275e+00 5.9400e+02 6.2100e+02 6.5700e+02 1.2410e+03
2.8277e+00 6.4100e+02 8.6900e+02 7.0200e+02 5.2800e+02
2.8280e+00 6.4100e+02 6.2100e+02 8.9700e+02 8.0300e+02
2.8282e+00 6.0600e+02 6.5400e+02 7.9700e+02 1.1850e+03
2.8285e+00 6.7500e+02 5.1500e+02 8.6300e+02 6.1600e+02
2.8287e+00 6.7100e+02 8.1000e+02 6.4000e+02 9.4500e+02
2.8290e+00 7.1900e+02 6.1700e+02 7.2300e+02 8.2800e+02
2.8292e+00 5.6300e+02 4.6700e+02 1.3010e+03 1.1100e+03
2.8295e+00 5.8100e+02 6.0100e+02 5.8000e+02 9.0500e+02
2.8297e+00 6.8000e+02 6.2100e+02 5.3500e+02 1.1220e+03
2.8300e+00 7.3900e+02 5.7100e+02 6.3900e+02 1.2250e+03
2.8302e+00 6.0800e+02 6.6500e+02 1.8730e+03 9.9300e+02
2.8305e+00 5.3700e+02 6.0000e+02 8.8500e+02 8.3000e+02
2.8307e+00 7.5200e+02 6.0700e+02 5.9700e+02 1.1600e+03
2.8310e+00 5.7400e+02 5.5000e+02 6.5400e+02 1.2100e+03
2.8312e+00 6.9100e+02 6.1700e+02 6.3800e+02 4.0500e+02
2.8315e+00 6.8200e+02 7.6900e+02 6.9300e+02 8.2400e+02
2.8317e+00 6.7200e+02 5.7600e+02 5.1300e+02 6.1200e+02
2.8320e+00 6.7200e+02 1.0240e+03 7.5700e+02 8.3800e+02
2.8322e+00 6.2400e+02 4.5900e+02 5.4100e+02 6.9200e+02
2.8325e+00 5.5800e+02 5.2900e+02 1.1530e+03 1.3660e+03
2.8327e+00 6.8700e+02 1.3840e+03 1.6050e+03 1.1700e+03
2.8330e+00 5.8400e+02 7.4900e+02 1.0130e+03 1.3660e+03
2.8332e+00 6.0900e+02 6.9300e+02 7.7600e+02 4.8900e+02
2.8335e+00 7.0800e+02 1.8720e+03 8.6800e+02 1.0610e+03
2.8337e+00 5.8900e+02 5.5300e+02 7.5100e+02 1.0080e+03
2.8340e+00 6.2100e+02 8.8300e+02 7.4300e+02 7.7100e+02
2.8342e+00 6.1600e+02 7.5500e+02 9.3200e+02 6.5100e+02
2.8345e+00 7.0800e+02 6.2800e+02 8.0300e+02 6.0900e+02
2.8347e+00 7.6600e+02 8.9000e+02 8.0900e+02 1.1380e+03
2.8350e+00 5.3700e+02 5.2200e+02 1.2300e+03 9.8900e+02
2.8352e+00 6.6000e+02 5.7800e+02 6.6800e+02 8.1600e+02
2.8355e+00 5.4500e+02 6.1900e+02 1.0950e+03 1.0670e+03
2.8357e+00 6.2900e+02 8.4300e+02 7.7200e+02 9.7100e+02
2.8360e+00 4.9000e+02 8.2700e+02 6.3400e+02 7.3800e+02
2.8362e+00 6.6300e+02 7.9700e+02 5.6800e+02 1.2250e+03
2.8365e+00 6.2800e+02 8.0000e+02 7.7000e+02 8.8800e+02
2.8367e+00 5.8100e+02 7.7300e+02 1.0490e+03 6.9700e+02
2.8370e+00 6.9500e+02 9.0800e+02 1.1750e+03 7.3000e+02
2.8372e+00 6.6600e+02 7.1400e+02 6.1500e+02 1.0000e+03
2.8375e+00 5.8700e+02 7.6200e+02 1.3200e+03 7.3100e+02
2.8377e+00 5.6900e+02 6.0000e+02 8.2400e+02 1.1970e+03
2.8380e+00 6.9900e+02 5.6300e+02 6.9300e+02 9.3500e+02
2.8382e+00 5.7200e+02 6.7500e+02 6.5200e+02 1.2970e+03
2.8385e+00 5.7300e+02 5.5700e+02 4.6200e+02 2.8800e+02
2.8387e+00 5.9700e+02 6.9700e+02 1.0930e+03 6.5200e+02
2.8390e+00 6.4900e+02 8.2200e+02 4.7200e+02 5.7200e+02
2.8392e+00 5.9000e+02 4.8700e+02 6.4600e+02 1.4340e+03
2.8395e+00 6.1600e+02 5.5900e+02 5.8400e+02 6.2500e+02
2.8397e+00 6.6900e+02 6.3700e+02 6.6300e+02 1.5120e+03
2.8400e+00 5.9200e+02 7.1800e+02 5.8200e+02 6.6500e+02
2.8402e+00 6.5500e+02 6.0300e+02 1.1720e+03 3.6000e+02
2.8405e+00 5.6800e+02 5.9300e+02 1.9300e+03 1.0070e+03
2.8407e+00 6.9500e+02 8.1000e+02 1.2980e+03 1.1110e+03
2.8410e+00 8.8500e+02 9.8400e+02 1.6920e+03 2.0620e+03
2.8412e+00 7.2600e+02 5.7400e+02 7.6600e+02 1.0650e+03
2.8415e+00 7.0300e+02 6.0600e+02 4.8000e+02 8.9300e+02
2.8417e+00 5.3100e+02 6.9600e+02 2.6200e+02 1.7710e+03
2.8420e+00 6.0700e+02 1.1310e+03 6.2100e+02 5.6700e+02
2.8422e+00 1.1290e+03 4.6390e+03 5.4200e+02 2.3840e+03
2.8425e+00 6.6700e+02 6.0400e+02 7.4600e+02 1.4180e+03
2.8427e+00 1.5080e+03 2.9200e+02 5.2000e+02 8.5900e+02
2.8430e+00 2.4390e+03 3.2900e+02 6.7300e+02 5.0700e+02
2.8432e+00 1.3350e+03 3.3200e+02 3.4000e+02 8.0000e+02
2.8435e+00 4.7800e+02 3.6700e+02 6.1600e+02 7.9800e+02
2.8437e+00 5.2600e+02 4.6800e+02 1.0590e+03 9.6600e+02
2.8440e+00 9.6600e+02 4.4900e+02 8.0700e+02 8.1500e+02
2.8442e+00 7.4500e+02 5.5700e+02 7.2600e+02 7.0500e+02
2.8445e+00 6.3400e+02 5.4400e+02 6.6200e+02 3.5100e+02
2.8447e+00 6.3300e+02 7.6500e+02 1.0400e+03 8.9600e+02
2.8450e+00 6.0400e+02 5.3500e+02 8.0800e+02 7.9800e+02
2.8452e+00 7.2900e+02 7.8400e+02 5.2700e+02 1.2290e+03
2.8455e+00 9.2500e+02 5.9100e+02 7.4900e+02 5.8200e+02
2.8457e+00 5.9900e+02 5.5500e+02 7.9800e+02 6.1300e+02
2.8460e+00 6.3900e+02 6.2000e+02 5.5600e+02 6.6600e+02
2.8462e+00 6.3100e+02 6.0800e+02 5.2000e+02 5.1300e+02
2.8465e+00 6.0900e+02 6.0500e+02 7.0600e+02 5.8400e+02
2.8467e+00 9.2900e+02 7.2800e+02 9.1700e+02 3.9100e+02
2.8470e+00 6.3300e+02 7.0200e+02 5.3400e+02 7.5200e+02
2.8472e+00 5.5800e+02 5.1400e+02 4.9700e+02 6.4200e+02
2.8475e+00 5.9000e+02 5.4000e+02 4.8300e+02 7.6400e+02
2.8477e+00 6.9200e+02 5.6900e+02 9.9900e+02 3.5300e+02
2.8480e+00 6.0400e+02 5.5400e+02 6.6900e+02 1.1040e+03
2.8482e+00 8.1000e+02 6.1500e+02 4.0300e+02 4.4000e+02
2.8485e+00 7.0300e+02 6.0000e+02 8.7100e+02 1.0480e+03
2.8487e+00 6.2900e+02 7.1400e+02 1.1040e+03 8.2400e+02
2.8490e+00 6.9100e+02 4.8800e+02 5.1700e+02 9.5400e+02
2.8492e+00 7.5900e+02 5.6100e+02 6.4700e+02 3.8500e+02
2.8495e+00 7.2900e+02 5.1500e+02 8.6800e+02 7.3200e+02
2.8497e+00 6.3700e+02 6.3200e+02 9.6700e+02 4.5900e+02
2.8500e+00 5.2100e+02 7.4700e+02 5.4800e+02 5.8300e+02
2.8502e+00 6.7800e+02 4.8700e+02 1.3280e+03 6.8800e+02
2.8505e+00 9.3900e+02 5.7500e+02 8.4500e+02 4.2200e+02
2.8507e+00 6.2900e+02 5.9500e+02 1.6380e+03 9.5400e+02
2.8510e+00 7.8100e+02 5.5700e+02 6.6500e+02 7.7000e+02
2.8512e+00 6.9900e+02 6.7000e+02 5.3200e+02 7.6600e+02
2.8515e+00 6.5300e+02 6.5200e+02 3.7300e+02 6.8100e+02
2.8517e+00 7.2100e+02 4.8700e+02 4.0800e+02 6.6500e+02
2.8520e+00 1.5670e+03 6.6400e+02 3.9600e+02 8.7600e+02
2.8522e+00 5.4500e+02 5.3300e+02 6.1600e+02 4.3500e+02
2.8525e+00 7.4100e+02 5.6800e+02 7.7900e+02 8.7200e+02
2.8527e+00 9.3000e+02 5.9900e+02 9.8100e+02 4.7000e+02
2.8530e+00 6.8400e+02 1.2190e+03 7.8300e+02 4.6300e+02
2.8532e+00 6.2200e+02 5.3600e+02 1.3560e+03 4.3800e+02
2.8535e+00 8.1100e+02 6.7300e+02 7.7900e+02 4.7600e+02
2.8537e+00 1.0910e+03 3.9700e+02 7.1500e+02 6.3600e+02
2.8540e+00 6.7800e+02 5.4300e+02 6.1600e+02 4.5700e+02
2.8542e+00 2.6520e+03 6.5800e+02 1.0160e+03 7.1600e+02
2.8545e+00 1.4390e+03 5.9500e+02 5.4100e+02 1.0420e+03
2.8547e+00 6.9300e+02 7.9700e+02 3.6000e+02 7.9600e+02
2.8550e+00 4.9100e+02 9.0100e+02 7.0200e+02 5.9300e+02
2.8552e+00 3.8400e+02 5.9200e+02 7.4000e+02 3.6400e+02
2.8555e+00 7.5800e+02 6.2100e+02 4.5500e+02 6.5300e+02
2.8557e+00 1.8160e+03 6.0200e+02 9.0700e+02 8.4300e+02
2.8560e+00 9.3500e+02 6.3300e+02 1.0890e+03 8.5700e+02
2.8562e+00 6.0200e+02 5.7500e+02 6.9400e+02 6.8300e+02
2.8565e+00 7.5400e+02 5.6100e+02 4.8100e+02 4.4400e+02
2.8567e+00 8.0200e+02 5.6100e+02 5.7900e+02 8.2100e+02
2.8570e+00 1.4000e+03 6.5000e+02 1.0830e+03 6.5400e+02
2.8572e+00 2.1100e+03 5.3800e+02 3.0800e+02 4.3600e+02
2.8575e+00 7.0800e+02 6.3400e+02 5.4600e+02 7.6100e+02
2.8577e+00 7.6400e+02 7.6100e+02 6.9600e+02 8.7300e+02
2.8580e+00 5.5500e+02 5.0900e+02 7.5000e+02 7.5700e+02
2.8582e+00 1.0780e+03 9.7900e+02 1.0620e+03 6.8000e+02
2.8585e+00 5.7100e+02 1.4090e+03 7.6400e+02 6.4300e+02
2.8587e+00 9.0700e+02 7.7200e+02 9.9500e+02 5.2200e+02
2.8590e+00 5.8600e+02 1.4250e+03 4.7300e+02 3.6500e+02
2.8592e+00 9.2100e+02 9.3700e+02 5.1100e+02 1.2620e+03
2.8595e+00 1.2640e+03 4.9600e+02 6.2500e+02 1.2360e+03
2.8597e+00 1.3410e+03 5.4400e+02 4.1200e+02 8.5200e+02
2.8600e+00 1.0100e+03 8.7800e+02 5.3000e+02 5.5200e+02
2.8602e+00 2.8770e+03 8.8600e+02 9.2800e+02 6.4000e+02
2.8605e+00 3.0730e+03 1.7420e+03 3.4900e+02 8.5200e+02
2.8607e+00 9.8100e+02 3.7450e+03 7.7800e+02 9.4000e+02
2.8610e+00 5.1000e+02 4.4800e+02 5.5900e+02 6.8300e+02
2.8612e+00 3.9100e+02 2.8000e+02 6.5700e+02 4.9500e+02
2.8615e+00 5.6000e+02 4.4400e+02 9.8200e+02 6.2500e+02
2.8617e+00 8.2700e+02 5.2600e+02 6.0100e+02 3.6700e+02
2.8620e+00 5.8900e+02 6.1100e+02 7.8100e+02 1.1800e+03
2.8622e+00 8.1200e+02 4.3800e+02 4.4500e+02 7.9600e+02
2.8625e+00 8.3200e+02 5.1500e+02 1.0470e+03 6.8500e+02
2.8627e+00 8.0700e+02 5.8100e+02 5.4800e+02 6.3400e+02
2.8630e+00 5.1900e+02 5.9100e+02 3.3400e+02 8.3100e+02
2.8632e+00 5.7400e+02 6.4400e+02 3.5300e+02 1.0240e+03
2.8635e+00 8.2300e+02 5.9300e+02 6.0200e+02 9.8500e+02
2.8637e+00 8.0300e+02 9.1200e+02 1.2450e+03 1.4140e+03
2.8640e+00 5.5900e+02 1.3290e+03 6.9100e+02 7.6500e+02
2.8642e+00 5.8700e+02 7.7100e+02 5.0900e+02 8.5600e+02
2.8645e+00 8.3100e+02 4.0500e+02 8.9500e+02 6.7500e+02
2.8647e+00 5.6700e+02 4.8400e+02 1.1550e+03 5.6100e+02
2.8650e+00 7.4200e+02 5.5500e+02 1.1090e+03 3.1300e+02
2.8652e+00 6.4600e+02 5.7100e+02 6.7900e+02 5.6200e+02
2.8655e+00 6.6900e+02 5.8500e+02 7.0000e+02 8.1300e+02
2.8657e+00 7.3200e+02 5.3900e+02 5.9200e+02 8.2200e+02
2.8660e+00 6.2900e+02 6.1800e+02 4.2700e+02 7.9500e+02
2.8662e+00 5.7100e+02 8.1600e+02 1.6020e+03 8.5300e+02
2.8665e+00 6.5000e+02 1.2780e+03 5.8700e+02 8.8900e+02
2.8667e+00 5.9900e+02 5.2200e+02 8.2000e+02 5.8500e+02
2.8670e+00 7.3800e+02 5.3700e+02 4.0200e+02 3.7100e+02
2.8672e+00 6.1600e+02 5.6200e+02 1.0590e+03 7.3000e+02
2.8675e+00 6.2700e+02 5.8100e+02 5.1500e+02 9.4400e+02
2.8677e+00 7.5000e+02 5.8700e+02 2.9800e+02 5.2100e+02
2.8680e+00 7.4700e+02 9.1400e+02 9.0300e+02 3.5500e+02
2.8682e+00 6.4400e+02 5.6300e+02 6.7800e+02 6.0700e+02
2.8685e+00 5.7200e+02 5.4300e+02 3.2000e+02 4.5100e+02
2.8687e+00 6.3100e+02 5.5100e+02 4.3400e+02 6.7800e+02
2.8690e+00 6.6600e+02 5.9100e+02 2.8800e+02 5.4200e+02
2.8692e+00 8.7800e+02 5.4600e+02 5.1800e+02 6.1400e+02
2.8695e+00 4.2600e+02 6.5900e+02 9.7000e+02 1.4120e+03
2.8697e+00 6.4600e+02 7.1100e+02 8.2900e+02 9.7200e+02
2.8700e+00 6.7800e+02 4.8900e+02 8.3200e+02 6.7000e+02
2.8702e+00 6.3000e+02 6.1100e+02 9.8600e+02 1.1040e+03
2.8705e+00 9.7700e+02 1.6440e+03 7.4700e+02 8.2000e+02
2.8707e+00 9.7400e+02 5.4800e+02 1.4020e+03 7.3400e+02
2.8710e+00 2.8890e+03 1.1390e+03 1.1790e+03 5.5800e+02
2.8712e+00 5.0750e+03 4.8400e+02 6.4200e+02 9.2500e+02
2.8715e+00 8.7500e+02 4.5800e+02 5.4600e+02 8.1200e+02
2.8717e+00 3.8800e+02 5.5500e+02 1.0920e+03 1.1200e+03
2.8720e+00 4.9800e+02 4.2400e+02 1.5260e+03 9.7900e+02
2.8722e+00 1.8410e+03 6.4800e+02 5.8500e+02 9.4200e+02
2.8725e+00 6.5800e+02 5.8800e+02 9.8100e+02 6.6600e+02
2.8727e+00 7.8400e+02 5.4200e+02 7.2300e+02 7.3700e+02
2.8730e+00 4.9000e+02 8.1400e+02 9.2400e+02 7.3400e+02
2.8732e+00 9.8200e+02 6.1800e+02 1.0610e+03 1.2540e+03
2.8735e+00 5.7500e+02 5.5300e+02 9.8800e+02 1.0180e+03
2.8737e+00 7.9100e+02 5.7500e+02 7.8800e+02 7.0400e+02
2.8740e+00 5.6700e+02 6.9500e+02 7.7300e+02 7.7900e+02
2.8742e+00 7.0200e+02 5.6400e+02 7.4100e+02 1.0420e+03
2.8745e+00 9.5500e+02 6.6300e+02 6.0900e+02 7.3900e+02
2.8747e+00 8.5400e+02 6.2100e+02 6.1300e+02 1.1260e+03
2.8750e+00 8.1000e+02 8.1000e+02 1.4530e+03 8.3000e+02
2.8752e+00 5.7500e+02 6.5300e+02 8.5800e+02 2.6800e+02
2.8755e+00 6.6800e+02 8.0600e+02 7.7300e+02 9.2300e+02
2.8757e+00 7.5600e+02 4.7200e+02 6.7300e+02 7.7800e+02
2.8760e+00 5.7500e+02 6.0000e+02 1.2190e+03 6.6600e+02
2.8762e+00 6.3800e+02 7.2300e+02 5.0400e+02 4.1300e+02
2.8765e+00 7.7900e+02 4.7500e+02 1.3280e+03 7.5500e+02
2.8767e+00 8.8800e+02 7.8500e+02 5.5500e+02 5.3900e+02
2.8770e+00 6.6000e+02 4.5900e+02 5.3900e+02 1.0500e+03
2.8772e+00 6.1800e+02 5.3200e+02 7.0600e+02 7.4800e+02
2.8775e+00 6.8400e+02 5.9700e+02 7.6400e+02 7.6700e+02
2.8777e+00 6.7100e+02 8.1000e+02 9.3300e+02 7.7800e+02
2.8780e+00 6.2400e+02 7.1300e+02 1.2390e+03 9.5400e+02
2.8782e+00 7.3000e+02 4.5700e+02 6.6400e+02 3.9800e+02
2.8785e+00 5.9500e+02 7.1300e+02 7.9200e+02 4.1900e+02
2.8787e+00 6.5900e+02 9.5600e+02 1.1880e+03 5.8400e+02
2.8790e+00 2.7280e+03 5.6500e+02 4.8900e+02 8.7500e+02
2.8792e+00 1.9560e+03 5.6800e+02 1.1770e+03 4.3600e+02
2.8795e+00 7.4600e+02 6.3200e+02 8.4700e+02 3.6800e+02
2.8797e+00 5.8300e+02 8.1500e+02 5.3400e+02 9.4500e+02
2.8800e+00 8.5100e+02 8.4700e+02 6.1200e+02 9.0000e+02
2.8802e+00 2.3840e+03 6.7700e+02 1.0430e+03 9.0500e+02
2.8805e+00 1.5270e+03 6.6700e+02 1.2370e+03 7.2400e+02
2.8807e+00 2.0990e+03 4.6600e+02 1.3640e+03 6.1100e+02
2.8810e+00 1.7990e+03 6.6100e+02 7.9100e+02 1.4660e+03
2.8812e+00 4.0900e+02 6.0700e+02 7.0000e+02 7.0800e+02
2.8815e+00 4.1800e+02 6.1300e+02 6.0400e+02 9.0900e+02
2.8817e+00 1.0070e+03 7.2100e+02 1.1150e+03 6.6200e+02
2.8820e+00 7.4300e+02 7.5400e+02 7.3800e+02 6.6600e+02
2.8822e+00 1.3140e+03 7.3400e+02 6.4200e+02 5.3800e+02
2.8825e+00 2.1630e+03 5.7300e+02 7.2900e+02 8.5800e+02
2.8827e+00 6.8700e+02 5.8500e+02 9.8700e+02 7.7200e+02
2.8830e+00 4.7300e+02 8.7100e+02 1.9400e+02 7.7800e+02
2.8832e+00 5.5100e+02 3.7290e+03 3.5300e+02 5.7400e+02
2.8835e+00 5.2400e+02 1.3810e+03 7.3400e+02 1.0550e+03
2.8837e+00 5.7600e+02 7.1000e+02 6.1800e+02 8.1800e+02
2.8840e+00 5.7700e+02 7.4200e+02 1.0840e+03 5.0700e+02
2.8842e+00 7.3600e+02 2.0120e+03 7.2500e+02 8.7900e+02
2.8845e+00 6.7100e+02 5.2500e+03 1.0280e+03 7.4700e+02
2.8847e+00 7.0000e+02 6.0400e+02 5.1200e+02 3.9600e+02
2.8850e+00 5.5700e+02 6.1700e+02 7.1500e+02 5.2200e+02
2.8852e+00 6.3800e+02 1.5900e+02 1.3060e+03 2.0100e+02
2.8855e+00 7.5400e+02 2.4200e+02 1.5810e+03 9.7500e+02
2.8857e+00 8.4100e+02 3.4300e+02 1.4470e+03 1.1930e+03
2.8860e+00 6.2800e+02 4.7600e+02 9.1400e+02 7.9000e+02
2.8862e+00 6.2700e+02 6.1900e+02 8.3100e+02 9.0900e+02
2.8865e+00 7.1700e+02 6.1600e+02 1.1040e+03 1.0350e+03
2.8867e+00 6.1600e+02 6.7400e+02 5.5000e+02 7.8700e+02
2.8870e+00 7.6000e+02 6.7900e+02 1.8760e+03 1.1260e+03
2.8872e+00 6.7600e+02 8.0100e+02 5.1600e+02 8.1500e+02
2.8875e+00 6.4600e+02 7.9500e+02 1.2220e+03 7.0900e+02
2.8877e+00 6.3700e+02 7.2400e+02 1.0160e+03 1.1420e+03
2.8880e+00 7.0400e+02 1.4610e+03 6.2100e+02 1.1800e+03
2.8882e+00 7.1500e+02 5.2800e+02 7.6000e+02 7.5700e+02
2.8885e+00 6.9100e+02 5.7600e+02 1.4860e+03 8.0600e+02
2.8887e+00 6.2200e+02 5.4900e+02 1.7010e+03 5.7000e+02
2.8890e+00 6.6100e+02 5.8000e+02 9.1600e+02 5.6100e+02
2.8892e+00 6.0200e+02 6.1600e+02 1.4350e+03 1.0560e+03
2.8895e+00 7.4400e+02 1.1150e+03 5.3500e+02 1.0710e+03
2.8897e+00 6.2300e+02 6.7400e+02 1.2450e+03 1.3620e+03
2.8900e+00 6.9100e+02 9.8700e+02 1.8780e+03 7.8500e+02
2.8902e+00 6.5800e+02 9.9600e+02 6.5600e+02 4.6200e+02
2.8905e+00 7.2400e+02 7.2800e+02 3.8100e+02 7.6500e+02
2.8907e+00 6.9900e+02 9.1600e+02 7.2900e+02 1.5360e+03
2.8910e+00 7.6700e+02 5.6500e+02 1.2300e+03 7.0000e+02
2.8912e+00 7.3800e+02 1.8920e+03 8.4000e+02 1.0220e+03
2.8915e+00 5.2600e+02 7.4700e+02 1.0780e+03 1.2820e+03
2.8917e+00 9.1000e+02 5.1000e+02 9.4200e+02 1.1790e+03
2.8920e+00 5.3200e+02 5.7000e+02 8.6500e+02 1.5620e+03
2.8922e+00 6.6200e+02 6.1500e+02 6.9500e+02 6.1900e+02
2.8925e+00 6.9200e+02 6.4300e+02 7.4500e+02 7.4300e+02
2.8927e+00 6.3300e+02 6.9500e+02 1.2760e+03 6.7200e+02
2.8930e+00 5.7900e+02 6.3700e+02 8.1800e+02 8.9000e+02
2.8932e+00 8.4300e+02 6.9300e+02 1.0260e+03 8.6000e+02
2.8935e+00 1.0880e+03 6.8100e+02 7.1200e+02 7.3400e+02
2.8937e+00 6.4300e+02 6.3800e+02 1.0580e+03 3.5900e+02
2.8940e+00 2.8060e+03 7.8900e+02 1.2710e+03 1.3240e+03
2.8942e+00 1.5820e+03 1.2810e+03 1.5480e+03 4.7400e+02
2.8945e+00 2.0320e+03 7.0600e+02 9.9800e+02 3.2000e+02
2.8947e+00 3.3350e+03 5.7300e+02 9.2300e+02 1.1010e+03
2.8950e+00 9.7700e+02 5.2200e+02 1.7090e+03 5.0900e+02
2.8952e+00 8.0700e+02 7.8200e+02 1.6690e+03 5.4500e+02
2.8955e+00 1.1960e+03 6.4800e+02 9.4500e+02 7.1100e+02
2.8957e+00 9.4500e+02 6.9400e+02 7.9300e+02 9.9500e+02
2.8960e+00 2.7250e+03 6.6900e+02 1.2530e+03 9.9200e+02
2.8962e+00 1.5890e+03 1.0440e+03 9.4300e+02 9.7800e+02
2.8965e+00 9.9500e+02 1.7430e+03 9.3300e+02 7.0700e+02
2.8967e+00 4.0100e+02 2.3420e+03 8.4700e+02 6.3300e+02
2.8970e+00 4.0600e+02 6.9300e+02 5.3900e+02 1.0170e+03
2.8972e+00 4.9600e+02 7.0400e+02 1.6080e+03 8.6700e+02
2.8975e+00 1.2440e+03 9.8000e+02 1.5780e+03 4.5100e+02
2.8977e+00 6.9400e+02 6.3100e+02 1.1670e+03 9.3400e+02
2.8980e+00 9.1400e+02 5.4600e+02 1.1060e+03 9.7100e+02
2.8982e+00 5.6200e+02 6.8900e+02 9.0200e+02 1.3870e+03
2.8985e+00 7.5500e+02 6.4500e+02 1.0390e+03 7.3500e+02
2.8987e+00 6.2900e+02 6.6700e+02 1.3530e+03 7.2300e+02
2.8990e+00 6.9000e+02 6.0600e+02 1.2120e+03 5.7800e+02
2.8992e+00 6.3200e+02 6.2000e+02 1.0640e+03 8.1800e+02
2.8995e+00 9.1700e+02 6.6200e+02 1.5640e+03 1.9820e+03
2.8997e+00 6.9800e+02 1.2840e+03 1.2160e+03 1.3110e+03
2.9000e+00 1.9300e+03 8.0600e+02 8.1900e+02 4.9500e+02
2.9002e+00 2.9140e+03 8.6300e+02 9.6300e+02 8.9100e+02
2.9005e+00 1.5890e+03 5.6200e+02 1.5830e+03 5.7800e+02
2.9007e+00 4.6930e+03 6.9900e+02 8.8600e+02 7.6800e+02
2.9010e+00 1.5720e+03 7.0100e+02 9.6800e+02 3.0600e+02
2.9012e+00 4.1800e+02 9.5700e+02 1.2020e+03 6.1400e+02
2.9015e+00 4.5800e+02 5.5100e+02 8.6900e+02 9.1200e+02
2.9017e+00 4.5800e+02 5.9800e+02 1.1910e+03 9.3400e+02
2.9020e+00 1.2630e+03 6.2500e+02 1.2480e+03 6.9100e+02
2.9022e+00 5.7000e+02 7.8000e+02 7.1000e+02 4.7000e+02
2.9025e+00 6.9600e+02 6.8300e+02 9.2000e+02 4.5100e+02
2.9027e+00 1.0940e+03 1.0680e+03 8.9500e+02 7.1400e+02
2.9030e+00 3.7850e+03 9.4700e+02 1.1920e+03 5.0300e+02
2.9032e+00 8.5900e+02 6.8100e+02 1.3870e+03 7.4800e+02
2.9035e+00 3.4570e+03 6.7300e+02 1.2320e+03 4.9200e+02
2.9037e+00 1.3560e+03 6.1000e+02 9.4100e+02 9.7200e+02
2.9040e+00 3.9900e+02 7.2800e+02 7.4800e+02 8.3300e+02
2.9042e+00 3.7200e+02 6.4000e+02 7.6200e+02 8.9000e+02
2.9045e+00 5.5100e+02 6.7600e+02 8.7600e+02 4.8600e+02
2.9047e+00 7.4100e+02 1.2450e+03 1.1130e+03 1.0080e+03
2.9050e+00 6.2800e+02 7.7700e+02 1.0530e+03 8.2600e+02
2.9052e+00 7.3500e+02 6.8700e+02 1.2780e+03 1.3570e+03
2.9055e+00 8.0100e+02 7.7200e+02 1.2040e+03 1.2030e+03
2.9057e+00 7.3400e+02 2.2510e+03 5.4100e+02 9.9400e+02
2.9060e+00 8.5800e+02 5.8300e+02 1.7880e+03 7.5200e+02
2.9062e+00 1.0510e+03 5.8600e+02 1.3580e+03 1.4800e+03
2.9065e+00 1.5950e+03 7.4900e+02 9.8200e+02 9.1400e+02
2.9067e+00 5.2500e+02 3.2200e+03 9.2400e+02 3.8400e+02
2.9070e+00 5.6300e+02 2.8970e+03 5.7200e+02 9.0900e+02
2.9072e+00 7.5600e+02 4.8500e+02 1.5690e+03 1.0400e+03
2.9075e+00 6.4900e+02 3.4000e+02 1.2030e+03 6.5300e+02
2.9077e+00 9.1700e+02 3.9600e+02 6.0400e+02 5.7700e+02
2.9080e+00 6.7300e+02 9.1000e+02 1.5580e+03 5.9100e+02
2.9082e+00 1.0810e+03 1.2850e+03 1.1780e+03 1.0290e+03
2.9085e+00 6.0200e+02 5.6100e+02 7.5400e+02 1.1580e+03
2.9087e+00 7.8100e+02 2.1680e+03 8.4600e+02 9.8200e+02
2.9090e+00 9.0500e+02 2.2170e+03 1.2780e+03 3.5400e+02
2.9092e+00 5.0100e+02 2.8330e+03 1.2250e+03 8.2600e+02
2.9095e+00 6.6900e+02 6.4600e+02 1.1840e+03 7.6800e+02
2.9097e+00 7.5300e+02 9.9100e+02 1.2290e+03 7.9500e+02
2.9100e+00 7.7800e+02 3.5300e+02 8.7300e+02 1.5550e+03
2.9102e+00 5.3600e+02 6.1700e+02 1.3340e+03 8.0100e+02
2.9105e+00 1.8090e+03 9.7000e+02 1.1060e+03 3.9000e+02
2.9107e+00 8.1300e+02 7.3400e+02 8.6800e+02 9.3800e+02
2.9110e+00 7.0300e+02 3.6200e+03 1.0770e+03 9.8800e+02
2.9112e+00 6.6700e+02 1.0790e+03 8.5100e+02 1.4420e+03
2.9115e+00 7.1600e+02 5.9100e+02 1.5360e+03 1.3860e+03
2.9117e+00 8.0700e+02 4.6100e+02 1.6900e+03 9.7100e+02
2.9120e+00 6.5700e+02 4.4500e+02 7.5300e+02 6.6700e+02
2.9122e+00 7.9600e+02 4.9200e+02 1.0030e+03 9.7800e+02
2.9125e+00 6.6200e+02 7.1900e+02 6.5300e+02 1.0570e+03
2.9127e+00 7.2900e+02 6.3200e+02 1.2470e+03 7.6600e+02
2.9130e+00 7.3200e+02 7.9500e+02 7.5200e+02 8.5400e+02
2.9132e+00 8.4900e+02 7.5200e+02 9.8100e+02 1.0940e+03
2.9135e+00 1.4690e+03 6.7900e+02 1.4650e+03 1.0690e+03
2.9137e+00 2.6280e+03 7.4700e+02 1.0910e+03 5.8500e+02
2.9140e+00 1.5870e+03 6.3600e+02 1.0820e+03 1.1110e+03
2.9142e+00 1.0250e+03 2.8970e+03 1.1230e+03 1.4250e+03
2.9145e+00 2.2010e+03 2.1740e+03 1.2990e+03 7.2200e+02
2.9147e+00 5.4500e+02 7.4400e+02 7.8000e+02 8.2400e+02
2.9150e+00 4.9600e+02 8.5200e+02 5.8400e+02 7.6600e+02
2.9152e+00 1.8130e+03 6.4000e+02 7.9900e+02 4.5100e+02
2.9155e+00 1.0780e+03 5.6600e+02 1.1350e+03 8.8000e+02
2.9157e+00 2.4720e+03 6.4500e+02 6.4500e+02 8.5900e+02
2.9160e+00 1.4330e+03 7.1800e+02 9.3600e+02 1.4790e+03
2.9162e+00 4.2000e+02 6.9800e+02 7.1000e+02 9.1800e+02
2.9165e+00 5.9000e+02 6.8000e+02 1.2130e+03 8.5300e+02
2.9167e+00 6.1800e+02 5.5300e+02 1.0870e+03 6.3300e+02
2.9170e+00 2.0770e+03 6.3800e+02 1.5010e+03 1.0940e+03
2.9172e+00 8.0900e+02 7.7000e+02 4.7400e+02 1.1010e+03
2.9175e+00 1.0290e+03 9.4100e+02 1.2120e+03 8.5000e+02
2.9177e+00 6.5100e+02 6.2400e+02 9.5600e+02 7.6900e+02
2.9180e+00 5.0300e+02 5.8400e+02 5.2400e+02 9.0200e+02
2.9182e+00 6.7100e+02 5.7000e+02 1.1080e+03 1.3360e+03
2.9185e+00 8.3000e+02 6.1500e+02 5.4500e+02 8.1700e+02
2.9187e+00 1.1650e+03 6.8900e+02 5.2100e+02 1.1280e+03
2.9190e+00 8.7700e+02 6.3200e+02 6.9400e+02 1.2240e+03
2.9192e+00 1.5900e+03 6.6600e+02 8.3500e+02 1.2590e+03
2.9195e+00 1.1090e+03 6.4100e+02 1.0050e+03 1.4460e+03
2.9197e+00 5.9600e+02 8.1400e+02 1.2610e+03 1.2400e+03
2.9200e+00 5.5100e+02 6.1900e+02 9.8300e+02 8.4300e+02
2.9202e+00 7.4700e+02 6.0300e+02 8.7100e+02 1.1810e+03
2.9205e+00 6.8900e+02 7.2400e+02 1.0350e+03 7.3700e+02
2.9207e+00 9.6800e+02 6.5400e+02 1.0870e+03 1.3370e+03
2.9210e+00 5.5900e+02 5.6900e+02 1.1010e+03 1.4400e+03
2.9212e+00 8.5800e+02 7.0600e+02 1.4170e+03 1.6920e+03
2.9215e+00 5.3200e+02 8.2300e+02 1.1890e+03 6.4500e+02
2.9217e+00 7.9100e+02 1.1810e+03 1.6370e+03 8.1000e+02
2.9220e+00 1.4640e+03 6.2900e+02 1.1790e+03 4.7700e+02
2.9222e+00 7.7500e+02 5.9600e+02 1.7660e+03 8.3800e+02
2.9225e+00 6.6300e+02 5.7600e+02 7.9200e+02 5.4700e+02
2.9227e+00 7.1800e+02 5.4300e+02 9.2200e+02 9.1000e+02
2.9230e+00 6.2200e+02 7.2300e+02 1.4170e+03 7.1000e+02
2.9232e+00 6.6600e+02 5.9400e+02 1.4230e+03 8.2900e+02
2.9235e+00 6.6400e+02 5.3000e+02 1.6630e+03 1.2790e+03
2.9237e+00 7.3800e+02 7.6800e+02 1.2790e+03 9.3700e+02
2.9240e+00 8.4100e+02 7.2800e+02 9.3100e+02 6.9100e+02
2.9242e+00 7.7800e+02 6.2700e+02 7.5800e+02 7.0100e+02
2.9245e+00 7.9400e+02 6.0900e+02 1.1550e+03 7.5100e+02
2.9247e+00 5.6400e+02 7.6200e+02 9.8400e+02 1.1040e+03
2.9250e+00 5.8900e+02 6.0800e+02 5.4900e+02 1.2350e+03
2.9252e+00 7.4000e+02 6.4300e+02 1.0930e+03 1.5260e+03
2.9255e+00 6.1800e+02 6.8500e+02 8.1200e+02 1.3030e+03
2.9257e+00 7.4400e+02 6.5700e+02 6.7900e+02 1.0010e+03
2.9260e+00 7.5200e+02 3.0150e+03 1.0120e+03 1.2120e+03
2.9262e+00 6.3500e+02 1.6110e+03 1.5450e+03 1.0930e+03
2.9265e+00 1.0850e+03 1.5030e+03 3.2100e+02 7.4800e+02
2.9267e+00 2.2470e+03 5.5000e+02 8.4100e+02 1.9630e+03
2.9270e+00 6.7600e+02 3.6500e+02 7.4500e+02 7.5700e+02
2.9272e+00 5.3000e+02 1.3570e+03 9.2400e+02 1.2180e+03
2.9275e+00 1.4730e+03 2.5980e+03 8.5500e+02 9.7200e+02
2.9277e+00 5.7300e+02 6.3000e+02 1.8830e+03 8.9600e+02
2.9280e+00 7.6400e+02 5.9800e+02 1.3500e+03 1.0320e+03
2.9282e+00 6.4200e+02 4.7100e+02 7.2000e+02 7.4600e+02
2.9285e+00 6.7600e+02 8.3700e+02 8.3700e+02 1.4490e+03
2.9287e+00 6.7000e+02 4.5400e+02 1.5770e+03 7.7000e+02
2.9290e+00 7.7600e+02 5.3600e+02 9.3100e+02 7.3300e+02
2.9292e+00 6.5500e+02 1.7860e+03 9.7200e+02 1.3060e+03
2.9295e+00 8.6700e+02 6.5800e+02 7.9000e+02 8.3300e+02
2.9297e+00 7.8300e+02 4.8300e+02 1.0540e+03 1.3640e+03
2.9300e+00 6.5600e+02 7.6100e+02 1.1710e+03 1.4160e+03
2.9302e+00 7.2700e+02 5.2200e+02 1.0740e+03 1.1670e+03
2.9305e+00 1.2500e+03 6.2100e+02 1.2510e+03 9.6400e+02
2.9307e+00 3.5000e+02 7.4900e+02 6.0700e+02 9.4000e+02
2.9310e+00 5.5500e+02 6.1300e+02 4.4900e+02 1.0380e+03
2.9312e+00 7.0200e+02 6.2100e+02 1.2510e+03 1.4760e+03
2.9315e+00 1.4070e+03 8.2600e+02 9.3500e+02 9.8600e+02
2.9317e+00 7.7300e+02 8.5300e+02 4.4600e+02 7.8500e+02
2.9320e+00 7.6900e+02 1.4750e+03 3.5000e+02 4.9000e+02
2.9322e+00 1.0280e+03 1.3500e+03 7.2600e+02 4.1600e+02
2.9325e+00 6.9200e+02 7.9000e+02 1.0880e+03 5.1900e+02
2.9327e+00 7.1800e+02 4.5400e+02 9.6100e+02 7.1600e+02
2.9330e+00 9.3400e+02 4.8800e+02 7.6400e+02 1.1440e+03
2.9332e+00 6.9500e+02 5.7300e+02 6.8000e+02 9.0100e+02
2.9335e+00 6.1200e+02 6.0500e+02 1.2460e+03 7.6200e+02
2.9337e+00 3.0940e+03 1.0210e+03 1.3850e+03 1.3370e+03
2.9340e+00 1.1370e+03 8.4100e+02 1.8370e+03 8.3400e+02
2.9342e+00 4.4100e+02 6.1600e+02 6.8400e+02 1.4980e+03
2.9345e+00 4.9900e+02 6.3900e+02 7.5000e+02 5.5100e+02
2.9347e+00 6.6700e+02 6.4000e+02 8.8300e+02 1.0610e+03
2.9350e+00 5.8800e+02 5.9000e+02 6.0100e+02 9.4600e+02
2.9352e+00 6.8500e+02 5.7300e+02 7.6100e+02 9.8400e+02
2.9355e+00 7.6100e+02 6.1600e+02 1.0080e+03 1.1320e+03
2.9357e+00 7.8400e+02 6.3300e+02 6.5900e+02 1.0580e+03
2.9360e+00 6.7100e+02 6.6600e+02 4.5500e+02 7.6900e+02
2.9362e+00 7.0500e+02 6.5100e+02 1.1340e+03 3.2100e+02
2.9365e+00 6.8000e+02 8.7300e+02 6.1600e+02 1.3940e+03
2.9367e+00 6.9700e+02 7.5900e+02 9.4700e+02 1.2940e+03
2.9370e+00 6.5100e+02 6.2600e+02 1.5880e+03 1.9380e+03
2.9372e+00 7.5600e+02 6.0200e+02 1.2710e+03 8.6800e+02
2.9375e+00 7.2000e+02 7.7200e+02 1.6060e+03 1.0570e+03
2.9377e+00 6.8000e+02 4.9900e+02 1.2170e+03 8.0700e+02
2.9380e+00 6.6200e+02 5.7500e+02 9.1000e+02 8.0100e+02
2.9382e+00 7.7600e+02 6.5800e+02 1.3600e+03 7.4400e+02
2.9385e+00 6.0500e+02 7.2300e+02 1.0840e+03 4.8000e+02
2.9387e+00 7.3400e+02 8.5500e+02 1.2520e+03 9.2700e+02
2.9390e+00 7.9500e+02 7.3100e+02 8.0200e+02 1.0920e+03
2.9392e+00 6.0300e+02 6.0200e+02 1.3760e+03 6.6600e+02
2.9395e+00 1.1490e+03 6.3500e+02 1.0120e+03 6.4500e+02
2.9397e+00 4.8100e+02 8.2700e+02 8.4000e+02 8.2400e+02
2.9400e+00 7.9700e+02 5.5300e+02 1.2290e+03 7.1000e+02
2.9402e+00 8.2000e+02 5.9100e+02 8.1900e+02 5.8400e+02
2.9405e+00 7.0100e+02 6.2500e+02 8.0800e+02 4.4100e+02
2.9407e+00 7.4900e+02 1.4730e+03 1.5990e+03 1.8690e+03
2.9410e+00 6.9800e+02 1.8050e+03 1.7600e+03 6.8500e+02
2.9412e+00 1.0490e+03 1.5970e+03 9.2400e+02 1.2120e+03
2.9415e+00 8.1500e+02 6.0100e+02 6.6300e+02 6.3600e+02
2.9417e+00 1.0270e+03 4.7000e+02 6.3300e+02 1.0140e+03
2.9420e+00 1.9920e+03 9.1000e+02 3.5700e+02 1.0500e+03
2.9422e+00 1.0390e+03 5.2200e+02 8.9200e+02 1.0200e+03
2.9425e+00 1.6280e+03 6.2500e+02 7.5600e+02 1.0170e+03
2.9427e+00 4.2480e+03 7.6300e+02 3.7300e+02 8.9200e+02
2.9430e+00 1.5770e+03 5.3000e+02 4.1000e+02 1.7290e+03
2.9432e+00 1.4370e+03 7.6400e+02 1.1390e+03 1.0840e+03
2.9435e+00 8.4700e+02 7.9100e+02 5.0900e+02 1.3110e+03
2.9437e+00 1.2190e+03 6.2600e+02 6.7700e+02 1.0140e+03
2.9440e+00 6.3200e+02 7.3800e+02 1.2810e+03 1.1340e+03
2.9442e+00 7.4400e+02 6.2200e+02 8.7400e+02 1.4030e+03
2.9445e+00 7.3500e+02 7.0300e+02 7.0300e+02 5.8900e+02
2.9447e+00 1.1540e+03 5.4300e+02 8.4200e+02 9.9300e+02
2.9450e+00 1.0220e+03 7.3900e+02 1.3620e+03 6.3200e+02
2.9452e+00 6.0800e+02 5.4100e+02 5.4100e+02 8.0300e+02
2.9455e+00 1.1460e+03 6.4100e+02 9.0500e+02 1.0260e+03
2.9457e+00 7.2500e+02 6.6100e+02 8.1000e+02 7.3200e+02
2.9460e+00 6.8300e+02 6.3200e+02 1.0380e+03 9.8700e+02
2.9462e+00 9.4700e+02 7.4500e+02 6.7100e+02 8.5300e+02
2.9465e+00 7.6100e+02 6.3400e+02 6.6000e+02 1.9740e+03
2.9467e+00 7.2300e+02 6.9100e+02 2.7100e+02 1.2060e+03
2.9470e+00 1.0860e+03 5.8300e+02 3.7500e+02 1.5540e+03
2.9472e+00 1.7480e+03 6.2500e+02 9.6500e+02 9.8800e+02
2.9475e+00 4.8200e+02 6.5000e+02 1.0820e+03 6.0300e+02
2.9477e+00 6.4300e+02 6.9900e+02 1.4640e+03 8.7300e+02
2.9480e+00 6.5300e+02 2.9670e+03 1.2330e+03 8.8500e+02
2.9482e+00 6.7200e+02 1.1860e+03 1.1740e+03 1.5180e+03
2.9485e+00 6.6200e+02 7.5100e+02 7.1800e+02 7.5300e+02
2.9487e+00 8.1600e+02 6.2800e+02 1.2340e+03 7.5400e+02
2.9490e+00 6.4500e+02 8.7700e+02 8.6200e+02 1.0000e+03
2.9492e+00 7.4300e+02 5.8700e+02 1.0730e+03 1.5110e+03
2.9495e+00 1.5410e+03 6.5300e+02 7.6600e+02 7.0400e+02
2.9497e+00 1.3420e+03 7.7300e+02 1.1130e+03 7.4400e+02
2.9500e+00 9.3400e+02 9.9600e+02 5.2400e+02 1.1180e+03
2.9502e+00 9.4000e+02 7.3300e+02 5.0500e+02 5.8700e+02
2.9505e+00 5.9300e+02 1.0810e+03 5.1100e+02 1.0100e+03
2.9507e+00 7.1800e+02 5.8700e+02 7.7300e+02 1.3140e+03
2.9510e+00 2.6800e+03 8.8800e+02 4.7600e+02 1.4260e+03
2.9512e+00 3.9200e+02 6.5400e+02 6.2100e+02 5.3200e+02
2.9515e+00 4.0300e+02 5.8600e+02 1.2120e+03 1.5020e+03
2.9517e+00 7.0300e+02 7.0600e+02 1.0160e+03 1.1550e+03
2.9520e+00 5.1800e+02 1.2070e+03 1.3510e+03 1.6720e+03
2.9522e+00 1.0300e+03 1.2150e+03 1.5570e+03 2.1080e+03
2.9525e+00 7.6600e+02 5.9400e+02 1.1780e+03 1.0500e+03
2.9527e+00 8.4600e+02 5.2800e+02 8.8200e+02 1.2170e+03
2.9530e+00 7.5500e+02 6.1900e+02 1.2290e+03 1.5980e+03
2.9532e+00 7.2400e+02 6.5400e+02 1.3400e+03 1.0650e+03
2.9535e+00 6.6900e+02 6.0700e+02 1.1970e+03 9.7500e+02
2.9537e+00 7.2900e+02 7.0700e+02 8.2100e+02 1.2040e+03
2.9540e+00 8.5600e+02 7.6400e+02 1.1150e+03 1.0330e+03
2.9542e+00 9.0600e+02 6.8800e+02 1.1040e+03 1.4610e+03
2.9545e+00 7.5500e+02 8.1400e+02 1.0370e+03 1.1860e+03
2.9547e+00 8.6500e+02 1.4010e+03 1.2870e+03 9.3600e+02
2.9550e+00 6.1400e+02 7.3300e+02 8.8200e+02 1.2030e+03
2.9552e+00 7.7800e+02 7.4100e+02 9.5200e+02 1.1100e+03
2.9555e+00 6.1900e+02 7.9700e+02 7.2800e+02 8.6400e+02
2.9557e+00 8.0600e+02 2.1240e+03 1.3700e+03 1.6640e+03
2.9560e+00 1.6320e+03 1.0970e+03 8.0600e+02 9.9300e+02
2.9562e+00 7.2400e+02 6.9100e+02 1.4940e+03 1.0030e+03
2.9565e+00 7.9600e+02 1.2060e+03 7.9600e+02 1.1300e+03
2.9567e+00 6.7900e+02 6.9200e+02 1.1730e+03 6.0400e+02
2.9570e+00 6.2600e+02 1.0150e+03 1.5580e+03 6.8400e+02
2.9572e+00 1.0990e+03 5.7200e+02 9.1500e+02 9.6500e+02
2.9575e+00 7.2700e+02 9.6900e+02 4.5900e+02 8.7000e+02
2.9577e+00 8.8300e+02 1.4590e+03 6.1100e+02 1.0070e+03
2.9580e+00 8.3400e+02 8.6500e+02 1.2770e+03 8.6500e+02
2.9582e+00 5.6600e+02 8.1700e+02 1.1110e+03 1.2940e+03
2.9585e+00 9.8000e+02 1.9270e+03 1.5070e+03 1.3800e+03
2.9587e+00 6.4500e+02 1.3120e+03 1.5460e+03 1.3870e+03
2.9590e+00 7.2500e+02 6.7100e+02 1.3190e+03 1.2150e+03
2.9592e+00 8.7000e+02 6.9200e+02 9.0200e+02 1.1460e+03
2.9595e+00 7.7000e+02 8.6300e+02 1.6730e+03 1.2190e+03
2.9597e+00 7.4400e+02 5.5900e+02 1.2460e+03 6.5300e+02
2.9600e+00 6.8700e+02 6.7100e+02 1.4090e+03 1.3940e+03
2.9602e+00 1.0230e+03 7.8000e+02 9.8900e+02 1.9510e+03
2.9605e+00 5.3800e+02 1.0790e+03 1.0660e+03 9.6700e+02
2.9607e+00 7.9600e+02 8.4700e+02 8.3800e+02 1.8280e+03
2.9610e+00 9.9000e+02 1.2960e+03 1.0920e+03 1.5100e+03
2.9612e+00 6.5500e+02 6.5800e+02 6.2400e+02 1.1340e+03
2.9615e+00 1.0180e+03 1.3270e+03 7.5400e+02 1.1350e+03
2.9617e+00 7.7400e+02 7.1800e+02 1.4720e+03 1.1920e+03
2.9620e+00 6.4900e+02 5.9900e+02 1.5490e+03 6.0400e+02
2.9622e+00 7.6100e+02 6.6900e+02 1.4160e+03 7.4700e+02
2.9625e+00 1.6260e+03 6.4200e+02 1.0850e+03 8.0100e+02
2.9627e+00 8.5800e+02 9.3700e+02 1.5940e+03 9.3900e+02
2.9630e+00 8.2400e+02 1.2260e+03 8.2500e+02 1.0710e+03
2.9632e+00 8.8300e+02 7.6400e+02 8.2300e+02 1.3740e+03
2.9635e+00 7.2700e+02 5.4100e+02 1.1390e+03 1.0070e+03
2.9637e+00 7.6500e+02 1.0520e+03 1.4330e+03 7.4000e+02
2.9640e+00 8.5000e+02 1.7710e+03 1.3110e+03 1.2920e+03
2.9642e+00 6.1200e+02 1.6660e+03 9.3900e+02 1.3140e+03
2.9645e+00 8.9900e+02 1.2250e+03 1.0700e+03 9.0300e+02
2.9647e+00 6.6600e+02 3.5700e+02 9.7600e+02 1.5970e+03
2.9650e+00 1.0120e+03 5.1300e+02 7.5200e+02 1.3610e+03
2.9652e+00 5.5100e+02 6.2000e+02 2.0740e+03 1.5150e+03
2.9655e+00 7.9000e+02 6.4100e+02 1.2080e+03 1.1530e+03
2.9657e+00 7.2200e+02 9.8500e+02 1.1540e+03 1.6320e+03
2.9660e+00 8.1700e+02 6.8600e+02 1.1010e+03 9.1600e+02
2.9662e+00 1.6540e+03 5.9900e+02 1.5520e+03 7.5100e+02
2.9665e+00 8.1200e+02 8.5400e+02 1.2780e+03 1.1240e+03
2.9667e+00 1.0260e+03 8.1500e+02 9.3600e+02 1.4900e+03
2.9670e+00 8.5400e+02 7.3000e+02 8.7900e+02 9.9800e+02
2.9672e+00 1.0500e+03 6.6700e+02 9.7000e+02 1.1580e+03
2.9675e+00 7.8200e+02 6.2000e+02 1.2990e+03 1.4210e+03
2.9677e+00 6.2000e+02 6.3600e+02 7.6600e+02 8.7700e+02
2.9680e+00 1.0500e+03 7.7900e+02 1.1210e+03 1.6580e+03
2.9682e+00 9.1600e+02 7.4900e+02 8.0600e+02 1.1790e+03
2.9685e+00 7.7500e+02 5.7600e+02 1.2060e+03 1.0740e+03
2.9687e+00 8.0500e+02 7.0500e+02 1.5730e+03 6.6100e+02
2.9690e+00 8.7900e+02 1.1350e+03 7.0100e+02 8.9000e+02
2.9692e+00 7.6700e+02 5.9400e+02 1.1050e+03 8.8800e+02
2.9695e+00 8.3300e+02 7.7100e+02 1.1980e+03 6.7400e+02
2.9697e+00 8.7200e+02 6.3600e+02 9.7400e+02 9.5400e+02
2.9700e+00 7.6100e+02 6.1300e+02 7.4800e+02 1.3810e+03
2.9702e+00 7.9500e+02 9.1900e+02 1.8500e+03 1.6220e+03
2.9705e+00 1.2120e+03 1.0590e+03 1.1810e+03 1.1900e+03
2.9707e+00 1.9430e+03 8.3400e+02 1.3950e+03 5.1200e+02
2.9710e+00 1.2690e+03 6.3100e+02 9.5300e+02 1.2410e+03
2.9712e+00 6.8900e+02 6.5400e+02 1.1910e+03 8.7700e+02
2.9715e+00 6.5500e+02 9.2400e+02 1.0570e+03 1.0900e+03
2.9717e+00 7.0600e+02 5.9500e+02 1.1250e+03 1.0670e+03
2.9720e+00 7.3900e+02 5.9900e+02 1.3100e+03 1.7010e+03
2.9722e+00 7.7100e+02 8.8600e+02 1.1590e+03 1.1720e+03
2.9725e+00 3.4060e+03 2.0130e+03 1.1330e+03 7.2000e+02
2.9727e+00 2.1120e+03 1.4950e+03 1.2140e+03 6.3200e+02
2.9730e+00 6.5200e+02 2.4660e+03 1.6620e+03 5.4500e+02
2.9732e+00 4.8300e+02 1.3790e+03 8.4700e+02 8.3500e+02
2.9735e+00 5.8400e+02 8.5600e+02 7.8000e+02 1.0730e+03
2.9737e+00 7.3200e+02 5.3600e+02 1.0010e+03 9.0600e+02
2.9740e+00 7.5900e+02 6.6600e+02 7.8200e+02 1.8560e+03
2.9742e+00 8.3400e+02 5.7200e+02 1.4620e+03 8.1800e+02
2.9745e+00 9.2400e+02 2.9900e+03 1.5920e+03 8.9700e+02
2.9747e+00 2.5460e+03 7.8900e+02 8.5700e+02 1.5740e+03
2.9750e+00 1.9630e+03 3.0600e+02 1.0490e+03 1.8490e+03
2.9752e+00 8.2500e+02 5.4000e+02 1.2820e+03 1.3610e+03
2.9755e+00 5.8000e+02 8.9000e+02 8.4500e+02 1.2990e+03
2.9757e+00 5.2700e+02 1.0420e+03 1.8010e+03 7.7800e+02
2.9760e+00 1.1820e+03 6.3900e+02 1.2020e+03 8.3200e+02
2.9762e+00 7.5400e+02 1.9200e+03 1.1560e+03 1.4380e+03
2.9765e+00 1.4510e+03 1.3390e+03 7.9600e+02 7.3600e+02
2.9767e+00 9.0300e+02 7.2900e+02 5.6400e+02 1.2510e+03
2.9770e+00 5.4000e+02 1.4220e+03 6.7600e+02 1.2990e+03
2.9772e+00 6.7400e+02 5.3900e+02 7.5100e+02 8.5000e+02
2.9775e+00 1.2510e+03 5.7700e+02 9.3400e+02 8.9600e+02
2.9777e+00 1.6990e+03 6.9800e+02 1.6650e+03 9.4500e+02
2.9780e+00 8.3900e+02 6.8800e+02 8.1900e+02 9.8800e+02
2.9782e+00 6.9800e+02 7.0700e+02 1.1860e+03 9.8900e+02
2.9785e+00 1.0130e+03 7.1400e+02 8.2000e+02 1.3270e+03
2.9787e+00 8.0500e+02 6.1400e+02 1.1600e+03 1.0320e+03
2.9790e+00 9.6400e+02 8.7900e+02 1.7250e+03 1.0100e+03
2.9792e+00 2.3370e+03 1.0010e+03 1.5920e+03 7.9600e+02
2.9795e+00 7.3500e+02 9.3400e+02 8.4100e+02 9.5100e+02
2.9797e+00 5.7900e+02 1.0350e+03 1.0320e+03 1.1530e+03
2.9800e+00 5.3900e+02 2.1050e+03 1.4800e+03 1.2040e+03
2.9802e+00 1.5130e+03 4.4100e+02 1.6550e+03 1.4510e+03
2.9805e+00 1.6200e+03 5.2700e+02 9.1300e+02 7.3600e+02
2.9807e+00 8.8000e+02 7.0200e+02 1.2280e+03 8.9300e+02
2.9810e+00 4.3510e+03 6.0200e+02 1.3130e+03 9.0500e+02
2.9812e+00 1.0640e+03 8.0300e+02 1.1530e+03 1.2070e+03
2.9815e+00 6.9700e+02 7.5200e+02 7.8600e+02 1.5930e+03
2.9817e+00 7.2700e+02 6.1600e+02 1.1940e+03 7.7600e+02
2.9820e+00 4.1700e+02 6.6700e+02 1.4490e+03 1.3790e+03
2.9822e+00 6.5100e+02 8.3000e+02 9.4500e+02 1.2960e+03
2.9825e+00 1.3320e+03 6.8200e+02 7.8700e+02 1.3560e+03
2.9827e+00 7.7300e+02 1.6050e+03 1.0000e+03 1.5050e+03
2.9830e+00 9.6500e+02 8.2700e+02 1.2600e+03 7.7400e+02
2.9832e+00 8.7600e+02 4.7500e+02 1.5160e+03 8.5000e+02
2.9835e+00 1.4670e+03 5.4600e+02 1.4860e+03 1.2800e+03
2.9837e+00 3.1080e+03 6.3700e+02 1.2260e+03 1.2720e+03
2.9840e+00 7.5400e+02 5.9100e+02 1.1500e+03 1.2120e+03
2.9842e+00 6.2600e+02 8.2300e+02 7.4400e+02 1.0850e+03
2.9845e+00 5.0200e+02 6.3200e+02 1.1210e+03 1.2730e+03
2.9847e+00 6.6300e+02 9.4500e+02 1.5280e+03 1.6480e+03
2.9850e+00 7.5900e+02 8.3800e+02 1.7280e+03 1.4250e+03
2.9852e+00 7.0400e+02 1.7870e+03 1.3130e+03 1.1220e+03
2.9855e+00 8.9500e+02 9.8400e+02 1.1320e+03 1.4730e+03
2.9857e+00 9.1100e+02 6.5800e+02 1.1440e+03 1.4790e+03
2.9860e+00 8.0800e+02 3.9500e+02 1.6160e+03 1.7340e+03
2.9862e+00 2.2970e+03 1.0760e+03 7.7500e+02 7.9500e+02
2.9865e+00 2.0650e+03 5.8800e+02 8.9700e+02 1.1980e+03
2.9867e+00 1.1810e+03 1.4650e+03 2.3680e+03 5.5800e+02
2.9870e+00 3.9600e+02 1.4470e+03 8.5900e+02 6.6500e+02
2.9872e+00 4.8900e+02 1.4090e+03 9.1100e+02 1.1570e+03
2.9875e+00 6.6400e+02 6.2900e+02 9.0500e+02 1.0000e+03
2.9877e+00 6.4700e+02 6.6300e+02 1.1680e+03 1.4840e+03
2.9880e+00 6.7800e+02 6.4900e+02 1.7240e+03 1.0180e+03
2.9882e+00 8.2300e+02 8.3400e+02 5.9100e+02 1.1160e+03
2.9885e+00 7.8900e+02 5.8800e+02 7.6800e+02 1.0240e+03
2.9887e+00 6.6800e+02 8.2800e+02 8.0900e+02 1.2270e+03
2.9890e+00 9.1700e+02 5.6100e+02 8.6700e+02 6.4600e+02
2.9892e+00 6.8800e+02 7.1900e+02 1.0240e+03 8.1000e+02
2.9895e+00 3.5350e+03 9.1200e+02 1.2440e+03 8.3500e+02
2.9897e+00 6.7800e+02 2.1680e+03 9.8700e+02 1.2120e+03
2.9900e+00 5.9000e+02 1.8550e+03 1.2840e+03 9.3100e+02
2.9902e+00 5.5800e+02 8.1500e+02 1.3000e+03 1.0020e+03
2.9905e+00 1.2740e+03 5.7500e+02 7.9300e+02 7.0000e+02
2.9907e+00 1.6940e+03 4.3400e+02 1.3010e+03 1.0380e+03
2.9910e+00 2.9990e+03 6.0000e+02 7.9100e+02 1.3880e+03
2.9912e+00 4.5700e+02 1.0130e+03 5.8500e+02 1.4110e+03
2.9915e+00 6.1200e+02 6.9900e+02 7.3800e+02 8.6200e+02
2.9917e+00 4.0400e+02 6.1700e+02 9.2400e+02 8.8900e+02
2.9920e+00 4.5100e+02 6.3300e+02 1.7800e+03 5.5500e+02
2.9922e+00 5.8800e+02 5.7500e+02 1.4040e+03 4.5700e+02
2.9925e+00 7.6200e+02 1.2950e+03 1.7560e+03 9.7900e+02
2.9927e+00 8.1100e+02 8.1000e+02 7.7700e+02 9.8300e+02
2.9930e+00 1.2270e+03 6.5000e+02 8.1700e+02 1.7090e+03
2.9932e+00 2.3740e+03 7.2500e+02 4.0400e+02 1.1470e+03
2.9935e+00 5.1290e+03 1.5520e+03 8.8100e+02 8.7500e+02
2.9937e+00 1.0650e+03 5.4800e+02 1.5170e+03 6.3100e+02
2.9940e+00 2.3500e+02 5.4600e+02 5.1100e+02 1.3520e+03
2.9942e+00 2.9000e+02 6.3800e+02 6.5400e+02 9.9800e+02
2.9945e+00 4.6500e+02 6.1500e+02 1.0430e+03 9.7500e+02
2.9947e+00 6.1300e+02 8.1900e+02 1.7470e+03 1.0460e+03
2.9950e+00 8.5100e+02 9.2200e+02 1.6340e+03 7.1000e+02
2.9952e+00 1.5930e+03 9.1400e+02 8.9500e+02 5.2200e+02
2.9955e+00 1.2140e+03 2.3200e+03 4.1500e+02 4.5100e+02
2.9957e+00 2.2610e+03 7.7300e+02 1.4610e+03 7.8100e+02
2.9960e+00 1.5350e+03 5.4500e+02 6.5300e+02 1.3730e+03
2.9962e+00 9.2200e+02 6.0800e+02 1.2310e+03 7.8400e+02
2.9965e+00 1.5780e+03 5.3000e+02 7.2000e+02 7.3000e+02
2.9967e+00 8.8700e+02 5.8200e+02 1.0370e+03 5.9800e+02
2.9970e+00 7.5900e+02 7.3600e+02 1.3840e+03 8.1100e+02
2.9972e+00 1.4350e+03 8.1600e+02 7.8900e+02 1.0540e+03
2.9975e+00 1.1590e+03 8.8600e+02 1.0610e+03 1.5520e+03
2.9977e+00 9.8000e+02 7.4500e+02 1.7660e+03 1.0120e+03
2.9980e+00 8.9300e+02 6.7400e+02 9.5600e+02 1.1830e+03
2.9982e+00 6.1900e+02 8.7900e+02 1.5250e+03 6.6800e+02
2.9985e+00 7.6900e+02 7.4200e+02 1.2030e+03 6.1500e+02
2.9987e+00 7.9800e+02 8.3800e+02 1.0240e+03 1.3780e+03
2.9990e+00 8.0100e+02 9.5000e+02 5.4000e+02 9.9500e+02
2.9992e+00 7.1500e+02 4.3600e+02 1.3970e+03 1.0060e+03
2.9995e+00 1.1890e+03 7.7300e+02 1.6000e+03 1.1370e+03
2.9997e+00 1.0040e+03 7.1700e+02 1.0020e+03 1.0230e+03
3.0000e+00 7.2900e+02 9.3600e+02 7.9100e+02 6.2300e+02


==> localized_ra_errind_n12.txt <==
t res theta
2.5000e-04 8.6974e-04 4.8089e-03
5.0000e-04 8.6976e-04 4.8089e-03
7.5000e-04 1.7396e-03 4.8092e-03
1.0000e-03 1.5059e-03 4.8096e-03
1.2500e-03 2.1424e-03 4.8102e-03
1.5000e-03 9.9656e-04 4.8110e-03
1.7500e-03 1.3566e-03 4.8120e-03
2.0000e-03 1.7165e-03 4.8131e-03
2.2500e-03 2.0764e-03 4.8143e-03
2.5000e-03 2.4363e-03 4.8158e-03
2.7500e-03 2.7960e-03 4.8174e-03
3.0000e-03 3.1557e-03 4.8191e-03
3.2500e-03 5.9575e-04 4.8211e-03
3.5000e-03 8.3179e-04 4.8231e-03
3.7500e-03 1.0678e-03 4.8254e-03
4.0000e-03 1.3038e-03 4.8277e-03
4.2500e-03 1.5397e-03 4.8303e-03
4.5000e-03 1.7756e-03 4.8330e-03
4.7500e-03 2.0115e-03 4.8358e-03
5.0000e-03 2.2473e-03 4.8387e-03
5.2500e-03 2.4830e-03 4.8418e-03
5.5000e-03 2.7188e-03 4.8451e-03
5.7500e-03 2.9545e-03 4.8484e-03
6.0000e-03 3.1901e-03 4.8519e-03
6.2500e-03 3.4257e-03 4.8555e-03
6.5000e-03 3.6613e-03 4.8593e-03
6.7500e-03 3.8968e-03 4.8631e-03
7.0000e-03 4.1322e-03 4.8670e-03
7.2500e-03 4.3676e-03 4.8711e-03
7.5000e-03 4.6030e-03 4.8753e-03
7.7500e-03 4.8383e-03 4.8795e-03
8.0000e-03 3.9301e-04 4.8839e-03
8.2500e-03 5.5065e-04 4.8883e-03
8.5000e-03 7.0814e-04 4.8928e-03
8.7500e-03 8.6544e-04 4.8974e-03
9.0000e-03 1.0226e-03 4.9021e-03
9.2500e-03 1.1795e-03 4.9068e-03
9.5000e-03 1.3362e-03 4.9116e-03
9.7500e-03 1.4927e-03 4.9165e-03
1.0000e-02 1.6491e-03 4.9214e-03
1.0250e-02 1.8052e-03 4.9264e-03
1.0500e-02 1.9611e-03 4.9314e-03
1.0750e-02 2.1168e-03 4.9365e-03
1.1000e-02 2.2722e-03 4.9416e-03
1.1250e-02 2.4275e-03 4.9467e-03
1.1500e-02 2.5825e-03 4.9519e-03
1.1750e-02 2.7373e-03 4.9571e-03
1.2000e-02 2.8919e-03 4.9623e-03
1.2250e-02 3.0463e-03 4.9675e-03
1.2500e-02 3.2004e-03 4.9728e-03
1.2750e-02 3.3543e-03 4.9780e-03
1.3000e-02 3.5079e-03 4.9832e-03
1.3250e-02 3.6613e-03 4.9885e-03
1.3500e-02 3.8145e-03 4.9937e-03
1.3750e-02 3.9674e-03 4.9989e-03
1.4000e-02 4.1201e-03 5.0041e-03
1.4250e-02 4.2725e-03 5.0093e-03
1.4500e-02 4.4247e-03 5.0144e-03
1.4750e-02 4.5766e-03 5.0196e-03
1.5000e-02 4.7283e-03 5.0247e-03
1.5250e-02 4.8797e-03 5.0297e-03
1.5500e-02 5.0308e-03 5.0347e-03
1.5750e-02 5.1817e-03 5.0397e-03
1.6000e-02 5.3323e-03 5.0447e-03
1.6250e-02 5.4827e-03 5.0495e-03
1.6500e-02 5.6327e-03 5.0544e-03
1.6750e-02 5.7826e-03 5.0591e-03
1.7000e-02 5.9321e-03 5.0639e-03
1.7250e-02 6.0814e-03 5.0685e-03
1.7500e-02 6.2303e-03 5.0731e-03
1.7750e-02 6.3790e-03 5.0776e-03
1.8000e-02 6.5275e-03 5.0821e-03
1.8250e-02 6.6756e-03 5.0864e-03
1.8500e-02 6.8235e-03 5.0907e-03
1.8750e-02 6.9711e-03 5.0949e-03
1.9000e-02 7.1184e-03 5.0991e-03
1.9250e-02 7.2654e-03 5.1031e-03
1.9500e-02 7.4121e-03 5.1071e-03
1.9750e-02 7.5586e-03 5.1110e-03
2.0000e-02 7.7047e-03 5.1148e-03
2.0250e-02 7.8506e-03 5.1184e-03
2.0500e-02 2.6601e-04 5.1220e-03
2.0750e-02 3.8596e-04 5.1256e-03
2.1000e-02 5.0572e-04 5.1290e-03
2.1250e-02 6.2529e-04 5.1323e-03
2.1500e-02 7.4469e-04 5.1355e-03
2.1750e-02 8.6390e-04 5.1386e-03
2.2000e-02 9.8293e-04 5.1416e-03
2.2250e-02 1.1018e-03 5.1445e-03
2.2500e-02 1.2204e-03 5.1472e-03
2.2750e-02 1.3389e-03 5.1499e-03
2.3000e-02 1.4572e-03 5.1525e-03
2.3250e-02 1.5753e-03 5.1549e-03
2.3500e-02 1.6933e-03 5.1573e-03
2.3750e-02 1.8110e-03 5.1595e-03
2.4000e-02 1.9286e-03 5.1616e-03
2.4250e-02 2.0459e-03 5.1636e-03
2.4500e-02 2.1631e-03 5.1655e-03
2.4750e-02 2.2801e-03 5.1673e-03
2.5000e-02 2.3969e-03 5.1690e-03
2.5250e-02 2.5135e-03 5.1705e-03
2.5500e-02 2.6299e-03 5.1719e-03
2.5750e-02 2.7462e-03 5.1732e-03
2.6000e-02 2.8622e-03 5.1744e-03
2.6250e-02 2.9781e-03 5.1755e-03
2.6500e-02 3.0937e-03 5.1764e-03
2.6750e-02 3.2092e-03 5.1773e-03
2.7000e-02 3.3244e-03 5.1780e-03
2.7250e-02 3.4395e-03 5.1786e-03
2.7500e-02 3.5544e-03 5.1791e-03
2.7750e-02 3.6691e-03 5.1794e-03
2.8000e-02 3.7836e-03 5.1797e-03
2.8250e-02 3.8979e-03 5.1798e-03
2.8500e-02 4.0120e-03 5.1798e-03
2.8750e-02 4.1259e-03 5.1797e-03
2.9000e-02 4.2396e-03 5.1795e-03
2.9250e-02 4.3532e-03 5.1791e-03
2.9500e-02 4.4665e-03 5.1787e-03
2.9750e-02 4.5796e-03 5.1781e-03
3.0000e-02 4.6926e-03 5.1774e-03
3.0250e-02 4.8053e-03 5.1766e-03
3.0500e-02 4.9179e-03 5.1756e-03
3.0750e-02 5.0302e-03 5.1746e-03
3.1000e-02 5.1424e-03 5.1734e-03
3.1250e-02 5.2544e-03 5.1721e-03
3.1500e-02 5.3661e-03 5.1708e-03
3.1750e-02 5.4777e-03 5.1693e-03
3.2000e-02 5.5891e-03 5.1676e-03
3.2250e-02 5.7003e-03 5.1659e-03
3.2500e-02 5.8113e-03 5.1641e-03
3.2750e-02 5.9221e-03 5.1621e-03
3.3000e-02 6.0327e-03 5.1601e-03
3.3250e-02 6.1432e-03 5.1579e-03
3.3500e-02 6.2534e-03 5.1556e-03
3.3750e-02 6.3634e-03 5.1532e-03
3.4000e-02 6.4733e-03 5.1508e-03
3.4250e-02 6.5830e-03 5.1482e-03
3.4500e-02 6.6924e-03 5.1455e-03
3.4750e-02 6.8017e-03 5.1427e-03
3.5000e-02 6.9108e-03 5.1398e-03
3.5250e-02 7.0197e-03 5.1367e-03
3.5500e-02 7.1285e-03 5.1336e-03
3.5750e-02 7.2370e-03 5.1304e-03
3.6000e-02 7.3453e-03 5.1271e-03
3.6250e-02 7.4535e-03 5.1237e-03
3.6500e-02 7.5615e-03 5.1202e-03
3.6750e-02 7.6693e-03 5.1166e-03
3.7000e-02 7.7769e-03 5.1129e-03
3.7250e-02 7.8844e-03 5.1091e-03
3.7500e-02 7.9916e-03 5.1052e-03
3.7750e-02 8.0987e-03 5.1012e-03
3.8000e-02 8.2056e-03 5.0972e-03
3.8250e-02 8.3124e-03 5.0930e-03
3.8500e-02 8.4189e-03 5.0887e-03
3.8750e-02 8.5253e-03 5.0844e-03
3.9000e-02 8.6315e-03 5.0800e-03
3.9250e-02 8.7376e-03 5.0754e-03
3.9500e-02 8.8434e-03 5.0708e-03
3.9750e-02 8.9491e-03 5.0662e-03
4.0000e-02 9.0547e-03 5.0614e-03
4.0250e-02 9.1600e-03 5.0565e-03
4.0500e-02 9.2652e-03 5.0516e-03
4.0750e-02 9.3703e-03 5.0466e-03
4.1000e-02 9.4752e-03 5.0415e-03
4.1250e-02 9.5799e-03 5.0363e-03
4.1500e-02 9.6844e-03 5.0311e-03
4.1750e-02 9.7888e-03 5.0257e-03
4.2000e-02 9.8931e-03 5.0203e-03
4.2250e-02 9.9972e-03 5.0149e-03
4.2500e-02 1.0101e-02 5.0093e-03
4.2750e-02 1.0205e-02 5.0037e-03
4.3000e-02 1.0309e-02 4.9980e-03
4.3250e-02 1.0412e-02 4.9923e-03
4.3500e-02 1.0515e-02 4.9864e-03
4.3750e-02 1.0619e-02 4.9805e-03
4.4000e-02 1.0722e-02 4.9746e-03
4.4250e-02 1.0824e-02 4.9685e-03
4.4500e-02 1.0927e-02 4.9625e-03
4.4750e-02 1.1030e-02 4.9563e-03
4.5000e-02 1.1132e-02 4.9501e-03
4.5250e-02 1.1235e-02 4.9438e-03
4.5500e-02 1.1337e-02 4.9375e-03
4.5750e-02 1.1439e-02 4.9311e-03
4.6000e-02 1.1541e-02 4.9246e-03
4.6250e-02 1.1643e-02 4.9181e-03
4.6500e-02 1.1745e-02 4.9115e-03
4.6750e-02 1.1846e-02 4.9049e-03
4.7000e-02 1.1948e-02 4.8982e-03
4.7250e-02 1.2049e-02 4.8915e-03
4.7500e-02 1.2150e-02 4.8847e-03
4.7750e-02 1.2251e-02 4.8779e-03
4.8000e-02 1.2352e-02 4.8710e-03
4.8250e-02 1.2453e-02 4.8641e-03
4.8500e-02 1.2554e-02 4.8571e-03
4.8750e-02 1.2655e-02 4.8501e-03
4.9000e-02 1.2755e-02 4.8430e-03
4.9250e-02 1.2856e-02 4.8359e-03
4.9500e-02 1.2956e-02 4.8287e-03
4.9750e-02 1.3056e-02 4.8215e-03
5.0000e-02 1.3157e-02 4.8142e-03
5.0250e-02 1.3257e-02 4.8069e-03
5.0500e-02 1.3357e-02 4.7996e-03
5.0750e-02 1.3457e-02 4.7922e-03
5.1000e-02 1.3556e-02 4.7848e-03
5.1250e-02 1.3656e-02 4.7774e-03
5.1500e-02 1.3756e-02 4.7699e-03
5.1750e-02 1.3855e-02 4.7624e-03
5.2000e-02 1.3955e-02 4.7548e-03
5.2250e-02 1.7160e-04 4.7472e-03
5.2500e-02 2.4340e-04 4.7396e-03
5.2750e-02 3.1512e-04 4.7320e-03
5.3000e-02 3.8677e-04 4.7243e-03
5.3250e-02 4.5836e-04 4.7166e-03
5.3500e-02 5.2992e-04 4.7088e-03
5.3750e-02 6.0143e-04 4.7010e-03
5.4000e-02 6.7290e-04 4.6932e-03
5.4250e-02 7.4433e-04 4.6854e-03
5.4500e-02 8.1574e-04 4.6775e-03
5.4750e-02 8.8711e-04 4.6697e-03
5.5000e-02 9.5845e-04 4.6618e-03
5.5250e-02 1.0298e-03 4.6538e-03
5.5500e-02 1.1010e-03 4.6459e-03
5.5750e-02 1.1723e-03 4.6379e-03
5.6000e-02 1.2435e-03 4.6299e-03
5.6250e-02 1.3148e-03 4.6219e-03
5.6500e-02 1.3859e-03 4.6138e-03
5.6750e-02 1.4571e-03 4.6058e-03
5.7000e-02 1.5283e-03 4.5977e-03
5.7250e-02 1.5994e-03 4.5896e-03
5.7500e-02 1.6705e-03 4.5815e-03
5.7750e-02 1.7416e-03 4.5733e-03
5.8000e-02 1.8127e-03 4.5652e-03
5.8250e-02 1.8837e-03 4.5570e-03
5.8500e-02 1.9548e-03 4.5489e-03
5.8750e-02 2.0258e-03 4.5407e-03
5.9000e-02 2.0968e-03 4.5325e-03
5.9250e-02 2.1678e-03 4.5242e-03
5.9500e-02 2.2388e-03 4.5160e-03
5.9750e-02 2.3098e-03 4.5078e-03
6.0000e-02 2.3808e-03 4.4995e-03
6.0250e-02 2.4518e-03 4.4913e-03
6.0500e-02 2.5228e-03 4.4830e-03
6.0750e-02 2.5937e-03 4.4747e-03
6.1000e-02 2.6647e-03 4.4664e-03
6.1250e-02 2.7356e-03 4.4581e-03
6.1500e-02 2.8066e-03 4.4498e-03
6.1750e-02 2.8775e-03 4.4415e-03
6.2000e-02 2.9484e-03 4.4332e-03
6.2250e-02 3.0194e-03 4.4249e-03
6.2500e-02 3.0903e-03 4.4166e-03
6.2750e-02 3.1612e-03 4.4082e-03
6.3000e-02 3.2321e-03 4.3999e-03
6.3250e-02 3.3031e-03 4.3916e-03
6.3500e-02 3.3740e-03 4.3832e-03
6.3750e-02 3.4449e-03 4.3749e-03
6.4000e-02 3.5159e-03 4.3666e-03
6.4250e-02 3.5868e-03 4.3582e-03
6.4500e-02 3.6577e-03 4.3499e-03
6.4750e-02 3.7287e-03 4.3415e-03
6.5000e-02 3.7996e-03 4.3332e-03
6.5250e-02 3.8705e-03 4.3248e-03
6.5500e-02 3.9415e-03 4.3165e-03
6.5750e-02 4.0124e-03 4.3082e-03
6.6000e-02 4.0834e-03 4.2998e-03
6.6250e-02 4.1543e-03 4.2915e-03
6.6500e-02 4.2253e-03 4.2832e-03
6.6750e-02 4.2963e-03 4.2748e-03
6.7000e-02 4.3673e-03 4.2665e-03
6.7250e-02 4.4382e-03 4.2582e-03
6.7500e-02 4.5092e-03 4.2499e-03
6.7750e-02 4.5802e-03 4.2416e-03
6.8000e-02 4.6512e-03 4.2333e-03
6.8250e-02 4.7223e-03 4.2250e-03
6.8500e-02 4.7933e-03 4.2167e-03
6.8750e-02 4.8643e-03 4.2084e-03
6.9000e-02 4.9353e-03 4.2001e-03
6.9250e-02 5.0064e-03 4.1918e-03
6.9500e-02 5.0774e-03 4.1836e-03
6.9750e-02 5.1485e-03 4.1753e-03
7.0000e-02 5.2196e-03 4.1671e-03
7.0250e-02 5.2907e-03 4.1588e-03
7.0500e-02 5.3618e-03 4.1506e-03
7.0750e-02 5.4329e-03 4.1424e-03
7.1000e-02 5.5040e-03 4.1342e-03
7.1250e-02 5.5751e-03 4.1260e-03
7.1500e-02 5.6462e-03 4.1178e-03
7.1750e-02 5.7174e-03 4.1096e-03
7.2000e-02 5.7885e-03 4.1015e-03
7.2250e-02 5.8597e-03 4.0933e-03
7.2500e-02 5.9309e-03 4.0852e-03
7.2750e-02 6.0021e-03 4.0771e-03
7.3000e-02 6.0733e-03 4.0689e-03
7.3250e-02 6.1445e-03 4.0608e-03
7.3500e-02 6.2157e-03 4.0527e-03
7.3750e-02 6.2869e-03 4.0447e-03
7.4000e-02 6.3582e-03 4.0366e-03
7.4250e-02 6.4294e-03 4.0286e-03
7.4500e-02 6.5007e-03 4.0205e-03
7.4750e-02 6.5720e-03 4.0125e-03
7.5000e-02 6.6433e-03 4.0045e-03
7.5250e-02 6.7146e-03 3.9965e-03
7.5500e-02 6.7859e-03 3.9885e-03
7.5750e-02 6.8572e-03 3.9806e-03
7.6000e-02 6.9285e-03 3.9726e-03
7.6250e-02 6.9999e-03 3.9647e-03
7.6500e-02 7.0712e-03 3.9568e-03
7.6750e-02 7.1426e-03 3.9489e-03
7.7000e-02 7.2140e-03 3.9410e-03
7.7250e-02 7.2854e-03 3.9331e-03
7.7500e-02 7.3568e-03 3.9253e-03
7.7750e-02 7.4282e-03 3.9174e-03
7.8000e-02 7.4996e-03 3.9096e-03
7.8250e-02 7.5711e-03 3.9018e-03
7.8500e-02 7.6425e-03 3.8940e-03
7.8750e-02 7.7140e-03 3.8862e-03
7.9000e-02 7.7854e-03 3.8785e-03
7.9250e-02 7.8569e-03 3.8708e-03
7.9500e-02 7.9284e-03 3.8631e-03
7.9750e-02 7.9999e-03 3.8554e-03
8.0000e-02 8.0714e-03 3.8477e-03
8.0250e-02 8.1429e-03 3.8400e-03
8.0500e-02 8.2145e-03 3.8324e-03
8.0750e-02 8.2860e-03 3.8248e-03
8.1000e-02 8.3576e-03 3.8172e-03
8.1250e-02 8.4291e-03 3.8096e-03
8.1500e-02 8.5007e-03 3.8020e-03
8.1750e-02 8.5723e-03 3.7945e-03
8.2000e-02 8.6439e-03 3.7869e-03
8.2250e-02 8.7155e-03 3.7794e-03
8.2500e-02 8.7871e-03 3.7719e-03
8.2750e-02 8.8587e-03 3.7645e-03
8.3000e-02 8.9304e-03 3.7570e-03
8.3250e-02 9.0020e-03 3.7496e-03
8.3500e-02 9.0737e-03 3.7422e-03
8.3750e-02 9.1453e-03 3.7348e-03
8.4000e-02 9.2170e-03 3.7274e-03
8.4250e-02 9.2887e-03 3.7201e-03
8.4500e-02 9.3604e-03 3.7127e-03
8.4750e-02 9.4321e-03 3.7054e-03
8.5000e-02 9.5038e-03 3.6981e-03
8.5250e-02 9.5755e-03 3.6909e-03
8.5500e-02 9.6472e-03 3.6836e-03
8.5750e-02 9.7189e-03 3.6764e-03
8.6000e-02 9.7907e-03 3.6692e-03
8.6250e-02 9.8624e-03 3.6620e-03
8.6500e-02 9.9342e-03 3.6549e-03
8.6750e-02 1.0006e-02 3.6477e-03
8.7000e-02 1.0078e-02 3.6406e-03
8.7250e-02 1.0149e-02 3.6335e-03
8.7500e-02 1.0221e-02 3.6264e-03
8.7750e-02 1.0293e-02 3.6193e-03
8.8000e-02 1.0365e-02 3.6123e-03
8.8250e-02 1.0437e-02 3.6053e-03
8.8500e-02 1.0508e-02 3.5983e-03
8.8750e-02 1.0580e-02 3.5913e-03
8.9000e-02 1.0652e-02 3.5844e-03
8.9250e-02 1.0724e-02 3.5774e-03
8.9500e-02 1.0796e-02 3.5705e-03
8.9750e-02 1.0868e-02 3.5637e-03
9.0000e-02 1.0939e-02 3.5568e-03
9.0250e-02 1.1011e-02 3.5499e-03
9.0500e-02 1.1083e-02 3.5431e-03
9.0750e-02 1.1155e-02 3.5363e-03
9.1000e-02 1.1227e-02 3.5295e-03
9.1250e-02 1.1299e-02 3.5228e-03
9.1500e-02 1.1371e-02 3.5161e-03
9.1750e-02 1.1443e-02 3.5093e-03
9.2000e-02 1.1514e-02 3.5027e-03
9.2250e-02 1.1586e-02 3.4960e-03
9.2500e-02 1.1658e-02 3.4893e-03
9.2750e-02 1.1730e-02 3.4827e-03
9.3000e-02 1.1802e-02 3.4761e-03
9.3250e-02 1.1874e-02 3.4695e-03
9.3500e-02 1.1946e-02 3.4630e-03
9.3750e-02 1.2018e-02 3.4564e-03
9.4000e-02 1.2090e-02 3.4499e-03
9.4250e-02 1.2162e-02 3.4434e-03
9.4500e-02 1.2234e-02 3.4369e-03
9.4750e-02 1.2306e-02 3.4305e-03
9.5000e-02 1.2378e-02 3.4241e-03
9.5250e-02 1.2449e-02 3.4177e-03
9.5500e-02 1.2521e-02 3.4113e-03
9.5750e-02 1.2593e-02 3.4049e-03
9.6000e-02 1.2665e-02 3.3986e-03
9.6250e-02 1.2737e-02 3.3923e-03
9.6500e-02 1.2809e-02 3.3860e-03
9.6750e-02 1.2881e-02 3.3797e-03
9.7000e-02 1.2953e-02 3.3734e-03
9.7250e-02 1.3025e-02 3.3672e-03
9.7500e-02 1.3097e-02 3.3610e-03
9.7750e-02 1.3169e-02 3.3548e-03
9.8000e-02 1.3241e-02 3.3486e-03
9.8250e-02 1.3313e-02 3.3425e-03
9.8500e-02 1.3385e-02 3.3364e-03
9.8750e-02 1.3457e-02 3.3303e-03
9.9000e-02 1.3529e-02 3.3242e-03
9.9250e-02 1.3601e-02 3.3182e-03
9.9500e-02 1.3673e-02 3.3121e-03
9.9750e-02 1.3745e-02 3.3061e-03
1.0000e-01 1.3817e-02 3.3001e-03
1.0025e-01 1.3889e-02 3.2941e-03
1.0050e-01 1.3961e-02 3.2882e-03
1.0075e-01 1.4033e-02 3.2823e-03
1.0100e-01 1.4105e-02 3.2764e-03
1.0125e-01 1.4177e-02 3.2705e-03
1.0150e-01 1.4249e-02 3.2646e-03
1.0175e-01 1.4321e-02 3.2588e-03
1.0200e-01 1.4393e-02 3.2530e-03
1.0225e-01 1.4465e-02 3.2472e-03
1.0250e-01 1.4537e-02 3.2414e-03
1.0275e-01 1.4609e-02 3.2356e-03
1.0300e-01 1.4681e-02 3.2299e-03
1.0325e-01 1.4753e-02 3.2242e-03
1.0350e-01 1.4825e-02 3.2185e-03
1.0375e-01 1.4897e-02 3.2128e-03
1.0400e-01 1.4969e-02 3.2072e-03
1.0425e-01 1.5041e-02 3.2016e-03
1.0450e-01 1.5113e-02 3.1960e-03
1.0475e-01 1.5185e-02 3.1904e-03
1.0500e-01 1.5257e-02 3.1848e-03
1.0525e-01 1.5329e-02 3.1793e-03
1.0550e-01 1.5401e-02 3.1738e-03
1.0575e-01 1.5473e-02 3.1683e-03
1.0600e-01 1.5545e-02 3.1628e-03
1.0625e-01 1.5617e-02 3.1573e-03
1.0650e-01 1.5689e-02 3.1519e-03
1.0675e-01 1.5761e-02 3.1465e-03
1.0700e-01 1.5833e-02 3.1411e-03
1.0725e-01 1.5905e-02 3.1357e-03
1.0750e-01 1.5977e-02 3.1304e-03
1.0775e-01 1.6049e-02 3.1250e-03
1.0800e-01 1.6121e-02 3.1197e-03
1.0825e-01 1.6193e-02 3.1144e-03
1.0850e-01 1.6265e-02 3.1092e-03
1.0875e-01 1.6337e-02 3.1039e-03
1.0900e-01 1.6409e-02 3.0987e-03
1.0925e-01 1.6482e-02 3.0935e-03
1.0950e-01 1.6554e-02 3.0883e-03
1.0975e-01 1.6626e-02 3.0831e-03
1.1000e-01 1.6698e-02 3.0780e-03
1.1025e-01 1.6770e-02 3.0728e-03
1.1050e-01 1.6842e-02 3.0677e-03
1.1075e-01 1.6914e-02 3.0626e-03
1.1100e-01 1.6986e-02 3.0576e-03
1.1125e-01 1.7058e-02 3.0525e-03
1.1150e-01 1.7130e-02 3.0475e-03
1.1175e-01 1.7202e-02 3.0425e-03
1.1200e-01 1.7274e-02 3.0375e-03
1.1225e-01 1.7346e-02 3.0325e-03
1.1250e-01 1.7418e-02 3.0276e-03
1.1275e-01 1.7490e-02 3.0226e-03
1.1300e-01 1.7562e-02 3.0177e-03
1.1325e-01 1.7634e-02 3.0128e-03
1.1350e-01 1.7706e-02 3.0080e-03
1.1375e-01 1.7778e-02 3.0031e-03
1.1400e-01 1.7850e-02 2.9983e-03
1.1425e-01 1.7922e-02 2.9935e-03
1.1450e-01 1.7994e-02 2.9887e-03
1.1475e-01 1.8066e-02 2.9839e-03
1.1500e-01 1.8138e-02 2.9791e-03
1.1525e-01 1.8210e-02 2.9744e-03
1.1550e-01 1.8282e-02 2.9697e-03
1.1575e-01 1.8354e-02 2.9650e-03
1.1600e-01 1.8426e-02 2.9603e-03
1.1625e-01 1.8498e-02 2.9557e-03
1.1650e-01 1.8570e-02 2.9510e-03
1.1675e-01 1.8642e-02 2.9464e-03
1.1700e-01 1.8714e-02 2.9418e-03
1.1725e-01 1.8786e-02 2.9372e-03
1.1750e-01 1.8858e-02 2.9326e-03
1.1775e-01 1.8930e-02 2.9281e-03
1.1800e-01 1.9002e-02 2.9236e-03
1.1825e-01 1.9074e-02 2.9191e-03
1.1850e-01 1.9146e-02 2.9146e-03
1.1875e-01 1.9218e-02 2.9101e-03
1.1900e-01 1.9290e-02 2.9056e-03
1.1925e-01 1.9361e-02 2.9012e-03
1.1950e-01 1.9433e-02 2.8968e-03
1.1975e-01 1.9505e-02 2.8924e-03
1.2000e-01 1.9577e-02 2.8880e-03
1.2025e-01 1.9649e-02 2.8836e-03
1.2050e-01 1.9721e-02 2.8793e-03
1.2075e-01 1.9793e-02 2.8750e-03
1.2100e-01 1.9865e-02 2.8707e-03
1.2125e-01 1.9937e-02 2.8664e-03
1.2150e-01 2.0009e-02 2.8621e-03
1.2175e-01 2.0081e-02 2.8578e-03
1.2200e-01 2.0153e-02 2.8536e-03
1.2225e-01 2.0225e-02 2.8494e-03
1.2250e-01 2.0297e-02 2.8452e-03
1.2275e-01 2.0369e-02 2.8410e-03
1.2300e-01 2.0441e-02 2.8368e-03
1.2325e-01 2.0513e-02 2.8326e-03
1.2350e-01 2.0585e-02 2.8285e-03
1.2375e-01 2.0657e-02 2.8244e-03
1.2400e-01 2.0729e-02 2.8203e-03
1.2425e-01 2.0801e-02 2.8162e-03
1.2450e-01 2.0873e-02 2.8121e-03
1.2475e-01 2.0945e-02 2.8081e-03
1.2500e-01 2.1017e-02 2.8041e-03
1.2525e-01 2.1088e-02 2.8000e-03
1.2550e-01 2.1160e-02 2.7960e-03
1.2575e-01 2.1232e-02 2.7921e-03
1.2600e-01 2.1304e-02 2.7881e-03
1.2625e-01 2.1376e-02 2.7841e-03
1.2650e-01 2.1448e-02 2.7802e-03
1.2675e-01 2.1520e-02 2.7763e-03
1.2700e-01 2.1592e-02 2.7724e-03
1.2725e-01 2.1664e-02 2.7685e-03
1.2750e-01 2.1736e-02 2.7647e-03
1.2775e-01 2.1808e-02 2.7608e-03
1.2800e-01 2.1880e-02 2.7570e-03
1.2825e-01 2.1952e-02 2.7531e-03
1.2850e-01 2.2024e-02 2.7493e-03
1.2875e-01 2.2095e-02 2.7456e-03
1.2900e-01 2.2167e-02 2.7418e-03
1.2925e-01 2.2239e-02 2.7380e-03
1.2950e-01 2.2311e-02 2.7343e-03
1.2975e-01 2.2383e-02 2.7306e-03
1.3000e-01 2.2455e-02 2.7269e-03
1.3025e-01 2.2527e-02 2.7232e-03
1.3050e-01 2.2599e-02 2.7195e-03
1.3075e-01 2.2671e-02 2.7158e-03
1.3100e-01 2.2743e-02 2.7122e-03
1.3125e-01 2.2815e-02 2.7086e-03
1.3150e-01 2.2886e-02 2.7050e-03
1.3175e-01 2.2958e-02 2.7014e-03
1.3200e-01 2.3030e-02 2.6978e-03
1.3225e-01 2.3102e-02 2.6942e-03
1.3250e-01 2.3174e-02 2.6907e-03
1.3275e-01 2.3246e-02 2.6871e-03
1.3300e-01 2.3318e-02 2.6836e-03
1.3325e-01 2.3390e-02 2.6801e-03
1.3350e-01 2.3462e-02 2.6766e-03
1.3375e-01 2.3534e-02 2.6731e-03
1.3400e-01 2.3605e-02 2.6697e-03
1.3425e-01 2.3677e-02 2.6662e-03
1.3450e-01 2.3749e-02 2.6628e-03
1.3475e-01 2.3821e-02 2.6594e-03
1.3500e-01 2.3893e-02 2.6560e-03
1.3525e-01 2.3965e-02 2.6526e-03
1.3550e-01 2.4037e-02 2.6492e-03
1.3575e-01 2.4109e-02 2.6458e-03
1.3600e-01 2.4180e-02 2.6425e-03
1.3625e-01 2.4252e-02 2.6392e-03
1.3650e-01 2.4324e-02 2.6358e-03
1.3675e-01 2.4396e-02 2.6325e-03
1.3700e-01 2.4468e-02 2.6292e-03
1.3725e-01 2.4540e-02 2.6260e-03
1.3750e-01 2.4612e-02 2.6227e-03
1.3775e-01 2.4683e-02 2.6195e-03
1.3800e-01 2.4755e-02 2.6162e-03
1.3825e-01 2.4827e-02 2.6130e-03
1.3850e-01 2.4899e-02 2.6098e-03
1.3875e-01 2.4971e-02 2.6066e-03
1.3900e-01 2.5043e-02 2.6034e-03
1.3925e-01 2.5115e-02 2.6003e-03
1.3950e-01 2.5186e-02 2.5971e-03
1.3975e-01 2.5258e-02 2.5940e-03
1.4000e-01 2.5330e-02 2.5909e-03
1.4025e-01 2.5402e-02 2.5878e-03
1.4050e-01 2.5474e-02 2.5847e-03
1.4075e-01 2.5546e-02 2.5816e-03
1.4100e-01 2.5618e-02 2.5785e-03
1.4125e-01 2.5689e-02 2.5754e-03
1.4150e-01 2.5761e-02 2.5724e-03
1.4175e-01 2.5833e-02 2.5694e-03
1.4200e-01 2.5905e-02 2.5664e-03
1.4225e-01 2.5977e-02 2.5634e-03
1.4250e-01 2.6049e-02 2.5604e-03
1.4275e-01 2.6120e-02 2.5574e-03
1.4300e-01 2.6192e-02 2.5544e-03
1.4325e-01 2.6264e-02 2.5515e-03
1.4350e-01 2.6336e-02 2.5485e-03
1.4375e-01 2.6408e-02 2.5456e-03
1.4400e-01 2.6480e-02 2.5427e-03
1.4425e-01 2.6551e-02 2.5398e-03
1.4450e-01 2.6623e-02 2.5369e-03
1.4475e-01 2.6695e-02 2.5340e-03
1.4500e-01 2.6767e-02 2.5311e-03
1.4525e-01 2.6839e-02 2.5283e-03
1.4550e-01 2.6910e-02 2.5254e-03
1.4575e-01 2.6982e-02 2.5226e-03
1.4600e-01 2.7054e-02 2.5198e-03
1.4625e-01 2.7126e-02 2.5170e-03
1.4650e-01 2.7198e-02 2.5142e-03
1.4675e-01 1.1403e-04 2.5114e-03
1.4700e-01 1.5611e-04 2.5087e-03
1.4725e-01 1.9814e-04 2.5059e-03
1.4750e-01 2.4014e-04 2.5032e-03
1.4775e-01 2.8210e-04 2.5004e-03
1.4800e-01 3.2403e-04 2.4977e-03
1.4825e-01 3.6592e-04 2.4950e-03
1.4850e-01 4.0779e-04 2.4923e-03
1.4875e-01 4.4962e-04 2.4896e-03
1.4900e-01 4.9141e-04 2.4869e-03
1.4925e-01 5.3318e-04 2.4843e-03
1.4950e-01 5.7490e-04 2.4816e-03
1.4975e-01 6.1660e-04 2.4790e-03
1.5000e-01 6.5827e-04 2.4764e-03
1.5025e-01 6.9990e-04 2.4737e-03
1.5050e-01 7.4149e-04 2.4711e-03
1.5075e-01 7.8306e-04 2.4685e-03
1.5100e-01 8.2459e-04 2.4660e-03
1.5125e-01 8.6609e-04 2.4634e-03
1.5150e-01 9.0756e-04 2.4608e-03
1.5175e-01 9.4899e-04 2.4583e-03
1.5200e-01 9.9039e-04 2.4557e-03
1.5225e-01 1.0318e-03 2.4532e-03
1.5250e-01 1.0731e-03 2.4507e-03
1.5275e-01 1.1144e-03 2.4482e-03
1.5300e-01 1.1557e-03 2.4457e-03
1.5325e-01 1.1969e-03 2.4432e-03
1.5350e-01 1.2381e-03 2.4407e-03
1.5375e-01 1.2793e-03 2.4383e-03
1.5400e-01 1.3204e-03 2.4358e-03
1.5425e-01 1.3615e-03 2.4334e-03
1.5450e-01 1.4026e-03 2.4309e-03
1.5475e-01 1.4436e-03 2.4285e-03
1.5500e-01 1.4846e-03 2.4261e-03
1.5525e-01 1.5256e-03 2.4237e-03
1.5550e-01 1.5665e-03 2.4213e-03
1.5575e-01 1.6074e-03 2.4189e-03
1.5600e-01 1.6483e-03 2.4165e-03
1.5625e-01 1.6891e-03 2.4142e-03
1.5650e-01 1.7299e-03 2.4118e-03
1.5675e-01 1.7707e-03 2.4095e-03
1.5700e-01 1.8114e-03 2.4072e-03
1.5725e-01 1.8521e-03 2.4048e-03
1.5750e-01 1.8928e-03 2.4025e-03
1.5775e-01 1.9335e-03 2.4002e-03
1.5800e-01 1.9741e-03 2.3979e-03
1.5825e-01 2.0146e-03 2.3957e-03
1.5850e-01 2.0552e-03 2.3934e-03
1.5875e-01 2.0957e-03 2.3911e-03
1.5900e-01 2.1362e-03 2.3889e-03
1.5925e-01 2.1766e-03 2.3866e-03
1.5950e-01 2.2170e-03 2.3844e-03
1.5975e-01 2.2574e-03 2.3822e-03
1.6000e-01 2.2977e-03 2.3800e-03
1.6025e-01 2.3380e-03 2.3777e-03
1.6050e-01 2.3783e-03 2.3756e-03
1.6075e-01 2.4185e-03 2.3734e-03
1.6100e-01 2.4588e-03 2.3712e-03
1.6125e-01 2.4989e-03 2.3690e-03
1.6150e-01 2.5391e-03 2.3669e-03
1.6175e-01 2.5792e-03 2.3647e-03
1.6200e-01 2.6193e-03 2.3626e-03
1.6225e-01 2.6593e-03 2.3604e-03
1.6250e-01 2.6993e-03 2.3583e-03
1.6275e-01 2.7393e-03 2.3562e-03
1.6300e-01 2.7792e-03 2.3541e-03
1.6325e-01 2.8191e-03 2.3520e-03
1.6350e-01 2.8590e-03 2.3499e-03
1.6375e-01 2.8989e-03 2.3478e-03
1.6400e-01 2.9387e-03 2.3458e-03
1.6425e-01 2.9784e-03 2.3437e-03
1.6450e-01 3.0182e-03 2.3416e-03
1.6475e-01 3.0579e-03 2.3396e-03
1.6500e-01 3.0976e-03 2.3376e-03
1.6525e-01 3.1372e-03 2.3355e-03
1.6550e-01 3.1768e-03 2.3335e-03
1.6575e-01 3.2164e-03 2.3315e-03
1.6600e-01 3.2560e-03 2.3295e-03
1.6625e-01 3.2955e-03 2.3275e-03
1.6650e-01 3.3350e-03 2.3255e-03
1.6675e-01 3.3744e-03 2.3236e-03
1.6700e-01 3.4138e-03 2.3216e-03
1.6725e-01 3.4532e-03 2.3196e-03
1.6750e-01 3.4926e-03 2.3177e-03
1.6775e-01 3.5319e-03 2.3157e-03
1.6800e-01 3.5712e-03 2.3138e-03
1.6825e-01 3.6104e-03 2.3119e-03
1.6850e-01 3.6496e-03 2.3099e-03
1.6875e-01 3.6888e-03 2.3080e-03
1.6900e-01 3.7280e-03 2.3061e-03
1.6925e-01 3.7671e-03 2.3042e-03
1.6950e-01 3.8062e-03 2.3023e-03
1.6975e-01 3.8452e-03 2.3005e-03
1.7000e-01 3.8842e-03 2.2986e-03
1.7025e-01 3.9232e-03 2.2967e-03
1.7050e-01 3.9622e-03 2.2949e-03
1.7075e-01 4.0011e-03 2.2930e-03
1.7100e-01 4.0400e-03 2.2912e-03
1.7125e-01 4.0789e-03 2.2893e-03
1.7150e-01 4.1177e-03 2.2875e-03
1.7175e-01 4.1565e-03 2.2857e-03
1.7200e-01 4.1952e-03 2.2839e-03
1.7225e-01 4.2340e-03 2.2821e-03
1.7250e-01 4.2727e-03 2.2803e-03
1.7275e-01 4.3113e-03 2.2785e-03
1.7300e-01 4.3500e-03 2.2767e-03
1.7325e-01 4.3886e-03 2.2749e-03
1.7350e-01 4.4271e-03 2.2731e-03
1.7375e-01 4.4657e-03 2.2714e-03
1.7400e-01 4.5042e-03 2.2696e-03
1.7425e-01 4.5426e-03 2.2679e-03
1.7450e-01 4.5811e-03 2.2661e-03
1.7475e-01 4.6195e-03 2.2644e-03
1.7500e-01 4.6578e-03 2.2627e-03
1.7525e-01 4.6962e-03 2.2609e-03
1.7550e-01 4.7345e-03 2.2592e-03
1.7575e-01 4.7728e-03 2.2575e-03
1.7600e-01 4.8110e-03 2.2558e-03
1.7625e-01 4.8492e-03 2.2541e-03
1.7650e-01 4.8874e-03 2.2524e-03
1.7675e-01 4.9255e-03 2.2508e-03
1.7700e-01 4.9637e-03 2.2491e-03
1.7725e-01 5.0017e-03 2.2474e-03
1.7750e-01 5.0398e-03 2.2457e-03
1.7775e-01 5.0778e-03 2.2441e-03
1.7800e-01 5.1158e-03 2.2424e-03
1.7825e-01 5.1538e-03 2.2408e-03
1.7850e-01 5.1917e-03 2.2392e-03
1.7875e-01 5.2296e-03 2.2375e-03
1.7900e-01 5.2674e-03 2.2359e-03
1.7925e-01 5.3053e-03 2.2343e-03
1.7950e-01 5.3431e-03 2.2327e-03
1.7975e-01 5.3808e-03 2.2311e-03
1.8000e-01 5.4186e-03 2.2295e-03
1.8025e-01 5.4563e-03 2.2279e-03
1.8050e-01 5.4939e-03 2.2263e-03
1.8075e-01 5.5316e-03 2.2247e-03
1.8100e-01 5.5692e-03 2.2232e-03
1.8125e-01 5.6067e-03 2.2216e-03
1.8150e-01 5.6443e-03 2.2200e-03
1.8175e-01 5.6818e-03 2.2185e-03
1.8200e-01 5.7193e-03 2.2169e-03
1.8225e-01 5.7567e-03 2.2154e-03
1.8250e-01 5.7942e-03 2.2139e-03
1.8275e-01 5.8315e-03 2.2123e-03
1.8300e-01 5.8689e-03 2.2108e-03
1.8325e-01 5.9062e-03 2.2093e-03
1.8350e-01 5.9435e-03 2.2078e-03
1.8375e-01 5.9808e-03 2.2063e-03
1.8400e-01 6.0180e-03 2.2048e-03
1.8425e-01 6.0552e-03 2.2033e-03
1.8450e-01 6.0924e-03 2.2018e-03
1.8475e-01 6.1295e-03 2.2003e-03
1.8500e-01 6.1667e-03 2.1988e-03
1.8525e-01 6.2037e-03 2.1973e-03
1.8550e-01 6.2408e-03 2.1959e-03
1.8575e-01 6.2778e-03 2.1944e-03
1.8600e-01 6.3148e-03 2.1929e-03
1.8625e-01 6.3517e-03 2.1915e-03
1.8650e-01 6.3887e-03 2.1900e-03
1.8675e-01 6.4256e-03 2.1886e-03
1.8700e-01 6.4624e-03 2.1872e-03
1.8725e-01 6.4993e-03 2.1857e-03
1.8750e-01 6.5361e-03 2.1843e-03
1.8775e-01 6.5728e-03 2.1829e-03
1.8800e-01 6.6096e-03 2.1815e-03
1.8825e-01 6.6463e-03 2.1801e-03
1.8850e-01 6.6830e-03 2.1787e-03
1.8875e-01 6.7196e-03 2.1773e-03
1.8900e-01 6.7563e-03 2.1759e-03
1.8925e-01 6.7929e-03 2.1745e-03
1.8950e-01 6.8294e-03 2.1731e-03
1.8975e-01 6.8660e-03 2.1717e-03
1.9000e-01 6.9025e-03 2.1703e-03
1.9025e-01 6.9389e-03 2.1690e-03
1.9050e-01 6.9754e-03 2.1676e-03
1.9075e-01 7.0118e-03 2.1662e-03
1.9100e-01 7.0482e-03 2.1649e-03
1.9125e-01 7.0846e-03 2.1635e-03
1.9150e-01 7.1209e-03 2.1622e-03
1.9175e-01 7.1572e-03 2.1608e-03
1.9200e-01 7.1934e-03 2.1595e-03
1.9225e-01 7.2297e-03 2.1582e-03
1.9250e-01 7.2659e-03 2.1568e-03
1.9275e-01 7.3021e-03 2.1555e-03
1.9300e-01 7.3382e-03 2.1542e-03
1.9325e-01 7.3744e-03 2.1529e-03
1.9350e-01 7.4104e-03 2.1516e-03
1.9375e-01 7.4465e-03 2.1503e-03
1.9400e-01 7.4825e-03 2.1490e-03
1.9425e-01 7.5186e-03 2.1477e-03
1.9450e-01 7.5545e-03 2.1464e-03
1.9475e-01 7.5905e-03 2.1451e-03
1.9500e-01 7.6264e-03 2.1438e-03
1.9525e-01 7.6623e-03 2.1425e-03
1.9550e-01 7.6982e-03 2.1413e-03
1.9575e-01 7.7340e-03 2.1400e-03
1.9600e-01 7.7698e-03 2.1387e-03
1.9625e-01 7.8056e-03 2.1375e-03
1.9650e-01 7.8413e-03 2.1362e-03
1.9675e-01 7.8771e-03 2.1350e-03
1.9700e-01 7.9127e-03 2.1337e-03
1.9725e-01 7.9484e-03 2.1325e-03
1.9750e-01 7.9840e-03 2.1312e-03
1.9775e-01 8.0197e-03 2.1300e-03
1.9800e-01 8.0552e-03 2.1287e-03
1.9825e-01 8.0908e-03 2.1275e-03
1.9850e-01 8.1263e-03 2.1263e-03
1.9875e-01 8.1618e-03 2.1251e-03
1.9900e-01 8.1973e-03 2.1239e-03
1.9925e-01 8.2327e-03 2.1226e-03
1.9950e-01 8.2681e-03 2.1214e-03
1.9975e-01 8.3035e-03 2.1202e-03
2.0000e-01 8.3389e-03 2.1190e-03
2.0025e-01 8.3742e-03 2.1178e-03
2.0050e-01 8.4095e-03 2.1166e-03
2.0075e-01 8.4448e-03 2.1155e-03
2.0100e-01 8.4801e-03 2.1143e-03
2.0125e-01 8.5153e-03 2.1131e-03
2.0150e-01 8.5505e-03 2.1119e-03
2.0175e-01 8.5856e-03 2.1107e-03
2.0200e-01 8.6208e-03 2.1096e-03
2.0225e-01 8.6559e-03 2.1084e-03
2.0250e-01 8.6910e-03 2.1072e-03
2.0275e-01 8.7261e-03 2.1061e-03
2.0300e-01 8.7611e-03 2.1049e-03
2.0325e-01 8.7961e-03 2.1038e-03
2.0350e-01 8.8311e-03 2.1026e-03
2.0375e-01 8.8660e-03 2.1015e-03
2.0400e-01 8.9010e-03 2.1003e-03
2.0425e-01 8.9359e-03 2.0992e-03
2.0450e-01 8.9707e-03 2.0981e-03
2.0475e-01 9.0056e-03 2.0969e-03
2.0500e-01 9.0404e-03 2.0958e-03
2.0525e-01 9.0752e-03 2.0947e-03
2.0550e-01 9.1100e-03 2.0936e-03
2.0575e-01 9.1447e-03 2.0924e-03
2.0600e-01 9.1795e-03 2.0913e-03
2.0625e-01 9.2142e-03 2.0902e-03
2.0650e-01 9.2488e-03 2.0891e-03
2.0675e-01 9.2835e-03 2.0880e-03
2.0700e-01 9.3181e-03 2.0869e-03
2.0725e-01 9.3527e-03 2.0858e-03
2.0750e-01 9.3872e-03 2.0847e-03
2.0775e-01 9.4218e-03 2.0836e-03
2.0800e-01 9.4563e-03 2.0825e-03
2.0825e-01 9.4908e-03 2.0814e-03
2.0850e-01 9.5253e-03 2.0804e-03
2.0875e-01 9.5597e-03 2.0793e-03
2.0900e-01 9.5941e-03 2.0782e-03
2.0925e-01 9.6285e-03 2.0771e-03
2.0950e-01 9.6629e-03 2.0761e-03
2.0975e-01 9.6972e-03 2.0750e-03
2.1000e-01 9.7315e-03 2.0739e-03
2.1025e-01 9.7658e-03 2.0729e-03
2.1050e-01 9.8001e-03 2.0718e-03
2.1075e-01 9.8343e-03 2.0708e-03
2.1100e-01 9.8685e-03 2.0697e-03
2.1125e-01 9.9027e-03 2.0686e-03
2.1150e-01 9.9369e-03 2.0676e-03
2.1175e-01 9.9710e-03 2.0666e-03
2.1200e-01 1.0005e-02 2.0655e-03
2.1225e-01 1.0039e-02 2.0645e-03
2.1250e-01 1.0073e-02 2.0634e-03
2.1275e-01 1.0107e-02 2.0624e-03
2.1300e-01 1.0141e-02 2.0614e-03
2.1325e-01 1.0175e-02 2.0604e-03
2.1350e-01 1.0209e-02 2.0593e-03
2.1375e-01 1.0243e-02 2.0583e-03
2.1400e-01 1.0277e-02 2.0573e-03
2.1425e-01 1.0311e-02 2.0563e-03
2.1450e-01 1.0345e-02 2.0553e-03
2.1475e-01 1.0379e-02 2.0543e-03
2.1500e-01 1.0413e-02 2.0532e-03
2.1525e-01 1.0447e-02 2.0522e-03
2.1550e-01 1.0480e-02 2.0512e-03
2.1575e-01 1.0514e-02 2.0502e-03
2.1600e-01 1.0548e-02 2.0492e-03
2.1625e-01 1.0582e-02 2.0482e-03
2.1650e-01 1.0615e-02 2.0473e-03
2.1675e-01 1.0649e-02 2.0463e-03
2.1700e-01 1.0683e-02 2.0453e-03
2.1725e-01 1.0716e-02 2.0443e-03
2.1750e-01 1.0750e-02 2.0433e-03
2.1775e-01 1.0783e-02 2.0423e-03
2.1800e-01 1.0817e-02 2.0413e-03
2.1825e-01 1.0850e-02 2.0404e-03
2.1850e-01 1.0884e-02 2.0394e-03
2.1875e-01 1.0917e-02 2.0384e-03
2.1900e-01 1.0951e-02 2.0375e-03
2.1925e-01 1.0984e-02 2.0365e-03
2.1950e-01 1.1018e-02 2.0355e-03
2.1975e-01 1.1051e-02 2.0346e-03
2.2000e-01 1.1085e-02 2.0336e-03
2.2025e-01 1.1118e-02 2.0327e-03
2.2050e-01 1.1151e-02 2.0317e-03
2.2075e-01 1.1185e-02 2.0307e-03
2.2100e-01 1.1218e-02 2.0298e-03
2.2125e-01 1.1251e-02 2.0288e-03
2.2150e-01 1.1284e-02 2.0279e-03
2.2175e-01 1.1318e-02 2.0270e-03
2.2200e-01 1.1351e-02 2.0260e-03
2.2225e-01 1.1384e-02 2.0251e-03
2.2250e-01 1.1417e-02 2.0241e-03
2.2275e-01 1.1450e-02 2.0232e-03
2.2300e-01 1.1483e-02 2.0223e-03
2.2325e-01 1.1517e-02 2.0213e-03
2.2350e-01 1.1550e-02 2.0204e-03
2.2375e-01 1.1583e-02 2.0195e-03
2.2400e-01 1.1616e-02 2.0186e-03
2.2425e-01 1.1649e-02 2.0176e-03
2.2450e-01 1.1682e-02 2.0167e-03
2.2475e-01 1.1715e-02 2.0158e-03
2.2500e-01 1.1748e-02 2.0149e-03
2.2525e-01 1.1781e-02 2.0140e-03
2.2550e-01 1.1814e-02 2.0130e-03
2.2575e-01 1.1846e-02 2.0121e-03
2.2600e-01 1.1879e-02 2.0112e-03
2.2625e-01 1.1912e-02 2.0103e-03
2.2650e-01 1.1945e-02 2.0094e-03
2.2675e-01 1.1978e-02 2.0085e-03
2.2700e-01 1.2011e-02 2.0076e-03
2.2725e-01 1.2043e-02 2.0067e-03
2.2750e-01 1.2076e-02 2.0058e-03
2.2775e-01 1.2109e-02 2.0049e-03
2.2800e-01 1.2142e-02 2.0040e-03
2.2825e-01 1.2174e-02 2.0031e-03
2.2850e-01 1.2207e-02 2.0022e-03
2.2875e-01 1.2240e-02 2.0013e-03
2.2900e-01 1.2272e-02 2.0005e-03
2.2925e-01 1.2305e-02 1.9996e-03
2.2950e-01 1.2337e-02 1.9987e-03
2.2975e-01 1.2370e-02 1.9978e-03
2.3000e-01 1.2403e-02 1.9969e-03
2.3025e-01 1.2435e-02 1.9960e-03
2.3050e-01 1.2468e-02 1.9952e-03
2.3075e-01 1.2500e-02 1.9943e-03
2.3100e-01 1.2533e-02 1.9934e-03
2.3125e-01 1.2565e-02 1.9925e-03
2.3150e-01 1.2598e-02 1.9917e-03
2.3175e-01 1.2630e-02 1.9908e-03
2.3200e-01 1.2662e-02 1.9899e-03
2.3225e-01 1.2695e-02 1.9891e-03
2.3250e-01 1.2727e-02 1.9882e-03
2.3275e-01 1.2759e-02 1.9873e-03
2.3300e-01 1.2792e-02 1.9865e-03
2.3325e-01 1.2824e-02 1.9856e-03
2.3350e-01 1.2856e-02 1.9848e-03
2.3375e-01 1.2889e-02 1.9839e-03
2.3400e-01 1.2921e-02 1.9831e-03
2.3425e-01 1.2953e-02 1.9822e-03
2.3450e-01 1.2985e-02 1.9813e-03
2.3475e-01 1.3018e-02 1.9805e-03
2.3500e-01 1.3050e-02 1.9796e-03
2.3525e-01 1.3082e-02 1.9788e-03
2.3550e-01 1.3114e-02 1.9780e-03
2.3575e-01 1.3146e-02 1.9771e-03
2.3600e-01 1.3178e-02 1.9763e-03
2.3625e-01 1.3211e-02 1.9754e-03
2.3650e-01 1.3243e-02 1.9746e-03
2.3675e-01 1.3275e-02 1.9737e-03
2.3700e-01 1.3307e-02 1.9729e-03
2.3725e-01 1.3339e-02 1.9721e-03
2.3750e-01 1.3371e-02 1.9712e-03
2.3775e-01 1.3403e-02 1.9704e-03
2.3800e-01 1.3435e-02 1.9696e-03
2.3825e-01 1.3467e-02 1.9687e-03
2.3850e-01 1.3499e-02 1.9679e-03
2.3875e-01 1.3531e-02 1.9671e-03
2.3900e-01 1.3563e-02 1.9663e-03
2.3925e-01 1.3594e-02 1.9654e-03
2.3950e-01 1.3626e-02 1.9646e-03
2.3975e-01 1.3658e-02 1.9638e-03
2.4000e-01 1.3690e-02 1.9630e-03
2.4025e-01 1.3722e-02 1.9621e-03
2.4050e-01 1.3754e-02 1.9613e-03
2.4075e-01 1.3786e-02 1.9605e-03
2.4100e-01 1.3817e-02 1.9597e-03
2.4125e-01 1.3849e-02 1.9589e-03
2.4150e-01 1.3881e-02 1.9581e-03
2.4175e-01 1.3913e-02 1.9572e-03
2.4200e-01 1.3944e-02 1.9564e-03
2.4225e-01 1.3976e-02 1.9556e-03
2.4250e-01 1.4008e-02 1.9548e-03
2.4275e-01 1.4039e-02 1.9540e-03
2.4300e-01 1.4071e-02 1.9532e-03
2.4325e-01 1.4103e-02 1.9524e-03
2.4350e-01 1.4134e-02 1.9516e-03
2.4375e-01 1.4166e-02 1.9508e-03
2.4400e-01 1.4198e-02 1.9500e-03
2.4425e-01 1.4229e-02 1.9492e-03
2.4450e-01 1.4261e-02 1.9484e-03
2.4475e-01 1.4292e-02 1.9476e-03
2.4500e-01 1.4324e-02 1.9468e-03
2.4525e-01 1.4355e-02 1.9460e-03
2.4550e-01 1.4387e-02 1.9452e-03
2.4575e-01 1.4418e-02 1.9444e-03
2.4600e-01 1.4450e-02 1.9436e-03
2.4625e-01 1.4481e-02 1.9428e-03
2.4650e-01 1.4513e-02 1.9420e-03
2.4675e-01 1.4544e-02 1.9412e-03
2.4700e-01 1.4576e-02 1.9404e-03
2.4725e-01 1.4607e-02 1.9396e-03
2.4750e-01 1.4639e-02 1.9389e-03
2.4775e-01 1.4670e-02 1.9381e-03
2.4800e-01 1.4701e-02 1.9373e-03
2.4825e-01 1.4733e-02 1.9365e-03
2.4850e-01 1.4764e-02 1.9357e-03
2.4875e-01 1.4795e-02 1.9349e-03
2.4900e-01 1.4827e-02 1.9342e-03
2.4925e-01 1.4858e-02 1.9334e-03
2.4950e-01 1.4889e-02 1.9326e-03
2.4975e-01 1.4921e-02 1.9318e-03
2.5000e-01 1.4952e-02 1.9310e-03
2.5025e-01 1.4983e-02 1.9303e-03
2.5050e-01 1.5014e-02 1.9295e-03
2.5075e-01 1.5046e-02 1.9287e-03
2.5100e-01 1.5077e-02 1.9279e-03
2.5125e-01 1.5108e-02 1.9272e-03
2.5150e-01 1.5139e-02 1.9264e-03
2.5175e-01 1.5170e-02 1.9256e-03
2.5200e-01 1.5201e-02 1.9249e-03
2.5225e-01 1.5233e-02 1.9241e-03
2.5250e-01 1.5264e-02 1.9233e-03
2.5275e-01 1.5295e-02 1.9226e-03
2.5300e-01 1.5326e-02 1.9218e-03
2.5325e-01 1.5357e-02 1.9210e-03
2.5350e-01 1.5388e-02 1.9203e-03
2.5375e-01 1.5419e-02 1.9195e-03
2.5400e-01 1.5450e-02 1.9187e-03
2.5425e-01 1.5481e-02 1.9180e-03
2.5450e-01 1.5512e-02 1.9172e-03
2.5475e-01 1.5543e-02 1.9165e-03
2.5500e-01 1.5574e-02 1.9157e-03
2.5525e-01 1.5605e-02 1.9149e-03
2.5550e-01 1.5636e-02 1.9142e-03
2.5575e-01 1.5667e-02 1.9134e-03
2.5600e-01 1.5698e-02 1.9127e-03
2.5625e-01 1.5729e-02 1.9119e-03
2.5650e-01 1.5760e-02 1.9112e-03
2.5675e-01 1.5791e-02 1.9104e-03
2.5700e-01 1.5822e-02 1.9097e-03
2.5725e-01 1.5853e-02 1.9089e-03
2.5750e-01 1.5884e-02 1.9081e-03
2.5775e-01 1.5915e-02 1.9074e-03
2.5800e-01 1.5946e-02 1.9066e-03
2.5825e-01 1.5976e-02 1.9059e-03
2.5850e-01 1.6007e-02 1.9052e-03
2.5875e-01 1.6038e-02 1.9044e-03
2.5900e-01 1.6069e-02 1.9037e-03
2.5925e-01 1.6100e-02 1.9029e-03
2.5950e-01 1.6131e-02 1.9022e-03
2.5975e-01 1.6161e-02 1.9014e-03
2.6000e-01 1.6192e-02 1.9007e-03
2.6025e-01 1.6223e-02 1.8999e-03
2.6050e-01 1.6254e-02 1.8992e-03
2.6075e-01 1.6284e-02 1.8985e-03
2.6100e-01 1.6315e-02 1.8977e-03
2.6125e-01 1.6346e-02 1.8970e-03
2.6150e-01 1.6377e-02 1.8962e-03
2.6175e-01 1.6407e-02 1.8955e-03
2.6200e-01 1.6438e-02 1.8948e-03
2.6225e-01 1.6469e-02 1.8940e-03
2.6250e-01 1.6499e-02 1.8933e-03
2.6275e-01 1.6530e-02 1.8925e-03
2.6300e-01 1.6561e-02 1.8918e-03
2.6325e-01 1.6591e-02 1.8911e-03
2.6350e-01 1.6622e-02 1.8903e-03
2.6375e-01 1.6653e-02 1.8896e-03
2.6400e-01 1.6683e-02 1.8889e-03
2.6425e-01 1.6714e-02 1.8881e-03
2.6450e-01 1.6744e-02 1.8874e-03
2.6475e-01 1.6775e-02 1.8867e-03
2.6500e-01 1.6806e-02 1.8860e-03
2.6525e-01 1.6836e-02 1.8852e-03
2.6550e-01 1.6867e-02 1.8845e-03
2.6575e-01 1.6897e-02 1.8838e-03
2.6600e-01 1.6928e-02 1.8830e-03
2.6625e-01 1.6958e-02 1.8823e-03
2.6650e-01 1.6989e-02 1.8816e-03
2.6675e-01 1.7019e-02 1.8809e-03
2.6700e-01 1.7050e-02 1.8801e-03
2.6725e-01 1.7080e-02 1.8794e-03
2.6750e-01 1.7111e-02 1.8787e-03
2.6775e-01 1.7141e-02 1.8780e-03
2.6800e-01 1.7172e-02 1.8772e-03
2.6825e-01 1.7202e-02 1.8765e-03
2.6850e-01 1.7233e-02 1.8758e-03
2.6875e-01 1.7263e-02 1.8751e-03
2.6900e-01 1.7294e-02 1.8743e-03
2.6925e-01 1.7324e-02 1.8736e-03
2.6950e-01 1.7354e-02 1.8729e-03
2.6975e-01 1.7385e-02 1.8722e-03
2.7000e-01 1.7415e-02 1.8715e-03
2.7025e-01 1.7446e-02 1.8708e-03
2.7050e-01 1.7476e-02 1.8700e-03
2.7075e-01 1.7506e-02 1.8693e-03
2.7100e-01 1.7537e-02 1.8686e-03
2.7125e-01 1.7567e-02 1.8679e-03
2.7150e-01 1.7597e-02 1.8672e-03
2.7175e-01 1.7628e-02 1.8665e-03
2.7200e-01 1.7658e-02 1.8657e-03
2.7225e-01 1.7688e-02 1.8650e-03
2.7250e-01 1.7719e-02 1.8643e-03
2.7275e-01 1.7749e-02 1.8636e-03
2.7300e-01 1.7779e-02 1.8629e-03
2.7325e-01 1.7810e-02 1.8622e-03
2.7350e-01 1.7840e-02 1.8615e-03
2.7375e-01 1.7870e-02 1.8608e-03
2.7400e-01 1.7901e-02 1.8600e-03
2.7425e-01 1.7931e-02 1.8593e-03
2.7450e-01 1.7961e-02 1.8586e-03
2.7475e-01 1.7991e-02 1.8579e-03
2.7500e-01 1.8021e-02 1.8572e-03
2.7525e-01 1.8052e-02 1.8565e-03
2.7550e-01 1.8082e-02 1.8558e-03
2.7575e-01 1.8112e-02 1.8551e-03
2.7600e-01 1.8142e-02 1.8544e-03
2.7625e-01 1.8173e-02 1.8537e-03
2.7650e-01 1.8203e-02 1.8530e-03
2.7675e-01 1.8233e-02 1.8523e-03
2.7700e-01 1.8263e-02 1.8515e-03
2.7725e-01 1.8293e-02 1.8508e-03
2.7750e-01 1.8323e-02 1.8501e-03
2.7775e-01 1.8354e-02 1.8494e-03
2.7800e-01 1.8384e-02 1.8487e-03
2.7825e-01 1.8414e-02 1.8480e-03
2.7850e-01 1.8444e-02 1.8473e-03
2.7875e-01 1.8474e-02 1.8466e-03
2.7900e-01 1.8504e-02 1.8459e-03
2.7925e-01 1.8534e-02 1.8452e-03
2.7950e-01 1.8565e-02 1.8445e-03
2.7975e-01 1.8595e-02 1.8438e-03
2.8000e-01 1.8625e-02 1.8431e-03
2.8025e-01 1.8655e-02 1.8424e-03
2.8050e-01 1.8685e-02 1.8417e-03
2.8075e-01 1.8715e-02 1.8410e-03
2.8100e-01 1.8745e-02 1.8403e-03
2.8125e-01 1.8775e-02 1.8396e-03
2.8150e-01 1.8805e-02 1.8389e-03
2.8175e-01 1.8835e-02 1.8382e-03
2.8200e-01 1.8865e-02 1.8375e-03
2.8225e-01 1.8895e-02 1.8368e-03
2.8250e-01 1.8925e-02 1.8361e-03
2.8275e-01 1.8955e-02 1.8354e-03
2.8300e-01 1.8986e-02 1.8347e-03
2.8325e-01 1.9016e-02 1.8340e-03
2.8350e-01 1.9046e-02 1.8333e-03
2.8375e-01 1.9076e-02 1.8326e-03
2.8400e-01 1.9106e-02 1.8320e-03
2.8425e-01 1.9136e-02 1.8313e-03
2.8450e-01 1.9166e-02 1.8306e-03
2.8475e-01 1.9196e-02 1.8299e-03
2.8500e-01 1.9226e-02 1.8292e-03
2.8525e-01 1.9256e-02 1.8285e-03
2.8550e-01 1.9285e-02 1.8278e-03
2.8575e-01 1.9315e-02 1.8271e-03
2.8600e-01 1.9345e-02 1.8264e-03
2.8625e-01 1.9375e-02 1.8257e-03
2.8650e-01 1.9405e-02 1.8250e-03
2.8675e-01 1.9435e-02 1.8243e-03
2.8700e-01 1.9465e-02 1.8236e-03
2.8725e-01 1.9495e-02 1.8229e-03
2.8750e-01 1.9525e-02 1.8223e-03
2.8775e-01 1.9555e-02 1.8216e-03
2.8800e-01 1.9585e-02 1.8209e-03
2.8825e-01 1.9615e-02 1.8202e-03
2.8850e-01 1.9645e-02 1.8195e-03
2.8875e-01 1.9675e-02 1.8188e-03
2.8900e-01 1.9705e-02 1.8181e-03
2.8925e-01 1.9734e-02 1.8174e-03
2.8950e-01 1.9764e-02 1.8167e-03
2.8975e-01 1.9794e-02 1.8161e-03
2.9000e-01 1.9824e-02 1.8154e-03
2.9025e-01 1.9854e-02 1.8147e-03
2.9050e-01 1.9884e-02 1.8140e-03
2.9075e-01 1.9914e-02 1.8133e-03
2.9100e-01 1.9944e-02 1.8126e-03
2.9125e-01 1.9974e-02 1.8119e-03
2.9150e-01 2.0003e-02 1.8113e-03
2.9175e-01 2.0033e-02 1.8106e-03
2.9200e-01 2.0063e-02 1.8099e-03
2.9225e-01 2.0093e-02 1.8092e-03
2.9250e-01 2.0123e-02 1.8085e-03
2.9275e-01 2.0153e-02 1.8078e-03
2.9300e-01 2.0182e-02 1.8071e-03
2.9325e-01 2.0212e-02 1.8065e-03
2.9350e-01 2.0242e-02 1.8058e-03
2.9375e-01 2.0272e-02 1.8051e-03
2.9400e-01 2.0302e-02 1.8044e-03
2.9425e-01 2.0332e-02 1.8037e-03
2.9450e-01 2.0361e-02 1.8030e-03
2.9475e-01 2.0391e-02 1.8024e-03
2.9500e-01 2.0421e-02 1.8017e-03
2.9525e-01 2.0451e-02 1.8010e-03
2.9550e-01 2.0481e-02 1.8003e-03
2.9575e-01 2.0510e-02 1.7996e-03
2.9600e-01 2.0540e-02 1.7990e-03
2.9625e-01 2.0570e-02 1.7983e-03
2.9650e-01 2.0600e-02 1.7976e-03
2.9675e-01 2.0630e-02 1.7969e-03
2.9700e-01 2.0659e-02 1.7962e-03
2.9725e-01 2.0689e-02 1.7956e-03
2.9750e-01 2.0719e-02 1.7949e-03
2.9775e-01 2.0749e-02 1.7942e-03
2.9800e-01 2.0778e-02 1.7935e-03
2.9825e-01 2.0808e-02 1.7928e-03
2.9850e-01 2.0838e-02 1.7922e-03
2.9875e-01 2.0868e-02 1.7915e-03
2.9900e-01 2.0897e-02 1.7908e-03
2.9925e-01 2.0927e-02 1.7901e-03
2.9950e-01 2.0957e-02 1.7895e-03
2.9975e-01 2.0987e-02 1.7888e-03
3.0000e-01 2.1016e-02 1.7881e-03
3.0025e-01 2.1046e-02 1.7874e-03
3.0050e-01 2.1076e-02 1.7868e-03
3.0075e-01 2.1106e-02 1.7861e-03
3.0100e-01 2.1135e-02 1.7854e-03
3.0125e-01 2.1165e-02 1.7847e-03
3.0150e-01 2.1195e-02 1.7841e-03
3.0175e-01 2.1225e-02 1.7834e-03
3.0200e-01 2.1254e-02 1.7827e-03
3.0225e-01 2.1284e-02 1.7820e-03
3.0250e-01 2.1314e-02 1.7814e-03
3.0275e-01 2.1344e-02 1.7807e-03
3.0300e-01 2.1373e-02 1.7800e-03
3.0325e-01 2.1403e-02 1.7793e-03
3.0350e-01 2.1433e-02 1.7787e-03
3.0375e-01 2.1462e-02 1.7780e-03
3.0400e-01 2.1492e-02 1.7773e-03
3.0425e-01 2.1522e-02 1.7766e-03
3.0450e-01 2.1552e-02 1.7760e-03
3.0475e-01 2.1581e-02 1.7753e-03
3.0500e-01 2.1611e-02 1.7746e-03
3.0525e-01 2.1641e-02 1.7740e-03
3.0550e-01 2.1670e-02 1.7733e-03
3.0575e-01 2.1700e-02 1.7726e-03
3.0600e-01 2.1730e-02 1.7719e-03
3.0625e-01 2.1759e-02 1.7713e-03
3.0650e-01 2.1789e-02 1.7706e-03
3.0675e-01 2.1819e-02 1.7699e-03
3.0700e-01 2.1849e-02 1.7693e-03
3.0725e-01 2.1878e-02 1.7686e-03
3.0750e-01 2.1908e-02 1.7679e-03
3.0775e-01 2.1938e-02 1.7673e-03
3.0800e-01 2.1967e-02 1.7666e-03
3.0825e-01 2.1997e-02 1.7659e-03
3.0850e-01 2.2027e-02 1.7653e-03
3.0875e-01 2.2056e-02 1.7646e-03
3.0900e-01 2.2086e-02 1.7639e-03
3.0925e-01 2.2116e-02 1.7632e-03
3.0950e-01 2.2145e-02 1.7626e-03
3.0975e-01 2.2175e-02 1.7619e-03
3.1000e-01 2.2205e-02 1.7612e-03
3.1025e-01 2.2234e-02 1.7606e-03
3.1050e-01 2.2264e-02 1.7599e-03
3.1075e-01 2.2294e-02 1.7592e-03
3.1100e-01 2.2324e-02 1.7586e-03
3.1125e-01 2.2353e-02 1.7579e-03
3.1150e-01 2.2383e-02 1.7572e-03
3.1175e-01 2.2413e-02 1.7566e-03
3.1200e-01 2.2442e-02 1.7559e-03
3.1225e-01 2.2472e-02 1.7553e-03
3.1250e-01 2.2502e-02 1.7546e-03
3.1275e-01 2.2531e-02 1.7539e-03
3.1300e-01 2.2561e-02 1.7533e-03
3.1325e-01 2.2591e-02 1.7526e-03
3.1350e-01 2.2620e-02 1.7519e-03
3.1375e-01 2.2650e-02 1.7513e-03
3.1400e-01 2.2680e-02 1.7506e-03
3.1425e-01 2.2709e-02 1.7499e-03
3.1450e-01 2.2739e-02 1.7493e-03
3.1475e-01 2.2769e-02 1.7486e-03
3.1500e-01 2.2798e-02 1.7480e-03
3.1525e-01 2.2828e-02 1.7473e-03
3.1550e-01 2.2858e-02 1.7466e-03
3.1575e-01 2.2887e-02 1.7460e-03
3.1600e-01 2.2917e-02 1.7453e-03
3.1625e-01 2.2947e-02 1.7446e-03
3.1650e-01 2.2976e-02 1.7440e-03
3.1675e-01 2.3006e-02 1.7433e-03
3.1700e-01 2.3036e-02 1.7427e-03
3.1725e-01 2.3065e-02 1.7420e-03
3.1750e-01 2.3095e-02 1.7413e-03
3.1775e-01 2.3125e-02 1.7407e-03
3.1800e-01 2.3154e-02 1.7400e-03
3.1825e-01 2.3184e-02 1.7394e-03
3.1850e-01 2.3214e-02 1.7387e-03
3.1875e-01 2.3243e-02 1.7381e-03
3.1900e-01 2.3273e-02 1.7374e-03
3.1925e-01 2.3303e-02 1.7367e-03
3.1950e-01 2.3332e-02 1.7361e-03
3.1975e-01 2.3362e-02 1.7354e-03
3.2000e-01 2.3392e-02 1.7348e-03
3.2025e-01 2.3421e-02 1.7341e-03
3.2050e-01 2.3451e-02 1.7334e-03
3.2075e-01 2.3481e-02 1.7328e-03
3.2100e-01 2.3510e-02 1.7321e-03
3.2125e-01 2.3540e-02 1.7315e-03
3.2150e-01 2.3570e-02 1.7308e-03
3.2175e-01 2.3599e-02 1.7302e-03
3.2200e-01 2.3629e-02 1.7295e-03
3.2225e-01 2.3659e-02 1.7289e-03
3.2250e-01 2.3688e-02 1.7282e-03
3.2275e-01 2.3718e-02 1.7275e-03
3.2300e-01 2.3748e-02 1.7269e-03
3.2325e-01 2.3777e-02 1.7262e-03
3.2350e-01 2.3807e-02 1.7256e-03
3.2375e-01 2.3837e-02 1.7249e-03
3.2400e-01 2.3867e-02 1.7243e-03
3.2425e-01 2.3896e-02 1.7236e-03
3.2450e-01 2.3926e-02 1.7230e-03
3.2475e-01 2.3956e-02 1.7223e-03
3.2500e-01 2.3985e-02 1.7217e-03
3.2525e-01 2.4015e-02 1.7210e-03
3.2550e-01 2.4045e-02 1.7204e-03
3.2575e-01 2.4074e-02 1.7197e-03
3.2600e-01 2.4104e-02 1.7191e-03
3.2625e-01 2.4134e-02 1.7184e-03
3.2650e-01 2.4163e-02 1.7177e-03
3.2675e-01 2.4193e-02 1.7171e-03
3.2700e-01 2.4223e-02 1.7164e-03
3.2725e-01 2.4253e-02 1.7158e-03
3.2750e-01 2.4282e-02 1.7151e-03
3.2775e-01 2.4312e-02 1.7145e-03
3.2800e-01 2.4342e-02 1.7138e-03
3.2825e-01 2.4371e-02 1.7132e-03
3.2850e-01 2.4401e-02 1.7125e-03
3.2875e-01 2.4431e-02 1.7119e-03
3.2900e-01 2.4461e-02 1.7112e-03
3.2925e-01 2.4490e-02 1.7106e-03
3.2950e-01 2.4520e-02 1.7099e-03
3.2975e-01 2.4550e-02 1.7093e-03
3.3000e-01 2.4579e-02 1.7086e-03
3.3025e-01 2.4609e-02 1.7080e-03
3.3050e-01 2.4639e-02 1.7074e-03
3.3075e-01 2.4669e-02 1.7067e-03
3.3100e-01 2.4698e-02 1.7061e-03
3.3125e-01 2.4728e-02 1.7054e-03
3.3150e-01 2.4758e-02 1.7048e-03
3.3175e-01 2.4788e-02 1.7041e-03
3.3200e-01 2.4817e-02 1.7035e-03
3.3225e-01 2.4847e-02 1.7028e-03
3.3250e-01 2.4877e-02 1.7022e-03
3.3275e-01 2.4906e-02 1.7015e-03
3.3300e-01 2.4936e-02 1.7009e-03
3.3325e-01 2.4966e-02 1.7002e-03
3.3350e-01 2.4996e-02 1.6996e-03
3.3375e-01 2.5025e-02 1.6990e-03
3.3400e-01 2.5055e-02 1.6983e-03
3.3425e-01 2.5085e-02 1.6977e-03
3.3450e-01 2.5115e-02 1.6970e-03
3.3475e-01 2.5144e-02 1.6964e-03
3.3500e-01 2.5174e-02 1.6957e-03
3.3525e-01 2.5204e-02 1.6951e-03
3.3550e-01 2.5234e-02 1.6944e-03
3.3575e-01 2.5264e-02 1.6938e-03
3.3600e-01 2.5293e-02 1.6932e-03
3.3625e-01 2.5323e-02 1.6925e-03
3.3650e-01 2.5353e-02 1.6919e-03
3.3675e-01 2.5383e-02 1.6912e-03
3.3700e-01 2.5412e-02 1.6906e-03
3.3725e-01 2.5442e-02 1.6899e-03
3.3750e-01 2.5472e-02 1.6893e-03
3.3775e-01 2.5502e-02 1.6887e-03
3.3800e-01 2.5532e-02 1.6880e-03
3.3825e-01 2.5561e-02 1.6874e-03
3.3850e-01 2.5591e-02 1.6867e-03
3.3875e-01 2.5621e-02 1.6861e-03
3.3900e-01 2.5651e-02 1.6855e-03
3.3925e-01 2.5681e-02 1.6848e-03
3.3950e-01 2.5710e-02 1.6842e-03
3.3975e-01 2.5740e-02 1.6835e-03
3.4000e-01 2.5770e-02 1.6829e-03
3.4025e-01 2.5800e-02 1.6823e-03
3.4050e-01 2.5830e-02 1.6816e-03
3.4075e-01 2.5859e-02 1.6810e-03
3.4100e-01 2.5889e-02 1.6803e-03
3.4125e-01 2.5919e-02 1.6797e-03
3.4150e-01 2.5949e-02 1.6791e-03
3.4175e-01 2.5979e-02 1.6784e-03
3.4200e-01 2.6009e-02 1.6778e-03
3.4225e-01 2.6038e-02 1.6772e-03
3.4250e-01 2.6068e-02 1.6765e-03
3.4275e-01 2.6098e-02 1.6759e-03
3.4300e-01 2.6128e-02 1.6752e-03
3.4325e-01 2.6158e-02 1.6746e-03
3.4350e-01 2.6188e-02 1.6740e-03
3.4375e-01 2.6218e-02 1.6733e-03
3.4400e-01 2.6247e-02 1.6727e-03
3.4425e-01 2.6277e-02 1.6721e-03
3.4450e-01 2.6307e-02 1.6714e-03
3.4475e-01 2.6337e-02 1.6708e-03
3.4500e-01 2.6367e-02 1.6702e-03
3.4525e-01 2.6397e-02 1.6695e-03
3.4550e-01 2.6427e-02 1.6689e-03
3.4575e-01 2.6457e-02 1.6682e-03
3.4600e-01 2.6486e-02 1.6676e-03
3.4625e-01 2.6516e-02 1.6670e-03
3.4650e-01 2.6546e-02 1.6663e-03
3.4675e-01 2.6576e-02 1.6657e-03
3.4700e-01 2.6606e-02 1.6651e-03
3.4725e-01 2.6636e-02 1.6644e-03
3.4750e-01 2.6666e-02 1.6638e-03
3.4775e-01 2.6696e-02 1.6632e-03
3.4800e-01 2.6726e-02 1.6625e-03
3.4825e-01 2.6756e-02 1.6619e-03
3.4850e-01 2.6785e-02 1.6613e-03
3.4875e-01 2.6815e-02 1.6606e-03
3.4900e-01 2.6845e-02 1.6600e-03
3.4925e-01 2.6875e-02 1.6594e-03
3.4950e-01 2.6905e-02 1.6588e-03
3.4975e-01 2.6935e-02 1.6581e-03
3.5000e-01 2.6965e-02 1.6575e-03
3.5025e-01 2.6995e-02 1.6569e-03
3.5050e-01 2.7025e-02 1.6562e-03
3.5075e-01 2.7055e-02 1.6556e-03
3.5100e-01 2.7085e-02 1.6550e-03
3.5125e-01 2.7115e-02 1.6543e-03
3.5150e-01 2.7145e-02 1.6537e-03
3.5175e-01 2.7175e-02 1.6531e-03
3.5200e-01 2.7205e-02 1.6524e-03
3.5225e-01 2.7235e-02 1.6518e-03
3.5250e-01 2.7265e-02 1.6512e-03
3.5275e-01 2.7295e-02 1.6506e-03
3.5300e-01 2.7325e-02 1.6499e-03
3.5325e-01 2.7355e-02 1.6493e-03
3.5350e-01 2.7385e-02 1.6487e-03
3.5375e-01 2.7415e-02 1.6480e-03
3.5400e-01 2.7445e-02 1.6474e-03
3.5425e-01 2.7475e-02 1.6468e-03
3.5450e-01 2.7505e-02 1.6462e-03
3.5475e-01 2.7535e-02 1.6455e-03
3.5500e-01 2.7565e-02 1.6449e-03
3.5525e-01 2.7595e-02 1.6443e-03
3.5550e-01 2.7625e-02 1.6437e-03
3.5575e-01 2.7655e-02 1.6430e-03
3.5600e-01 2.7685e-02 1.6424e-03
3.5625e-01 2.7715e-02 1.6418e-03
3.5650e-01 2.7745e-02 1.6411e-03
3.5675e-01 2.7775e-02 1.6405e-03
3.5700e-01 2.7805e-02 1.6399e-03
3.5725e-01 2.7835e-02 1.6393e-03
3.5750e-01 2.7865e-02 1.6386e-03
3.5775e-01 2.7895e-02 1.6380e-03
3.5800e-01 2.7925e-02 1.6374e-03
3.5825e-01 2.7955e-02 1.6368e-03
3.5850e-01 2.7985e-02 1.6361e-03
3.5875e-01 2.8015e-02 1.6355e-03
3.5900e-01 2.8046e-02 1.6349e-03
3.5925e-01 2.8076e-02 1.6343e-03
3.5950e-01 2.8106e-02 1.6336e-03
3.5975e-01 2.8136e-02 1.6330e-03
3.6000e-01 2.8166e-02 1.6324e-03
3.6025e-01 2.8196e-02 1.6318e-03
3.6050e-01 2.8226e-02 1.6311e-03
3.6075e-01 2.8256e-02 1.6305e-03
3.6100e-01 2.8286e-02 1.6299e-03
3.6125e-01 2.8317e-02 1.6293e-03
3.6150e-01 2.8347e-02 1.6286e-03
3.6175e-01 2.8377e-02 1.6280e-03
3.6200e-01 2.8407e-02 1.6274e-03
3.6225e-01 2.8437e-02 1.6268e-03
3.6250e-01 2.8467e-02 1.6262e-03
3.6275e-01 2.8497e-02 1.6255e-03
3.6300e-01 2.8528e-02 1.6249e-03
3.6325e-01 2.8558e-02 1.6243e-03
3.6350e-01 2.8588e-02 1.6237e-03
3.6375e-01 2.8618e-02 1.6231e-03
3.6400e-01 2.8648e-02 1.6224e-03
3.6425e-01 2.8678e-02 1.6218e-03
3.6450e-01 2.8709e-02 1.6212e-03
3.6475e-01 2.8739e-02 1.6206e-03
3.6500e-01 2.8769e-02 1.6199e-03
3.6525e-01 2.8799e-02 1.6193e-03
3.6550e-01 2.8829e-02 1.6187e-03
3.6575e-01 2.8860e-02 1.6181e-03
3.6600e-01 2.8890e-02 1.6175e-03
3.6625e-01 2.8920e-02 1.6168e-03
3.6650e-01 2.8950e-02 1.6162e-03
3.6675e-01 2.8980e-02 1.6156e-03
3.6700e-01 2.9011e-02 1.6150e-03
3.6725e-01 2.9041e-02 1.6144e-03
3.6750e-01 2.9071e-02 1.6138e-03
3.6775e-01 2.9101e-02 1.6131e-03
3.6800e-01 2.9132e-02 1.6125e-03
3.6825e-01 2.9162e-02 1.6119e-03
3.6850e-01 2.9192e-02 1.6113e-03
3.6875e-01 2.9222e-02 1.6107e-03
3.6900e-01 2.9253e-02 1.6100e-03
3.6925e-01 2.9283e-02 1.6094e-03
3.6950e-01 2.9313e-02 1.6088e-03
3.6975e-01 2.9343e-02 1.6082e-03
3.7000e-01 2.9374e-02 1.6076e-03
3.7025e-01 2.9404e-02 1.6070e-03
3.7050e-01 2.9434e-02 1.6063e-03
3.7075e-01 2.9465e-02 1.6057e-03
3.7100e-01 2.9495e-02 1.6051e-03
3.7125e-01 2.9525e-02 1.6045e-03
3.7150e-01 2.9556e-02 1.6039e-03
3.7175e-01 2.9586e-02 1.6033e-03
3.7200e-01 2.9616e-02 1.6026e-03
3.7225e-01 2.9647e-02 1.6020e-03
3.7250e-01 2.9677e-02 1.6014e-03
3.7275e-01 2.9707e-02 1.6008e-03
3.7300e-01 2.9738e-02 1.6002e-03
3.7325e-01 2.9768e-02 1.5996e-03
3.7350e-01 2.9798e-02 1.5990e-03
3.7375e-01 2.9829e-02 1.5983e-03
3.7400e-01 2.9859e-02 1.5977e-03
3.7425e-01 2.9889e-02 1.5971e-03
3.7450e-01 2.9920e-02 1.5965e-03
3.7475e-01 2.9950e-02 1.5959e-03
3.7500e-01 2.9981e-02 1.5953e-03
3.7525e-01 3.0011e-02 1.5947e-03
3.7550e-01 3.0041e-02 1.5940e-03
3.7575e-01 3.0072e-02 1.5934e-03
3.7600e-01 3.0102e-02 1.5928e-03
3.7625e-01 3.0133e-02 1.5922e-03
3.7650e-01 3.0163e-02 1.5916e-03
3.7675e-01 3.0194e-02 1.5910e-03
3.7700e-01 3.0224e-02 1.5904e-03
3.7725e-01 3.0254e-02 1.5897e-03
3.7750e-01 3.0285e-02 1.5891e-03
3.7775e-01 3.0315e-02 1.5885e-03
3.7800e-01 3.0346e-02 1.5879e-03
3.7825e-01 3.0376e-02 1.5873e-03
3.7850e-01 3.0407e-02 1.5867e-03
3.7875e-01 3.0437e-02 1.5861e-03
3.7900e-01 3.0468e-02 1.5855e-03
3.7925e-01 3.0498e-02 1.5848e-03
3.7950e-01 3.0529e-02 1.5842e-03
3.7975e-01 3.0559e-02 1.5836e-03
3.8000e-01 3.0590e-02 1.5830e-03
3.8025e-01 3.0620e-02 1.5824e-03
3.8050e-01 3.0651e-02 1.5818e-03
3.8075e-01 3.0681e-02 1.5812e-03
3.8100e-01 3.0712e-02 1.5806e-03
3.8125e-01 3.0742e-02 1.5800e-03
3.8150e-01 3.0773e-02 1.5793e-03
3.8175e-01 3.0803e-02 1.5787e-03
3.8200e-01 3.0834e-02 1.5781e-03
3.8225e-01 3.0864e-02 1.5775e-03
3.8250e-01 3.0895e-02 1.5769e-03
3.8275e-01 3.0925e-02 1.5763e-03
3.8300e-01 3.0956e-02 1.5757e-03
3.8325e-01 3.0987e-02 1.5751e-03
3.8350e-01 3.1017e-02 1.5745e-03
3.8375e-01 3.1048e-02 1.5738e-03
3.8400e-01 3.1078e-02 1.5732e-03
3.8425e-01 3.1109e-02 1.5726e-03
3.8450e-01 3.1140e-02 1.5720e-03
3.8475e-01 3.1170e-02 1.5714e-03
3.8500e-01 3.1201e-02 1.5708e-03
3.8525e-01 3.1231e-02 1.5702e-03
3.8550e-01 3.1262e-02 1.5696e-03
3.8575e-01 3.1293e-02 1.5690e-03
3.8600e-01 3.1323e-02 1.5684e-03
3.8625e-01 3.1354e-02 1.5677e-03
3.8650e-01 3.1385e-02 1.5671e-03
3.8675e-01 3.1415e-02 1.5665e-03
3.8700e-01 3.1446e-02 1.5659e-03
3.8725e-01 3.1477e-02 1.5653e-03
3.8750e-01 3.1507e-02 1.5647e-03
3.8775e-01 3.1538e-02 1.5641e-03
3.8800e-01 3.1569e-02 1.5635e-03
3.8825e-01 3.1599e-02 1.5629e-03
3.8850e-01 3.1630e-02 1.5623e-03
3.8875e-01 3.1661e-02 1.5617e-03
3.8900e-01 3.1691e-02 1.5611e-03
3.8925e-01 3.1722e-02 1.5605e-03
3.8950e-01 3.1753e-02 1.5599e-03
3.8975e-01 3.1783e-02 1.5592e-03
3.9000e-01 3.1814e-02 1.5586e-03
3.9025e-01 3.1845e-02 1.5580e-03
3.9050e-01 3.1876e-02 1.5574e-03
3.9075e-01 3.1906e-02 1.5568e-03
3.9100e-01 3.1937e-02 1.5562e-03
3.9125e-01 3.1968e-02 1.5556e-03
3.9150e-01 3.1999e-02 1.5550e-03
3.9175e-01 3.2029e-02 1.5544e-03
3.9200e-01 3.2060e-02 1.5538e-03
3.9225e-01 3.2091e-02 1.5532e-03
3.9250e-01 3.2122e-02 1.5526e-03
3.9275e-01 3.2153e-02 1.5520e-03
3.9300e-01 3.2183e-02 1.5514e-03
3.9325e-01 3.2214e-02 1.5508e-03
3.9350e-01 3.2245e-02 1.5502e-03
3.9375e-01 3.2276e-02 1.5496e-03
3.9400e-01 3.2307e-02 1.5490e-03
3.9425e-01 3.2338e-02 1.5484e-03
3.9450e-01 3.2368e-02 1.5478e-03
3.9475e-01 3.2399e-02 1.5472e-03
3.9500e-01 3.2430e-02 1.5466e-03
3.9525e-01 3.2461e-02 1.5460e-03
3.9550e-01 3.2492e-02 1.5454e-03
3.9575e-01 3.2523e-02 1.5448e-03
3.9600e-01 3.2554e-02 1.5442e-03
3.9625e-01 3.2584e-02 1.5436e-03
3.9650e-01 3.2615e-02 1.5430e-03
3.9675e-01 3.2646e-02 1.5424e-03
3.9700e-01 3.2677e-02 1.5418e-03
3.9725e-01 3.2708e-02 1.5412e-03
3.9750e-01 3.2739e-02 1.5406e-03
3.9775e-01 3.2770e-02 1.5400e-03
3.9800e-01 3.2801e-02 1.5394e-03
3.9825e-01 3.2832e-02 1.5388e-03
3.9850e-01 3.2863e-02 1.5382e-03
3.9875e-01 3.2894e-02 1.5376e-03
3.9900e-01 3.2925e-02 1.5370e-03
3.9925e-01 3.2956e-02 1.5364e-03
3.9950e-01 3.2987e-02 1.5358e-03
3.9975e-01 3.3018e-02 1.5352e-03
4.0000e-01 3.3049e-02 1.5347e-03
4.0025e-01 3.3080e-02 1.5341e-03
4.0050e-01 3.3111e-02 1.5335e-03
4.0075e-01 3.3142e-02 1.5329e-03
4.0100e-01 3.3173e-02 1.5323e-03
4.0125e-01 3.3204e-02 1.5317e-03
4.0150e-01 3.3235e-02 1.5311e-03
4.0175e-01 3.3266e-02 1.5305e-03
4.0200e-01 3.3297e-02 1.5299e-03
4.0225e-01 3.3328e-02 1.5293e-03
4.0250e-01 3.3359e-02 1.5287e-03
4.0275e-01 3.3390e-02 1.5281e-03
4.0300e-01 3.3421e-02 1.5275e-03
4.0325e-01 3.3452e-02 1.5269e-03
4.0350e-01 3.3483e-02 1.5263e-03
4.0375e-01 3.3514e-02 1.5257e-03
4.0400e-01 3.3545e-02 1.5251e-03
4.0425e-01 3.3576e-02 1.5245e-03
4.0450e-01 3.3608e-02 1.5239e-03
4.0475e-01 3.3639e-02 1.5233e-03
4.0500e-01 3.3670e-02 1.5227e-03
4.0525e-01 3.3701e-02 1.5221e-03
4.0550e-01 3.3732e-02 1.5215e-03
4.0575e-01 3.3763e-02 1.5209e-03
4.0600e-01 3.3794e-02 1.5203e-03
4.0625e-01 3.3825e-02 1.5197e-03
4.0650e-01 3.3857e-02 1.5191e-03
4.0675e-01 3.3888e-02 1.5185e-03
4.0700e-01 3.3919e-02 1.5179e-03
4.0725e-01 3.3950e-02 1.5173e-03
4.0750e-01 3.3981e-02 1.5167e-03
4.0775e-01 3.4012e-02 1.5161e-03
4.0800e-01 3.4044e-02 1.5155e-03
4.0825e-01 3.4075e-02 1.5149e-03
4.0850e-01 3.4106e-02 1.5143e-03
4.0875e-01 3.4137e-02 1.5137e-03
4.0900e-01 3.4169e-02 1.5131e-03
4.0925e-01 3.4200e-02 1.5125e-03
4.0950e-01 3.4231e-02 1.5119e-03
4.0975e-01 3.4262e-02 1.5113e-03
4.1000e-01 3.4293e-02 1.5107e-03
4.1025e-01 3.4325e-02 1.5101e-03
4.1050e-01 3.4356e-02 1.5095e-03
4.1075e-01 3.4387e-02 1.5089e-03
4.1100e-01 3.4419e-02 1.5084e-03
4.1125e-01 3.4450e-02 1.5078e-03
4.1150e-01 3.4481e-02 1.5072e-03
4.1175e-01 3.4512e-02 1.5066e-03
4.1200e-01 3.4544e-02 1.5060e-03
4.1225e-01 3.4575e-02 1.5054e-03
4.1250e-01 3.4606e-02 1.5048e-03
4.1275e-01 3.4638e-02 1.5042e-03
4.1300e-01 3.4669e-02 1.5036e-03
4.1325e-01 3.4700e-02 1.5030e-03
4.1350e-01 3.4732e-02 1.5024e-03
4.1375e-01 3.4763e-02 1.5018e-03
4.1400e-01 3.4794e-02 1.5012e-03
4.1425e-01 3.4826e-02 1.5006e-03
4.1450e-01 3.4857e-02 1.5000e-03
4.1475e-01 3.4888e-02 1.4994e-03
4.1500e-01 3.4920e-02 1.4988e-03
4.1525e-01 3.4951e-02 1.4983e-03
4.1550e-01 3.4983e-02 1.4977e-03
4.1575e-01 3.5014e-02 1.4971e-03
4.1600e-01 3.5045e-02 1.4965e-03
4.1625e-01 3.5077e-02 1.4959e-03
4.1650e-01 3.5108e-02 1.4953e-03
4.1675e-01 3.5140e-02 1.4947e-03
4.1700e-01 3.5171e-02 1.4941e-03
4.1725e-01 3.5202e-02 1.4935e-03
4.1750e-01 3.5234e-02 1.4930e-03
4.1775e-01 3.5265e-02 1.4924e-03
4.1800e-01 3.5297e-02 1.4918e-03
4.1825e-01 3.5328e-02 1.4912e-03
4.1850e-01 3.5360e-02 1.4906e-03
4.1875e-01 3.5391e-02 1.4900e-03
4.1900e-01 3.5423e-02 1.4894e-03
4.1925e-01 3.5454e-02 1.4889e-03
4.1950e-01 3.5486e-02 1.4883e-03
4.1975e-01 3.5517e-02 1.4877e-03
4.2000e-01 3.5549e-02 1.4871e-03
4.2025e-01 3.5580e-02 1.4865e-03
4.2050e-01 3.5612e-02 1.4859e-03
4.2075e-01 3.5643e-02 1.4854e-03
4.2100e-01 3.5675e-02 1.4848e-03
4.2125e-01 3.5707e-02 1.4842e-03
4.2150e-01 3.5738e-02 1.4836e-03
4.2175e-01 3.5770e-02 1.4830e-03
4.2200e-01 3.5801e-02 1.4824e-03
4.2225e-01 3.5833e-02 1.4819e-03
4.2250e-01 3.5864e-02 1.4813e-03
4.2275e-01 3.5896e-02 1.4807e-03
4.2300e-01 3.5928e-02 1.4801e-03
4.2325e-01 3.5959e-02 1.4795e-03
4.2350e-01 3.5991e-02 1.4790e-03
4.2375e-01 3.6023e-02 1.4784e-03
4.2400e-01 3.6054e-02 1.4778e-03
4.2425e-01 3.6086e-02 1.4772e-03
4.2450e-01 3.6117e-02 1.4766e-03
4.2475e-01 3.6149e-02 1.4761e-03
4.2500e-01 3.6181e-02 1.4755e-03
4.2525e-01 3.6212e-02 1.4749e-03
4.2550e-01 3.6244e-02 1.4743e-03
4.2575e-01 3.6276e-02 1.4737e-03
4.2600e-01 3.6308e-02 1.4732e-03
4.2625e-01 3.6339e-02 1.4726e-03
4.2650e-01 3.6371e-02 1.4720e-03
4.2675e-01 3.6403e-02 1.4714e-03
4.2700e-01 3.6434e-02 1.4709e-03
4.2725e-01 3.6466e-02 1.4703e-03
4.2750e-01 3.6498e-02 1.4697e-03
4.2775e-01 3.6530e-02 1.4691e-03
4.2800e-01 3.6561e-02 1.4685e-03
4.2825e-01 3.6593e-02 1.4680e-03
4.2850e-01 3.6625e-02 1.4674e-03
4.2875e-01 3.6657e-02 1.4668e-03
4.2900e-01 3.6688e-02 1.4662e-03
4.2925e-01 3.6720e-02 1.4657e-03
4.2950e-01 3.6752e-02 1.4651e-03
4.2975e-01 3.6784e-02 1.4645e-03
4.3000e-01 3.6816e-02 1.4639e-03
4.3025e-01 3.6847e-02 1.4633e-03
4.3050e-01 3.6879e-02 1.4628e-03
4.3075e-01 3.6911e-02 1.4622e-03
4.3100e-01 3.6943e-02 1.4616e-03
4.3125e-01 3.6975e-02 1.4610e-03
4.3150e-01 3.7007e-02 1.4605e-03
4.3175e-01 3.7039e-02 1.4599e-03
4.3200e-01 3.7070e-02 1.4593e-03
4.3225e-01 3.7102e-02 1.4587e-03
4.3250e-01 3.7134e-02 1.4582e-03
4.3275e-01 3.7166e-02 1.4576e-03
4.3300e-01 3.7198e-02 1.4570e-03
4.3325e-01 3.7230e-02 1.4564e-03
4.3350e-01 3.7262e-02 1.4559e-03
4.3375e-01 3.7294e-02 1.4553e-03
4.3400e-01 3.7326e-02 1.4547e-03
4.3425e-01 3.7358e-02 1.4541e-03
4.3450e-01 3.7389e-02 1.4536e-03
4.3475e-01 3.7421e-02 1.4530e-03
4.3500e-01 3.7453e-02 1.4524e-03
4.3525e-01 3.7485e-02 1.4519e-03
4.3550e-01 3.7517e-02 1.4513e-03
4.3575e-01 3.7549e-02 1.4507e-03
4.3600e-01 3.7581e-02 1.4501e-03
4.3625e-01 3.7613e-02 1.4496e-03
4.3650e-01 3.7645e-02 1.4490e-03
4.3675e-01 3.7677e-02 1.4484e-03
4.3700e-01 3.7709e-02 1.4478e-03
4.3725e-01 3.7741e-02 1.4473e-03
4.3750e-01 3.7773e-02 1.4467e-03
4.3775e-01 3.7805e-02 1.4461e-03
4.3800e-01 3.7837e-02 1.4456e-03
4.3825e-01 3.7869e-02 1.4450e-03
4.3850e-01 3.7901e-02 1.4444e-03
4.3875e-01 3.7934e-02 1.4438e-03
4.3900e-01 3.7966e-02 1.4433e-03
4.3925e-01 3.7998e-02 1.4427e-03
4.3950e-01 3.8030e-02 1.4421e-03
4.3975e-01 3.8062e-02 1.4416e-03
4.4000e-01 3.8094e-02 1.4410e-03
4.4025e-01 3.8126e-02 1.4404e-03
4.4050e-01 3.8158e-02 1.4398e-03
4.4075e-01 3.8190e-02 1.4393e-03
4.4100e-01 3.8222e-02 1.4387e-03
4.4125e-01 3.8255e-02 1.4381e-03
4.4150e-01 3.8287e-02 1.4375e-03
4.4175e-01 3.8319e-02 1.4370e-03
4.4200e-01 3.8351e-02 1.4364e-03
4.4225e-01 3.8383e-02 1.4358e-03
4.4250e-01 3.8415e-02 1.4353e-03
4.4275e-01 3.8447e-02 1.4347e-03
4.4300e-01 3.8480e-02 1.4341e-03
4.4325e-01 3.8512e-02 1.4335e-03
4.4350e-01 3.8544e-02 1.4330e-03
4.4375e-01 3.8576e-02 1.4324e-03
4.4400e-01 3.8608e-02 1.4318e-03
4.4425e-01 3.8641e-02 1.4313e-03
4.4450e-01 3.8673e-02 1.4307e-03
4.4475e-01 3.8705e-02 1.4301e-03
4.4500e-01 3.8737e-02 1.4295e-03
4.4525e-01 3.8769e-02 1.4290e-03
4.4550e-01 3.8802e-02 1.4284e-03
4.4575e-01 3.8834e-02 1.4278e-03
4.4600e-01 3.8866e-02 1.4273e-03
4.4625e-01 3.8898e-02 1.4267e-03
4.4650e-01 3.8931e-02 1.4261e-03
4.4675e-01 3.8963e-02 1.4255e-03
4.4700e-01 3.8995e-02 1.4250e-03
4.4725e-01 3.9027e-02 1.4244e-03
4.4750e-01 3.9060e-02 1.4238e-03
4.4775e-01 3.9092e-02 1.4233e-03
4.4800e-01 3.9124e-02 1.4227e-03
4.4825e-01 3.9157e-02 1.4221e-03
4.4850e-01 3.9189e-02 1.4215e-03
4.4875e-01 3.9221e-02 1.4210e-03
4.4900e-01 3.9254e-02 1.4204e-03
4.4925e-01 3.9286e-02 1.4198e-03
4.4950e-01 3.9318e-02 1.4193e-03
4.4975e-01 3.9351e-02 1.4187e-03
4.5000e-01 3.9383e-02 1.4181e-03
4.5025e-01 3.9415e-02 1.4176e-03
4.5050e-01 3.9448e-02 1.4170e-03
4.5075e-01 3.9480e-02 1.4164e-03
4.5100e-01 3.9512e-02 1.4159e-03
4.5125e-01 3.9545e-02 1.4153e-03
4.5150e-01 3.9577e-02 1.4147e-03
4.5175e-01 3.9610e-02 1.4142e-03
4.5200e-01 3.9642e-02 1.4136e-03
4.5225e-01 3.9674e-02 1.4130e-03
4.5250e-01 3.9707e-02 1.4125e-03
4.5275e-01 3.9739e-02 1.4119e-03
4.5300e-01 3.9772e-02 1.4113e-03
4.5325e-01 3.9804e-02 1.4108e-03
4.5350e-01 3.9837e-02 1.4102e-03
4.5375e-01 3.9869e-02 1.4096e-03
4.5400e-01 3.9902e-02 1.4091e-03
4.5425e-01 3.9934e-02 1.4085e-03
4.5450e-01 3.9966e-02 1.4079e-03
4.5475e-01 3.9999e-02 1.4074e-03
4.5500e-01 4.0031e-02 1.4068e-03
4.5525e-01 4.0064e-02 1.4062e-03
4.5550e-01 4.0096e-02 1.4057e-03
4.5575e-01 4.0129e-02 1.4051e-03
4.5600e-01 4.0161e-02 1.4046e-03
4.5625e-01 4.0194e-02 1.4040e-03
4.5650e-01 4.0226e-02 1.4034e-03
4.5675e-01 4.0259e-02 1.4029e-03
4.5700e-01 4.0292e-02 1.4023e-03
4.5725e-01 4.0324e-02 1.4017e-03
4.5750e-01 4.0357e-02 1.4012e-03
4.5775e-01 4.0389e-02 1.4006e-03
4.5800e-01 4.0422e-02 1.4001e-03
4.5825e-01 4.0454e-02 1.3995e-03
4.5850e-01 4.0487e-02 1.3989e-03
4.5875e-01 4.0519e-02 1.3984e-03
4.5900e-01 4.0552e-02 1.3978e-03
4.5925e-01 4.0585e-02 1.3973e-03
4.5950e-01 4.0617e-02 1.3967e-03
4.5975e-01 4.0650e-02 1.3961e-03
4.6000e-01 4.0682e-02 1.3956e-03
4.6025e-01 4.0715e-02 1.3950e-03
4.6050e-01 4.0748e-02 1.3945e-03
4.6075e-01 4.0780e-02 1.3939e-03
4.6100e-01 4.0813e-02 1.3933e-03
4.6125e-01 4.0846e-02 1.3928e-03
4.6150e-01 4.0878e-02 1.3922e-03
4.6175e-01 4.0911e-02 1.3917e-03
4.6200e-01 4.0943e-02 1.3911e-03
4.6225e-01 4.0976e-02 1.3905e-03
4.6250e-01 4.1009e-02 1.3900e-03
4.6275e-01 4.1042e-02 1.3894e-03
4.6300e-01 4.1074e-02 1.3889e-03
4.6325e-01 4.1107e-02 1.3883e-03
4.6350e-01 4.1140e-02 1.3878e-03
4.6375e-01 4.1172e-02 1.3872e-03
4.6400e-01 4.1205e-02 1.3866e-03
4.6425e-01 4.1238e-02 1.3861e-03
4.6450e-01 4.1270e-02 1.3855e-03
4.6475e-01 4.1303e-02 1.3850e-03
4.6500e-01 4.1336e-02 1.3844e-03
4.6525e-01 4.1369e-02 1.3839e-03
4.6550e-01 4.1401e-02 1.3833e-03
4.6575e-01 4.1434e-02 1.3828e-03
4.6600e-01 4.1467e-02 1.3822e-03
4.6625e-01 4.1500e-02 1.3817e-03
4.6650e-01 4.1532e-02 1.3811e-03
4.6675e-01 4.1565e-02 1.3805e-03
4.6700e-01 4.1598e-02 1.3800e-03
4.6725e-01 4.1631e-02 1.3794e-03
4.6750e-01 4.1664e-02 1.3789e-03
4.6775e-01 4.1696e-02 1.3783e-03
4.6800e-01 4.1729e-02 1.3778e-03
4.6825e-01 4.1762e-02 1.3772e-03
4.6850e-01 4.1795e-02 1.3767e-03
4.6875e-01 4.1828e-02 1.3761e-03
4.6900e-01 4.1860e-02 1.3756e-03
4.6925e-01 4.1893e-02 1.3750e-03
4.6950e-01 4.1926e-02 1.3745e-03
4.6975e-01 4.1959e-02 1.3739e-03
4.7000e-01 4.1992e-02 1.3734e-03
4.7025e-01 4.2025e-02 1.3728e-03
4.7050e-01 4.2058e-02 1.3723e-03
4.7075e-01 4.2091e-02 1.3717e-03
4.7100e-01 4.2123e-02 1.3712e-03
4.7125e-01 4.2156e-02 1.3706e-03
4.7150e-01 4.2189e-02 1.3701e-03
4.7175e-01 4.2222e-02 1.3695e-03
4.7200e-01 4.2255e-02 1.3690e-03
4.7225e-01 4.2288e-02 1.3685e-03
4.7250e-01 4.2321e-02 1.3679e-03
4.7275e-01 4.2354e-02 1.3674e-03
4.7300e-01 4.2387e-02 1.3668e-03
4.7325e-01 4.2420e-02 1.3663e-03
4.7350e-01 4.2453e-02 1.3657e-03
4.7375e-01 4.2486e-02 1.3652e-03
4.7400e-01 4.2518e-02 1.3646e-03
4.7425e-01 4.2551e-02 1.3641e-03
4.7450e-01 4.2584e-02 1.3635e-03
4.7475e-01 4.2617e-02 1.3630e-03
4.7500e-01 4.2650e-02 1.3624e-03
4.7525e-01 4.2683e-02 1.3619e-03
4.7550e-01 4.2716e-02 1.3613e-03
4.7575e-01 4.2749e-02 1.3608e-03
4.7600e-01 4.2782e-02 1.3603e-03
4.7625e-01 4.2815e-02 1.3597e-03
4.7650e-01 4.2848e-02 1.3592e-03
4.7675e-01 4.2881e-02 1.3586e-03
4.7700e-01 4.2914e-02 1.3581e-03
4.7725e-01 4.2947e-02 1.3575e-03
4.7750e-01 4.2980e-02 1.3570e-03
4.7775e-01 4.3013e-02 1.3564e-03
4.7800e-01 4.3047e-02 1.3559e-03
4.7825e-01 4.3080e-02 1.3553e-03
4.7850e-01 4.3113e-02 1.3548e-03
4.7875e-01 4.3146e-02 1.3542e-03
4.7900e-01 4.3179e-02 1.3537e-03
4.7925e-01 4.3212e-02 1.3532e-03
4.7950e-01 4.3245e-02 1.3526e-03
4.7975e-01 4.3278e-02 1.3521e-03
4.8000e-01 4.3311e-02 1.3515e-03
4.8025e-01 4.3344e-02 1.3510e-03
4.8050e-01 4.3377e-02 1.3504e-03
4.8075e-01 4.3410e-02 1.3499e-03
4.8100e-01 4.3444e-02 1.3493e-03
4.8125e-01 4.3477e-02 1.3488e-03
4.8150e-01 4.3510e-02 1.3482e-03
4.8175e-01 4.3543e-02 1.3477e-03
4.8200e-01 4.3576e-02 1.3472e-03
4.8225e-01 4.3609e-02 1.3466e-03
4.8250e-01 4.3642e-02 1.3461e-03
4.8275e-01 4.3675e-02 1.3455e-03
4.8300e-01 4.3709e-02 1.3450e-03
4.8325e-01 4.3742e-02 1.3444e-03
4.8350e-01 4.3775e-02 1.3439e-03
4.8375e-01 4.3808e-02 1.3433e-03
4.8400e-01 4.3841e-02 1.3428e-03
4.8425e-01 4.3874e-02 1.3423e-03
4.8450e-01 4.3908e-02 1.3417e-03
4.8475e-01 4.3941e-02 1.3412e-03
4.8500e-01 4.3974e-02 1.3406e-03
4.8525e-01 4.4007e-02 1.3401e-03
4.8550e-01 4.4040e-02 1.3395e-03
4.8575e-01 4.4074e-02 1.3390e-03
4.8600e-01 4.4107e-02 1.3384e-03
4.8625e-01 4.4140e-02 1.3379e-03
4.8650e-01 4.4173e-02 1.3374e-03
4.8675e-01 4.4207e-02 1.3368e-03
4.8700e-01 4.4240e-02 1.3363e-03
4.8725e-01 4.4273e-02 1.3357e-03
4.8750e-01 4.4306e-02 1.3352e-03
4.8775e-01 4.4339e-02 1.3346e-03
4.8800e-01 4.4373e-02 1.3341e-03
4.8825e-01 4.4406e-02 1.3336e-03
4.8850e-01 4.4439e-02 1.3330e-03
4.8875e-01 4.4473e-02 1.3325e-03
4.8900e-01 4.4506e-02 1.3319e-03
4.8925e-01 4.4539e-02 1.3314e-03
4.8950e-01 4.4572e-02 1.3308e-03
4.8975e-01 4.4606e-02 1.3303e-03
4.9000e-01 4.4639e-02 1.3298e-03
4.9025e-01 4.4672e-02 1.3292e-03
4.9050e-01 4.4706e-02 1.3287e-03
4.9075e-01 4.4739e-02 1.3281e-03
4.9100e-01 4.4772e-02 1.3276e-03
4.9125e-01 4.4805e-02 1.3270e-03
4.9150e-01 4.4839e-02 1.3265e-03
4.9175e-01 4.4872e-02 1.3259e-03
4.9200e-01 4.4905e-02 1.3254e-03
4.9225e-01 4.4939e-02 1.3249e-03
4.9250e-01 4.4972e-02 1.3243e-03
4.9275e-01 4.5005e-02 1.3238e-03
4.9300e-01 4.5039e-02 1.3232e-03
4.9325e-01 4.5072e-02 1.3227e-03
4.9350e-01 4.5106e-02 1.3221e-03
4.9375e-01 4.5139e-02 1.3216e-03
4.9400e-01 4.5172e-02 1.3210e-03
4.9425e-01 4.5206e-02 1.3205e-03
4.9450e-01 4.5239e-02 1.3199e-03
4.9475e-01 4.5272e-02 1.3194e-03
4.9500e-01 4.5306e-02 1.3189e-03
4.9525e-01 4.5339e-02 1.3183e-03
4.9550e-01 4.5372e-02 1.3178e-03
4.9575e-01 4.5406e-02 1.3172e-03
4.9600e-01 4.5439e-02 1.3167e-03
4.9625e-01 4.5473e-02 1.3161e-03
4.9650e-01 4.5506e-02 1.3156e-03
4.9675e-01 4.5539e-02 1.3150e-03
4.9700e-01 4.5573e-02 1.3145e-03
4.9725e-01 4.5606e-02 1.3139e-03
4.9750e-01 4.5640e-02 1.3134e-03
4.9775e-01 4.5673e-02 1.3129e-03
4.9800e-01 4.5707e-02 1.3123e-03
4.9825e-01 4.5740e-02 1.3118e-03
4.9850e-01 4.5773e-02 1.3112e-03
4.9875e-01 4.5807e-02 1.3107e-03
4.9900e-01 4.5840e-02 1.3101e-03
4.9925e-01 4.5874e-02 1.3096e-03
4.9950e-01 4.5907e-02 1.3090e-03
4.9975e-01 4.5941e-02 1.3085e-03
5.0000e-01 4.5974e-02 1.3080e-03
5.0025e-01 4.6008e-02 1.3074e-03
5.0050e-01 4.6041e-02 1.3069e-03
5.0075e-01 4.6075e-02 1.3063e-03
5.0100e-01 4.6108e-02 1.3058e-03
5.0125e-01 4.6142e-02 1.3052e-03
5.0150e-01 4.6175e-02 1.3047e-03
5.0175e-01 4.6208e-02 1.3041e-03
5.0200e-01 4.6242e-02 1.3036e-03
5.0225e-01 4.6275e-02 1.3031e-03
5.0250e-01 4.6309e-02 1.3025e-03
5.0275e-01 4.6342e-02 1.3020e-03
5.0300e-01 4.6376e-02 1.3014e-03
5.0325e-01 4.6409e-02 1.3009e-03
5.0350e-01 4.6443e-02 1.3003e-03
5.0375e-01 4.6477e-02 1.2998e-03
5.0400e-01 4.6510e-02 1.2992e-03
5.0425e-01 4.6544e-02 1.2987e-03
5.0450e-01 4.6577e-02 1.2982e-03
5.0475e-01 4.6611e-02 1.2976e-03
5.0500e-01 4.6644e-02 1.2971e-03
5.0525e-01 4.6678e-02 1.2965e-03
5.0550e-01 4.6711e-02 1.2960e-03
5.0575e-01 4.6745e-02 1.2954e-03
5.0600e-01 4.6778e-02 1.2949e-03
5.0625e-01 4.6812e-02 1.2943e-03
5.0650e-01 4.6845e-02 1.2938e-03
5.0675e-01 4.6879e-02 1.2933e-03
5.0700e-01 4.6913e-02 1.2927e-03
5.0725e-01 4.6946e-02 1.2922e-03
5.0750e-01 4.6980e-02 1.2916e-03
5.0775e-01 4.7013e-02 1.2911e-03
5.0800e-01 4.7047e-02 1.2905e-03
5.0825e-01 4.7080e-02 1.2900e-03
5.0850e-01 4.7114e-02 1.2894e-03
5.0875e-01 4.7148e-02 1.2889e-03
5.0900e-01 4.7181e-02 1.2884e-03
5.0925e-01 4.7215e-02 1.2878e-03
5.0950e-01 4.7248e-02 1.2873e-03
5.0975e-01 4.7282e-02 1.2867e-03
5.1000e-01 4.7316e-02 1.2862e-03
5.1025e-01 4.7349e-02 1.2856e-03
5.1050e-01 4.7383e-02 1.2851e-03
5.1075e-01 4.7416e-02 1.2845e-03
5.1100e-01 4.7450e-02 1.2840e-03
5.1125e-01 4.7484e-02 1.2835e-03
5.1150e-01 4.7517e-02 1.2829e-03
5.1175e-01 4.7551e-02 1.2824e-03
5.1200e-01 4.7585e-02 1.2818e-03
5.1225e-01 4.7618e-02 1.2813e-03
5.1250e-01 4.7652e-02 1.2807e-03
5.1275e-01 4.7685e-02 1.2802e-03
5.1300e-01 4.7719e-02 1.2797e-03
5.1325e-01 4.7753e-02 1.2791e-03
5.1350e-01 4.7786e-02 1.2786e-03
5.1375e-01 4.7820e-02 1.2780e-03
5.1400e-01 4.7854e-02 1.2775e-03
5.1425e-01 4.7887e-02 1.2769e-03
5.1450e-01 4.7921e-02 1.2764e-03
5.1475e-01 4.7955e-02 1.2759e-03
5.1500e-01 4.7988e-02 1.2753e-03
5.1525e-01 4.8022e-02 1.2748e-03
5.1550e-01 4.8056e-02 1.2742e-03
5.1575e-01 4.8089e-02 1.2737e-03
5.1600e-01 4.8123e-02 1.2731e-03
5.1625e-01 4.8157e-02 1.2726e-03
5.1650e-01 4.8190e-02 1.2721e-03
5.1675e-01 4.8224e-02 1.2715e-03
5.1700e-01 4.8258e-02 1.2710e-03
5.1725e-01 4.8292e-02 1.2704e-03
5.1750e-01 4.8325e-02 1.2699e-03
5.1775e-01 4.8359e-02 1.2694e-03
5.1800e-01 4.8393e-02 1.2688e-03
5.1825e-01 4.8426e-02 1.2683e-03
5.1850e-01 4.8460e-02 1.2677e-03
5.1875e-01 4.8494e-02 1.2672e-03
5.1900e-01 4.8528e-02 1.2667e-03
5.1925e-01 4.8561e-02 1.2661e-03
5.1950e-01 4.8595e-02 1.2656e-03
5.1975e-01 4.8629e-02 1.2650e-03
5.2000e-01 4.8662e-02 1.2645e-03
5.2025e-01 4.8696e-02 1.2640e-03
5.2050e-01 4.8730e-02 1.2634e-03
5.2075e-01 4.8764e-02 1.2629e-03
5.2100e-01 4.8797e-02 1.2623e-03
5.2125e-01 4.8831e-02 1.2618e-03
5.2150e-01 4.8865e-02 1.2613e-03
5.2175e-01 4.8899e-02 1.2607e-03
5.2200e-01 4.8932e-02 1.2602e-03
5.2225e-01 4.8966e-02 1.2596e-03
5.2250e-01 4.9000e-02 1.2591e-03
5.2275e-01 4.9034e-02 1.2586e-03
5.2300e-01 4.9068e-02 1.2580e-03
5.2325e-01 4.9101e-02 1.2575e-03
5.2350e-01 4.9135e-02 1.2569e-03
5.2375e-01 4.9169e-02 1.2564e-03
5.2400e-01 4.9203e-02 1.2559e-03
5.2425e-01 4.9236e-02 1.2553e-03
5.2450e-01 4.9270e-02 1.2548e-03
5.2475e-01 4.9304e-02 1.2542e-03
5.2500e-01 4.9338e-02 1.2537e-03
5.2525e-01 4.9372e-02 1.2532e-03
5.2550e-01 4.9405e-02 1.2526e-03
5.2575e-01 4.9439e-02 1.2521e-03
5.2600e-01 4.9473e-02 1.2515e-03
5.2625e-01 4.9507e-02 1.2510e-03
5.2650e-01 4.9541e-02 1.2505e-03
5.2675e-01 4.9574e-02 1.2499e-03
5.2700e-01 4.9608e-02 1.2494e-03
5.2725e-01 4.9642e-02 1.2489e-03
5.2750e-01 4.9676e-02 1.2483e-03
5.2775e-01 4.9710e-02 1.2478e-03
5.2800e-01 4.9743e-02 1.2472e-03
5.2825e-01 4.9777e-02 1.2467e-03
5.2850e-01 4.9811e-02 1.2462e-03
5.2875e-01 4.9845e-02 1.2456e-03
5.2900e-01 4.9879e-02 1.2451e-03
5.2925e-01 4.9913e-02 1.2446e-03
5.2950e-01 4.9947e-02 1.2440e-03
5.2975e-01 4.9980e-02 1.2435e-03
5.3000e-01 5.0014e-02 1.2429e-03
5.3025e-01 5.0048e-02 1.2424e-03
5.3050e-01 5.0082e-02 1.2419e-03
5.3075e-01 5.0116e-02 1.2413e-03
5.3100e-01 5.0150e-02 1.2408e-03
5.3125e-01 5.0183e-02 1.2403e-03
5.3150e-01 5.0217e-02 1.2397e-03
5.3175e-01 5.0251e-02 1.2392e-03
5.3200e-01 5.0285e-02 1.2387e-03
5.3225e-01 5.0319e-02 1.2381e-03
5.3250e-01 5.0353e-02 1.2376e-03
5.3275e-01 5.0387e-02 1.2370e-03
5.3300e-01 5.0421e-02 1.2365e-03
5.3325e-01 5.0454e-02 1.2360e-03
5.3350e-01 5.0488e-02 1.2354e-03
5.3375e-01 5.0522e-02 1.2349e-03
5.3400e-01 5.0556e-02 1.2344e-03
5.3425e-01 5.0590e-02 1.2338e-03
5.3450e-01 5.0624e-02 1.2333e-03
5.3475e-01 5.0658e-02 1.2328e-03
5.3500e-01 5.0692e-02 1.2322e-03
5.3525e-01 5.0726e-02 1.2317e-03
5.3550e-01 5.0760e-02 1.2312e-03
5.3575e-01 5.0793e-02 1.2306e-03
5.3600e-01 5.0827e-02 1.2301e-03
5.3625e-01 5.0861e-02 1.2296e-03
5.3650e-01 5.0895e-02 1.2290e-03
5.3675e-01 5.0929e-02 1.2285e-03
5.3700e-01 5.0963e-02 1.2279e-03
5.3725e-01 5.0997e-02 1.2274e-03
5.3750e-01 5.1031e-02 1.2269e-03
5.3775e-01 5.1065e-02 1.2263e-03
5.3800e-01 5.1099e-02 1.2258e-03
5.3825e-01 5.1133e-02 1.2253e-03
5.3850e-01 5.1167e-02 1.2247e-03
5.3875e-01 5.1200e-02 1.2242e-03
5.3900e-01 5.1234e-02 1.2237e-03
5.3925e-01 5.1268e-02 1.2231e-03
5.3950e-01 5.1302e-02 1.2226e-03
5.3975e-01 5.1336e-02 1.2221e-03
5.4000e-01 5.1370e-02 1.2215e-03
5.4025e-01 5.1404e-02 1.2210e-03
5.4050e-01 5.1438e-02 1.2205e-03
5.4075e-01 5.1472e-02 1.2199e-03
5.4100e-01 5.1506e-02 1.2194e-03
5.4125e-01 5.1540e-02 1.2188e-03
5.4150e-01 5.1574e-02 1.2183e-03
5.4175e-01 5.1608e-02 1.2178e-03
5.4200e-01 5.1642e-02 1.2172e-03
5.4225e-01 5.1676e-02 1.2167e-03
5.4250e-01 5.1710e-02 1.2162e-03
5.4275e-01 5.1744e-02 1.2156e-03
5.4300e-01 5.1778e-02 1.2151e-03
5.4325e-01 5.1812e-02 1.2146e-03
5.4350e-01 5.1846e-02 1.2140e-03
5.4375e-01 5.1880e-02 1.2135e-03
5.4400e-01 5.1914e-02 1.2130e-03
5.4425e-01 5.1948e-02 1.2124e-03
5.4450e-01 5.1982e-02 1.2119e-03
5.4475e-01 5.2016e-02 1.2114e-03
5.4500e-01 5.2050e-02 1.2108e-03
5.4525e-01 5.2084e-02 1.2103e-03
5.4550e-01 5.2117e-02 1.2097e-03
5.4575e-01 5.2151e-02 1.2092e-03
5.4600e-01 5.2185e-02 1.2087e-03
5.4625e-01 5.2219e-02 1.2081e-03
5.4650e-01 5.2253e-02 1.2076e-03
5.4675e-01 5.2287e-02 1.2071e-03
5.4700e-01 5.2321e-02 1.2065e-03
5.4725e-01 5.2355e-02 1.2060e-03
5.4750e-01 5.2389e-02 1.2055e-03
5.4775e-01 5.2423e-02 1.2049e-03
5.4800e-01 5.2457e-02 1.2044e-03
5.4825e-01 5.2491e-02 1.2039e-03
5.4850e-01 5.2525e-02 1.2033e-03
5.4875e-01 5.2560e-02 1.2028e-03
5.4900e-01 5.2594e-02 1.2023e-03
5.4925e-01 5.2628e-02 1.2017e-03
5.4950e-01 5.2662e-02 1.2012e-03
5.4975e-01 5.2696e-02 1.2007e-03
5.5000e-01 5.2730e-02 1.2001e-03
5.5025e-01 5.2764e-02 1.1996e-03
5.5050e-01 5.2798e-02 1.1991e-03
5.5075e-01 5.2832e-02 1.1985e-03
5.5100e-01 5.2866e-02 1.1980e-03
5.5125e-01 5.2900e-02 1.1974e-03
5.5150e-01 5.2934e-02 1.1969e-03
5.5175e-01 5.2968e-02 1.1964e-03
5.5200e-01 5.3002e-02 1.1958e-03
5.5225e-01 5.3036e-02 1.1953e-03
5.5250e-01 5.3070e-02 1.1948e-03
5.5275e-01 5.3104e-02 1.1942e-03
5.5300e-01 5.3138e-02 1.1937e-03
5.5325e-01 5.3172e-02 1.1932e-03
5.5350e-01 5.3206e-02 1.1926e-03
5.5375e-01 5.3240e-02 1.1921e-03
5.5400e-01 5.3274e-02 1.1915e-03
5.5425e-01 5.3308e-02 1.1910e-03
5.5450e-01 5.3342e-02 1.1905e-03
5.5475e-01 5.3376e-02 1.1899e-03
5.5500e-01 5.3410e-02 1.1894e-03
5.5525e-01 5.3444e-02 1.1889e-03
5.5550e-01 5.3478e-02 1.1883e-03
5.5575e-01 5.3512e-02 1.1878e-03
5.5600e-01 5.3546e-02 1.1873e-03
5.5625e-01 5.3580e-02 1.1867e-03
5.5650e-01 5.3615e-02 1.1862e-03
5.5675e-01 5.3649e-02 1.1856e-03
5.5700e-01 5.3683e-02 1.1851e-03
5.5725e-01 5.3717e-02 1.1846e-03
5.5750e-01 5.3751e-02 1.1840e-03
5.5775e-01 5.3785e-02 1.1835e-03
5.5800e-01 5.3819e-02 1.1830e-03
5.5825e-01 5.3853e-02 1.1824e-03
5.5850e-01 5.3887e-02 1.1819e-03
5.5875e-01 5.3921e-02 1.1813e-03
5.5900e-01 5.3955e-02 1.1808e-03
5.5925e-01 5.3989e-02 1.1803e-03
5.5950e-01 5.4023e-02 1.1797e-03
5.5975e-01 5.4057e-02 1.1792e-03
5.6000e-01 5.4091e-02 1.1787e-03
5.6025e-01 5.4125e-02 1.1781e-03
5.6050e-01 5.4159e-02 1.1776e-03
5.6075e-01 5.4194e-02 1.1770e-03
5.6100e-01 5.4228e-02 1.1765e-03
5.6125e-01 5.4262e-02 1.1760e-03
5.6150e-01 5.4296e-02 1.1754e-03
5.6175e-01 5.4330e-02 1.1749e-03
5.6200e-01 5.4364e-02 1.1743e-03
5.6225e-01 5.4398e-02 1.1738e-03
5.6250e-01 5.4432e-02 1.1733e-03
5.6275e-01 5.4466e-02 1.1727e-03
5.6300e-01 5.4500e-02 1.1722e-03
5.6325e-01 5.4534e-02 1.1717e-03
5.6350e-01 5.4568e-02 1.1711e-03
5.6375e-01 5.4602e-02 1.1706e-03
5.6400e-01 5.4636e-02 1.1700e-03
5.6425e-01 5.4670e-02 1.1695e-03
5.6450e-01 5.4705e-02 1.1690e-03
5.6475e-01 5.4739e-02 1.1684e-03
5.6500e-01 5.4773e-02 1.1679e-03
5.6525e-01 5.4807e-02 1.1673e-03
5.6550e-01 5.4841e-02 1.1668e-03
5.6575e-01 5.4875e-02 1.1663e-03
5.6600e-01 5.4909e-02 1.1657e-03
5.6625e-01 5.4943e-02 1.1652e-03
5.6650e-01 5.4977e-02 1.1646e-03
5.6675e-01 5.5011e-02 1.1641e-03
5.6700e-01 5.5045e-02 1.1636e-03
5.6725e-01 5.5079e-02 1.1630e-03
5.6750e-01 5.5113e-02 1.1625e-03
5.6775e-01 5.5148e-02 1.1619e-03
5.6800e-01 5.5182e-02 1.1614e-03
5.6825e-01 5.5216e-02 1.1609e-03
5.6850e-01 5.5250e-02 1.1603e-03
5.6875e-01 5.5284e-02 1.1598e-03
5.6900e-01 5.5318e-02 1.1592e-03
5.6925e-01 5.5352e-02 1.1587e-03
5.6950e-01 5.5386e-02 1.1582e-03
5.6975e-01 5.5420e-02 1.1576e-03
5.7000e-01 5.5454e-02 1.1571e-03
5.7025e-01 5.5488e-02 1.1565e-03
5.7050e-01 5.5522e-02 1.1560e-03
5.7075e-01 5.5557e-02 1.1554e-03
5.7100e-01 5.5591e-02 1.1549e-03
5.7125e-01 5.5625e-02 1.1544e-03
5.7150e-01 5.5659e-02 1.1538e-03
5.7175e-01 5.5693e-02 1.1533e-03
5.7200e-01 5.5727e-02 1.1527e-03
5.7225e-01 5.5761e-02 1.1522e-03
5.7250e-01 5.5795e-02 1.1517e-03
5.7275e-01 5.5829e-02 1.1511e-03
5.7300e-01 5.5863e-02 1.1506e-03
5.7325e-01 5.5897e-02 1.1500e-03
5.7350e-01 5.5931e-02 1.1495e-03
5.7375e-01 5.5965e-02 1.1489e-03
5.7400e-01 5.6000e-02 1.1484e-03
5.7425e-01 5.6034e-02 1.1479e-03
5.7450e-01 5.6068e-02 1.1473e-03
5.7475e-01 5.6102e-02 1.1468e-03
5.7500e-01 5.6136e-02 1.1462e-03
5.7525e-01 5.6170e-02 1.1457e-03
5.7550e-01 5.6204e-02 1.1452e-03
5.7575e-01 5.6238e-02 1.1446e-03
5.7600e-01 5.6272e-02 1.1441e-03
5.7625e-01 5.6306e-02 1.1435e-03
5.7650e-01 5.6340e-02 1.1430e-03
5.7675e-01 5.6374e-02 1.1424e-03
5.7700e-01 5.6408e-02 1.1419e-03
5.7725e-01 5.6443e-02 1.1414e-03
5.7750e-01 5.6477e-02 1.1408e-03
5.7775e-01 5.6511e-02 1.1403e-03
5.7800e-01 5.6545e-02 1.1397e-03
5.7825e-01 5.6579e-02 1.1392e-03
5.7850e-01 5.6613e-02 1.1386e-03
5.7875e-01 5.6647e-02 1.1381e-03
5.7900e-01 5.6681e-02 1.1376e-03
5.7925e-01 5.6715e-02 1.1370e-03
5.7950e-01 5.6749e-02 1.1365e-03
5.7975e-01 5.6783e-02 1.1359e-03
5.8000e-01 5.6817e-02 1.1354e-03
5.8025e-01 5.6851e-02 1.1348e-03
5.8050e-01 5.6886e-02 1.1343e-03
5.8075e-01 5.6920e-02 1.1338e-03
5.8100e-01 5.6954e-02 1.1332e-03
5.8125e-01 5.6988e-02 1.1327e-03
5.8150e-01 5.7022e-02 1.1321e-03
5.8175e-01 5.7056e-02 1.1316e-03
5.8200e-01 5.7090e-02 1.1310e-03
5.8225e-01 5.7124e-02 1.1305e-03
5.8250e-01 5.7158e-02 1.1300e-03
5.8275e-01 5.7192e-02 1.1294e-03
5.8300e-01 5.7226e-02 1.1289e-03
5.8325e-01 5.7260e-02 1.1283e-03
5.8350e-01 5.7294e-02 1.1278e-03
5.8375e-01 5.7328e-02 1.1272e-03
5.8400e-01 5.7362e-02 1.1267e-03
5.8425e-01 5.7397e-02 1.1262e-03
5.8450e-01 5.7431e-02 1.1256e-03
5.8475e-01 5.7465e-02 1.1251e-03
5.8500e-01 5.7499e-02 1.1245e-03
5.8525e-01 5.7533e-02 1.1240e-03
5.8550e-01 5.7567e-02 1.1234e-03
5.8575e-01 5.7601e-02 1.1229e-03
5.8600e-01 5.7635e-02 1.1224e-03
5.8625e-01 5.7669e-02 1.1218e-03
5.8650e-01 5.7703e-02 1.1213e-03
5.8675e-01 5.7737e-02 1.1207e-03
5.8700e-01 5.7771e-02 1.1202e-03
5.8725e-01 5.7805e-02 1.1196e-03
5.8750e-01 5.7839e-02 1.1191e-03
5.8775e-01 5.7873e-02 1.1186e-03
5.8800e-01 5.7907e-02 1.1180e-03
5.8825e-01 5.7941e-02 1.1175e-03
5.8850e-01 5.7976e-02 1.1169e-03
5.8875e-01 5.8010e-02 1.1164e-03
5.8900e-01 5.8044e-02 1.1158e-03
5.8925e-01 5.8078e-02 1.1153e-03
5.8950e-01 5.8112e-02 1.1148e-03
5.8975e-01 5.8146e-02 1.1142e-03
5.9000e-01 5.8180e-02 1.1137e-03
5.9025e-01 5.8214e-02 1.1131e-03
5.9050e-01 5.8248e-02 1.1126e-03
5.9075e-01 5.8282e-02 1.1121e-03
5.9100e-01 5.8316e-02 1.1115e-03
5.9125e-01 5.2821e-05 1.1110e-03
5.9150e-01 7.1569e-05 1.1104e-03
5.9175e-01 9.0295e-05 1.1099e-03
5.9200e-01 1.0901e-04 1.1093e-03
5.9225e-01 1.2773e-04 1.1088e-03
5.9250e-01 1.4644e-04 1.1083e-03
5.9275e-01 1.6515e-04 1.1077e-03
5.9300e-01 1.8385e-04 1.1072e-03
5.9325e-01 2.0255e-04 1.1066e-03
5.9350e-01 2.2125e-04 1.1061e-03
5.9375e-01 2.3994e-04 1.1056e-03
5.9400e-01 2.5863e-04 1.1050e-03
5.9425e-01 2.7732e-04 1.1045e-03
5.9450e-01 2.9601e-04 1.1039e-03
5.9475e-01 3.1469e-04 1.1034e-03
5.9500e-01 3.3337e-04 1.1029e-03
5.9525e-01 3.5204e-04 1.1023e-03
5.9550e-01 3.7071e-04 1.1018e-03
5.9575e-01 3.8938e-04 1.1012e-03
5.9600e-01 4.0805e-04 1.1007e-03
5.9625e-01 4.2671e-04 1.1001e-03
5.9650e-01 4.4537e-04 1.0996e-03
5.9675e-01 4.6402e-04 1.0991e-03
5.9700e-01 4.8268e-04 1.0985e-03
5.9725e-01 5.0133e-04 1.0980e-03
5.9750e-01 5.1997e-04 1.0974e-03
5.9775e-01 5.3862e-04 1.0969e-03
5.9800e-01 5.5726e-04 1.0964e-03
5.9825e-01 5.7590e-04 1.0958e-03
5.9850e-01 5.9453e-04 1.0953e-03
5.9875e-01 6.1316e-04 1.0947e-03
5.9900e-01 6.3179e-04 1.0942e-03
5.9925e-01 6.5042e-04 1.0937e-03
5.9950e-01 6.6904e-04 1.0931e-03
5.9975e-01 6.8766e-04 1.0926e-03
6.0000e-01 7.0628e-04 1.0920e-03
6.0025e-01 7.2489e-04 1.0915e-03
6.0050e-01 7.4350e-04 1.0910e-03
6.0075e-01 7.6211e-04 1.0904e-03
6.0100e-01 7.8072e-04 1.0899e-03
6.0125e-01 7.9932e-04 1.0893e-03
6.0150e-01 8.1792e-04 1.0888e-03
6.0175e-01 8.3652e-04 1.0883e-03
6.0200e-01 8.5511e-04 1.0877e-03
6.0225e-01 8.7370e-04 1.0872e-03
6.0250e-01 8.9229e-04 1.0866e-03
6.0275e-01 9.1088e-04 1.0861e-03
6.0300e-01 9.2946e-04 1.0856e-03
6.0325e-01 9.4804e-04 1.0850e-03
6.0350e-01 9.6662e-04 1.0845e-03
6.0375e-01 9.8519e-04 1.0839e-03
6.0400e-01 1.0038e-03 1.0834e-03
6.0425e-01 1.0223e-03 1.0829e-03
6.0450e-01 1.0409e-03 1.0823e-03
6.0475e-01 1.0595e-03 1.0818e-03
6.0500e-01 1.0780e-03 1.0813e-03
6.0525e-01 1.0966e-03 1.0807e-03
6.0550e-01 1.1151e-03 1.0802e-03
6.0575e-01 1.1337e-03 1.0796e-03
6.0600e-01 1.1522e-03 1.0791e-03
6.0625e-01 1.1708e-03 1.0786e-03
6.0650e-01 1.1893e-03 1.0780e-03
6.0675e-01 1.2079e-03 1.0775e-03
6.0700e-01 1.2264e-03 1.0770e-03
6.0725e-01 1.2450e-03 1.0764e-03
6.0750e-01 1.2635e-03 1.0759e-03
6.0775e-01 1.2820e-03 1.0753e-03
6.0800e-01 1.3006e-03 1.0748e-03
6.0825e-01 1.3191e-03 1.0743e-03
6.0850e-01 1.3376e-03 1.0737e-03
6.0875e-01 1.3561e-03 1.0732e-03
6.0900e-01 1.3746e-03 1.0727e-03
6.0925e-01 1.3932e-03 1.0721e-03
6.0950e-01 1.4117e-03 1.0716e-03
6.0975e-01 1.4302e-03 1.0711e-03
6.1000e-01 1.4487e-03 1.0705e-03
6.1025e-01 1.4672e-03 1.0700e-03
6.1050e-01 1.4857e-03 1.0695e-03
6.1075e-01 1.5042e-03 1.0689e-03
6.1100e-01 1.5227e-03 1.0684e-03
6.1125e-01 1.5412e-03 1.0679e-03
6.1150e-01 1.5597e-03 1.0673e-03
6.1175e-01 1.5782e-03 1.0668e-03
6.1200e-01 1.5967e-03 1.0663e-03
6.1225e-01 1.6152e-03 1.0657e-03
6.1250e-01 1.6336e-03 1.0652e-03
6.1275e-01 1.6521e-03 1.0647e-03
6.1300e-01 1.6706e-03 1.0641e-03
6.1325e-01 1.6891e-03 1.0636e-03
6.1350e-01 1.7076e-03 1.0631e-03
6.1375e-01 1.7260e-03 1.0625e-03
6.1400e-01 1.7445e-03 1.0620e-03
6.1425e-01 1.7630e-03 1.0615e-03
6.1450e-01 1.7814e-03 1.0609e-03
6.1475e-01 1.7999e-03 1.0604e-03
6.1500e-01 1.8183e-03 1.0599e-03
6.1525e-01 1.8368e-03 1.0593e-03
6.1550e-01 1.8553e-03 1.0588e-03
6.1575e-01 1.8737e-03 1.0583e-03
6.1600e-01 1.8922e-03 1.0577e-03
6.1625e-01 1.9106e-03 1.0572e-03
6.1650e-01 1.9291e-03 1.0567e-03
6.1675e-01 1.9475e-03 1.0562e-03
6.1700e-01 1.9659e-03 1.0556e-03
6.1725e-01 1.9844e-03 1.0551e-03
6.1750e-01 2.0028e-03 1.0546e-03
6.1775e-01 2.0212e-03 1.0540e-03
6.1800e-01 2.0397e-03 1.0535e-03
6.1825e-01 2.0581e-03 1.0530e-03
6.1850e-01 2.0765e-03 1.0525e-03
6.1875e-01 2.0950e-03 1.0519e-03
6.1900e-01 2.1134e-03 1.0514e-03
6.1925e-01 2.1318e-03 1.0509e-03
6.1950e-01 2.1502e-03 1.0503e-03
6.1975e-01 2.1686e-03 1.0498e-03
6.2000e-01 2.1871e-03 1.0493e-03
6.2025e-01 2.2055e-03 1.0488e-03
6.2050e-01 2.2239e-03 1.0482e-03
6.2075e-01 2.2423e-03 1.0477e-03
6.2100e-01 2.2607e-03 1.0472e-03
6.2125e-01 2.2791e-03 1.0467e-03
6.2150e-01 2.2975e-03 1.0461e-03
6.2175e-01 2.3159e-03 1.0456e-03
6.2200e-01 2.3343e-03 1.0451e-03
6.2225e-01 2.3527e-03 1.0446e-03
6.2250e-01 2.3711e-03 1.0440e-03
6.2275e-01 2.3895e-03 1.0435e-03
6.2300e-01 2.4079e-03 1.0430e-03
6.2325e-01 2.4263e-03 1.0424e-03
6.2350e-01 2.4446e-03 1.0419e-03
6.2375e-01 2.4630e-03 1.0414e-03
6.2400e-01 2.4814e-03 1.0409e-03
6.2425e-01 2.4998e-03 1.0403e-03
6.2450e-01 2.5182e-03 1.0398e-03
6.2475e-01 2.5365e-03 1.0393e-03
6.2500e-01 2.5549e-03 1.0388e-03
6.2525e-01 2.5733e-03 1.0382e-03
6.2550e-01 2.5917e-03 1.0377e-03
6.2575e-01 2.6100e-03 1.0372e-03
6.2600e-01 2.6284e-03 1.0367e-03
6.2625e-01 2.6468e-03 1.0361e-03
6.2650e-01 2.6651e-03 1.0356e-03
6.2675e-01 2.6835e-03 1.0351e-03
6.2700e-01 2.7018e-03 1.0346e-03
6.2725e-01 2.7202e-03 1.0340e-03
6.2750e-01 2.7386e-03 1.0335e-03
6.2775e-01 2.7569e-03 1.0330e-03
6.2800e-01 2.7753e-03 1.0325e-03
6.2825e-01 2.7936e-03 1.0320e-03
6.2850e-01 2.8119e-03 1.0314e-03
6.2875e-01 2.8303e-03 1.0309e-03
6.2900e-01 2.8486e-03 1.0304e-03
6.2925e-01 2.8670e-03 1.0299e-03
6.2950e-01 2.8853e-03 1.0293e-03
6.2975e-01 2.9037e-03 1.0288e-03
6.3000e-01 2.9220e-03 1.0283e-03
6.3025e-01 2.9403e-03 1.0278e-03
6.3050e-01 2.9587e-03 1.0272e-03
6.3075e-01 2.9770e-03 1.0267e-03
6.3100e-01 2.9953e-03 1.0262e-03
6.3125e-01 3.0136e-03 1.0257e-03
6.3150e-01 3.0320e-03 1.0252e-03
6.3175e-01 3.0503e-03 1.0246e-03
6.3200e-01 3.0686e-03 1.0241e-03
6.3225e-01 3.0869e-03 1.0236e-03
6.3250e-01 3.1052e-03 1.0231e-03
6.3275e-01 3.1236e-03 1.0226e-03
6.3300e-01 3.1419e-03 1.0220e-03
6.3325e-01 3.1602e-03 1.0215e-03
6.3350e-01 3.1785e-03 1.0210e-03
6.3375e-01 3.1968e-03 1.0205e-03
6.3400e-01 3.2151e-03 1.0200e-03
6.3425e-01 3.2334e-03 1.0194e-03
6.3450e-01 3.2517e-03 1.0189e-03
6.3475e-01 3.2700e-03 1.0184e-03
6.3500e-01 3.2883e-03 1.0179e-03
6.3525e-01 3.3066e-03 1.0174e-03
6.3550e-01 3.3249e-03 1.0168e-03
6.3575e-01 3.3432e-03 1.0163e-03
6.3600e-01 3.3615e-03 1.0158e-03
6.3625e-01 3.3798e-03 1.0153e-03
6.3650e-01 3.3981e-03 1.0148e-03
6.3675e-01 3.4164e-03 1.0142e-03
6.3700e-01 3.4347e-03 1.0137e-03
6.3725e-01 3.4529e-03 1.0132e-03
6.3750e-01 3.4712e-03 1.0127e-03
6.3775e-01 3.4895e-03 1.0122e-03
6.3800e-01 3.5078e-03 1.0117e-03
6.3825e-01 3.5261e-03 1.0111e-03
6.3850e-01 3.5443e-03 1.0106e-03
6.3875e-01 3.5626e-03 1.0101e-03
6.3900e-01 3.5809e-03 1.0096e-03
6.3925e-01 3.5991e-03 1.0091e-03
6.3950e-01 3.6174e-03 1.0086e-03
6.3975e-01 3.6357e-03 1.0080e-03
6.4000e-01 3.6539e-03 1.0075e-03
6.4025e-01 3.6722e-03 1.0070e-03
6.4050e-01 3.6905e-03 1.0065e-03
6.4075e-01 3.7087e-03 1.0060e-03
6.4100e-01 3.7270e-03 1.0055e-03
6.4125e-01 3.7452e-03 1.0049e-03
6.4150e-01 3.7635e-03 1.0044e-03
6.4175e-01 3.7817e-03 1.0039e-03
6.4200e-01 3.8000e-03 1.0034e-03
6.4225e-01 3.8182e-03 1.0029e-03
6.4250e-01 3.8365e-03 1.0024e-03
6.4275e-01 3.8547e-03 1.0019e-03
6.4300e-01 3.8730e-03 1.0013e-03
6.4325e-01 3.8912e-03 1.0008e-03
6.4350e-01 3.9095e-03 1.0003e-03
6.4375e-01 3.9277e-03 9.9981e-04
6.4400e-01 3.9459e-03 9.9930e-04
6.4425e-01 3.9642e-03 9.9878e-04
6.4450e-01 3.9824e-03 9.9827e-04
6.4475e-01 4.0006e-03 9.9776e-04
6.4500e-01 4.0189e-03 9.9725e-04
6.4525e-01 4.0371e-03 9.9674e-04
6.4550e-01 4.0553e-03 9.9623e-04
6.4575e-01 4.0735e-03 9.9571e-04
6.4600e-01 4.0918e-03 9.9520e-04
6.4625e-01 4.1100e-03 9.9469e-04
6.4650e-01 4.1282e-03 9.9418e-04
6.4675e-01 4.1464e-03 9.9367e-04
6.4700e-01 4.1646e-03 9.9316e-04
6.4725e-01 4.1829e-03 9.9265e-04
6.4750e-01 4.2011e-03 9.9214e-04
6.4775e-01 4.2193e-03 9.9163e-04
6.4800e-01 4.2375e-03 9.9112e-04
6.4825e-01 4.2557e-03 9.9061e-04
6.4850e-01 4.2739e-03 9.9010e-04
6.4875e-01 4.2921e-03 9.8959e-04
6.4900e-01 4.3103e-03 9.8909e-04
6.4925e-01 4.3285e-03 9.8858e-04
6.4950e-01 4.3467e-03 9.8807e-04
6.4975e-01 4.3649e-03 9.8756e-04
6.5000e-01 4.3831e-03 9.8705e-04
6.5025e-01 4.4013e-03 9.8655e-04
6.5050e-01 4.4195e-03 9.8604e-04
6.5075e-01 4.4377e-03 9.8553e-04
6.5100e-01 4.4559e-03 9.8502e-04
6.5125e-01 4.4741e-03 9.8452e-04
6.5150e-01 4.4923e-03 9.8401e-04
6.5175e-01 4.5105e-03 9.8350e-04
6.5200e-01 4.5286e-03 9.8299e-04
6.5225e-01 4.5468e-03 9.8249e-04
6.5250e-01 4.5650e-03 9.8198e-04
6.5275e-01 4.5832e-03 9.8147e-04
6.5300e-01 4.6014e-03 9.8097e-04
6.5325e-01 4.6195e-03 9.8046e-04
6.5350e-01 4.6377e-03 9.7996e-04
6.5375e-01 4.6559e-03 9.7945e-04
6.5400e-01 4.6741e-03 9.7895e-04
6.5425e-01 4.6922e-03 9.7844e-04
6.5450e-01 4.7104e-03 9.7794e-04
6.5475e-01 4.7286e-03 9.7743e-04
6.5500e-01 4.7467e-03 9.7693e-04
6.5525e-01 4.7649e-03 9.7642e-04
6.5550e-01 4.7830e-03 9.7592e-04
6.5575e-01 4.8012e-03 9.7541e-04
6.5600e-01 4.8194e-03 9.7491e-04
6.5625e-01 4.8375e-03 9.7440e-04
6.5650e-01 4.8557e-03 9.7390e-04
6.5675e-01 4.8738e-03 9.7340e-04
6.5700e-01 4.8920e-03 9.7289e-04
6.5725e-01 4.9101e-03 9.7239e-04
6.5750e-01 4.9283e-03 9.7189e-04
6.5775e-01 4.9464e-03 9.7139e-04
6.5800e-01 4.9646e-03 9.7088e-04
6.5825e-01 4.9827e-03 9.7038e-04
6.5850e-01 5.0009e-03 9.6988e-04
6.5875e-01 5.0190e-03 9.6938e-04
6.5900e-01 5.0371e-03 9.6888e-04
6.5925e-01 5.0553e-03 9.6838e-04
6.5950e-01 5.0734e-03 9.6787e-04
6.5975e-01 5.0915e-03 9.6737e-04
6.6000e-01 5.1097e-03 9.6687e-04
6.6025e-01 5.1278e-03 9.6637e-04
6.6050e-01 5.1459e-03 9.6587e-04
6.6075e-01 5.1641e-03 9.6537e-04
6.6100e-01 5.1822e-03 9.6487e-04
6.6125e-01 5.2003e-03 9.6437e-04
6.6150e-01 5.2184e-03 9.6387e-04
6.6175e-01 5.2366e-03 9.6337e-04
6.6200e-01 5.2547e-03 9.6287e-04
6.6225e-01 5.2728e-03 9.6237e-04
6.6250e-01 5.2909e-03 9.6187e-04
6.6275e-01 5.3090e-03 9.6138e-04
6.6300e-01 5.3271e-03 9.6088e-04
6.6325e-01 5.3453e-03 9.6038e-04
6.6350e-01 5.3634e-03 9.5988e-04
6.6375e-01 5.3815e-03 9.5938e-04
6.6400e-01 5.3996e-03 9.5888e-04
6.6425e-01 5.4177e-03 9.5838e-04
6.6450e-01 5.4358e-03 9.5789e-04
6.6475e-01 5.4539e-03 9.5739e-04
6.6500e-01 5.4720e-03 9.5689e-04
6.6525e-01 5.4901e-03 9.5639e-04
6.6550e-01 5.5082e-03 9.5589e-04
6.6575e-01 5.5263e-03 9.5540e-04
6.6600e-01 5.5444e-03 9.5490e-04
6.6625e-01 5.5625e-03 9.5440e-04
6.6650e-01 5.5806e-03 9.5390e-04
6.6675e-01 5.5987e-03 9.5341e-04
6.6700e-01 5.6167e-03 9.5291e-04
6.6725e-01 5.6348e-03 9.5241e-04
6.6750e-01 5.6529e-03 9.5192e-04
6.6775e-01 5.6710e-03 9.5142e-04
6.6800e-01 5.6891e-03 9.5092e-04
6.6825e-01 5.7072e-03 9.5043e-04
6.6850e-01 5.7252e-03 9.4993e-04
6.6875e-01 5.7433e-03 9.4943e-04
6.6900e-01 5.7614e-03 9.4894e-04
6.6925e-01 5.7795e-03 9.4844e-04
6.6950e-01 5.7976e-03 9.4795e-04
6.6975e-01 5.8156e-03 9.4745e-04
6.7000e-01 5.8337e-03 9.4696e-04
6.7025e-01 5.8518e-03 9.4646e-04
6.7050e-01 5.8698e-03 9.4597e-04
6.7075e-01 5.8879e-03 9.4547e-04
6.7100e-01 5.9060e-03 9.4498e-04
6.7125e-01 5.9240e-03 9.4448e-04
6.7150e-01 5.9421e-03 9.4399e-04
6.7175e-01 5.9601e-03 9.4350e-04
6.7200e-01 5.9782e-03 9.4300e-04
6.7225e-01 5.9963e-03 9.4251e-04
6.7250e-01 6.0143e-03 9.4202e-04
6.7275e-01 6.0324e-03 9.4152e-04
6.7300e-01 6.0504e-03 9.4103e-04
6.7325e-01 6.0685e-03 9.4054e-04
6.7350e-01 6.0865e-03 9.4005e-04
6.7375e-01 6.1046e-03 9.3955e-04
6.7400e-01 6.1226e-03 9.3906e-04
6.7425e-01 6.1407e-03 9.3857e-04
6.7450e-01 6.1587e-03 9.3808e-04
6.7475e-01 6.1768e-03 9.3759e-04
6.7500e-01 6.1948e-03 9.3710e-04
6.7525e-01 6.2128e-03 9.3660e-04
6.7550e-01 6.2309e-03 9.3611e-04
6.7575e-01 6.2489e-03 9.3562e-04
6.7600e-01 6.2670e-03 9.3513e-04
6.7625e-01 6.2850e-03 9.3464e-04
6.7650e-01 6.3030e-03 9.3415e-04
6.7675e-01 6.3211e-03 9.3366e-04
6.7700e-01 6.3391e-03 9.3317e-04
6.7725e-01 6.3571e-03 9.3268e-04
6.7750e-01 6.3752e-03 9.3219e-04
6.7775e-01 6.3932e-03 9.3170e-04
6.7800e-01 6.4112e-03 9.3122e-04
6.7825e-01 6.4292e-03 9.3073e-04
6.7850e-01 6.4473e-03 9.3024e-04
6.7875e-01 6.4653e-03 9.2975e-04
6.7900e-01 6.4833e-03 9.2926e-04
6.7925e-01 6.5013e-03 9.2877e-04
6.7950e-01 6.5193e-03 9.2828e-04
6.7975e-01 6.5374e-03 9.2780e-04
6.8000e-01 6.5554e-03 9.2731e-04
6.8025e-01 6.5734e-03 9.2682e-04
6.8050e-01 6.5914e-03 9.2633e-04
6.8075e-01 6.6094e-03 9.2585e-04
6.8100e-01 6.6274e-03 9.2536e-04
6.8125e-01 6.6454e-03 9.2487e-04
6.8150e-01 6.6634e-03 9.2439e-04
6.8175e-01 6.6815e-03 9.2390e-04
6.8200e-01 6.6995e-03 9.2341e-04
6.8225e-01 6.7175e-03 9.2293e-04
6.8250e-01 6.7355e-03 9.2244e-04
6.8275e-01 6.7535e-03 9.2196e-04
6.8300e-01 6.7715e-03 9.2147e-04
6.8325e-01 6.7895e-03 9.2098e-04
6.8350e-01 6.8075e-03 9.2050e-04
6.8375e-01 6.8255e-03 9.2002e-04
6.8400e-01 6.8435e-03 9.1953e-04
6.8425e-01 6.8615e-03 9.1905e-04
6.8450e-01 6.8795e-03 9.1856e-04
6.8475e-01 6.8974e-03 9.1808e-04
6.8500e-01 6.9154e-03 9.1760e-04
6.8525e-01 6.9334e-03 9.1711e-04
6.8550e-01 6.9514e-03 9.1663e-04
6.8575e-01 6.9694e-03 9.1615e-04
6.8600e-01 6.9874e-03 9.1567e-04
6.8625e-01 7.0054e-03 9.1518e-04
6.8650e-01 7.0234e-03 9.1470e-04
6.8675e-01 7.0413e-03 9.1422e-04
6.8700e-01 7.0593e-03 9.1374e-04
6.8725e-01 7.0773e-03 9.1326e-04
6.8750e-01 7.0953e-03 9.1278e-04
6.8775e-01 7.1133e-03 9.1230e-04
6.8800e-01 7.1313e-03 9.1182e-04
6.8825e-01 7.1492e-03 9.1134e-04
6.8850e-01 7.1672e-03 9.1086e-04
6.8875e-01 7.1852e-03 9.1038e-04
6.8900e-01 7.2032e-03 9.0991e-04
6.8925e-01 7.2211e-03 9.0943e-04
6.8950e-01 7.2391e-03 9.0895e-04
6.8975e-01 7.2571e-03 9.0847e-04
6.9000e-01 7.2751e-03 9.0799e-04
6.9025e-01 7.2930e-03 9.0752e-04
6.9050e-01 7.3110e-03 9.0704e-04
6.9075e-01 7.3290e-03 9.0656e-04
6.9100e-01 7.3469e-03 9.0609e-04
6.9125e-01 7.3649e-03 9.0561e-04
6.9150e-01 7.3829e-03 9.0513e-04
6.9175e-01 7.4008e-03 9.0466e-04
6.9200e-01 7.4188e-03 9.0418e-04
6.9225e-01 7.4368e-03 9.0371e-04
6.9250e-01 7.4547e-03 9.0323e-04
6.9275e-01 7.4727e-03 9.0276e-04
6.9300e-01 7.4906e-03 9.0229e-04
6.9325e-01 7.5086e-03 9.0181e-04
6.9350e-01 7.5266e-03 9.0134e-04
6.9375e-01 7.5445e-03 9.0086e-04
6.9400e-01 7.5625e-03 9.0039e-04
6.9425e-01 7.5804e-03 8.9992e-04
6.9450e-01 7.5984e-03 8.9945e-04
6.9475e-01 7.6163e-03 8.9897e-04
6.9500e-01 7.6343e-03 8.9850e-04
6.9525e-01 7.6522e-03 8.9803e-04
6.9550e-01 7.6702e-03 8.9756e-04
6.9575e-01 7.6881e-03 8.9709e-04
6.9600e-01 7.7061e-03 8.9662e-04
6.9625e-01 7.7240e-03 8.9615e-04
6.9650e-01 7.7420e-03 8.9568e-04
6.9675e-01 7.7599e-03 8.9521e-04
6.9700e-01 7.7779e-03 8.9474e-04
6.9725e-01 7.7958e-03 8.9427e-04
6.9750e-01 7.8138e-03 8.9380e-04
6.9775e-01 7.8317e-03 8.9333e-04
6.9800e-01 7.8497e-03 8.9286e-04
6.9825e-01 7.8676e-03 8.9240e-04
6.9850e-01 7.8856e-03 8.9193e-04
6.9875e-01 7.9035e-03 8.9146e-04
6.9900e-01 7.9214e-03 8.9099e-04
6.9925e-01 7.9394e-03 8.9053e-04
6.9950e-01 7.9573e-03 8.9006e-04
6.9975e-01 7.9753e-03 8.8960e-04
7.0000e-01 7.9932e-03 8.8913e-04
7.0025e-01 8.0112e-03 8.8867e-04
7.0050e-01 8.0291e-03 8.8820e-04
7.0075e-01 8.0470e-03 8.8774e-04
7.0100e-01 8.0650e-03 8.8727e-04
7.0125e-01 8.0829e-03 8.8681e-04
7.0150e-01 8.1009e-03 8.8635e-04
7.0175e-01 8.1188e-03 8.8589e-04
7.0200e-01 8.1367e-03 8.8542e-04
7.0225e-01 8.1547e-03 8.8496e-04
7.0250e-01 8.1726e-03 8.8450e-04
7.0275e-01 8.1905e-03 8.8404e-04
7.0300e-01 8.2085e-03 8.8358e-04
7.0325e-01 8.2264e-03 8.8312e-04
7.0350e-01 8.2443e-03 8.8266e-04
7.0375e-01 8.2623e-03 8.8220e-04
7.0400e-01 8.2802e-03 8.8174e-04
7.0425e-01 8.2982e-03 8.8128e-04
7.0450e-01 8.3161e-03 8.8082e-04
7.0475e-01 8.3340e-03 8.8036e-04
7.0500e-01 8.3520e-03 8.7990e-04
7.0525e-01 8.3699e-03 8.7944e-04
7.0550e-01 8.3878e-03 8.7899e-04
7.0575e-01 8.4058e-03 8.7853e-04
7.0600e-01 8.4237e-03 8.7807e-04
7.0625e-01 8.4416e-03 8.7761e-04
7.0650e-01 8.4596e-03 8.7716e-04
7.0675e-01 8.4775e-03 8.7670e-04
7.0700e-01 8.4954e-03 8.7625e-04
7.0725e-01 8.5134e-03 8.7579e-04
7.0750e-01 8.5313e-03 8.7534e-04
7.0775e-01 8.5492e-03 8.7488e-04
7.0800e-01 8.5672e-03 8.7443e-04
7.0825e-01 8.5851e-03 8.7397e-04
7.0850e-01 8.6030e-03 8.7352e-04
7.0875e-01 8.6210e-03 8.7307e-04
7.0900e-01 8.6389e-03 8.7261e-04
7.0925e-01 8.6568e-03 8.7216e-04
7.0950e-01 8.6748e-03 8.7171e-04
7.0975e-01 8.6927e-03 8.7126e-04
7.1000e-01 8.7106e-03 8.7080e-04
7.1025e-01 8.7286e-03 8.7035e-04
7.1050e-01 8.7465e-03 8.6990e-04
7.1075e-01 8.7644e-03 8.6945e-04
7.1100e-01 8.7824e-03 8.6900e-04
7.1125e-01 8.8003e-03 8.6855e-04
7.1150e-01 8.8183e-03 8.6810e-04
7.1175e-01 8.8362e-03 8.6765e-04
7.1200e-01 8.8541e-03 8.6720e-04
7.1225e-01 8.8721e-03 8.6675e-04
7.1250e-01 8.8900e-03 8.6631e-04
7.1275e-01 8.9079e-03 8.6586e-04
7.1300e-01 8.9259e-03 8.6541e-04
7.1325e-01 8.9438e-03 8.6497e-04
7.1350e-01 8.9618e-03 8.6452e-04
7.1375e-01 8.9797e-03 8.6407e-04
7.1400e-01 8.9976e-03 8.6363e-04
7.1425e-01 9.0156e-03 8.6318e-04
7.1450e-01 9.0335e-03 8.6274e-04
7.1475e-01 9.0515e-03 8.6229e-04
7.1500e-01 9.0694e-03 8.6185e-04
7.1525e-01 9.0873e-03 8.6140e-04
7.1550e-01 9.1053e-03 8.6096e-04
7.1575e-01 9.1232e-03 8.6052e-04
7.1600e-01 9.1412e-03 8.6008e-04
7.1625e-01 9.1591e-03 8.5963e-04
7.1650e-01 9.1771e-03 8.5919e-04
7.1675e-01 9.1950e-03 8.5875e-04
7.1700e-01 9.2130e-03 8.5831e-04
7.1725e-01 9.2309e-03 8.5787e-04
7.1750e-01 9.2489e-03 8.5743e-04
7.1775e-01 9.2668e-03 8.5699e-04
7.1800e-01 9.2848e-03 8.5655e-04
7.1825e-01 9.3027e-03 8.5611e-04
7.1850e-01 9.3207e-03 8.5567e-04
7.1875e-01 9.3386e-03 8.5523e-04
7.1900e-01 9.3566e-03 8.5479e-04
7.1925e-01 9.3745e-03 8.5435e-04
7.1950e-01 9.3925e-03 8.5391e-04
7.1975e-01 9.4104e-03 8.5348e-04
7.2000e-01 9.4284e-03 8.5304e-04
7.2025e-01 9.4464e-03 8.5260e-04
7.2050e-01 9.4643e-03 8.5217e-04
7.2075e-01 9.4823e-03 8.5173e-04
7.2100e-01 9.5002e-03 8.5129e-04
7.2125e-01 9.5182e-03 8.5086e-04
7.2150e-01 9.5362e-03 8.5042e-04
7.2175e-01 9.5541e-03 8.4999e-04
7.2200e-01 9.5721e-03 8.4955e-04
7.2225e-01 9.5901e-03 8.4912e-04
7.2250e-01 9.6080e-03 8.4869e-04
7.2275e-01 9.6260e-03 8.4825e-04
7.2300e-01 9.6440e-03 8.4782e-04
7.2325e-01 9.6620e-03 8.4739e-04
7.2350e-01 9.6799e-03 8.4696e-04
7.2375e-01 9.6979e-03 8.4653e-04
7.2400e-01 9.7159e-03 8.4609e-04
7.2425e-01 9.7339e-03 8.4566e-04
7.2450e-01 9.7518e-03 8.4523e-04
7.2475e-01 9.7698e-03 8.4480e-04
7.2500e-01 9.7878e-03 8.4437e-04
7.2525e-01 9.8058e-03 8.4394e-04
7.2550e-01 9.8238e-03 8.4351e-04
7.2575e-01 9.8418e-03 8.4309e-04
7.2600e-01 9.8597e-03 8.4266e-04
7.2625e-01 9.8777e-03 8.4223e-04
7.2650e-01 9.8957e-03 8.4180e-04
7.2675e-01 9.9137e-03 8.4138e-04
7.2700e-01 9.9317e-03 8.4095e-04
7.2725e-01 9.9497e-03 8.4053e-04
7.2750e-01 9.9677e-03 8.4010e-04
7.2775e-01 9.9857e-03 8.3967e-04
7.2800e-01 1.0004e-02 8.3925e-04
7.2825e-01 1.0022e-02 8.3883e-04
7.2850e-01 1.0040e-02 8.3840e-04
7.2875e-01 1.0058e-02 8.3798e-04
7.2900e-01 1.0076e-02 8.3756e-04
7.2925e-01 1.0094e-02 8.3713e-04
7.2950e-01 1.0112e-02 8.3671e-04
7.2975e-01 1.0130e-02 8.3629e-04
7.3000e-01 1.0148e-02 8.3587e-04
7.3025e-01 1.0166e-02 8.3545e-04
7.3050e-01 1.0184e-02 8.3503e-04
7.3075e-01 1.0202e-02 8.3461e-04
7.3100e-01 1.0220e-02 8.3419e-04
7.3125e-01 1.0238e-02 8.3377e-04
7.3150e-01 1.0256e-02 8.3335e-04
7.3175e-01 1.0274e-02 8.3293e-04
7.3200e-01 1.0292e-02 8.3251e-04
7.3225e-01 1.0310e-02 8.3209e-04
7.3250e-01 1.0328e-02 8.3168e-04
7.3275e-01 1.0346e-02 8.3126e-04
7.3300e-01 1.0364e-02 8.3084e-04
7.3325e-01 1.0382e-02 8.3043e-04
7.3350e-01 1.0400e-02 8.3001e-04
7.3375e-01 1.0418e-02 8.2960e-04
7.3400e-01 1.0436e-02 8.2918e-04
7.3425e-01 1.0454e-02 8.2877e-04
7.3450e-01 1.0472e-02 8.2835e-04
7.3475e-01 1.0490e-02 8.2794e-04
7.3500e-01 1.0508e-02 8.2753e-04
7.3525e-01 1.0526e-02 8.2711e-04
7.3550e-01 1.0545e-02 8.2670e-04
7.3575e-01 1.0563e-02 8.2629e-04
7.3600e-01 1.0581e-02 8.2588e-04
7.3625e-01 1.0599e-02 8.2547e-04
7.3650e-01 1.0617e-02 8.2505e-04
7.3675e-01 1.0635e-02 8.2464e-04
7.3700e-01 1.0653e-02 8.2423e-04
7.3725e-01 1.0671e-02 8.2383e-04
7.3750e-01 1.0689e-02 8.2342e-04
7.3775e-01 1.0707e-02 8.2301e-04
7.3800e-01 1.0725e-02 8.2260e-04
7.3825e-01 1.0743e-02 8.2219e-04
7.3850e-01 1.0761e-02 8.2179e-04
7.3875e-01 1.0780e-02 8.2138e-04
7.3900e-01 1.0798e-02 8.2097e-04
7.3925e-01 1.0816e-02 8.2057e-04
7.3950e-01 1.0834e-02 8.2016e-04
7.3975e-01 1.0852e-02 8.1976e-04
7.4000e-01 1.0870e-02 8.1935e-04
7.4025e-01 1.0888e-02 8.1895e-04
7.4050e-01 1.0906e-02 8.1855e-04
7.4075e-01 1.0924e-02 8.1815e-04
7.4100e-01 1.0942e-02 8.1774e-04
7.4125e-01 1.0961e-02 8.1734e-04
7.4150e-01 1.0979e-02 8.1694e-04
7.4175e-01 1.0997e-02 8.1654e-04
7.4200e-01 1.1015e-02 8.1614e-04
7.4225e-01 1.1033e-02 8.1574e-04
7.4250e-01 1.1051e-02 8.1534e-04
7.4275e-01 1.1069e-02 8.1494e-04
7.4300e-01 1.1087e-02 8.1454e-04
7.4325e-01 1.1106e-02 8.1415e-04
7.4350e-01 1.1124e-02 8.1375e-04
7.4375e-01 1.1142e-02 8.1335e-04
7.4400e-01 1.1160e-02 8.1296e-04
7.4425e-01 1.1178e-02 8.1256e-04
7.4450e-01 1.1196e-02 8.1217e-04
7.4475e-01 1.1214e-02 8.1177e-04
7.4500e-01 1.1233e-02 8.1138e-04
7.4525e-01 1.1251e-02 8.1098e-04
7.4550e-01 1.1269e-02 8.1059e-04
7.4575e-01 1.1287e-02 8.1020e-04
7.4600e-01 1.1305e-02 8.0981e-04
7.4625e-01 1.1323e-02 8.0941e-04
7.4650e-01 1.1342e-02 8.0902e-04
7.4675e-01 1.1360e-02 8.0863e-04
7.4700e-01 1.1378e-02 8.0824e-04
7.4725e-01 1.1396e-02 8.0785e-04
7.4750e-01 1.1414e-02 8.0746e-04
7.4775e-01 1.1432e-02 8.0707e-04
7.4800e-01 1.1451e-02 8.0668e-04
7.4825e-01 1.1469e-02 8.0629e-04
7.4850e-01 1.1487e-02 8.0591e-04
7.4875e-01 1.1505e-02 8.0552e-04
7.4900e-01 1.1523e-02 8.0513e-04
7.4925e-01 1.1542e-02 8.0475e-04
7.4950e-01 1.1560e-02 8.0436e-04
7.4975e-01 1.1578e-02 8.0398e-04
7.5000e-01 1.1596e-02 8.0359e-04
7.5025e-01 1.1615e-02 8.0321e-04
7.5050e-01 1.1633e-02 8.0282e-04
7.5075e-01 1.1651e-02 8.0244e-04
7.5100e-01 1.1669e-02 8.0206e-04
7.5125e-01 1.1687e-02 8.0168e-04
7.5150e-01 1.1706e-02 8.0129e-04
7.5175e-01 1.1724e-02 8.0091e-04
7.5200e-01 1.1742e-02 8.0053e-04
7.5225e-01 1.1760e-02 8.0015e-04
7.5250e-01 1.1779e-02 7.9977e-04
7.5275e-01 1.1797e-02 7.9940e-04
7.5300e-01 1.1815e-02 7.9902e-04
7.5325e-01 1.1833e-02 7.9864e-04
7.5350e-01 1.1852e-02 7.9826e-04
7.5375e-01 1.1870e-02 7.9788e-04
7.5400e-01 1.1888e-02 7.9751e-04
7.5425e-01 1.1907e-02 7.9713e-04
7.5450e-01 1.1925e-02 7.9676e-04
7.5475e-01 1.1943e-02 7.9638e-04
7.5500e-01 1.1961e-02 7.9601e-04
7.5525e-01 1.1980e-02 7.9564e-04
7.5550e-01 1.1998e-02 7.9526e-04
7.5575e-01 1.2016e-02 7.9489e-04
7.5600e-01 1.2035e-02 7.9452e-04
7.5625e-01 1.2053e-02 7.9415e-04
7.5650e-01 1.2071e-02 7.9377e-04
7.5675e-01 1.2090e-02 7.9340e-04
7.5700e-01 1.2108e-02 7.9303e-04
7.5725e-01 1.2126e-02 7.9267e-04
7.5750e-01 1.2145e-02 7.9230e-04
7.5775e-01 1.2163e-02 7.9193e-04
7.5800e-01 1.2181e-02 7.9156e-04
7.5825e-01 1.2200e-02 7.9119e-04
7.5850e-01 1.2218e-02 7.9082e-04
7.5875e-01 1.2236e-02 7.9046e-04
7.5900e-01 1.2255e-02 7.9009e-04
7.5925e-01 1.2273e-02 7.8973e-04
7.5950e-01 1.2291e-02 7.8936e-04
7.5975e-01 1.2310e-02 7.8900e-04
7.6000e-01 1.2328e-02 7.8863e-04
7.6025e-01 1.2347e-02 7.8827e-04
7.6050e-01 1.2365e-02 7.8791e-04
7.6075e-01 1.2383e-02 7.8754e-04
7.6100e-01 1.2402e-02 7.8718e-04
7.6125e-01 1.2420e-02 7.8682e-04
7.6150e-01 1.2439e-02 7.8646e-04
7.6175e-01 1.2457e-02 7.8610e-04
7.6200e-01 1.2475e-02 7.8574e-04
7.6225e-01 1.2494e-02 7.8538e-04
7.6250e-01 1.2512e-02 7.8502e-04
7.6275e-01 1.2531e-02 7.8466e-04
7.6300e-01 1.2549e-02 7.8430e-04
7.6325e-01 1.2567e-02 7.8394e-04
7.6350e-01 1.2586e-02 7.8358e-04
7.6375e-01 1.2604e-02 7.8323e-04
7.6400e-01 1.2623e-02 7.8287e-04
7.6425e-01 1.2641e-02 7.8251e-04
7.6450e-01 1.2660e-02 7.8216e-04
7.6475e-01 1.2678e-02 7.8180e-04
7.6500e-01 1.2697e-02 7.8145e-04
7.6525e-01 1.2715e-02 7.8110e-04
7.6550e-01 1.2734e-02 7.8074e-04
7.6575e-01 1.2752e-02 7.8039e-04
7.6600e-01 1.2771e-02 7.8004e-04
7.6625e-01 1.2789e-02 7.7969e-04
7.6650e-01 1.2808e-02 7.7934e-04
7.6675e-01 1.2826e-02 7.7899e-04
7.6700e-01 1.2845e-02 7.7864e-04
7.6725e-01 1.2863e-02 7.7829e-04
7.6750e-01 1.2882e-02 7.7794e-04
7.6775e-01 1.2900e-02 7.7759e-04
7.6800e-01 1.2919e-02 7.7724e-04
7.6825e-01 1.2937e-02 7.7690e-04
7.6850e-01 1.2956e-02 7.7655e-04
7.6875e-01 1.2974e-02 7.7620e-04
7.6900e-01 1.2993e-02 7.7586e-04
7.6925e-01 1.3011e-02 7.7552e-04
7.6950e-01 1.3030e-02 7.7517e-04
7.6975e-01 1.3048e-02 7.7483e-04
7.7000e-01 1.3067e-02 7.7448e-04
7.7025e-01 1.3085e-02 7.7414e-04
7.7050e-01 1.3104e-02 7.7380e-04
7.7075e-01 1.3123e-02 7.7346e-04
7.7100e-01 1.3141e-02 7.7312e-04
7.7125e-01 1.3160e-02 7.7278e-04
7.7150e-01 1.3178e-02 7.7244e-04
7.7175e-01 1.3197e-02 7.7210e-04
7.7200e-01 1.3216e-02 7.7176e-04
7.7225e-01 1.3234e-02 7.7142e-04
7.7250e-01 1.3253e-02 7.7109e-04
7.7275e-01 1.3271e-02 7.7075e-04
7.7300e-01 1.3290e-02 7.7041e-04
7.7325e-01 1.3309e-02 7.7008e-04
7.7350e-01 1.3327e-02 7.6974e-04
7.7375e-01 1.3346e-02 7.6941e-04
7.7400e-01 1.3364e-02 7.6907e-04
7.7425e-01 1.3383e-02 7.6874e-04
7.7450e-01 1.3402e-02 7.6841e-04
7.7475e-01 1.3420e-02 7.6807e-04
7.7500e-01 1.3439e-02 7.6774e-04
7.7525e-01 1.3458e-02 7.6741e-04
7.7550e-01 1.3476e-02 7.6708e-04
7.7575e-01 1.3495e-02 7.6675e-04
7.7600e-01 1.3514e-02 7.6642e-04
7.7625e-01 1.3532e-02 7.6609e-04
7.7650e-01 1.3551e-02 7.6576e-04
7.7675e-01 1.3570e-02 7.6543e-04
7.7700e-01 1.3588e-02 7.6510e-04
7.7725e-01 1.3607e-02 7.6478e-04
7.7750e-01 1.3626e-02 7.6445e-04
7.7775e-01 1.3645e-02 7.6412e-04
7.7800e-01 1.3663e-02 7.6380e-04
7.7825e-01 1.3682e-02 7.6347e-04
7.7850e-01 1.3701e-02 7.6315e-04
7.7875e-01 1.3719e-02 7.6283e-04
7.7900e-01 1.3738e-02 7.6250e-04
7.7925e-01 1.3757e-02 7.6218e-04
7.7950e-01 1.3776e-02 7.6186e-04
7.7975e-01 1.3794e-02 7.6153e-04
7.8000e-01 1.3813e-02 7.6121e-04
7.8025e-01 1.3832e-02 7.6089e-04
7.8050e-01 1.3851e-02 7.6057e-04
7.8075e-01 1.3870e-02 7.6025e-04
7.8100e-01 1.3888e-02 7.5993e-04
7.8125e-01 1.3907e-02 7.5961e-04
7.8150e-01 1.3926e-02 7.5930e-04
7.8175e-01 1.3945e-02 7.5898e-04
7.8200e-01 1.3963e-02 7.5866e-04
7.8225e-01 1.3982e-02 7.5834e-04
7.8250e-01 1.4001e-02 7.5803e-04
7.8275e-01 1.4020e-02 7.5771e-04
7.8300e-01 1.4039e-02 7.5739e-04
7.8325e-01 1.4058e-02 7.5708e-04
7.8350e-01 1.4076e-02 7.5676e-04
7.8375e-01 1.4095e-02 7.5645e-04
7.8400e-01 1.4114e-02 7.5613e-04
7.8425e-01 1.4133e-02 7.5582e-04
7.8450e-01 1.4152e-02 7.5551e-04
7.8475e-01 1.4171e-02 7.5519e-04
7.8500e-01 1.4190e-02 7.5488e-04
7.8525e-01 1.4209e-02 7.5457e-04
7.8550e-01 1.4227e-02 7.5426e-04
7.8575e-01 1.4246e-02 7.5394e-04
7.8600e-01 1.4265e-02 7.5363e-04
7.8625e-01 1.4284e-02 7.5332e-04
7.8650e-01 1.4303e-02 7.5301e-04
7.8675e-01 1.4322e-02 7.5270e-04
7.8700e-01 1.4341e-02 7.5239e-04
7.8725e-01 1.4360e-02 7.5208e-04
7.8750e-01 1.4379e-02 7.5177e-04
7.8775e-01 1.4398e-02 7.5146e-04
7.8800e-01 1.4417e-02 7.5115e-04
7.8825e-01 1.4436e-02 7.5084e-04
7.8850e-01 1.4455e-02 7.5053e-04
7.8875e-01 1.4474e-02 7.5023e-04
7.8900e-01 1.4493e-02 7.4992e-04
7.8925e-01 1.4512e-02 7.4961e-04
7.8950e-01 1.4531e-02 7.4930e-04
7.8975e-01 1.4550e-02 7.4900e-04
7.9000e-01 1.4569e-02 7.4869e-04
7.9025e-01 1.4588e-02 7.4838e-04
7.9050e-01 1.4607e-02 7.4808e-04
7.9075e-01 1.4626e-02 7.4777e-04
7.9100e-01 1.4645e-02 7.4746e-04
7.9125e-01 1.4664e-02 7.4716e-04
7.9150e-01 1.4683e-02 7.4685e-04
7.9175e-01 1.4702e-02 7.4655e-04
7.9200e-01 1.4721e-02 7.4625e-04
7.9225e-01 1.4740e-02 7.4594e-04
7.9250e-01 1.4759e-02 7.4564e-04
7.9275e-01 1.4778e-02 7.4533e-04
7.9300e-01 1.4797e-02 7.4503e-04
7.9325e-01 1.4816e-02 7.4473e-04
7.9350e-01 1.4836e-02 7.4443e-04
7.9375e-01 1.4855e-02 7.4413e-04
7.9400e-01 1.4874e-02 7.4382e-04
7.9425e-01 1.4893e-02 7.4352e-04
7.9450e-01 1.4912e-02 7.4322e-04
7.9475e-01 1.4931e-02 7.4292e-04
7.9500e-01 1.4950e-02 7.4262e-04
7.9525e-01 1.4969e-02 7.4232e-04
7.9550e-01 1.4989e-02 7.4202e-04
7.9575e-01 1.5008e-02 7.4173e-04
7.9600e-01 1.5027e-02 7.4143e-04
7.9625e-01 1.5046e-02 7.4113e-04
7.9650e-01 1.5065e-02 7.4083e-04
7.9675e-01 1.5084e-02 7.4054e-04
7.9700e-01 1.5104e-02 7.4024e-04
7.9725e-01 1.5123e-02 7.3995e-04
7.9750e-01 1.5142e-02 7.3965e-04
7.9775e-01 1.5161e-02 7.3936e-04
7.9800e-01 1.5180e-02 7.3906e-04
7.9825e-01 1.5200e-02 7.3877e-04
7.9850e-01 1.5219e-02 7.3848e-04
7.9875e-01 1.5238e-02 7.3819e-04
7.9900e-01 1.5257e-02 7.3790e-04
7.9925e-01 1.5276e-02 7.3760e-04
7.9950e-01 1.5296e-02 7.3731e-04
7.9975e-01 1.5315e-02 7.3702e-04
8.0000e-01 1.5334e-02 7.3674e-04
8.0025e-01 1.5353e-02 7.3645e-04
8.0050e-01 1.5373e-02 7.3616e-04
8.0075e-01 1.5392e-02 7.3587e-04
8.0100e-01 1.5411e-02 7.3559e-04
8.0125e-01 1.5430e-02 7.3530e-04
8.0150e-01 1.5450e-02 7.3502e-04
8.0175e-01 1.5469e-02 7.3473e-04
8.0200e-01 1.5488e-02 7.3445e-04
8.0225e-01 1.5507e-02 7.3417e-04
8.0250e-01 1.5527e-02 7.3388e-04
8.0275e-01 1.5546e-02 7.3360e-04
8.0300e-01 1.5565e-02 7.3332e-04
8.0325e-01 1.5585e-02 7.3304e-04
8.0350e-01 1.5604e-02 7.3276e-04
8.0375e-01 1.5623e-02 7.3249e-04
8.0400e-01 1.5643e-02 7.3221e-04
8.0425e-01 1.5662e-02 7.3193e-04
8.0450e-01 1.5681e-02 7.3166e-04
8.0475e-01 1.5701e-02 7.3138e-04
8.0500e-01 1.5720e-02 7.3111e-04
8.0525e-01 1.5739e-02 7.3083e-04
8.0550e-01 1.5759e-02 7.3056e-04
8.0575e-01 1.5778e-02 7.3029e-04
8.0600e-01 1.5797e-02 7.3002e-04
8.0625e-01 1.5817e-02 7.2975e-04
8.0650e-01 1.5836e-02 7.2948e-04
8.0675e-01 1.5855e-02 7.2921e-04
8.0700e-01 1.5875e-02 7.2894e-04
8.0725e-01 1.5894e-02 7.2868e-04
8.0750e-01 1.5913e-02 7.2841e-04
8.0775e-01 1.5933e-02 7.2815e-04
8.0800e-01 1.5952e-02 7.2788e-04
8.0825e-01 1.5972e-02 7.2762e-04
8.0850e-01 1.5991e-02 7.2735e-04
8.0875e-01 1.6011e-02 7.2709e-04
8.0900e-01 1.6030e-02 7.2683e-04
8.0925e-01 1.6049e-02 7.2657e-04
8.0950e-01 1.6069e-02 7.2631e-04
8.0975e-01 1.6088e-02 7.2605e-04
8.1000e-01 1.6108e-02 7.2579e-04
8.1025e-01 1.6127e-02 7.2553e-04
8.1050e-01 1.6147e-02 7.2527e-04
8.1075e-01 1.6166e-02 7.2502e-04
8.1100e-01 1.6186e-02 7.2476e-04
8.1125e-01 1.6205e-02 7.2451e-04
8.1150e-01 1.6225e-02 7.2425e-04
8.1175e-01 1.6244e-02 7.2400e-04
8.1200e-01 1.6264e-02 7.2374e-04
8.1225e-01 1.6283e-02 7.2349e-04
8.1250e-01 1.6303e-02 7.2323e-04
8.1275e-01 1.6322e-02 7.2298e-04
8.1300e-01 1.6342e-02 7.2273e-04
8.1325e-01 1.6361e-02 7.2247e-04
8.1350e-01 1.6381e-02 7.2222e-04
8.1375e-01 1.6400e-02 7.2197e-04
8.1400e-01 1.6420e-02 7.2172e-04
8.1425e-01 1.6440e-02 7.2147e-04
8.1450e-01 1.6459e-02 7.2122e-04
8.1475e-01 1.6479e-02 7.2097e-04
8.1500e-01 1.6498e-02 7.2072e-04
8.1525e-01 1.6518e-02 7.2047e-04
8.1550e-01 1.6538e-02 7.2022e-04
8.1575e-01 1.6557e-02 7.1997e-04
8.1600e-01 1.6577e-02 7.1972e-04
8.1625e-01 1.6597e-02 7.1947e-04
8.1650e-01 1.6616e-02 7.1922e-04
8.1675e-01 1.6636e-02 7.1897e-04
8.1700e-01 1.6656e-02 7.1872e-04
8.1725e-01 1.6675e-02 7.1847e-04
8.1750e-01 1.6695e-02 7.1822e-04
8.1775e-01 1.6715e-02 7.1797e-04
8.1800e-01 1.6734e-02 7.1772e-04
8.1825e-01 1.6754e-02 7.1747e-04
8.1850e-01 1.6774e-02 7.1722e-04
8.1875e-01 1.6794e-02 7.1697e-04
8.1900e-01 1.6813e-02 7.1672e-04
8.1925e-01 1.6833e-02 7.1647e-04
8.1950e-01 1.6853e-02 7.1622e-04
8.1975e-01 1.6873e-02 7.1597e-04
8.2000e-01 1.6893e-02 7.1572e-04
8.2025e-01 1.6912e-02 7.1547e-04
8.2050e-01 1.6932e-02 7.1522e-04
8.2075e-01 1.6952e-02 7.1497e-04
8.2100e-01 1.6972e-02 7.1472e-04
8.2125e-01 1.6992e-02 7.1447e-04
8.2150e-01 1.7012e-02 7.1422e-04
8.2175e-01 1.7032e-02 7.1397e-04
8.2200e-01 1.7051e-02 7.1372e-04
8.2225e-01 1.7071e-02 7.1347e-04
8.2250e-01 1.7091e-02 7.1321e-04
8.2275e-01 1.7111e-02 7.1296e-04
8.2300e-01 1.7131e-02 7.1271e-04
8.2325e-01 1.7151e-02 7.1246e-04
8.2350e-01 1.7171e-02 7.1221e-04
8.2375e-01 1.7191e-02 7.1196e-04
8.2400e-01 1.7211e-02 7.1170e-04
8.2425e-01 1.7231e-02 7.1145e-04
8.2450e-01 1.7251e-02 7.1120e-04
8.2475e-01 1.7271e-02 7.1095e-04
8.2500e-01 1.7291e-02 7.1069e-04
8.2525e-01 1.7311e-02 7.1044e-04
8.2550e-01 1.7331e-02 7.1019e-04
8.2575e-01 1.7351e-02 7.0993e-04
8.2600e-01 1.7371e-02 7.0968e-04
8.2625e-01 1.7391e-02 7.0943e-04
8.2650e-01 1.7411e-02 7.0917e-04
8.2675e-01 1.7431e-02 7.0892e-04
8.2700e-01 1.7451e-02 7.0867e-04
8.2725e-01 1.7471e-02 7.0841e-04
8.2750e-01 1.7491e-02 7.0816e-04
8.2775e-01 1.7511e-02 7.0791e-04
8.2800e-01 1.7531e-02 7.0765e-04
8.2825e-01 1.7551e-02 7.0740e-04
8.2850e-01 1.7571e-02 7.0715e-04
8.2875e-01 1.7591e-02 7.0690e-04
8.2900e-01 1.7611e-02 7.0664e-04
8.2925e-01 1.7632e-02 7.0639e-04
8.2950e-01 1.7652e-02 7.0614e-04
8.2975e-01 1.7672e-02 7.0589e-04
8.3000e-01 1.7692e-02 7.0564e-04
8.3025e-01 1.7712e-02 7.0539e-04
8.3050e-01 1.7732e-02 7.0514e-04
8.3075e-01 1.7752e-02 7.0489e-04
8.3100e-01 1.7772e-02 7.0464e-04
8.3125e-01 1.7792e-02 7.0439e-04
8.3150e-01 1.7813e-02 7.0414e-04
8.3175e-01 1.7833e-02 7.0390e-04
8.3200e-01 1.7853e-02 7.0365e-04
8.3225e-01 1.7873e-02 7.0341e-04
8.3250e-01 1.7893e-02 7.0316e-04
8.3275e-01 1.7913e-02 7.0292e-04
8.3300e-01 1.7934e-02 7.0267e-04
8.3325e-01 1.7954e-02 7.0243e-04
8.3350e-01 1.7974e-02 7.0219e-04
8.3375e-01 1.7994e-02 7.0195e-04
8.3400e-01 1.8014e-02 7.0171e-04
8.3425e-01 1.8034e-02 7.0147e-04
8.3450e-01 1.8055e-02 7.0123e-04
8.3475e-01 1.8075e-02 7.0100e-04
8.3500e-01 1.8095e-02 7.0076e-04
8.3525e-01 1.8115e-02 7.0052e-04
8.3550e-01 1.8135e-02 7.0029e-04
8.3575e-01 1.8155e-02 7.0006e-04
8.3600e-01 1.8176e-02 6.9983e-04
8.3625e-01 1.8196e-02 6.9960e-04
8.3650e-01 1.8216e-02 6.9937e-04
8.3675e-01 1.8236e-02 6.9914e-04
8.3700e-01 1.8256e-02 6.9892e-04
8.3725e-01 1.8277e-02 6.9869e-04
8.3750e-01 1.8297e-02 6.9847e-04
8.3775e-01 1.8317e-02 6.9825e-04
8.3800e-01 1.8337e-02 6.9803e-04
8.3825e-01 1.8358e-02 6.9781e-04
8.3850e-01 1.8378e-02 6.9759e-04
8.3875e-01 1.8398e-02 6.9737e-04
8.3900e-01 1.8418e-02 6.9716e-04
8.3925e-01 1.8438e-02 6.9694e-04
8.3950e-01 1.8459e-02 6.9673e-04
8.3975e-01 1.8479e-02 6.9652e-04
8.4000e-01 1.8499e-02 6.9631e-04
8.4025e-01 1.8519e-02 6.9610e-04
8.4050e-01 1.8540e-02 6.9590e-04
8.4075e-01 1.8560e-02 6.9569e-04
8.4100e-01 1.8580e-02 6.9549e-04
8.4125e-01 1.8600e-02 6.9528e-04
8.4150e-01 1.8621e-02 6.9508e-04
8.4175e-01 1.8641e-02 6.9488e-04
8.4200e-01 1.8661e-02 6.9469e-04
8.4225e-01 1.8681e-02 6.9449e-04
8.4250e-01 1.8702e-02 6.9430e-04
8.4275e-01 1.8722e-02 6.9410e-04
8.4300e-01 1.8742e-02 6.9391e-04
8.4325e-01 1.8763e-02 6.9372e-04
8.4350e-01 1.8783e-02 6.9353e-04
8.4375e-01 1.8803e-02 6.9334e-04
8.4400e-01 1.8824e-02 6.9316e-04
8.4425e-01 1.8844e-02 6.9297e-04
8.4450e-01 1.8864e-02 6.9279e-04
8.4475e-01 1.8884e-02 6.9261e-04
8.4500e-01 1.8905e-02 6.9243e-04
8.4525e-01 1.8925e-02 6.9225e-04
8.4550e-01 1.8946e-02 6.9207e-04
8.4575e-01 1.8966e-02 6.9189e-04
8.4600e-01 1.8986e-02 6.9171e-04
8.4625e-01 1.9007e-02 6.9154e-04
8.4650e-01 1.9027e-02 6.9137e-04
8.4675e-01 1.9047e-02 6.9119e-04
8.4700e-01 1.9068e-02 6.9102e-04
8.4725e-01 1.9088e-02 6.9085e-04
8.4750e-01 1.9109e-02 6.9068e-04
8.4775e-01 1.9129e-02 6.9051e-04
8.4800e-01 1.9149e-02 6.9034e-04
8.4825e-01 1.9170e-02 6.9018e-04
8.4850e-01 1.9190e-02 6.9001e-04
8.4875e-01 1.9211e-02 6.8984e-04
8.4900e-01 1.9231e-02 6.8968e-04
8.4925e-01 1.9252e-02 6.8952e-04
8.4950e-01 1.9272e-02 6.8935e-04
8.4975e-01 1.9293e-02 6.8919e-04
8.5000e-01 1.9313e-02 6.8903e-04
8.5025e-01 1.9334e-02 6.8886e-04
8.5050e-01 1.9354e-02 6.8870e-04
8.5075e-01 1.9375e-02 6.8854e-04
8.5100e-01 1.9395e-02 6.8838e-04
8.5125e-01 1.9416e-02 6.8822e-04
8.5150e-01 1.9437e-02 6.8806e-04
8.5175e-01 1.9457e-02 6.8790e-04
8.5200e-01 1.9478e-02 6.8774e-04
8.5225e-01 1.9498e-02 6.8758e-04
8.5250e-01 1.9519e-02 6.8742e-04
8.5275e-01 1.9540e-02 6.8726e-04
8.5300e-01 1.9560e-02 6.8709e-04
8.5325e-01 1.9581e-02 6.8693e-04
8.5350e-01 1.9602e-02 6.8677e-04
8.5375e-01 1.9622e-02 6.8661e-04
8.5400e-01 1.9643e-02 6.8645e-04
8.5425e-01 1.9664e-02 6.8629e-04
8.5450e-01 1.9685e-02 6.8612e-04
8.5475e-01 1.9705e-02 6.8596e-04
8.5500e-01 1.9726e-02 6.8580e-04
8.5525e-01 1.9747e-02 6.8563e-04
8.5550e-01 1.9768e-02 6.8547e-04
8.5575e-01 1.9789e-02 6.8530e-04
8.5600e-01 1.9809e-02 6.8514e-04
8.5625e-01 1.9830e-02 6.8497e-04
8.5650e-01 1.9851e-02 6.8480e-04
8.5675e-01 1.9872e-02 6.8463e-04
8.5700e-01 1.9893e-02 6.8446e-04
8.5725e-01 1.9914e-02 6.8429e-04
8.5750e-01 1.9935e-02 6.8412e-04
8.5775e-01 1.9956e-02 6.8395e-04
8.5800e-01 1.9976e-02 6.8378e-04
8.5825e-01 1.9997e-02 6.8361e-04
8.5850e-01 2.0018e-02 6.8343e-04
8.5875e-01 2.0039e-02 6.8326e-04
8.5900e-01 2.0060e-02 6.8308e-04
8.5925e-01 2.0081e-02 6.8290e-04
8.5950e-01 2.0102e-02 6.8272e-04
8.5975e-01 2.0123e-02 6.8254e-04
8.6000e-01 2.0144e-02 6.8236e-04
8.6025e-01 2.0166e-02 6.8218e-04
8.6050e-01 2.0187e-02 6.8200e-04
8.6075e-01 2.0208e-02 6.8181e-04
8.6100e-01 2.0229e-02 6.8163e-04
8.6125e-01 2.0250e-02 6.8144e-04
8.6150e-01 2.0271e-02 6.8125e-04
8.6175e-01 2.0292e-02 6.8107e-04
8.6200e-01 2.0313e-02 6.8087e-04
8.6225e-01 2.0334e-02 6.8068e-04
8.6250e-01 2.0356e-02 6.8049e-04
8.6275e-01 2.0377e-02 6.8030e-04
8.6300e-01 2.0398e-02 6.8010e-04
8.6325e-01 2.0419e-02 6.7991e-04
8.6350e-01 2.0440e-02 6.7971e-04
8.6375e-01 2.0461e-02 6.7951e-04
8.6400e-01 2.0483e-02 6.7931e-04
8.6425e-01 2.0504e-02 6.7911e-04
8.6450e-01 2.0525e-02 6.7891e-04
8.6475e-01 2.0546e-02 6.7871e-04
8.6500e-01 2.0568e-02 6.7851e-04
8.6525e-01 2.0589e-02 6.7830e-04
8.6550e-01 2.0610e-02 6.7810e-04
8.6575e-01 2.0631e-02 6.7789e-04
8.6600e-01 2.0653e-02 6.7769e-04
8.6625e-01 2.0674e-02 6.7748e-04
8.6650e-01 2.0695e-02 6.7727e-04
8.6675e-01 2.0717e-02 6.7706e-04
8.6700e-01 2.0738e-02 6.7685e-04
8.6725e-01 2.0759e-02 6.7664e-04
8.6750e-01 2.0781e-02 6.7643e-04
8.6775e-01 2.0802e-02 6.7622e-04
8.6800e-01 2.0823e-02 6.7601e-04
8.6825e-01 2.0845e-02 6.7579e-04
8.6850e-01 2.0866e-02 6.7558e-04
8.6875e-01 2.0887e-02 6.7537e-04
8.6900e-01 2.0909e-02 6.7515e-04
8.6925e-01 2.0930e-02 6.7494e-04
8.6950e-01 2.0951e-02 6.7473e-04
8.6975e-01 2.0973e-02 6.7451e-04
8.7000e-01 2.0994e-02 6.7430e-04
8.7025e-01 2.1015e-02 6.7409e-04
8.7050e-01 2.1037e-02 6.7387e-04
8.7075e-01 2.1058e-02 6.7366e-04
8.7100e-01 2.1080e-02 6.7344e-04
8.7125e-01 2.1101e-02 6.7323e-04
8.7150e-01 2.1122e-02 6.7302e-04
8.7175e-01 2.1144e-02 6.7281e-04
8.7200e-01 2.1165e-02 6.7259e-04
8.7225e-01 2.1186e-02 6.7238e-04
8.7250e-01 2.1208e-02 6.7217e-04
8.7275e-01 2.1229e-02 6.7196e-04
8.7300e-01 2.1251e-02 6.7175e-04
8.7325e-01 2.1272e-02 6.7154e-04
8.7350e-01 2.1293e-02 6.7134e-04
8.7375e-01 2.1315e-02 6.7113e-04
8.7400e-01 2.1336e-02 6.7093e-04
8.7425e-01 2.1357e-02 6.7072e-04
8.7450e-01 2.1379e-02 6.7052e-04
8.7475e-01 2.1400e-02 6.7032e-04
8.7500e-01 2.1422e-02 6.7012e-04
8.7525e-01 2.1443e-02 6.6992e-04
8.7550e-01 2.1464e-02 6.6972e-04
8.7575e-01 2.1486e-02 6.6952e-04
8.7600e-01 2.1507e-02 6.6933e-04
8.7625e-01 2.1528e-02 6.6913e-04
8.7650e-01 2.1550e-02 6.6894e-04
8.7675e-01 2.1571e-02 6.6875e-04
8.7700e-01 2.1592e-02 6.6857e-04
8.7725e-01 2.1614e-02 6.6838e-04
8.7750e-01 2.1635e-02 6.6820e-04
8.7775e-01 2.1657e-02 6.6801e-04
8.7800e-01 2.1678e-02 6.6783e-04
8.7825e-01 2.1699e-02 6.6766e-04
8.7850e-01 2.1721e-02 6.6748e-04
8.7875e-01 2.1742e-02 6.6731e-04
8.7900e-01 2.1763e-02 6.6713e-04
8.7925e-01 2.1785e-02 6.6696e-04
8.7950e-01 2.1806e-02 6.6680e-04
8.7975e-01 2.1827e-02 6.6663e-04
8.8000e-01 2.1849e-02 6.6647e-04
8.8025e-01 2.1870e-02 6.6631e-04
8.8050e-01 2.1891e-02 6.6615e-04
8.8075e-01 2.1913e-02 6.6600e-04
8.8100e-01 2.1934e-02 6.6584e-04
8.8125e-01 2.1955e-02 6.6569e-04
8.8150e-01 2.1977e-02 6.6555e-04
8.8175e-01 2.1998e-02 6.6540e-04
8.8200e-01 2.2019e-02 6.6526e-04
8.8225e-01 2.2041e-02 6.6512e-04
8.8250e-01 2.2062e-02 6.6498e-04
8.8275e-01 2.2083e-02 6.6485e-04
8.8300e-01 2.2105e-02 6.6472e-04
8.8325e-01 2.2126e-02 6.6459e-04
8.8350e-01 2.2147e-02 6.6446e-04
8.8375e-01 2.2169e-02 6.6434e-04
8.8400e-01 2.2190e-02 6.6422e-04
8.8425e-01 2.2211e-02 6.6410e-04
8.8450e-01 2.2233e-02 6.6398e-04
8.8475e-01 2.2254e-02 6.6387e-04
8.8500e-01 2.2275e-02 6.6376e-04
8.8525e-01 2.2297e-02 6.6365e-04
8.8550e-01 2.2318e-02 6.6354e-04
8.8575e-01 2.2340e-02 6.6344e-04
8.8600e-01 2.2361e-02 6.6334e-04
8.8625e-01 2.2382e-02 6.6324e-04
8.8650e-01 2.2404e-02 6.6315e-04
8.8675e-01 2.2425e-02 6.6306e-04
8.8700e-01 2.2447e-02 6.6297e-04
8.8725e-01 2.2468e-02 6.6288e-04
8.8750e-01 2.2489e-02 6.6279e-04
8.8775e-01 2.2511e-02 6.6271e-04
8.8800e-01 2.2532e-02 6.6263e-04
8.8825e-01 2.2554e-02 6.6255e-04
8.8850e-01 2.2575e-02 6.6247e-04
8.8875e-01 2.2596e-02 6.6240e-04
8.8900e-01 2.2618e-02 6.6233e-04
8.8925e-01 2.2639e-02 6.6226e-04
8.8950e-01 2.2661e-02 6.6219e-04
8.8975e-01 2.2682e-02 6.6212e-04
8.9000e-01 2.2704e-02 6.6206e-04
8.9025e-01 2.2725e-02 6.6200e-04
8.9050e-01 2.2747e-02 6.6193e-04
8.9075e-01 2.2768e-02 6.6188e-04
8.9100e-01 2.2790e-02 6.6182e-04
8.9125e-01 2.2812e-02 6.6176e-04
8.9150e-01 2.2833e-02 6.6171e-04
8.9175e-01 2.2855e-02 6.6165e-04
8.9200e-01 2.2876e-02 6.6160e-04
8.9225e-01 2.2898e-02 6.6155e-04
8.9250e-01 2.2919e-02 6.6150e-04
8.9275e-01 2.2941e-02 6.6145e-04
8.9300e-01 2.2963e-02 6.6140e-04
8.9325e-01 2.2984e-02 6.6135e-04
8.9350e-01 2.3006e-02 6.6131e-04
8.9375e-01 2.3028e-02 6.6126e-04
8.9400e-01 2.3050e-02 6.6122e-04
8.9425e-01 2.3071e-02 6.6117e-04
8.9450e-01 2.3093e-02 6.6113e-04
8.9475e-01 2.3115e-02 6.6108e-04
8.9500e-01 2.3137e-02 6.6104e-04
8.9525e-01 2.3158e-02 6.6100e-04
8.9550e-01 2.3180e-02 6.6095e-04
8.9575e-01 2.3202e-02 6.6091e-04
8.9600e-01 2.3224e-02 6.6087e-04
8.9625e-01 2.3246e-02 6.6082e-04
8.9650e-01 2.3268e-02 6.6078e-04
8.9675e-01 2.3289e-02 6.6074e-04
8.9700e-01 2.3311e-02 6.6069e-04
8.9725e-01 2.3333e-02 6.6065e-04
8.9750e-01 2.3355e-02 6.6060e-04
8.9775e-01 2.3377e-02 6.6055e-04
8.9800e-01 2.3399e-02 6.6051e-04
8.9825e-01 2.3421e-02 6.6046e-04
8.9850e-01 2.3443e-02 6.6041e-04
8.9875e-01 2.3465e-02 6.6036e-04
8.9900e-01 2.3487e-02 6.6031e-04
8.9925e-01 2.3509e-02 6.6026e-04
8.9950e-01 2.3532e-02 6.6020e-04
8.9975e-01 2.3554e-02 6.6015e-04
9.0000e-01 2.3576e-02 6.6009e-04
9.0025e-01 2.3598e-02 6.6003e-04
9.0050e-01 2.3620e-02 6.5997e-04
9.0075e-01 2.3642e-02 6.5991e-04
9.0100e-01 2.3665e-02 6.5985e-04
9.0125e-01 2.3687e-02 6.5978e-04
9.0150e-01 2.3709e-02 6.5972e-04
9.0175e-01 2.3731e-02 6.5965e-04
9.0200e-01 2.3754e-02 6.5958e-04
9.0225e-01 2.3776e-02 6.5951e-04
9.0250e-01 2.3798e-02 6.5943e-04
9.0275e-01 2.3821e-02 6.5936e-04
9.0300e-01 2.3843e-02 6.5928e-04
9.0325e-01 2.3865e-02 6.5920e-04
9.0350e-01 2.3888e-02 6.5911e-04
9.0375e-01 2.3910e-02 6.5903e-04
9.0400e-01 2.3933e-02 6.5894e-04
9.0425e-01 2.3955e-02 6.5885e-04
9.0450e-01 2.3978e-02 6.5875e-04
9.0475e-01 2.4000e-02 6.5866e-04
9.0500e-01 2.4023e-02 6.5856e-04
9.0525e-01 2.4045e-02 6.5846e-04
9.0550e-01 2.4068e-02 6.5835e-04
9.0575e-01 2.4090e-02 6.5825e-04
9.0600e-01 2.4113e-02 6.5814e-04
9.0625e-01 2.4135e-02 6.5802e-04
9.0650e-01 2.4158e-02 6.5791e-04
9.0675e-01 2.4181e-02 6.5779e-04
9.0700e-01 2.4203e-02 6.5767e-04
9.0725e-01 2.4226e-02 6.5755e-04
9.0750e-01 2.4249e-02 6.5742e-04
9.0775e-01 2.4271e-02 6.5729e-04
9.0800e-01 2.4294e-02 6.5716e-04
9.0825e-01 2.4317e-02 6.5703e-04
9.0850e-01 2.4339e-02 6.5689e-04
9.0875e-01 2.4362e-02 6.5675e-04
9.0900e-01 2.4385e-02 6.5661e-04
9.0925e-01 2.4408e-02 6.5646e-04
9.0950e-01 2.4430e-02 6.5631e-04
9.0975e-01 2.4453e-02 6.5616e-04
9.1000e-01 2.4476e-02 6.5601e-04
9.1025e-01 2.4499e-02 6.5585e-04
9.1050e-01 2.4521e-02 6.5570e-04
9.1075e-01 2.4544e-02 6.5553e-04
9.1100e-01 2.4567e-02 6.5537e-04
9.1125e-01 2.4590e-02 6.5520e-04
9.1150e-01 2.4613e-02 6.5504e-04
9.1175e-01 2.4636e-02 6.5487e-04
9.1200e-01 2.4658e-02 6.5469e-04
9.1225e-01 2.4681e-02 6.5452e-04
9.1250e-01 2.4704e-02 6.5434e-04
9.1275e-01 2.4727e-02 6.5416e-04
9.1300e-01 2.4750e-02 6.5398e-04
9.1325e-01 2.4773e-02 6.5379e-04
9.1350e-01 2.4796e-02 6.5361e-04
9.1375e-01 2.4818e-02 6.5342e-04
9.1400e-01 2.4841e-02 6.5323e-04
9.1425e-01 2.4864e-02 6.5304e-04
9.1450e-01 2.4887e-02 6.5284e-04
9.1475e-01 2.4910e-02 6.5265e-04
9.1500e-01 2.4933e-02 6.5245e-04
9.1525e-01 2.4956e-02 6.5226e-04
9.1550e-01 2.4979e-02 6.5206e-04
9.1575e-01 2.5002e-02 6.5186e-04
9.1600e-01 2.5025e-02 6.5165e-04
9.1625e-01 2.5047e-02 6.5145e-04
9.1650e-01 2.5070e-02 6.5125e-04
9.1675e-01 2.5093e-02 6.5104e-04
9.1700e-01 2.5116e-02 6.5084e-04
9.1725e-01 2.5139e-02 6.5063e-04
9.1750e-01 2.5162e-02 6.5042e-04
9.1775e-01 2.5185e-02 6.5022e-04
9.1800e-01 2.5208e-02 6.5001e-04
9.1825e-01 2.5231e-02 6.4980e-04
9.1850e-01 2.5254e-02 6.4959e-04
9.1875e-01 2.5276e-02 6.4938e-04
9.1900e-01 2.5299e-02 6.4917e-04
9.1925e-01 2.5322e-02 6.4897e-04
9.1950e-01 2.5345e-02 6.4876e-04
9.1975e-01 2.5368e-02 6.4855e-04
9.2000e-01 2.5391e-02 6.4834e-04
9.2025e-01 2.5414e-02 6.4813e-04
9.2050e-01 2.5436e-02 6.4793e-04
9.2075e-01 2.5459e-02 6.4772e-04
9.2100e-01 2.5482e-02 6.4752e-04
9.2125e-01 2.5505e-02 6.4731e-04
9.2150e-01 2.5528e-02 6.4711e-04
9.2175e-01 2.5551e-02 6.4691e-04
9.2200e-01 2.5574e-02 6.4671e-04
9.2225e-01 2.5596e-02 6.4651e-04
9.2250e-01 2.5619e-02 6.4631e-04
9.2275e-01 2.5642e-02 6.4611e-04
9.2300e-01 2.5665e-02 6.4592e-04
9.2325e-01 2.5688e-02 6.4573e-04
9.2350e-01 2.5710e-02 6.4554e-04
9.2375e-01 2.5733e-02 6.4535e-04
9.2400e-01 2.5756e-02 6.4516e-04
9.2425e-01 2.5779e-02 6.4498e-04
9.2450e-01 2.5801e-02 6.4480e-04
9.2475e-01 2.5824e-02 6.4462e-04
9.2500e-01 2.5847e-02 6.4444e-04
9.2525e-01 2.5870e-02 6.4427e-04
9.2550e-01 2.5892e-02 6.4410e-04
9.2575e-01 2.5915e-02 6.4393e-04
9.2600e-01 2.5938e-02 6.4377e-04
9.2625e-01 2.5961e-02 6.4360e-04
9.2650e-01 2.5983e-02 6.4345e-04
9.2675e-01 2.6006e-02 6.4329e-04
9.2700e-01 2.6029e-02 6.4314e-04
9.2725e-01 2.6051e-02 6.4299e-04
9.2750e-01 2.6074e-02 6.4284e-04
9.2775e-01 2.6097e-02 6.4270e-04
9.2800e-01 2.6119e-02 6.4256e-04
9.2825e-01 2.6142e-02 6.4243e-04
9.2850e-01 2.6165e-02 6.4230e-04
9.2875e-01 2.6187e-02 6.4217e-04
9.2900e-01 2.6210e-02 6.4205e-04
9.2925e-01 2.6233e-02 6.4193e-04
9.2950e-01 2.6255e-02 6.4182e-04
9.2975e-01 2.6278e-02 6.4170e-04
9.3000e-01 2.6300e-02 6.4160e-04
9.3025e-01 2.6323e-02 6.4149e-04
9.3050e-01 2.6346e-02 6.4140e-04
9.3075e-01 2.6368e-02 6.4130e-04
9.3100e-01 2.6391e-02 6.4121e-04
9.3125e-01 2.6414e-02 6.4113e-04
9.3150e-01 2.6436e-02 6.4105e-04
9.3175e-01 2.6459e-02 6.4097e-04
9.3200e-01 2.6481e-02 6.4090e-04
9.3225e-01 2.6504e-02 6.4083e-04
9.3250e-01 2.6527e-02 6.4077e-04
9.3275e-01 2.6549e-02 6.4071e-04
9.3300e-01 2.6572e-02 6.4065e-04
9.3325e-01 2.6595e-02 6.4060e-04
9.3350e-01 2.6617e-02 6.4056e-04
9.3375e-01 2.6640e-02 6.4052e-04
9.3400e-01 2.6662e-02 6.4048e-04
9.3425e-01 2.6685e-02 6.4045e-04
9.3450e-01 2.6708e-02 6.4042e-04
9.3475e-01 2.6730e-02 6.4040e-04
9.3500e-01 2.6753e-02 6.4038e-04
9.3525e-01 2.6776e-02 6.4036e-04
9.3550e-01 2.6798e-02 6.4035e-04
9.3575e-01 2.6821e-02 6.4035e-04
9.3600e-01 2.6843e-02 6.4035e-04
9.3625e-01 2.6866e-02 6.4035e-04
9.3650e-01 2.6889e-02 6.4036e-04
9.3675e-01 2.6911e-02 6.4037e-04
9.3700e-01 2.6934e-02 6.4039e-04
9.3725e-01 2.6957e-02 6.4041e-04
9.3750e-01 2.6980e-02 6.4043e-04
9.3775e-01 2.7002e-02 6.4046e-04
9.3800e-01 2.7025e-02 6.4050e-04
9.3825e-01 2.7048e-02 6.4053e-04
9.3850e-01 2.7070e-02 6.4057e-04
9.3875e-01 2.7093e-02 6.4062e-04
9.3900e-01 2.7116e-02 6.4067e-04
9.3925e-01 2.7139e-02 6.4072e-04
9.3950e-01 2.7161e-02 6.4077e-04
9.3975e-01 2.7184e-02 6.4083e-04
9.4000e-01 2.7207e-02 6.4089e-04
9.4025e-01 2.7230e-02 6.4096e-04
9.4050e-01 2.7253e-02 6.4103e-04
9.4075e-01 2.7276e-02 6.4110e-04
9.4100e-01 2.7298e-02 6.4118e-04
9.4125e-01 2.7321e-02 6.4125e-04
9.4150e-01 2.7344e-02 6.4134e-04
9.4175e-01 2.7367e-02 6.4142e-04
9.4200e-01 2.7390e-02 6.4151e-04
9.4225e-01 2.7413e-02 6.4159e-04
9.4250e-01 2.7436e-02 6.4169e-04
9.4275e-01 2.7459e-02 6.4178e-04
9.4300e-01 2.7482e-02 6.4188e-04
9.4325e-01 2.7505e-02 6.4197e-04
9.4350e-01 2.7528e-02 6.4207e-04
9.4375e-01 2.7551e-02 6.4218e-04
9.4400e-01 2.7574e-02 6.4228e-04
9.4425e-01 2.7597e-02 6.4239e-04
9.4450e-01 2.7620e-02 6.4249e-04
9.4475e-01 2.7644e-02 6.4260e-04
9.4500e-01 2.7667e-02 6.4271e-04
9.4525e-01 2.7690e-02 6.4282e-04
9.4550e-01 2.7713e-02 6.4293e-04
9.4575e-01 2.7736e-02 6.4304e-04
9.4600e-01 2.7760e-02 6.4316e-04
9.4625e-01 2.7783e-02 6.4327e-04
9.4650e-01 2.7806e-02 6.4339e-04
9.4675e-01 2.7830e-02 6.4350e-04
9.4700e-01 2.7853e-02 6.4361e-04
9.4725e-01 2.7876e-02 6.4373e-04
9.4750e-01 2.7900e-02 6.4384e-04
9.4775e-01 2.7923e-02 6.4396e-04
9.4800e-01 2.7946e-02 6.4407e-04
9.4825e-01 2.7970e-02 6.4419e-04
9.4850e-01 2.7993e-02 6.4430e-04
9.4875e-01 2.8017e-02 6.4441e-04
9.4900e-01 2.8040e-02 6.4453e-04
9.4925e-01 2.8064e-02 6.4464e-04
9.4950e-01 2.8088e-02 6.4475e-04
9.4975e-01 2.8111e-02 6.4486e-04
9.5000e-01 2.8135e-02 6.4496e-04
9.5025e-01 2.8159e-02 6.4507e-04
9.5050e-01 2.8182e-02 6.4517e-04
9.5075e-01 2.8206e-02 6.4528e-04
9.5100e-01 2.8230e-02 6.4538e-04
9.5125e-01 2.8253e-02 6.4548e-04
9.5150e-01 2.8277e-02 6.4557e-04
9.5175e-01 2.8301e-02 6.4567e-04
9.5200e-01 2.8325e-02 6.4576e-04
9.5225e-01 2.8349e-02 6.4585e-04
9.5250e-01 2.8373e-02 6.4594e-04
9.5275e-01 2.8396e-02 6.4602e-04
9.5300e-01 2.8420e-02 6.4611e-04
9.5325e-01 2.8444e-02 6.4619e-04
9.5350e-01 2.8468e-02 6.4626e-04
9.5375e-01 2.8492e-02 6.4634e-04
9.5400e-01 2.8516e-02 6.4641e-04
9.5425e-01 2.8540e-02 6.4647e-04
9.5450e-01 2.8564e-02 6.4654e-04
9.5475e-01 2.8589e-02 6.4660e-04
9.5500e-01 2.8613e-02 6.4665e-04
9.5525e-01 2.8637e-02 6.4671e-04
9.5550e-01 2.8661e-02 6.4676e-04
9.5575e-01 2.8685e-02 6.4680e-04
9.5600e-01 2.8709e-02 6.4684e-04
9.5625e-01 2.8734e-02 6.4688e-04
9.5650e-01 2.8758e-02 6.4691e-04
9.5675e-01 2.8782e-02 6.4694e-04
9.5700e-01 2.8806e-02 6.4697e-04
9.5725e-01 2.8831e-02 6.4699e-04
9.5750e-01 2.8855e-02 6.4701e-04
9.5775e-01 2.8879e-02 6.4702e-04
9.5800e-01 2.8904e-02 6.4703e-04
9.5825e-01 2.8928e-02 6.4703e-04
9.5850e-01 2.8952e-02 6.4703e-04
9.5875e-01 2.8977e-02 6.4702e-04
9.5900e-01 2.9001e-02 6.4701e-04
9.5925e-01 2.9026e-02 6.4699e-04
9.5950e-01 2.9050e-02 6.4697e-04
9.5975e-01 2.9075e-02 6.4695e-04
9.6000e-01 2.9099e-02 6.4692e-04
9.6025e-01 2.9124e-02 6.4689e-04
9.6050e-01 2.9148e-02 6.4685e-04
9.6075e-01 2.9173e-02 6.4680e-04
9.6100e-01 2.9197e-02 6.4675e-04
9.6125e-01 2.9222e-02 6.4670e-04
9.6150e-01 2.9247e-02 6.4664e-04
9.6175e-01 2.9271e-02 6.4658e-04
9.6200e-01 2.9296e-02 6.4651e-04
9.6225e-01 2.9320e-02 6.4643e-04
9.6250e-01 2.9345e-02 6.4635e-04
9.6275e-01 2.9370e-02 6.4627e-04
9.6300e-01 2.9394e-02 6.4618e-04
9.6325e-01 2.9419e-02 6.4609e-04
9.6350e-01 2.9444e-02 6.4599e-04
9.6375e-01 2.9468e-02 6.4589e-04
9.6400e-01 2.9493e-02 6.4578e-04
9.6425e-01 2.9518e-02 6.4567e-04
9.6450e-01 2.9542e-02 6.4555e-04
9.6475e-01 2.9567e-02 6.4543e-04
9.6500e-01 2.9592e-02 6.4531e-04
9.6525e-01 2.9617e-02 6.4517e-04
9.6550e-01 2.9641e-02 6.4504e-04
9.6575e-01 2.9666e-02 6.4490e-04
9.6600e-01 2.9691e-02 6.4476e-04
9.6625e-01 2.9716e-02 6.4461e-04
9.6650e-01 2.9740e-02 6.4445e-04
9.6675e-01 2.9765e-02 6.4430e-04
9.6700e-01 2.9790e-02 6.4413e-04
9.6725e-01 2.9815e-02 6.4397e-04
9.6750e-01 2.9839e-02 6.4380e-04
9.6775e-01 2.9864e-02 6.4363e-04
9.6800e-01 2.9889e-02 6.4345e-04
9.6825e-01 2.9914e-02 6.4327e-04
9.6850e-01 2.9938e-02 6.4308e-04
9.6875e-01 2.9963e-02 6.4289e-04
9.6900e-01 2.9988e-02 6.4270e-04
9.6925e-01 3.0013e-02 6.4251e-04
9.6950e-01 3.0037e-02 6.4231e-04
9.6975e-01 3.0062e-02 6.4210e-04
9.7000e-01 3.0087e-02 6.4190e-04
9.7025e-01 3.0112e-02 6.4169e-04
9.7050e-01 3.0136e-02 6.4148e-04
9.7075e-01 3.0161e-02 6.4126e-04
9.7100e-01 3.0186e-02 6.4105e-04
9.7125e-01 3.0210e-02 6.4083e-04
9.7150e-01 3.0235e-02 6.4060e-04
9.7175e-01 3.0260e-02 6.4038e-04
9.7200e-01 3.0285e-02 6.4015e-04
9.7225e-01 3.0309e-02 6.3992e-04
9.7250e-01 3.0334e-02 6.3969e-04
9.7275e-01 3.0359e-02 6.3946e-04
9.7300e-01 3.0383e-02 6.3923e-04
9.7325e-01 3.0408e-02 6.3899e-04
9.7350e-01 3.0433e-02 6.3875e-04
9.7375e-01 3.0457e-02 6.3851e-04
9.7400e-01 3.0482e-02 6.3827e-04
9.7425e-01 3.0507e-02 6.3803e-04
9.7450e-01 3.0531e-02 6.3779e-04
9.7475e-01 3.0556e-02 6.3755e-04
9.7500e-01 3.0581e-02 6.3730e-04
9.7525e-01 3.0605e-02 6.3706e-04
9.7550e-01 3.0630e-02 6.3681e-04
9.7575e-01 3.0654e-02 6.3657e-04
9.7600e-01 3.0679e-02 6.3632e-04
9.7625e-01 3.0703e-02 6.3608e-04
9.7650e-01 3.0728e-02 6.3584e-04
9.7675e-01 3.0753e-02 6.3559e-04
9.7700e-01 3.0777e-02 6.3535e-04
9.7725e-01 3.0802e-02 6.3511e-04
9.7750e-01 3.0826e-02 6.3486e-04
9.7775e-01 3.0851e-02 6.3462e-04
9.7800e-01 3.0875e-02 6.3438e-04
9.7825e-01 3.0900e-02 6.3415e-04
9.7850e-01 3.0924e-02 6.3391e-04
9.7875e-01 3.0949e-02 6.3367e-04
9.7900e-01 3.0973e-02 6.3344e-04
9.7925e-01 3.0997e-02 6.3321e-04
9.7950e-01 3.1022e-02 6.3298e-04
9.7975e-01 3.1046e-02 6.3275e-04
9.8000e-01 3.1071e-02 6.3252e-04
9.8025e-01 3.1095e-02 6.3230e-04
9.8050e-01 3.1119e-02 6.3208e-04
9.8075e-01 3.1144e-02 6.3186e-04
9.8100e-01 3.1168e-02 6.3165e-04
9.8125e-01 3.1192e-02 6.3144e-04
9.8150e-01 3.1217e-02 6.3123e-04
9.8175e-01 3.1241e-02 6.3102e-04
9.8200e-01 3.1265e-02 6.3082e-04
9.8225e-01 3.1290e-02 6.3062e-04
9.8250e-01 3.1314e-02 6.3043e-04
9.8275e-01 3.1338e-02 6.3024e-04
9.8300e-01 3.1363e-02 6.3005e-04
9.8325e-01 3.1387e-02 6.2987e-04
9.8350e-01 3.1411e-02 6.2969e-04
9.8375e-01 3.1435e-02 6.2951e-04
9.8400e-01 3.1460e-02 6.2934e-04
9.8425e-01 3.1484e-02 6.2918e-04
9.8450e-01 3.1508e-02 6.2902e-04
9.8475e-01 3.1532e-02 6.2886e-04
9.8500e-01 3.1556e-02 6.2871e-04
9.8525e-01 3.1581e-02 6.2856e-04
9.8550e-01 3.1605e-02 6.2842e-04
9.8575e-01 3.1629e-02 6.2828e-04
9.8600e-01 3.1653e-02 6.2815e-04
9.8625e-01 3.1677e-02 6.2803e-04
9.8650e-01 3.1701e-02 6.2791e-04
9.8675e-01 3.1726e-02 6.2779e-04
9.8700e-01 3.1750e-02 6.2769e-04
9.8725e-01 3.1774e-02 6.2758e-04
9.8750e-01 3.1798e-02 6.2749e-04
9.8775e-01 3.1822e-02 6.2739e-04
9.8800e-01 3.1846e-02 6.2731e-04
9.8825e-01 3.1870e-02 6.2723e-04
9.8850e-01 3.1894e-02 6.2716e-04
9.8875e-01 3.1919e-02 6.2709e-04
9.8900e-01 3.1943e-02 6.2703e-04
9.8925e-01 3.1967e-02 6.2698e-04
9.8950e-01 3.1991e-02 6.2693e-04
9.8975e-01 3.2015e-02 6.2689e-04
9.9000e-01 3.2039e-02 6.2685e-04
9.9025e-01 3.2063e-02 6.2682e-04
9.9050e-01 3.2087e-02 6.2680e-04
9.9075e-01 3.2112e-02 6.2679e-04
9.9100e-01 3.2136e-02 6.2678e-04
9.9125e-01 3.2160e-02 6.2677e-04
9.9150e-01 3.2184e-02 6.2678e-04
9.9175e-01 3.2208e-02 6.2679e-04
9.9200e-01 3.2232e-02 6.2681e-04
9.9225e-01 3.2256e-02 6.2683e-04
9.9250e-01 3.2281e-02 6.2686e-04
9.9275e-01 3.2305e-02 6.2690e-04
9.9300e-01 3.2329e-02 6.2694e-04
9.9325e-01 3.2353e-02 6.2699e-04
9.9350e-01 3.2377e-02 6.2705e-04
9.9375e-01 3.2401e-02 6.2711e-04
9.9400e-01 3.2426e-02 6.2718e-04
9.9425e-01 3.2450e-02 6.2726e-04
9.9450e-01 3.2474e-02 6.2734e-04
9.9475e-01 3.2498e-02 6.2743e-04
9.9500e-01 3.2522e-02 6.2753e-04
9.9525e-01 3.2547e-02 6.2763e-04
9.9550e-01 3.2571e-02 6.2774e-04
9.9575e-01 3.2595e-02 6.2785e-04
9.9600e-01 3.2620e-02 6.2797e-04
9.9625e-01 3.2644e-02 6.2810e-04
9.9650e-01 3.2668e-02 6.2823e-04
9.9675e-01 3.2692e-02 6.2837e-04
9.9700e-01 3.2717e-02 6.2852e-04
9.9725e-01 3.2741e-02 6.2867e-04
9.9750e-01 3.2766e-02 6.2883e-04
9.9775e-01 3.2790e-02 6.2899e-04
9.9800e-01 3.2814e-02 6.2916e-04
9.9825e-01 3.2839e-02 6.2933e-04
9.9850e-01 3.2863e-02 6.2951e-04
9.9875e-01 3.2888e-02 6.2969e-04
9.9900e-01 3.2912e-02 6.2988e-04
9.9925e-01 3.2937e-02 6.3008e-04
9.9950e-01 3.2961e-02 6.3028e-04
9.9975e-01 3.2986e-02 6.3048e-04
1.0000e+00 3.3010e-02 6.3069e-04
1.0003e+00 3.3035e-02 6.3090e-04
1.0005e+00 3.3060e-02 6.3112e-04
1.0008e+00 3.3084e-02 6.3134e-04
1.0010e+00 3.3109e-02 6.3157e-04
1.0012e+00 3.3133e-02 6.3180e-04
1.0015e+00 3.3158e-02 6.3204e-04
1.0018e+00 3.3183e-02 6.3228e-04
1.0020e+00 3.3208e-02 6.3252e-04
1.0023e+00 3.3232e-02 6.3277e-04
1.0025e+00 3.3257e-02 6.3302e-04
1.0028e+00 3.3282e-02 6.3327e-04
1.0030e+00 3.3307e-02 6.3353e-04
1.0033e+00 3.3332e-02 6.3379e-04
1.0035e+00 3.3357e-02 6.3405e-04
1.0038e+00 3.3382e-02 6.3432e-04
1.0040e+00 3.3407e-02 6.3459e-04
1.0043e+00 3.3431e-02 6.3486e-04
1.0045e+00 3.3457e-02 6.3513e-04
1.0048e+00 3.3482e-02 6.3541e-04
1.0050e+00 3.3507e-02 6.3568e-04
1.0053e+00 3.3532e-02 6.3596e-04
1.0055e+00 3.3557e-02 6.3624e-04
1.0058e+00 3.3582e-02 6.3653e-04
1.0060e+00 3.3607e-02 6.3681e-04
1.0063e+00 3.3632e-02 6.3709e-04
1.0065e+00 3.3658e-02 6.3738e-04
1.0068e+00 3.3683e-02 6.3767e-04
1.0070e+00 3.3708e-02 6.3796e-04
1.0073e+00 3.3733e-02 6.3825e-04
1.0075e+00 3.3759e-02 6.3853e-04
1.0078e+00 3.3784e-02 6.3882e-04
1.0080e+00 3.3810e-02 6.3911e-04
1.0083e+00 3.3835e-02 6.3940e-04
1.0085e+00 3.3860e-02 6.3969e-04
1.0088e+00 3.3886e-02 6.3998e-04
1.0090e+00 3.3911e-02 6.4027e-04
1.0092e+00 3.3937e-02 6.4056e-04
1.0095e+00 3.3963e-02 6.4084e-04
1.0098e+00 3.3988e-02 6.4113e-04
1.0100e+00 3.4014e-02 6.4141e-04
1.0103e+00 3.4039e-02 6.4170e-04
1.0105e+00 3.4065e-02 6.4198e-04
1.0108e+00 3.4091e-02 6.4226e-04
1.0110e+00 3.4117e-02 6.4254e-04
1.0113e+00 3.4142e-02 6.4281e-04
1.0115e+00 3.4168e-02 6.4309e-04
1.0118e+00 3.4194e-02 6.4336e-04
1.0120e+00 3.4220e-02 6.4363e-04
1.0123e+00 3.4246e-02 6.4390e-04
1.0125e+00 3.4272e-02 6.4416e-04
1.0128e+00 3.4298e-02 6.4442e-04
1.0130e+00 3.4324e-02 6.4468e-04
1.0133e+00 3.4350e-02 6.4494e-04
1.0135e+00 3.4376e-02 6.4519e-04
1.0138e+00 3.4402e-02 6.4544e-04
1.0140e+00 3.4428e-02 6.4568e-04
1.0143e+00 3.4454e-02 6.4592e-04
1.0145e+00 3.4480e-02 6.4616e-04
1.0148e+00 3.4506e-02 6.4639e-04
1.0150e+00 3.4532e-02 6.4662e-04
1.0153e+00 3.4559e-02 6.4685e-04
1.0155e+00 3.4585e-02 6.4707e-04
1.0158e+00 3.4611e-02 6.4729e-04
1.0160e+00 3.4637e-02 6.4750e-04
1.0163e+00 3.4664e-02 6.4771e-04
1.0165e+00 3.4690e-02 6.4791e-04
1.0168e+00 3.4716e-02 6.4811e-04
1.0170e+00 3.4743e-02 6.4830e-04
1.0172e+00 3.4769e-02 6.4849e-04
1.0175e+00 3.4795e-02 6.4867e-04
1.0178e+00 3.4822e-02 6.4885e-04
1.0180e+00 3.4848e-02 6.4902e-04
1.0183e+00 3.4875e-02 6.4919e-04
1.0185e+00 3.4901e-02 6.4935e-04
1.0188e+00 3.4928e-02 6.4950e-04
1.0190e+00 3.4954e-02 6.4965e-04
1.0192e+00 3.4981e-02 6.4980e-04
1.0195e+00 3.5007e-02 6.4993e-04
1.0198e+00 3.5034e-02 6.5007e-04
1.0200e+00 3.5061e-02 6.5019e-04
1.0203e+00 3.5087e-02 6.5031e-04
1.0205e+00 3.5114e-02 6.5042e-04
1.0208e+00 3.5141e-02 6.5053e-04
1.0210e+00 3.5167e-02 6.5063e-04
1.0213e+00 3.5194e-02 6.5072e-04
1.0215e+00 3.5221e-02 6.5081e-04
1.0218e+00 3.5247e-02 6.5089e-04
1.0220e+00 3.5274e-02 6.5096e-04
1.0223e+00 3.5301e-02 6.5103e-04
1.0225e+00 3.5327e-02 6.5109e-04
1.0228e+00 3.5354e-02 6.5114e-04
1.0230e+00 3.5381e-02 6.5119e-04
1.0233e+00 3.5408e-02 6.5123e-04
1.0235e+00 3.5435e-02 6.5126e-04
1.0238e+00 3.5461e-02 6.5129e-04
1.0240e+00 3.5488e-02 6.5131e-04
1.0243e+00 3.5515e-02 6.5132e-04
1.0245e+00 3.5542e-02 6.5133e-04
1.0248e+00 3.5569e-02 6.5133e-04
1.0250e+00 3.5595e-02 6.5132e-04
1.0253e+00 3.5622e-02 6.5130e-04
1.0255e+00 3.5649e-02 6.5128e-04
1.0258e+00 3.5676e-02 6.5125e-04
1.0260e+00 3.5703e-02 6.5121e-04
1.0263e+00 3.5730e-02 6.5117e-04
1.0265e+00 3.5757e-02 6.5111e-04
1.0268e+00 3.5783e-02 6.5106e-04
1.0270e+00 3.5810e-02 6.5099e-04
1.0272e+00 3.5837e-02 6.5092e-04
1.0275e+00 3.5864e-02 6.5084e-04
1.0278e+00 3.5891e-02 6.5075e-04
1.0280e+00 3.5918e-02 6.5066e-04
1.0283e+00 3.5945e-02 6.5056e-04
1.0285e+00 3.5972e-02 6.5046e-04
1.0288e+00 3.5999e-02 6.5034e-04
1.0290e+00 3.6025e-02 6.5022e-04
1.0293e+00 3.6052e-02 6.5009e-04
1.0295e+00 3.6079e-02 6.4996e-04
1.0298e+00 3.6106e-02 6.4982e-04
1.0300e+00 3.6133e-02 6.4967e-04
1.0303e+00 3.6160e-02 6.4952e-04
1.0305e+00 3.6187e-02 6.4936e-04
1.0308e+00 3.6213e-02 6.4919e-04
1.0310e+00 3.6240e-02 6.4902e-04
1.0313e+00 3.6267e-02 6.4884e-04
1.0315e+00 3.6294e-02 6.4866e-04
1.0318e+00 3.6321e-02 6.4847e-04
1.0320e+00 3.6348e-02 6.4827e-04
1.0323e+00 3.6374e-02 6.4807e-04
1.0325e+00 3.6401e-02 6.4786e-04
1.0328e+00 3.6428e-02 6.4764e-04
1.0330e+00 3.6455e-02 6.4742e-04
1.0333e+00 3.6482e-02 6.4720e-04
1.0335e+00 3.6508e-02 6.4696e-04
1.0338e+00 3.6535e-02 6.4673e-04
1.0340e+00 3.6562e-02 6.4648e-04
1.0343e+00 3.6589e-02 6.4624e-04
1.0345e+00 3.6615e-02 6.4598e-04
1.0348e+00 3.6642e-02 6.4573e-04
1.0350e+00 3.6669e-02 6.4546e-04
1.0353e+00 3.6696e-02 6.4520e-04
1.0355e+00 3.6722e-02 6.4493e-04
1.0358e+00 3.6749e-02 6.4465e-04
1.0360e+00 3.6776e-02 6.4437e-04
1.0363e+00 3.6802e-02 6.4408e-04
1.0365e+00 3.6829e-02 6.4379e-04
1.0368e+00 3.6856e-02 6.4350e-04
1.0370e+00 3.6882e-02 6.4320e-04
1.0373e+00 3.6909e-02 6.4290e-04
1.0375e+00 3.6935e-02 6.4260e-04
1.0378e+00 3.6962e-02 6.4229e-04
1.0380e+00 3.6988e-02 6.4198e-04
1.0383e+00 3.7015e-02 6.4167e-04
1.0385e+00 3.7042e-02 6.4135e-04
1.0388e+00 3.7068e-02 6.4103e-04
1.0390e+00 3.7095e-02 6.4071e-04
1.0393e+00 3.7121e-02 6.4038e-04
1.0395e+00 3.7147e-02 6.4005e-04
1.0398e+00 3.7174e-02 6.3972e-04
1.0400e+00 3.7200e-02 6.3939e-04
1.0403e+00 3.7227e-02 6.3906e-04
1.0405e+00 3.7253e-02 6.3872e-04
1.0408e+00 3.7280e-02 6.3838e-04
1.0410e+00 3.7306e-02 6.3805e-04
1.0413e+00 3.7332e-02 6.3770e-04
1.0415e+00 3.7359e-02 6.3736e-04
1.0418e+00 3.7385e-02 6.3702e-04
1.0420e+00 3.7411e-02 6.3668e-04
1.0423e+00 3.7437e-02 6.3634e-04
1.0425e+00 3.7464e-02 6.3599e-04
1.0428e+00 3.7490e-02 6.3565e-04
1.0430e+00 3.7516e-02 6.3530e-04
1.0433e+00 3.7542e-02 6.3496e-04
1.0435e+00 3.7569e-02 6.3461e-04
1.0438e+00 3.7595e-02 6.3427e-04
1.0440e+00 3.7621e-02 6.3393e-04
1.0443e+00 3.7647e-02 6.3358e-04
1.0445e+00 3.7673e-02 6.3324e-04
1.0448e+00 3.7699e-02 6.3290e-04
1.0450e+00 3.7726e-02 6.3256e-04
1.0453e+00 3.7752e-02 6.3222e-04
1.0455e+00 3.7778e-02 6.3189e-04
1.0458e+00 3.7804e-02 6.3155e-04
1.0460e+00 3.7830e-02 6.3122e-04
1.0463e+00 3.7856e-02 6.3089e-04
1.0465e+00 3.7882e-02 6.3056e-04
1.0468e+00 3.7908e-02 6.3023e-04
1.0470e+00 3.7934e-02 6.2991e-04
1.0473e+00 3.7960e-02 6.2959e-04
1.0475e+00 3.7986e-02 6.2927e-04
1.0478e+00 3.8012e-02 6.2895e-04
1.0480e+00 3.8038e-02 6.2864e-04
1.0483e+00 3.8064e-02 6.2833e-04
1.0485e+00 3.8090e-02 6.2803e-04
1.0488e+00 3.8116e-02 6.2773e-04
1.0490e+00 3.8141e-02 6.2743e-04
1.0493e+00 3.8167e-02 6.2714e-04
1.0495e+00 3.8193e-02 6.2685e-04
1.0498e+00 3.8219e-02 6.2656e-04
1.0500e+00 3.8245e-02 6.2628e-04
1.0503e+00 3.8271e-02 6.2601e-04
1.0505e+00 3.8297e-02 6.2574e-04
1.0508e+00 3.8322e-02 6.2547e-04
1.0510e+00 3.8348e-02 6.2521e-04
1.0513e+00 3.8374e-02 6.2496e-04
1.0515e+00 3.8400e-02 6.2471e-04
1.0518e+00 3.8426e-02 6.2446e-04
1.0520e+00 3.8451e-02 6.2422e-04
1.0523e+00 3.8477e-02 6.2399e-04
1.0525e+00 3.8503e-02 6.2376e-04
1.0528e+00 3.8529e-02 6.2354e-04
1.0530e+00 3.8554e-02 6.2333e-04
1.0533e+00 3.8580e-02 6.2312e-04
1.0535e+00 3.8606e-02 6.2292e-04
1.0538e+00 3.8632e-02 6.2272e-04
1.0540e+00 3.8657e-02 6.2253e-04
1.0543e+00 3.8683e-02 6.2235e-04
1.0545e+00 3.8709e-02 6.2218e-04
1.0548e+00 3.8735e-02 6.2201e-04
1.0550e+00 3.8760e-02 6.2185e-04
1.0553e+00 3.8786e-02 6.2169e-04
1.0555e+00 3.8812e-02 6.2154e-04
1.0558e+00 3.8838e-02 6.2141e-04
1.0560e+00 3.8863e-02 6.2127e-04
1.0563e+00 3.8889e-02 6.2115e-04
1.0565e+00 3.8915e-02 6.2103e-04
1.0568e+00 3.8941e-02 6.2092e-04
1.0570e+00 3.8966e-02 6.2082e-04
1.0573e+00 3.8992e-02 6.2073e-04
1.0575e+00 3.9018e-02 6.2064e-04
1.0578e+00 3.9044e-02 6.2057e-04
1.0580e+00 3.9069e-02 6.2050e-04
1.0583e+00 3.9095e-02 6.2044e-04
1.0585e+00 3.9121e-02 6.2038e-04
1.0588e+00 3.9147e-02 6.2034e-04
1.0590e+00 3.9173e-02 6.2030e-04
1.0593e+00 3.9198e-02 6.2027e-04
1.0595e+00 3.9224e-02 6.2025e-04
1.0598e+00 3.9250e-02 6.2024e-04
1.0600e+00 3.9276e-02 6.2024e-04
1.0603e+00 3.9302e-02 6.2024e-04
1.0605e+00 3.9328e-02 6.2025e-04
1.0608e+00 3.9354e-02 6.2028e-04
1.0610e+00 3.9379e-02 6.2031e-04
1.0613e+00 3.9405e-02 6.2034e-04
1.0615e+00 3.9431e-02 6.2039e-04
1.0618e+00 3.9457e-02 6.2045e-04
1.0620e+00 3.9483e-02 6.2051e-04
1.0623e+00 3.9509e-02 6.2058e-04
1.0625e+00 3.9535e-02 6.2066e-04
1.0628e+00 3.9561e-02 6.2075e-04
1.0630e+00 3.9587e-02 6.2085e-04
1.0633e+00 3.9613e-02 6.2095e-04
1.0635e+00 3.9639e-02 6.2107e-04
1.0637e+00 3.9665e-02 6.2119e-04
1.0640e+00 3.9691e-02 6.2132e-04
1.0643e+00 3.9717e-02 6.2146e-04
1.0645e+00 3.9744e-02 6.2161e-04
1.0648e+00 3.9770e-02 6.2176e-04
1.0650e+00 3.9796e-02 6.2192e-04
1.0653e+00 3.9822e-02 6.2209e-04
1.0655e+00 3.9848e-02 6.2227e-04
1.0658e+00 3.9875e-02 6.2246e-04
1.0660e+00 3.9901e-02 6.2265e-04
1.0663e+00 3.9927e-02 6.2286e-04
1.0665e+00 3.9953e-02 6.2307e-04
1.0668e+00 3.9980e-02 6.2328e-04
1.0670e+00 4.0006e-02 6.2351e-04
1.0673e+00 4.0033e-02 6.2374e-04
1.0675e+00 4.0059e-02 6.2398e-04
1.0678e+00 4.0085e-02 6.2423e-04
1.0680e+00 4.0112e-02 6.2448e-04
1.0683e+00 4.0138e-02 6.2475e-04
1.0685e+00 4.0165e-02 6.2501e-04
1.0688e+00 4.0191e-02 6.2529e-04
1.0690e+00 4.0218e-02 6.2557e-04
1.0693e+00 4.0245e-02 6.2586e-04
1.0695e+00 4.0271e-02 6.2615e-04
1.0698e+00 4.0298e-02 6.2646e-04
1.0700e+00 4.0325e-02 6.2676e-04
1.0703e+00 4.0351e-02 6.2708e-04
1.0705e+00 4.0378e-02 6.2740e-04
1.0708e+00 4.0405e-02 6.2772e-04
1.0710e+00 4.0432e-02 6.2806e-04
1.0713e+00 4.0459e-02 6.2839e-04
1.0715e+00 4.0486e-02 6.2874e-04
1.0717e+00 4.0512e-02 6.2908e-04
1.0720e+00 4.0539e-02 6.2944e-04
1.0723e+00 4.0566e-02 6.2980e-04
1.0725e+00 4.0593e-02 6.3016e-04
1.0728e+00 4.0621e-02 6.3053e-04
1.0730e+00 4.0648e-02 6.3090e-04
1.0733e+00 4.0675e-02 6.3128e-04
1.0735e+00 4.0702e-02 6.3166e-04
1.0738e+00 4.0729e-02 6.3205e-04
1.0740e+00 4.0756e-02 6.3244e-04
1.0743e+00 4.0784e-02 6.3283e-04
1.0745e+00 4.0811e-02 6.3323e-04
1.0748e+00 4.0838e-02 6.3363e-04
1.0750e+00 4.0866e-02 6.3403e-04
1.0753e+00 4.0893e-02 6.3444e-04
1.0755e+00 4.0920e-02 6.3485e-04
1.0758e+00 4.0948e-02 6.3527e-04
1.0760e+00 4.0975e-02 6.3568e-04
1.0763e+00 4.1003e-02 6.3610e-04
1.0765e+00 4.1030e-02 6.3653e-04
1.0768e+00 4.1058e-02 6.3695e-04
1.0770e+00 4.1086e-02 6.3738e-04
1.0773e+00 4.1113e-02 6.3780e-04
1.0775e+00 4.1141e-02 6.3824e-04
1.0778e+00 4.1169e-02 6.3867e-04
1.0780e+00 4.1197e-02 6.3910e-04
1.0783e+00 4.1224e-02 6.3954e-04
1.0785e+00 4.1252e-02 6.3997e-04
1.0788e+00 4.1280e-02 6.4041e-04
1.0790e+00 4.1308e-02 6.4085e-04
1.0793e+00 4.1336e-02 6.4128e-04
1.0795e+00 4.1364e-02 6.4172e-04
1.0797e+00 4.1392e-02 6.4216e-04
1.0800e+00 4.1420e-02 6.4260e-04
1.0803e+00 4.1448e-02 6.4304e-04
1.0805e+00 4.1476e-02 6.4348e-04
1.0808e+00 4.1504e-02 6.4392e-04
1.0810e+00 4.1532e-02 6.4436e-04
1.0813e+00 4.1561e-02 6.4480e-04
1.0815e+00 4.1589e-02 6.4523e-04
1.0817e+00 4.1617e-02 6.4567e-04
1.0820e+00 4.1645e-02 6.4610e-04
1.0823e+00 4.1674e-02 6.4654e-04
1.0825e+00 4.1702e-02 6.4697e-04
1.0828e+00 4.1730e-02 6.4740e-04
1.0830e+00 4.1759e-02 6.4783e-04
1.0833e+00 4.1787e-02 6.4825e-04
1.0835e+00 4.1816e-02 6.4868e-04
1.0838e+00 4.1844e-02 6.4910e-04
1.0840e+00 4.1873e-02 6.4952e-04
1.0843e+00 4.1901e-02 6.4993e-04
1.0845e+00 4.1930e-02 6.5035e-04
1.0848e+00 4.1959e-02 6.5076e-04
1.0850e+00 4.1987e-02 6.5117e-04
1.0853e+00 4.2016e-02 6.5157e-04
1.0855e+00 4.2045e-02 6.5197e-04
1.0858e+00 4.2073e-02 6.5237e-04
1.0860e+00 4.2102e-02 6.5277e-04
1.0863e+00 4.2131e-02 6.5316e-04
1.0865e+00 4.2160e-02 6.5354e-04
1.0868e+00 4.2188e-02 6.5393e-04
1.0870e+00 4.2217e-02 6.5430e-04
1.0873e+00 4.2246e-02 6.5468e-04
1.0875e+00 4.2275e-02 6.5505e-04
1.0878e+00 4.2304e-02 6.5541e-04
1.0880e+00 4.2333e-02 6.5577e-04
1.0883e+00 4.2362e-02 6.5613e-04
1.0885e+00 4.2391e-02 6.5648e-04
1.0888e+00 4.2420e-02 6.5682e-04
1.0890e+00 4.2449e-02 6.5716e-04
1.0893e+00 4.2478e-02 6.5750e-04
1.0895e+00 4.2507e-02 6.5783e-04
1.0897e+00 4.2536e-02 6.5815e-04
1.0900e+00 4.2565e-02 6.5847e-04
1.0903e+00 4.2594e-02 6.5878e-04
1.0905e+00 4.2623e-02 6.5908e-04
1.0908e+00 4.2653e-02 6.5938e-04
1.0910e+00 4.2682e-02 6.5968e-04
1.0913e+00 4.2711e-02 6.5997e-04
1.0915e+00 4.2740e-02 6.6025e-04
1.0918e+00 4.2769e-02 6.6052e-04
1.0920e+00 4.2799e-02 6.6079e-04
1.0923e+00 4.2828e-02 6.6105e-04
1.0925e+00 4.2857e-02 6.6131e-04
1.0928e+00 4.2886e-02 6.6155e-04
1.0930e+00 4.2916e-02 6.6179e-04
1.0933e+00 4.2945e-02 6.6203e-04
1.0935e+00 4.2974e-02 6.6226e-04
1.0938e+00 4.3004e-02 6.6248e-04
1.0940e+00 4.3033e-02 6.6269e-04
1.0943e+00 4.3062e-02 6.6289e-04
1.0945e+00 4.3092e-02 6.6309e-04
1.0948e+00 4.3121e-02 6.6328e-04
1.0950e+00 4.3150e-02 6.6347e-04
1.0953e+00 4.3180e-02 6.6364e-04
1.0955e+00 4.3209e-02 6.6381e-04
1.0958e+00 4.3238e-02 6.6397e-04
1.0960e+00 4.3268e-02 6.6412e-04
1.0963e+00 4.3297e-02 6.6427e-04
1.0965e+00 4.3327e-02 6.6440e-04
1.0968e+00 4.3356e-02 6.6453e-04
1.0970e+00 4.3385e-02 6.6465e-04
1.0973e+00 4.3415e-02 6.6477e-04
1.0975e+00 4.3444e-02 6.6487e-04
1.0978e+00 4.3474e-02 6.6497e-04
1.0980e+00 4.3503e-02 6.6506e-04
1.0983e+00 4.3532e-02 6.6514e-04
1.0985e+00 4.3562e-02 6.6521e-04
1.0988e+00 4.3591e-02 6.6528e-04
1.0990e+00 4.3621e-02 6.6533e-04
1.0993e+00 4.3650e-02 6.6538e-04
1.0995e+00 4.3679e-02 6.6542e-04
1.0998e+00 4.3709e-02 6.6545e-04
1.1000e+00 4.3738e-02 6.6548e-04
1.1003e+00 4.3768e-02 6.6549e-04
1.1005e+00 4.3797e-02 6.6550e-04
1.1008e+00 4.3826e-02 6.6550e-04
1.1010e+00 4.3856e-02 6.6549e-04
1.1013e+00 4.3885e-02 6.6547e-04
1.1015e+00 4.3915e-02 6.6544e-04
1.1018e+00 4.3944e-02 6.6541e-04
1.1020e+00 4.3973e-02 6.6536e-04
1.1023e+00 4.4003e-02 6.6531e-04
1.1025e+00 4.4032e-02 6.6525e-04
1.1028e+00 4.4061e-02 6.6518e-04
1.1030e+00 4.4091e-02 6.6511e-04
1.1033e+00 4.4120e-02 6.6502e-04
1.1035e+00 4.4149e-02 6.6493e-04
1.1038e+00 4.4179e-02 6.6483e-04
1.1040e+00 4.4208e-02 6.6472e-04
1.1043e+00 4.4237e-02 6.6461e-04
1.1045e+00 4.4266e-02 6.6448e-04
1.1048e+00 4.4296e-02 6.6435e-04
1.1050e+00 4.4325e-02 6.6421e-04
1.1053e+00 4.4354e-02 6.6406e-04
1.1055e+00 4.4383e-02 6.6390e-04
1.1058e+00 4.4413e-02 6.6374e-04
1.1060e+00 4.4442e-02 6.6356e-04
1.1063e+00 4.4471e-02 6.6338e-04
1.1065e+00 4.4500e-02 6.6320e-04
1.1068e+00 4.4529e-02 6.6300e-04
1.1070e+00 4.4558e-02 6.6280e-04
1.1073e+00 4.4588e-02 6.6259e-04
1.1075e+00 4.4617e-02 6.6237e-04
1.1078e+00 4.4646e-02 6.6215e-04
1.1080e+00 4.4675e-02 6.6191e-04
1.1083e+00 4.4704e-02 6.6167e-04
1.1085e+00 4.4733e-02 6.6143e-04
1.1088e+00 4.4762e-02 6.6117e-04
1.1090e+00 4.4791e-02 6.6091e-04
1.1093e+00 4.4820e-02 6.6064e-04
1.1095e+00 4.4849e-02 6.6037e-04
1.1098e+00 4.4878e-02 6.6009e-04
1.1100e+00 4.4907e-02 6.5980e-04
1.1103e+00 4.4936e-02 6.5951e-04
1.1105e+00 4.4965e-02 6.5920e-04
1.1108e+00 4.4993e-02 6.5890e-04
1.1110e+00 4.5022e-02 6.5858e-04
1.1113e+00 4.5051e-02 6.5826e-04
1.1115e+00 4.5080e-02 6.5794e-04
1.1118e+00 4.5109e-02 6.5761e-04
1.1120e+00 4.5137e-02 6.5727e-04
1.1123e+00 4.5166e-02 6.5693e-04
1.1125e+00 4.5195e-02 6.5658e-04
1.1128e+00 4.5224e-02 6.5622e-04
1.1130e+00 4.5252e-02 6.5586e-04
1.1133e+00 4.5281e-02 6.5550e-04
1.1135e+00 4.5310e-02 6.5513e-04
1.1138e+00 4.5338e-02 6.5475e-04
1.1140e+00 4.5367e-02 6.5437e-04
1.1143e+00 4.5395e-02 6.5399e-04
1.1145e+00 4.5424e-02 6.5360e-04
1.1148e+00 4.5453e-02 6.5320e-04
1.1150e+00 4.5481e-02 6.5280e-04
1.1153e+00 4.5510e-02 6.5240e-04
1.1155e+00 4.5538e-02 6.5199e-04
1.1158e+00 4.5567e-02 6.5158e-04
1.1160e+00 4.5595e-02 6.5117e-04
1.1163e+00 4.5623e-02 6.5075e-04
1.1165e+00 4.5652e-02 6.5033e-04
1.1168e+00 4.5680e-02 6.4990e-04
1.1170e+00 4.5709e-02 6.4947e-04
1.1173e+00 4.5737e-02 6.4904e-04
1.1175e+00 4.5765e-02 6.4860e-04
1.1178e+00 4.5793e-02 6.4817e-04
1.1180e+00 4.5822e-02 6.4772e-04
1.1183e+00 4.5850e-02 6.4728e-04
1.1185e+00 4.5878e-02 6.4683e-04
1.1188e+00 4.5906e-02 6.4639e-04
1.1190e+00 4.5935e-02 6.4594e-04
1.1193e+00 4.5963e-02 6.4548e-04
1.1195e+00 4.5991e-02 6.4503e-04
1.1198e+00 4.6019e-02 6.4457e-04
1.1200e+00 4.6047e-02 6.4412e-04
1.1203e+00 4.6075e-02 6.4366e-04
1.1205e+00 4.6103e-02 6.4320e-04
1.1208e+00 4.6131e-02 6.4274e-04
1.1210e+00 4.6159e-02 6.4227e-04
1.1213e+00 4.6187e-02 6.4181e-04
1.1215e+00 4.6215e-02 6.4135e-04
1.1218e+00 4.6243e-02 6.4088e-04
1.1220e+00 4.6271e-02 6.4042e-04
1.1223e+00 4.6299e-02 6.3996e-04
1.1225e+00 4.6327e-02 6.3949e-04
1.1228e+00 4.6355e-02 6.3903e-04
1.1230e+00 4.6383e-02 6.3856e-04
1.1233e+00 4.6411e-02 6.3810e-04
1.1235e+00 4.6439e-02 6.3764e-04
1.1238e+00 4.6467e-02 6.3718e-04
1.1240e+00 4.6494e-02 6.3672e-04
1.1243e+00 4.6522e-02 6.3626e-04
1.1245e+00 4.6550e-02 6.3580e-04
1.1248e+00 4.6578e-02 6.3535e-04
1.1250e+00 4.6606e-02 6.3489e-04
1.1253e+00 4.6633e-02 6.3444e-04
1.1255e+00 4.6661e-02 6.3399e-04
1.1258e+00 4.6689e-02 6.3354e-04
1.1260e+00 4.6716e-02 6.3309e-04
1.1262e+00 4.6744e-02 6.3265e-04
1.1265e+00 4.6772e-02 6.3221e-04
1.1268e+00 4.6800e-02 6.3177e-04
1.1270e+00 4.6827e-02 6.3134e-04
1.1273e+00 4.6855e-02 6.3091e-04
1.1275e+00 4.6883e-02 6.3048e-04
1.1278e+00 4.6910e-02 6.3005e-04
1.1280e+00 4.6938e-02 6.2963e-04
1.1283e+00 4.6965e-02 6.2921e-04
1.1285e+00 4.6993e-02 6.2880e-04
1.1288e+00 4.7021e-02 6.2839e-04
1.1290e+00 4.7048e-02 6.2799e-04
1.1293e+00 4.7076e-02 6.2759e-04
1.1295e+00 4.7104e-02 6.2719e-04
1.1298e+00 4.7131e-02 6.2680e-04
1.1300e+00 4.7159e-02 6.2641e-04
1.1303e+00 4.7186e-02 6.2603e-04
1.1305e+00 4.7214e-02 6.2565e-04
1.1308e+00 4.7241e-02 6.2528e-04
1.1310e+00 4.7269e-02 6.2492e-04
1.1313e+00 4.7297e-02 6.2455e-04
1.1315e+00 4.7324e-02 6.2420e-04
1.1318e+00 4.7352e-02 6.2385e-04
1.1320e+00 4.7379e-02 6.2351e-04
1.1323e+00 4.7407e-02 6.2317e-04
1.1325e+00 4.7434e-02 6.2284e-04
1.1328e+00 4.7462e-02 6.2252e-04
1.1330e+00 4.7490e-02 6.2220e-04
1.1333e+00 4.7517e-02 6.2189e-04
1.1335e+00 4.7545e-02 6.2158e-04
1.1338e+00 4.7572e-02 6.2129e-04
1.1340e+00 4.7600e-02 6.2099e-04
1.1342e+00 4.7628e-02 6.2071e-04
1.1345e+00 4.7655e-02 6.2043e-04
1.1348e+00 4.7683e-02 6.2017e-04
1.1350e+00 4.7710e-02 6.1990e-04
1.1353e+00 4.7738e-02 6.1965e-04
1.1355e+00 4.7766e-02 6.1940e-04
1.1358e+00 4.7793e-02 6.1916e-04
1.1360e+00 4.7821e-02 6.1893e-04
1.1363e+00 4.7849e-02 6.1871e-04
1.1365e+00 4.7876e-02 6.1849e-04
1.1368e+00 4.7904e-02 6.1829e-04
1.1370e+00 4.7932e-02 6.1809e-04
1.1373e+00 4.7959e-02 6.1790e-04
1.1375e+00 4.7987e-02 6.1771e-04
1.1378e+00 4.8015e-02 6.1754e-04
1.1380e+00 4.8043e-02 6.1737e-04
1.1383e+00 4.8070e-02 6.1722e-04
1.1385e+00 4.8098e-02 6.1707e-04
1.1388e+00 4.8126e-02 6.1693e-04
1.1390e+00 4.8154e-02 6.1680e-04
1.1393e+00 4.8182e-02 6.1667e-04
1.1395e+00 4.8209e-02 6.1656e-04
1.1398e+00 4.8237e-02 6.1645e-04
1.1400e+00 4.8265e-02 6.1636e-04
1.1403e+00 4.8293e-02 6.1627e-04
1.1405e+00 4.8321e-02 6.1619e-04
1.1408e+00 4.8349e-02 6.1613e-04
1.1410e+00 4.8377e-02 6.1607e-04
1.1413e+00 4.8405e-02 6.1602e-04
1.1415e+00 4.8433e-02 6.1597e-04
1.1418e+00 4.8461e-02 6.1594e-04
1.1420e+00 4.8489e-02 6.1592e-04
1.1422e+00 4.8517e-02 6.1590e-04
1.1425e+00 4.8545e-02 6.1590e-04
1.1428e+00 4.8573e-02 6.1590e-04
1.1430e+00 4.8602e-02 6.1592e-04
1.1433e+00 4.8630e-02 6.1594e-04
1.1435e+00 4.8658e-02 6.1597e-04
1.1438e+00 4.8686e-02 6.1602e-04
1.1440e+00 4.8715e-02 6.1607e-04
1.1442e+00 4.8743e-02 6.1613e-04
1.1445e+00 4.8771e-02 6.1620e-04
1.1448e+00 4.8800e-02 6.1628e-04
1.1450e+00 4.8828e-02 6.1636e-04
1.1453e+00 4.8856e-02 6.1646e-04
1.1455e+00 4.8885e-02 6.1657e-04
1.1458e+00 4.8913e-02 6.1668e-04
1.1460e+00 4.8942e-02 6.1681e-04
1.1463e+00 4.8970e-02 6.1694e-04
1.1465e+00 4.8999e-02 6.1708e-04
1.1468e+00 4.9028e-02 6.1724e-04
1.1470e+00 4.9056e-02 6.1740e-04
1.1473e+00 4.9085e-02 6.1757e-04
1.1475e+00 4.9114e-02 6.1774e-04
1.1478e+00 4.9142e-02 6.1793e-04
1.1480e+00 4.9171e-02 6.1813e-04
1.1483e+00 4.9200e-02 6.1833e-04
1.1485e+00 4.9229e-02 6.1854e-04
1.1488e+00 4.9258e-02 6.1877e-04
1.1490e+00 4.9287e-02 6.1900e-04
1.1493e+00 4.9316e-02 6.1924e-04
1.1495e+00 4.9345e-02 6.1948e-04
1.1498e+00 4.9374e-02 6.1974e-04
1.1500e+00 4.9403e-02 6.2000e-04
1.1503e+00 4.9432e-02 6.2027e-04
1.1505e+00 4.9461e-02 6.2055e-04
1.1508e+00 4.9490e-02 6.2084e-04
1.1510e+00 4.9519e-02 6.2113e-04
1.1513e+00 4.9549e-02 6.2144e-04
1.1515e+00 4.9578e-02 6.2175e-04
1.1518e+00 4.9607e-02 6.2207e-04
1.1520e+00 4.9637e-02 6.2239e-04
1.1522e+00 4.9666e-02 6.2272e-04
1.1525e+00 4.9696e-02 6.2307e-04
1.1528e+00 4.9725e-02 6.2341e-04
1.1530e+00 4.9755e-02 6.2377e-04
1.1533e+00 4.9784e-02 6.2413e-04
1.1535e+00 4.9814e-02 6.2450e-04
1.1538e+00 4.9843e-02 6.2487e-04
1.1540e+00 4.9873e-02 6.2525e-04
1.1543e+00 4.9903e-02 6.2564e-04
1.1545e+00 4.9933e-02 6.2603e-04
1.1548e+00 4.9962e-02 6.2644e-04
1.1550e+00 4.9992e-02 6.2684e-04
1.1553e+00 5.0022e-02 6.2725e-04
1.1555e+00 5.0052e-02 6.2767e-04
1.1558e+00 5.0082e-02 6.2810e-04
1.1560e+00 5.0112e-02 6.2853e-04
1.1563e+00 5.0142e-02 6.2896e-04
1.1565e+00 5.0172e-02 6.2940e-04
1.1568e+00 5.0203e-02 6.2985e-04
1.1570e+00 5.0233e-02 6.3030e-04
1.1573e+00 5.0263e-02 6.3076e-04
1.1575e+00 5.0293e-02 6.3122e-04
1.1578e+00 5.0324e-02 6.3168e-04
1.1580e+00 5.0354e-02 6.3215e-04
1.1583e+00 5.0384e-02 6.3263e-04
1.1585e+00 5.0415e-02 6.3310e-04
1.1588e+00 5.0445e-02 6.3359e-04
1.1590e+00 5.0476e-02 6.3407e-04
1.1593e+00 5.0506e-02 6.3456e-04
1.1595e+00 5.0537e-02 6.3506e-04
1.1598e+00 5.0568e-02 6.3556e-04
1.1600e+00 5.0598e-02 6.3606e-04
1.1603e+00 5.0629e-02 6.3656e-04
1.1605e+00 5.0660e-02 6.3707e-04
1.1608e+00 5.0691e-02 6.3758e-04
1.1610e+00 5.0721e-02 6.3809e-04
1.1613e+00 5.0752e-02 6.3861e-04
1.1615e+00 5.0783e-02 6.3913e-04
1.1618e+00 5.0814e-02 6.3965e-04
1.1620e+00 5.0845e-02 6.4017e-04
1.1623e+00 5.0876e-02 6.4069e-04
1.1625e+00 5.0907e-02 6.4122e-04
1.1628e+00 5.0938e-02 6.4175e-04
1.1630e+00 5.0969e-02 6.4228e-04
1.1633e+00 5.1001e-02 6.4281e-04
1.1635e+00 5.1032e-02 6.4334e-04
1.1638e+00 5.1063e-02 6.4388e-04
1.1640e+00 5.1094e-02 6.4441e-04
1.1643e+00 5.1126e-02 6.4495e-04
1.1645e+00 5.1157e-02 6.4548e-04
1.1648e+00 5.1188e-02 6.4602e-04
1.1650e+00 5.1220e-02 6.4656e-04
1.1653e+00 5.1251e-02 6.4710e-04
1.1655e+00 5.1283e-02 6.4763e-04
1.1658e+00 5.1314e-02 6.4817e-04
1.1660e+00 5.1346e-02 6.4871e-04
1.1663e+00 5.1378e-02 6.4925e-04
1.1665e+00 5.1409e-02 6.4978e-04
1.1668e+00 5.1441e-02 6.5032e-04
1.1670e+00 5.1473e-02 6.5086e-04
1.1673e+00 5.1504e-02 6.5139e-04
1.1675e+00 5.1536e-02 6.5192e-04
1.1678e+00 5.1568e-02 6.5246e-04
1.1680e+00 5.1600e-02 6.5299e-04
1.1683e+00 5.1632e-02 6.5352e-04
1.1685e+00 5.1663e-02 6.5405e-04
1.1688e+00 5.1695e-02 6.5457e-04
1.1690e+00 5.1727e-02 6.5510e-04
1.1693e+00 5.1759e-02 6.5562e-04
1.1695e+00 5.1791e-02 6.5614e-04
1.1698e+00 5.1823e-02 6.5666e-04
1.1700e+00 5.1855e-02 6.5717e-04
1.1703e+00 5.1887e-02 6.5768e-04
1.1705e+00 5.1920e-02 6.5819e-04
1.1708e+00 5.1952e-02 6.5870e-04
1.1710e+00 5.1984e-02 6.5921e-04
1.1713e+00 5.2016e-02 6.5971e-04
1.1715e+00 5.2048e-02 6.6021e-04
1.1718e+00 5.2080e-02 6.6070e-04
1.1720e+00 5.2113e-02 6.6119e-04
1.1723e+00 5.2145e-02 6.6168e-04
1.1725e+00 5.2177e-02 6.6217e-04
1.1728e+00 5.2210e-02 6.6265e-04
1.1730e+00 5.2242e-02 6.6312e-04
1.1733e+00 5.2274e-02 6.6359e-04
1.1735e+00 5.2307e-02 6.6406e-04
1.1738e+00 5.2339e-02 6.6453e-04
1.1740e+00 5.2372e-02 6.6499e-04
1.1743e+00 5.2404e-02 6.6544e-04
1.1745e+00 5.2436e-02 6.6589e-04
1.1748e+00 5.2469e-02 6.6634e-04
1.1750e+00 5.2501e-02 6.6678e-04
1.1753e+00 5.2534e-02 6.6721e-04
1.1755e+00 5.2566e-02 6.6764e-04
1.1758e+00 5.2599e-02 6.6807e-04
1.1760e+00 5.2631e-02 6.6849e-04
1.1763e+00 5.2664e-02 6.6891e-04
1.1765e+00 5.2697e-02 6.6932e-04
1.1768e+00 5.2729e-02 6.6972e-04
1.1770e+00 5.2762e-02 6.7012e-04
1.1773e+00 5.2794e-02 6.7051e-04
1.1775e+00 5.2827e-02 6.7090e-04
1.1778e+00 5.2860e-02 6.7128e-04
1.1780e+00 5.2892e-02 6.7165e-04
1.1783e+00 5.2925e-02 6.7202e-04
1.1785e+00 5.2958e-02 6.7238e-04
1.1788e+00 5.2990e-02 6.7274e-04
1.1790e+00 5.3023e-02 6.7309e-04
1.1793e+00 5.3056e-02 6.7343e-04
1.1795e+00 5.3088e-02 6.7377e-04
1.1798e+00 5.3121e-02 6.7410e-04
1.1800e+00 5.3154e-02 6.7442e-04
1.1803e+00 5.3187e-02 6.7474e-04
1.1805e+00 5.3219e-02 6.7505e-04
1.1808e+00 5.3252e-02 6.7535e-04
1.1810e+00 5.3285e-02 6.7565e-04
1.1813e+00 5.3318e-02 6.7594e-04
1.1815e+00 5.3350e-02 6.7622e-04
1.1818e+00 5.3383e-02 6.7650e-04
1.1820e+00 5.3416e-02 6.7677e-04
1.1823e+00 5.3448e-02 6.7703e-04
1.1825e+00 5.3481e-02 6.7728e-04
1.1828e+00 5.3514e-02 6.7753e-04
1.1830e+00 5.3547e-02 6.7776e-04
1.1833e+00 5.3579e-02 6.7800e-04
1.1835e+00 5.3612e-02 6.7822e-04
1.1838e+00 5.3645e-02 6.7844e-04
1.1840e+00 5.3678e-02 6.7864e-04
1.1843e+00 5.3710e-02 6.7885e-04
1.1845e+00 5.3743e-02 6.7904e-04
1.1848e+00 5.3776e-02 6.7923e-04
1.1850e+00 5.3809e-02 6.7940e-04
1.1853e+00 5.3841e-02 6.7957e-04
1.1855e+00 5.3874e-02 6.7974e-04
1.1858e+00 5.3907e-02 6.7989e-04
1.1860e+00 5.3939e-02 6.8004e-04
1.1863e+00 5.3972e-02 6.8018e-04
1.1865e+00 5.4005e-02 6.8031e-04
1.1868e+00 5.4037e-02 6.8043e-04
1.1870e+00 5.4070e-02 6.8054e-04
1.1873e+00 5.4103e-02 6.8065e-04
1.1875e+00 5.4135e-02 6.8075e-04
1.1878e+00 5.4168e-02 6.8084e-04
1.1880e+00 5.4201e-02 6.8092e-04
1.1883e+00 5.4233e-02 6.8100e-04
1.1885e+00 5.4266e-02 6.8106e-04
1.1887e+00 5.4298e-02 6.8112e-04
1.1890e+00 5.4331e-02 6.8117e-04
1.1893e+00 5.4363e-02 6.8122e-04
1.1895e+00 5.4396e-02 6.8125e-04
1.1898e+00 5.4429e-02 6.8128e-04
1.1900e+00 5.4461e-02 6.8129e-04
1.1903e+00 5.4494e-02 6.8130e-04
1.1905e+00 5.4526e-02 6.8130e-04
1.1908e+00 5.4558e-02 6.8130e-04
1.1910e+00 5.4591e-02 6.8128e-04
1.1913e+00 5.4623e-02 6.8126e-04
1.1915e+00 5.4656e-02 6.8123e-04
1.1918e+00 5.4688e-02 6.8119e-04
1.1920e+00 5.4721e-02 6.8114e-04
1.1923e+00 5.4753e-02 6.8109e-04
1.1925e+00 5.4785e-02 6.8102e-04
1.1928e+00 5.4818e-02 6.8095e-04
1.1930e+00 5.4850e-02 6.8087e-04
1.1933e+00 5.4882e-02 6.8079e-04
1.1935e+00 5.4914e-02 6.8069e-04
1.1938e+00 5.4947e-02 6.8059e-04
1.1940e+00 5.4979e-02 6.8048e-04
1.1943e+00 5.5011e-02 6.8036e-04
1.1945e+00 5.5043e-02 6.8023e-04
1.1948e+00 5.5076e-02 6.8009e-04
1.1950e+00 5.5108e-02 6.7995e-04
1.1953e+00 5.5140e-02 6.7980e-04
1.1955e+00 5.5172e-02 6.7964e-04
1.1958e+00 5.5204e-02 6.7948e-04
1.1960e+00 5.5236e-02 6.7930e-04
1.1963e+00 5.5268e-02 6.7912e-04
1.1965e+00 5.5300e-02 6.7893e-04
1.1967e+00 5.5332e-02 6.7874e-04
1.1970e+00 5.5364e-02 6.7853e-04
1.1973e+00 5.5396e-02 6.7832e-04
1.1975e+00 5.5428e-02 6.7810e-04
1.1978e+00 5.5460e-02 6.7788e-04
1.1980e+00 5.5492e-02 6.7764e-04
1.1983e+00 5.5523e-02 6.7740e-04
1.1985e+00 5.5555e-02 6.7716e-04
1.1988e+00 5.5587e-02 6.7690e-04
1.1990e+00 5.5619e-02 6.7664e-04
1.1993e+00 5.5651e-02 6.7637e-04
1.1995e+00 5.5682e-02 6.7609e-04
1.1998e+00 5.5714e-02 6.7581e-04
1.2000e+00 5.5746e-02 6.7552e-04
1.2003e+00 5.5777e-02 6.7522e-04
1.2005e+00 5.5809e-02 6.7492e-04
1.2008e+00 5.5840e-02 6.7461e-04
1.2010e+00 5.5872e-02 6.7430e-04
1.2013e+00 5.5904e-02 6.7397e-04
1.2015e+00 5.5935e-02 6.7364e-04
1.2018e+00 5.5967e-02 6.7331e-04
1.2020e+00 5.5998e-02 6.7297e-04
1.2023e+00 5.6029e-02 6.7262e-04
1.2025e+00 5.6061e-02 6.7227e-04
1.2028e+00 5.6092e-02 6.7191e-04
1.2030e+00 5.6124e-02 6.7154e-04
1.2033e+00 5.6155e-02 6.7117e-04
1.2035e+00 5.6186e-02 6.7079e-04
1.2038e+00 5.6217e-02 6.7041e-04
1.2040e+00 5.6249e-02 6.7002e-04
1.2043e+00 5.6280e-02 6.6963e-04
1.2045e+00 5.6311e-02 6.6923e-04
1.2047e+00 5.6342e-02 6.6882e-04
1.2050e+00 5.6373e-02 6.6841e-04
1.2053e+00 5.6404e-02 6.6800e-04
1.2055e+00 5.6435e-02 6.6758e-04
1.2058e+00 5.6467e-02 6.6715e-04
1.2060e+00 5.6498e-02 6.6672e-04
1.2063e+00 5.6529e-02 6.6629e-04
1.2065e+00 5.6560e-02 6.6585e-04
1.2067e+00 5.6590e-02 6.6541e-04
1.2070e+00 5.6621e-02 6.6496e-04
1.2073e+00 5.6652e-02 6.6451e-04
1.2075e+00 5.6683e-02 6.6405e-04
1.2078e+00 5.6714e-02 6.6359e-04
1.2080e+00 5.6745e-02 6.6313e-04
1.2083e+00 5.6776e-02 6.6266e-04
1.2085e+00 5.6806e-02 6.6219e-04
1.2088e+00 5.6837e-02 6.6171e-04
1.2090e+00 5.6868e-02 6.6124e-04
1.2093e+00 5.6899e-02 6.6075e-04
1.2095e+00 5.6929e-02 6.6027e-04
1.2098e+00 5.6960e-02 6.5978e-04
1.2100e+00 5.6990e-02 6.5929e-04
1.2103e+00 5.7021e-02 6.5880e-04
1.2105e+00 5.7052e-02 6.5830e-04
1.2108e+00 5.7082e-02 6.5780e-04
1.2110e+00 5.7113e-02 6.5730e-04
1.2113e+00 5.7143e-02 6.5679e-04
1.2115e+00 5.7174e-02 6.5629e-04
1.2118e+00 5.7204e-02 6.5578e-04
1.2120e+00 5.7235e-02 6.5527e-04
1.2123e+00 5.7265e-02 6.5475e-04
1.2125e+00 5.7295e-02 6.5424e-04
1.2128e+00 5.7326e-02 6.5372e-04
1.2130e+00 5.7356e-02 6.5321e-04
1.2133e+00 5.7386e-02 6.5269e-04
1.2135e+00 5.7417e-02 6.5216e-04
1.2138e+00 5.7447e-02 6.5164e-04
1.2140e+00 5.7477e-02 6.5112e-04
1.2143e+00 5.7508e-02 6.5060e-04
1.2145e+00 5.7538e-02 6.5007e-04
1.2147e+00 5.7568e-02 6.4955e-04
1.2150e+00 5.7598e-02 6.4902e-04
1.2153e+00 5.7628e-02 6.4849e-04
1.2155e+00 5.7659e-02 6.4797e-04
1.2158e+00 5.7689e-02 6.4744e-04
1.2160e+00 5.7719e-02 6.4691e-04
1.2163e+00 5.7749e-02 6.4639e-04
1.2165e+00 5.7779e-02 6.4586e-04
1.2168e+00 5.7809e-02 6.4533e-04
1.2170e+00 5.7839e-02 6.4481e-04
1.2173e+00 5.7869e-02 6.4428e-04
1.2175e+00 5.7899e-02 6.4376e-04
1.2178e+00 5.7929e-02 6.4323e-04
1.2180e+00 5.7959e-02 6.4271e-04
1.2183e+00 5.7989e-02 6.4219e-04
1.2185e+00 5.8019e-02 6.4167e-04
1.2188e+00 5.8049e-02 6.4115e-04
1.2190e+00 5.8079e-02 6.4063e-04
1.2193e+00 5.8109e-02 6.4012e-04
1.2195e+00 5.8139e-02 6.3960e-04
1.2198e+00 5.8169e-02 6.3909e-04
1.2200e+00 5.8199e-02 6.3858e-04
1.2203e+00 5.8229e-02 6.3807e-04
1.2205e+00 5.8259e-02 6.3756e-04
1.2208e+00 5.8289e-02 6.3706e-04
1.2210e+00 5.8319e-02 6.3656e-04
1.2213e+00 5.8349e-02 6.3606e-04
1.2215e+00 5.8379e-02 6.3556e-04
1.2218e+00 5.8409e-02 6.3507e-04
1.2220e+00 5.8439e-02 6.3458e-04
1.2223e+00 5.8468e-02 6.3409e-04
1.2225e+00 5.8498e-02 6.3361e-04
1.2228e+00 5.8528e-02 6.3313e-04
1.2230e+00 5.8558e-02 6.3265e-04
1.2233e+00 5.8588e-02 6.3217e-04
1.2235e+00 5.8618e-02 6.3170e-04
1.2238e+00 5.8648e-02 6.3124e-04
1.2240e+00 5.8678e-02 6.3078e-04
1.2243e+00 5.8707e-02 6.3032e-04
1.2245e+00 5.8737e-02 6.2986e-04
1.2248e+00 5.8767e-02 6.2941e-04
1.2250e+00 5.8797e-02 6.2897e-04
1.2253e+00 5.8827e-02 6.2853e-04
1.2255e+00 5.8857e-02 6.2809e-04
1.2258e+00 5.8887e-02 6.2766e-04
1.2260e+00 5.8916e-02 6.2723e-04
1.2263e+00 5.8946e-02 6.2681e-04
1.2265e+00 5.8976e-02 6.2639e-04
1.2268e+00 5.9006e-02 6.2598e-04
1.2270e+00 5.9036e-02 6.2557e-04
1.2273e+00 5.9066e-02 6.2517e-04
1.2275e+00 5.9096e-02 6.2478e-04
1.2278e+00 5.9126e-02 6.2439e-04
1.2280e+00 5.9156e-02 6.2400e-04
1.2283e+00 5.9186e-02 6.2363e-04
1.2285e+00 5.9216e-02 6.2325e-04
1.2288e+00 5.9246e-02 6.2289e-04
1.2290e+00 5.9276e-02 6.2253e-04
1.2293e+00 5.9306e-02 6.2217e-04
1.2295e+00 5.9336e-02 6.2182e-04
1.2298e+00 5.9366e-02 6.2148e-04
1.2300e+00 5.9396e-02 6.2115e-04
1.2303e+00 5.9426e-02 6.2082e-04
1.2305e+00 5.9456e-02 6.2050e-04
1.2308e+00 5.9486e-02 6.2018e-04
1.2310e+00 5.9516e-02 6.1987e-04
1.2313e+00 5.9546e-02 6.1957e-04
1.2315e+00 5.9576e-02 6.1928e-04
1.2318e+00 5.9606e-02 6.1899e-04
1.2320e+00 5.9636e-02 6.1871e-04
1.2323e+00 5.9667e-02 6.1843e-04
1.2325e+00 5.9697e-02 6.1817e-04
1.2328e+00 5.9727e-02 6.1791e-04
1.2330e+00 5.9757e-02 6.1766e-04
1.2333e+00 5.9787e-02 6.1741e-04
1.2335e+00 5.9818e-02 6.1718e-04
1.2338e+00 5.9848e-02 6.1695e-04
1.2340e+00 5.9878e-02 6.1673e-04
1.2343e+00 5.9909e-02 6.1651e-04
1.2345e+00 5.9939e-02 6.1631e-04
1.2348e+00 5.9969e-02 6.1611e-04
1.2350e+00 6.0000e-02 6.1592e-04
1.2353e+00 6.0030e-02 6.1574e-04
1.2355e+00 6.0061e-02 6.1556e-04
1.2358e+00 6.0091e-02 6.1540e-04
1.2360e+00 6.0122e-02 6.1524e-04
1.2363e+00 6.0152e-02 6.1509e-04
1.2365e+00 6.0183e-02 6.1495e-04
1.2368e+00 6.0213e-02 6.1482e-04
1.2370e+00 6.0244e-02 6.1469e-04
1.2373e+00 6.0275e-02 6.1457e-04
1.2375e+00 6.0305e-02 6.1446e-04
1.2378e+00 6.0336e-02 6.1436e-04
1.2380e+00 6.0367e-02 6.1427e-04
1.2383e+00 6.0397e-02 6.1419e-04
1.2385e+00 6.0428e-02 6.1411e-04
1.2388e+00 6.0459e-02 6.1404e-04
1.2390e+00 6.0490e-02 6.1399e-04
1.2393e+00 6.0521e-02 6.1394e-04
1.2395e+00 6.0552e-02 6.1389e-04
1.2398e+00 6.0583e-02 6.1386e-04
1.2400e+00 6.0614e-02 6.1384e-04
1.2403e+00 6.0645e-02 6.1382e-04
1.2405e+00 6.0676e-02 6.1381e-04
1.2408e+00 6.0707e-02 6.1381e-04
1.2410e+00 6.0738e-02 6.1382e-04
1.2413e+00 6.0769e-02 6.1384e-04
1.2415e+00 6.0800e-02 6.1387e-04
1.2418e+00 6.0832e-02 6.1390e-04
1.2420e+00 6.0863e-02 6.1394e-04
1.2423e+00 6.0894e-02 6.1399e-04
1.2425e+00 6.0926e-02 6.1405e-04
1.2428e+00 6.0957e-02 6.1412e-04
1.2430e+00 6.0988e-02 6.1420e-04
1.2433e+00 6.1020e-02 6.1428e-04
1.2435e+00 6.1051e-02 6.1438e-04
1.2438e+00 6.1083e-02 6.1448e-04
1.2440e+00 6.1114e-02 6.1459e-04
1.2443e+00 6.1146e-02 6.1471e-04
1.2445e+00 6.1178e-02 6.1483e-04
1.2448e+00 6.1209e-02 6.1497e-04
1.2450e+00 6.1241e-02 6.1511e-04
1.2453e+00 6.1273e-02 6.1526e-04
1.2455e+00 6.1305e-02 6.1542e-04
1.2458e+00 6.1337e-02 6.1559e-04
1.2460e+00 6.1368e-02 6.1577e-04
1.2463e+00 6.1400e-02 6.1595e-04
1.2465e+00 6.1432e-02 6.1614e-04
1.2468e+00 6.1464e-02 6.1634e-04
1.2470e+00 6.1497e-02 6.1655e-04
1.2473e+00 6.1529e-02 6.1676e-04
1.2475e+00 6.1561e-02 6.1699e-04
1.2478e+00 6.1593e-02 6.1722e-04
1.2480e+00 6.1625e-02 6.1746e-04
1.2483e+00 6.1658e-02 6.1770e-04
1.2485e+00 6.1690e-02 6.1796e-04
1.2488e+00 6.1722e-02 6.1822e-04
1.2490e+00 6.1755e-02 6.1849e-04
1.2493e+00 6.1787e-02 6.1876e-04
1.2495e+00 6.1820e-02 6.1904e-04
1.2498e+00 6.1852e-02 6.1933e-04
1.2500e+00 6.1885e-02 6.1963e-04
1.2503e+00 6.1917e-02 6.1994e-04
1.2505e+00 6.1950e-02 6.2025e-04
1.2508e+00 6.1983e-02 6.2057e-04
1.2510e+00 6.2016e-02 6.2089e-04
1.2512e+00 6.2048e-02 6.2122e-04
1.2515e+00 6.2081e-02 6.2156e-04
1.2518e+00 6.2114e-02 6.2191e-04
1.2520e+00 6.2147e-02 6.2226e-04
1.2523e+00 6.2180e-02 6.2261e-04
1.2525e+00 6.2213e-02 6.2298e-04
1.2528e+00 6.2246e-02 6.2335e-04
1.2530e+00 6.2279e-02 6.2373e-04
1.2533e+00 6.2313e-02 6.2411e-04
1.2535e+00 6.2346e-02 6.2450e-04
1.2538e+00 6.2379e-02 6.2489e-04
1.2540e+00 6.2412e-02 6.2529e-04
1.2543e+00 6.2446e-02 6.2570e-04
1.2545e+00 6.2479e-02 6.2611e-04
1.2548e+00 6.2513e-02 6.2653e-04
1.2550e+00 6.2546e-02 6.2695e-04
1.2553e+00 6.2580e-02 6.2738e-04
1.2555e+00 6.2613e-02 6.2781e-04
1.2558e+00 6.2647e-02 6.2825e-04
1.2560e+00 6.2681e-02 6.2869e-04
1.2563e+00 6.2714e-02 6.2914e-04
1.2565e+00 6.2748e-02 6.2959e-04
1.2568e+00 6.2782e-02 6.3005e-04
1.2570e+00 6.2816e-02 6.3051e-04
1.2573e+00 6.2850e-02 6.3098e-04
1.2575e+00 6.2884e-02 6.3145e-04
1.2578e+00 6.2918e-02 6.3193e-04
1.2580e+00 6.2952e-02 6.3241e-04
1.2583e+00 6.2986e-02 6.3289e-04
1.2585e+00 6.3020e-02 6.3338e-04
1.2588e+00 6.3054e-02 6.3387e-04
1.2590e+00 6.3088e-02 6.3436e-04
1.2592e+00 6.3123e-02 6.3486e-04
1.2595e+00 6.3157e-02 6.3536e-04
1.2598e+00 6.3191e-02 6.3587e-04
1.2600e+00 6.3226e-02 6.3638e-04
1.2603e+00 6.3260e-02 6.3689e-04
1.2605e+00 6.3295e-02 6.3741e-04
1.2608e+00 6.3329e-02 6.3792e-04
1.2610e+00 6.3364e-02 6.3844e-04
1.2613e+00 6.3398e-02 6.3897e-04
1.2615e+00 6.3433e-02 6.3949e-04
1.2618e+00 6.3468e-02 6.4002e-04
1.2620e+00 6.3502e-02 6.4055e-04
1.2623e+00 6.3537e-02 6.4109e-04
1.2625e+00 6.3572e-02 6.4162e-04
1.2628e+00 6.3607e-02 6.4216e-04
1.2630e+00 6.3642e-02 6.4270e-04
1.2633e+00 6.3676e-02 6.4324e-04
1.2635e+00 6.3711e-02 6.4378e-04
1.2638e+00 6.3746e-02 6.4433e-04
1.2640e+00 6.3781e-02 6.4487e-04
1.2643e+00 6.3817e-02 6.4542e-04
1.2645e+00 6.3852e-02 6.4597e-04
1.2648e+00 6.3887e-02 6.4652e-04
1.2650e+00 6.3922e-02 6.4707e-04
1.2653e+00 6.3957e-02 6.4762e-04
1.2655e+00 6.3993e-02 6.4818e-04
1.2658e+00 6.4028e-02 6.4873e-04
1.2660e+00 6.4063e-02 6.4928e-04
1.2663e+00 6.4099e-02 6.4984e-04
1.2665e+00 6.4134e-02 6.5039e-04
1.2668e+00 6.4169e-02 6.5095e-04
1.2670e+00 6.4205e-02 6.5151e-04
1.2672e+00 6.4240e-02 6.5206e-04
1.2675e+00 6.4276e-02 6.5262e-04
1.2678e+00 6.4312e-02 6.5317e-04
1.2680e+00 6.4347e-02 6.5373e-04
1.2683e+00 6.4383e-02 6.5428e-04
1.2685e+00 6.4418e-02 6.5484e-04
1.2688e+00 6.4454e-02 6.5539e-04
1.2690e+00 6.4490e-02 6.5594e-04
1.2693e+00 6.4526e-02 6.5650e-04
1.2695e+00 6.4561e-02 6.5705e-04
1.2698e+00 6.4597e-02 6.5760e-04
1.2700e+00 6.4633e-02 6.5815e-04
1.2703e+00 6.4669e-02 6.5870e-04
1.2705e+00 6.4705e-02 6.5924e-04
1.2708e+00 6.4741e-02 6.5979e-04
1.2710e+00 6.4777e-02 6.6033e-04
1.2713e+00 6.4813e-02 6.6088e-04
1.2715e+00 6.4849e-02 6.6142e-04
1.2718e+00 6.4885e-02 6.6196e-04
1.2720e+00 6.4921e-02 6.6249e-04
1.2723e+00 6.4957e-02 6.6303e-04
1.2725e+00 6.4993e-02 6.6356e-04
1.2728e+00 6.5029e-02 6.6410e-04
1.2730e+00 6.5066e-02 6.6462e-04
1.2733e+00 6.5102e-02 6.6515e-04
1.2735e+00 6.5138e-02 6.6568e-04
1.2738e+00 6.5174e-02 6.6620e-04
1.2740e+00 6.5211e-02 6.6672e-04
1.2743e+00 6.5247e-02 6.6723e-04
1.2745e+00 6.5283e-02 6.6775e-04
1.2748e+00 6.5320e-02 6.6826e-04
1.2750e+00 6.5356e-02 6.6877e-04
1.2753e+00 6.5392e-02 6.6927e-04
1.2755e+00 6.5429e-02 6.6977e-04
1.2758e+00 6.5465e-02 6.7027e-04
1.2760e+00 6.5502e-02 6.7077e-04
1.2763e+00 6.5538e-02 6.7126e-04
1.2765e+00 6.5574e-02 6.7175e-04
1.2768e+00 6.5611e-02 6.7223e-04
1.2770e+00 6.5647e-02 6.7272e-04
1.2772e+00 6.5684e-02 6.7319e-04
1.2775e+00 6.5721e-02 6.7367e-04
1.2778e+00 6.5757e-02 6.7414e-04
1.2780e+00 6.5794e-02 6.7460e-04
1.2783e+00 6.5830e-02 6.7507e-04
1.2785e+00 6.5867e-02 6.7552e-04
1.2788e+00 6.5903e-02 6.7598e-04
1.2790e+00 6.5940e-02 6.7643e-04
1.2793e+00 6.5977e-02 6.7687e-04
1.2795e+00 6.6013e-02 6.7731e-04
1.2798e+00 6.6050e-02 6.7775e-04
1.2800e+00 6.6087e-02 6.7818e-04
1.2803e+00 6.6123e-02 6.7861e-04
1.2805e+00 6.6160e-02 6.7903e-04
1.2808e+00 6.6197e-02 6.7945e-04
1.2810e+00 6.6234e-02 6.7987e-04
1.2813e+00 6.6270e-02 6.8027e-04
1.2815e+00 6.6307e-02 6.8068e-04
1.2818e+00 6.6344e-02 6.8108e-04
1.2820e+00 6.6380e-02 6.8147e-04
1.2823e+00 6.6417e-02 6.8186e-04
1.2825e+00 6.6454e-02 6.8224e-04
1.2828e+00 6.6491e-02 6.8262e-04
1.2830e+00 6.6527e-02 6.8300e-04
1.2833e+00 6.6564e-02 6.8336e-04
1.2835e+00 6.6601e-02 6.8373e-04
1.2838e+00 6.6638e-02 6.8409e-04
1.2840e+00 6.6675e-02 6.8444e-04
1.2843e+00 6.6711e-02 6.8478e-04
1.2845e+00 6.6748e-02 6.8513e-04
1.2848e+00 6.6785e-02 6.8546e-04
1.2850e+00 6.6822e-02 6.8579e-04
1.2853e+00 6.6858e-02 6.8612e-04
1.2855e+00 6.6895e-02 6.8643e-04
1.2858e+00 6.6932e-02 6.8675e-04
1.2860e+00 6.6969e-02 6.8705e-04
1.2863e+00 6.7006e-02 6.8736e-04
1.2865e+00 6.7042e-02 6.8765e-04
1.2868e+00 6.7079e-02 6.8794e-04
1.2870e+00 6.7116e-02 6.8822e-04
1.2873e+00 6.7153e-02 6.8850e-04
1.2875e+00 6.7189e-02 6.8877e-04
1.2878e+00 6.7226e-02 6.8904e-04
1.2880e+00 6.7263e-02 6.8930e-04
1.2883e+00 6.7300e-02 6.8955e-04
1.2885e+00 6.7337e-02 6.8980e-04
1.2888e+00 6.7373e-02 6.9004e-04
1.2890e+00 6.7410e-02 6.9028e-04
1.2893e+00 6.7447e-02 6.9051e-04
1.2895e+00 6.7483e-02 6.9073e-04
1.2898e+00 6.7520e-02 6.9094e-04
1.2900e+00 6.7557e-02 6.9115e-04
1.2903e+00 6.7594e-02 6.9136e-04
1.2905e+00 6.7630e-02 6.9155e-04
1.2908e+00 6.7667e-02 6.9175e-04
1.2910e+00 6.7704e-02 6.9193e-04
1.2913e+00 6.7740e-02 6.9211e-04
1.2915e+00 6.7777e-02 6.9228e-04
1.2918e+00 6.7814e-02 6.9244e-04
1.2920e+00 6.7850e-02 6.9260e-04
1.2923e+00 6.7887e-02 6.9275e-04
1.2925e+00 6.7924e-02 6.9290e-04
1.2928e+00 6.7960e-02 6.9304e-04
1.2930e+00 6.7997e-02 6.9317e-04
1.2933e+00 6.8033e-02 6.9330e-04
1.2935e+00 6.8070e-02 6.9342e-04
1.2938e+00 6.8106e-02 6.9353e-04
1.2940e+00 6.8143e-02 6.9363e-04
1.2943e+00 6.8179e-02 6.9373e-04
1.2945e+00 6.8216e-02 6.9383e-04
1.2948e+00 6.8252e-02 6.9391e-04
1.2950e+00 6.8289e-02 6.9399e-04
1.2953e+00 6.8325e-02 6.9406e-04
1.2955e+00 6.8362e-02 6.9413e-04
1.2958e+00 6.8398e-02 6.9419e-04
1.2960e+00 6.8435e-02 6.9424e-04
1.2963e+00 6.8471e-02 6.9429e-04
1.2965e+00 6.8507e-02 6.9433e-04
1.2968e+00 6.8544e-02 6.9436e-04
1.2970e+00 6.8580e-02 6.9439e-04
1.2973e+00 6.8616e-02 6.9441e-04
1.2975e+00 6.8653e-02 6.9442e-04
1.2978e+00 6.8689e-02 6.9443e-04
1.2980e+00 6.8725e-02 6.9443e-04
1.2983e+00 6.8762e-02 6.9442e-04
1.2985e+00 6.8798e-02 6.9441e-04
1.2988e+00 6.8834e-02 6.9439e-04
1.2990e+00 6.8870e-02 6.9436e-04
1.2993e+00 6.8906e-02 6.9433e-04
1.2995e+00 6.8942e-02 6.9429e-04
1.2998e+00 6.8979e-02 6.9424e-04
1.3000e+00 6.9015e-02 6.9419e-04
1.3003e+00 6.9051e-02 6.9413e-04
1.3005e+00 6.9087e-02 6.9406e-04
1.3008e+00 6.9123e-02 6.9399e-04
1.3010e+00 6.9159e-02 6.9391e-04
1.3013e+00 6.9195e-02 6.9383e-04
1.3015e+00 6.9231e-02 6.9374e-04
1.3018e+00 6.9267e-02 6.9364e-04
1.3020e+00 6.9303e-02 6.9354e-04
1.3023e+00 6.9338e-02 6.9343e-04
1.3025e+00 6.9374e-02 6.9331e-04
1.3028e+00 6.9410e-02 6.9319e-04
1.3030e+00 6.9446e-02 6.9306e-04
1.3033e+00 6.9482e-02 6.9292e-04
1.3035e+00 6.9517e-02 6.9278e-04
1.3038e+00 6.9553e-02 6.9264e-04
1.3040e+00 6.9589e-02 6.9248e-04
1.3043e+00 6.9625e-02 6.9232e-04
1.3045e+00 6.9660e-02 6.9216e-04
1.3048e+00 6.9696e-02 6.9199e-04
1.3050e+00 6.9731e-02 6.9181e-04
1.3053e+00 6.9767e-02 6.9162e-04
1.3055e+00 6.9803e-02 6.9144e-04
1.3058e+00 6.9838e-02 6.9124e-04
1.3060e+00 6.9874e-02 6.9104e-04
1.3063e+00 6.9909e-02 6.9083e-04
1.3065e+00 6.9945e-02 6.9062e-04
1.3068e+00 6.9980e-02 6.9040e-04
1.3070e+00 7.0015e-02 6.9018e-04
1.3073e+00 7.0051e-02 6.8995e-04
1.3075e+00 7.0086e-02 6.8971e-04
1.3078e+00 7.0121e-02 6.8947e-04
1.3080e+00 7.0157e-02 6.8923e-04
1.3083e+00 7.0192e-02 6.8898e-04
1.3085e+00 7.0227e-02 6.8872e-04
1.3088e+00 7.0262e-02 6.8846e-04
1.3090e+00 7.0297e-02 6.8819e-04
1.3093e+00 7.0333e-02 6.8792e-04
1.3095e+00 7.0368e-02 6.8764e-04
1.3098e+00 7.0403e-02 6.8736e-04
1.3100e+00 7.0438e-02 6.8707e-04
1.3103e+00 7.0473e-02 6.8678e-04
1.3105e+00 7.0508e-02 6.8648e-04
1.3108e+00 7.0543e-02 6.8618e-04
1.3110e+00 7.0578e-02 6.8587e-04
1.3113e+00 7.0613e-02 6.8556e-04
1.3115e+00 7.0647e-02 6.8524e-04
1.3118e+00 7.0682e-02 6.8492e-04
1.3120e+00 7.0717e-02 6.8459e-04
1.3123e+00 7.0752e-02 6.8426e-04
1.3125e+00 7.0787e-02 6.8393e-04
1.3128e+00 7.0821e-02 6.8359e-04
1.3130e+00 7.0856e-02 6.8324e-04
1.3133e+00 7.0891e-02 6.8290e-04
1.3135e+00 7.0925e-02 6.8254e-04
1.3138e+00 7.0960e-02 6.8219e-04
1.3140e+00 7.0994e-02 6.8183e-04
1.3143e+00 7.1029e-02 6.8146e-04
1.3145e+00 7.1064e-02 6.8109e-04
1.3148e+00 7.1098e-02 6.8072e-04
1.3150e+00 7.1133e-02 6.8035e-04
1.3153e+00 7.1167e-02 6.7997e-04
1.3155e+00 7.1201e-02 6.7958e-04
1.3158e+00 7.1236e-02 6.7920e-04
1.3160e+00 7.1270e-02 6.7881e-04
1.3163e+00 7.1304e-02 6.7841e-04
1.3165e+00 7.1339e-02 6.7801e-04
1.3168e+00 7.1373e-02 6.7761e-04
1.3170e+00 7.1407e-02 6.7721e-04
1.3173e+00 7.1441e-02 6.7680e-04
1.3175e+00 7.1476e-02 6.7639e-04
1.3178e+00 7.1510e-02 6.7598e-04
1.3180e+00 7.1544e-02 6.7557e-04
1.3183e+00 7.1578e-02 6.7515e-04
1.3185e+00 7.1612e-02 6.7473e-04
1.3188e+00 7.1646e-02 6.7430e-04
1.3190e+00 7.1680e-02 6.7388e-04
1.3193e+00 7.1714e-02 6.7345e-04
1.3195e+00 7.1748e-02 6.7301e-04
1.3198e+00 7.1782e-02 6.7258e-04
1.3200e+00 7.1816e-02 6.7215e-04
1.3203e+00 7.1850e-02 6.7171e-04
1.3205e+00 7.1884e-02 6.7127e-04
1.3208e+00 7.1917e-02 6.7082e-04
1.3210e+00 7.1951e-02 6.7038e-04
1.3213e+00 7.1985e-02 6.6993e-04
1.3215e+00 7.2019e-02 6.6949e-04
1.3217e+00 7.2053e-02 6.6904e-04
1.3220e+00 7.2086e-02 6.6859e-04
1.3223e+00 7.2120e-02 6.6813e-04
1.3225e+00 7.2154e-02 6.6768e-04
1.3228e+00 7.2187e-02 6.6722e-04
1.3230e+00 7.2221e-02 6.6677e-04
1.3233e+00 7.2254e-02 6.6631e-04
1.3235e+00 7.2288e-02 6.6585e-04
1.3238e+00 7.2322e-02 6.6539e-04
1.3240e+00 7.2355e-02 6.6493e-04
1.3243e+00 7.2389e-02 6.6447e-04
1.3245e+00 7.2422e-02 6.6401e-04
1.3248e+00 7.2456e-02 6.6354e-04
1.3250e+00 7.2489e-02 6.6308e-04
1.3253e+00 7.2522e-02 6.6262e-04
1.3255e+00 7.2556e-02 6.6215e-04
1.3258e+00 7.2589e-02 6.6169e-04
1.3260e+00 7.2622e-02 6.6122e-04
1.3263e+00 7.2656e-02 6.6076e-04
1.3265e+00 7.2689e-02 6.6029e-04
1.3268e+00 7.2722e-02 6.5983e-04
1.3270e+00 7.2756e-02 6.5936e-04
1.3273e+00 7.2789e-02 6.5890e-04
1.3275e+00 7.2822e-02 6.5843e-04
1.3278e+00 7.2855e-02 6.5797e-04
1.3280e+00 7.2889e-02 6.5751e-04
1.3283e+00 7.2922e-02 6.5704e-04
1.3285e+00 7.2955e-02 6.5658e-04
1.3288e+00 7.2988e-02 6.5612e-04
1.3290e+00 7.3021e-02 6.5566e-04
1.3293e+00 7.3054e-02 6.5520e-04
1.3295e+00 7.3088e-02 6.5474e-04
1.3297e+00 7.3121e-02 6.5428e-04
1.3300e+00 7.3154e-02 6.5382e-04
1.3303e+00 7.3187e-02 6.5337e-04
1.3305e+00 7.3220e-02 6.5292e-04
1.3308e+00 7.3253e-02 6.5246e-04
1.3310e+00 7.3286e-02 6.5201e-04
1.3313e+00 7.3319e-02 6.5156e-04
1.3315e+00 7.3352e-02 6.5111e-04
1.3318e+00 7.3385e-02 6.5067e-04
1.3320e+00 7.3418e-02 6.5022e-04
1.3323e+00 7.3451e-02 6.4978e-04
1.3325e+00 7.3484e-02 6.4934e-04
1.3328e+00 7.3517e-02 6.4890e-04
1.3330e+00 7.3550e-02 6.4847e-04
1.3333e+00 7.3583e-02 6.4803e-04
1.3335e+00 7.3616e-02 6.4760e-04
1.3338e+00 7.3649e-02 6.4717e-04
1.3340e+00 7.3682e-02 6.4674e-04
1.3343e+00 7.3715e-02 6.4632e-04
1.3345e+00 7.3748e-02 6.4590e-04
1.3348e+00 7.3780e-02 6.4548e-04
1.3350e+00 7.3813e-02 6.4506e-04
1.3353e+00 7.3846e-02 6.4465e-04
1.3355e+00 7.3879e-02 6.4424e-04
1.3358e+00 7.3912e-02 6.4383e-04
1.3360e+00 7.3945e-02 6.4343e-04
1.3363e+00 7.3978e-02 6.4303e-04
1.3365e+00 7.4011e-02 6.4263e-04
1.3368e+00 7.4044e-02 6.4223e-04
1.3370e+00 7.4076e-02 6.4184e-04
1.3373e+00 7.4109e-02 6.4145e-04
1.3375e+00 7.4142e-02 6.4107e-04
1.3378e+00 7.4175e-02 6.4069e-04
1.3380e+00 7.4208e-02 6.4031e-04
1.3383e+00 7.4241e-02 6.3994e-04
1.3385e+00 7.4274e-02 6.3957e-04
1.3388e+00 7.4307e-02 6.3921e-04
1.3390e+00 7.4340e-02 6.3884e-04
1.3393e+00 7.4372e-02 6.3849e-04
1.3395e+00 7.4405e-02 6.3813e-04
1.3397e+00 7.4438e-02 6.3778e-04
1.3400e+00 7.4471e-02 6.3744e-04
1.3403e+00 7.4504e-02 6.3710e-04
1.3405e+00 7.4537e-02 6.3676e-04
1.3408e+00 7.4570e-02 6.3643e-04
1.3410e+00 7.4603e-02 6.3610e-04
1.3413e+00 7.4636e-02 6.3578e-04
1.3415e+00 7.4669e-02 6.3546e-04
1.3418e+00 7.4702e-02 6.3515e-04
1.3420e+00 7.4735e-02 6.3484e-04
1.3423e+00 7.4768e-02 6.3453e-04
1.3425e+00 7.4801e-02 6.3424e-04
1.3428e+00 7.4834e-02 6.3394e-04
1.3430e+00 7.4867e-02 6.3365e-04
1.3433e+00 7.4900e-02 6.3337e-04
1.3435e+00 7.4933e-02 6.3309e-04
1.3438e+00 7.4966e-02 6.3281e-04
1.3440e+00 7.4999e-02 6.3254e-04
1.3443e+00 7.5032e-02 6.3228e-04
1.3445e+00 7.5065e-02 6.3202e-04
1.3448e+00 7.5098e-02 6.3177e-04
1.3450e+00 7.5131e-02 6.3152e-04
1.3453e+00 7.5164e-02 6.3127e-04
1.3455e+00 7.5197e-02 6.3104e-04
1.3458e+00 7.5230e-02 6.3080e-04
1.3460e+00 7.5263e-02 6.3058e-04
1.3463e+00 7.5297e-02 6.3036e-04
1.3465e+00 7.5330e-02 6.3014e-04
1.3468e+00 7.5363e-02 6.2993e-04
1.3470e+00 7.5396e-02 6.2972e-04
1.3473e+00 7.5430e-02 6.2953e-04
1.3475e+00 7.5463e-02 6.2933e-04
1.3478e+00 7.5496e-02 6.2914e-04
1.3480e+00 7.5529e-02 6.2896e-04
1.3483e+00 7.5563e-02 6.2879e-04
1.3485e+00 7.5596e-02 6.2862e-04
1.3488e+00 7.5629e-02 6.2845e-04
1.3490e+00 7.5663e-02 6.2829e-04
1.3493e+00 7.5696e-02 6.2814e-04
1.3495e+00 7.5730e-02 6.2799e-04
1.3498e+00 7.5763e-02 6.2785e-04
1.3500e+00 7.5796e-02 6.2772e-04
1.3503e+00 7.5830e-02 6.2759e-04
1.3505e+00 7.5863e-02 6.2747e-04
1.3508e+00 7.5897e-02 6.2735e-04
1.3510e+00 7.5931e-02 6.2724e-04
1.3513e+00 7.5964e-02 6.2713e-04
1.3515e+00 7.5998e-02 6.2704e-04
1.3518e+00 7.6031e-02 6.2694e-04
1.3520e+00 7.6065e-02 6.2686e-04
1.3523e+00 7.6099e-02 6.2678e-04
1.3525e+00 7.6132e-02 6.2670e-04
1.3528e+00 7.6166e-02 6.2663e-04
1.3530e+00 7.6200e-02 6.2657e-04
1.3533e+00 7.6234e-02 6.2652e-04
1.3535e+00 7.6268e-02 6.2647e-04
1.3538e+00 7.6301e-02 6.2642e-04
1.3540e+00 7.6335e-02 6.2639e-04
1.3543e+00 7.6369e-02 6.2636e-04
1.3545e+00 7.6403e-02 6.2633e-04
1.3548e+00 7.6437e-02 6.2631e-04
1.3550e+00 7.6471e-02 6.2630e-04
1.3553e+00 7.6505e-02 6.2630e-04
1.3555e+00 7.6539e-02 6.2630e-04
1.3558e+00 7.6573e-02 6.2630e-04
1.3560e+00 7.6607e-02 6.2632e-04
1.3563e+00 7.6642e-02 6.2634e-04
1.3565e+00 7.6676e-02 6.2636e-04
1.3568e+00 7.6710e-02 6.2639e-04
1.3570e+00 7.6744e-02 6.2643e-04
1.3573e+00 7.6778e-02 6.2647e-04
1.3575e+00 7.6813e-02 6.2652e-04
1.3578e+00 7.6847e-02 6.2658e-04
1.3580e+00 7.6881e-02 6.2664e-04
1.3583e+00 7.6916e-02 6.2671e-04
1.3585e+00 7.6950e-02 6.2679e-04
1.3588e+00 7.6985e-02 6.2687e-04
1.3590e+00 7.7019e-02 6.2695e-04
1.3593e+00 7.7054e-02 6.2705e-04
1.3595e+00 7.7088e-02 6.2714e-04
1.3598e+00 7.7123e-02 6.2725e-04
1.3600e+00 7.7158e-02 6.2736e-04
1.3603e+00 7.7192e-02 6.2748e-04
1.3605e+00 7.7227e-02 6.2760e-04
1.3608e+00 7.7262e-02 6.2773e-04
1.3610e+00 7.7296e-02 6.2786e-04
1.3613e+00 7.7331e-02 6.2800e-04
1.3615e+00 7.7366e-02 6.2815e-04
1.3618e+00 7.7401e-02 6.2830e-04
1.3620e+00 7.7436e-02 6.2846e-04
1.3623e+00 7.7471e-02 6.2863e-04
1.3625e+00 7.7506e-02 6.2880e-04
1.3628e+00 7.7541e-02 6.2897e-04
1.3630e+00 7.7576e-02 6.2915e-04
1.3633e+00 7.7611e-02 6.2934e-04
1.3635e+00 7.7646e-02 6.2953e-04
1.3638e+00 7.7681e-02 6.2973e-04
1.3640e+00 7.7717e-02 6.2993e-04
1.3643e+00 7.7752e-02 6.3014e-04
1.3645e+00 7.7787e-02 6.3036e-04
1.3648e+00 7.7822e-02 6.3058e-04
1.3650e+00 7.7858e-02 6.3080e-04
1.3653e+00 7.7893e-02 6.3103e-04
1.3655e+00 7.7929e-02 6.3127e-04
1.3658e+00 7.7964e-02 6.3151e-04
1.3660e+00 7.8000e-02 6.3176e-04
1.3663e+00 7.8035e-02 6.3201e-04
1.3665e+00 7.8071e-02 6.3227e-04
1.3668e+00 7.8106e-02 6.3253e-04
1.3670e+00 7.8142e-02 6.3280e-04
1.3673e+00 7.8178e-02 6.3307e-04
1.3675e+00 7.8214e-02 6.3335e-04
1.3678e+00 7.8249e-02 6.3363e-04
1.3680e+00 7.8285e-02 6.3392e-04
1.3683e+00 7.8321e-02 6.3421e-04
1.3685e+00 7.8357e-02 6.3451e-04
1.3688e+00 7.8393e-02 6.3481e-04
1.3690e+00 7.8429e-02 6.3512e-04
1.3693e+00 7.8465e-02 6.3543e-04
1.3695e+00 7.8501e-02 6.3575e-04
1.3698e+00 7.8537e-02 6.3607e-04
1.3700e+00 7.8573e-02 6.3639e-04
1.3703e+00 7.8610e-02 6.3672e-04
1.3705e+00 7.8646e-02 6.3705e-04
1.3707e+00 7.8682e-02 6.3739e-04
1.3710e+00 7.8718e-02 6.3774e-04
1.3713e+00 7.8755e-02 6.3808e-04
1.3715e+00 7.8791e-02 6.3843e-04
1.3718e+00 7.8827e-02 6.3879e-04
1.3720e+00 7.8864e-02 6.3915e-04
1.3723e+00 7.8900e-02 6.3951e-04
1.3725e+00 7.8937e-02 6.3988e-04
1.3728e+00 7.8974e-02 6.4025e-04
1.3730e+00 7.9010e-02 6.4063e-04
1.3733e+00 7.9047e-02 6.4101e-04
1.3735e+00 7.9084e-02 6.4139e-04
1.3738e+00 7.9120e-02 6.4178e-04
1.3740e+00 7.9157e-02 6.4217e-04
1.3743e+00 7.9194e-02 6.4256e-04
1.3745e+00 7.9231e-02 6.4296e-04
1.3748e+00 7.9268e-02 6.4336e-04
1.3750e+00 7.9305e-02 6.4376e-04
1.3753e+00 7.9341e-02 6.4417e-04
1.3755e+00 7.9378e-02 6.4458e-04
1.3758e+00 7.9416e-02 6.4500e-04
1.3760e+00 7.9453e-02 6.4541e-04
1.3762e+00 7.9490e-02 6.4583e-04
1.3765e+00 7.9527e-02 6.4626e-04
1.3768e+00 7.9564e-02 6.4668e-04
1.3770e+00 7.9601e-02 6.4711e-04
1.3773e+00 7.9639e-02 6.4755e-04
1.3775e+00 7.9676e-02 6.4798e-04
1.3778e+00 7.9713e-02 6.4842e-04
1.3780e+00 7.9751e-02 6.4886e-04
1.3782e+00 7.9788e-02 6.4930e-04
1.3785e+00 7.9826e-02 6.4975e-04
1.3788e+00 7.9863e-02 6.5019e-04
1.3790e+00 7.9901e-02 6.5064e-04
1.3793e+00 7.9938e-02 6.5110e-04
1.3795e+00 7.9976e-02 6.5155e-04
1.3798e+00 8.0014e-02 6.5201e-04
1.3800e+00 8.0051e-02 6.5247e-04
1.3802e+00 8.0089e-02 6.5293e-04
1.3805e+00 8.0127e-02 6.5339e-04
1.3808e+00 8.0165e-02 6.5386e-04
1.3810e+00 8.0202e-02 6.5433e-04
1.3813e+00 8.0240e-02 6.5479e-04
1.3815e+00 8.0278e-02 6.5527e-04
1.3818e+00 8.0316e-02 6.5574e-04
1.3820e+00 8.0354e-02 6.5621e-04
1.3823e+00 8.0392e-02 6.5669e-04
1.3825e+00 8.0430e-02 6.5716e-04
1.3828e+00 8.0468e-02 6.5764e-04
1.3830e+00 8.0506e-02 6.5812e-04
1.3833e+00 8.0545e-02 6.5860e-04
1.3835e+00 8.0583e-02 6.5909e-04
1.3838e+00 8.0621e-02 6.5957e-04
1.3840e+00 8.0659e-02 6.6005e-04
1.3843e+00 8.0698e-02 6.6054e-04
1.3845e+00 8.0736e-02 6.6103e-04
1.3848e+00 8.0774e-02 6.6151e-04
1.3850e+00 8.0813e-02 6.6200e-04
1.3853e+00 8.0851e-02 6.6249e-04
1.3855e+00 8.0890e-02 6.6298e-04
1.3858e+00 8.0928e-02 6.6347e-04
1.3860e+00 8.0967e-02 6.6396e-04
1.3863e+00 8.1005e-02 6.6445e-04
1.3865e+00 8.1044e-02 6.6494e-04
1.3868e+00 8.1082e-02 6.6544e-04
1.3870e+00 8.1121e-02 6.6593e-04
1.3873e+00 8.1160e-02 6.6642e-04
1.3875e+00 8.1198e-02 6.6692e-04
1.3878e+00 8.1237e-02 6.6741e-04
1.3880e+00 8.1276e-02 6.6790e-04
1.3883e+00 8.1315e-02 6.6840e-04
1.3885e+00 8.1354e-02 6.6889e-04
1.3887e+00 8.1393e-02 6.6938e-04
1.3890e+00 8.1431e-02 6.6988e-04
1.3893e+00 8.1470e-02 6.7037e-04
1.3895e+00 8.1509e-02 6.7086e-04
1.3898e+00 8.1548e-02 6.7135e-04
1.3900e+00 8.1587e-02 6.7184e-04
1.3903e+00 8.1626e-02 6.7234e-04
1.3905e+00 8.1665e-02 6.7283e-04
1.3908e+00 8.1705e-02 6.7332e-04
1.3910e+00 8.1744e-02 6.7381e-04
1.3913e+00 8.1783e-02 6.7429e-04
1.3915e+00 8.1822e-02 6.7478e-04
1.3918e+00 8.1861e-02 6.7527e-04
1.3920e+00 8.1901e-02 6.7575e-04
1.3922e+00 8.1940e-02 6.7624e-04
1.3925e+00 8.1979e-02 6.7672e-04
1.3928e+00 8.2018e-02 6.7721e-04
1.3930e+00 8.2058e-02 6.7769e-04
1.3933e+00 8.2097e-02 6.7817e-04
1.3935e+00 8.2137e-02 6.7865e-04
1.3938e+00 8.2176e-02 6.7913e-04
1.3940e+00 8.2215e-02 6.7960e-04
1.3942e+00 8.2255e-02 6.8008e-04
1.3945e+00 8.2294e-02 6.8055e-04
1.3948e+00 8.2334e-02 6.8102e-04
1.3950e+00 8.2373e-02 6.8149e-04
1.3953e+00 8.2413e-02 6.8196e-04
1.3955e+00 8.2453e-02 6.8243e-04
1.3958e+00 8.2492e-02 6.8289e-04
1.3960e+00 8.2532e-02 6.8336e-04
1.3962e+00 8.2571e-02 6.8382e-04
1.3965e+00 8.2611e-02 6.8428e-04
1.3968e+00 8.2651e-02 6.8474e-04
1.3970e+00 8.2690e-02 6.8519e-04
1.3973e+00 8.2730e-02 6.8564e-04
1.3975e+00 8.2770e-02 6.8610e-04
1.3978e+00 8.2810e-02 6.8654e-04
1.3980e+00 8.2849e-02 6.8699e-04
1.3983e+00 8.2889e-02 6.8744e-04
1.3985e+00 8.2929e-02 6.8788e-04
1.3988e+00 8.2969e-02 6.8832e-04
1.3990e+00 8.3009e-02 6.8875e-04
1.3993e+00 8.3049e-02 6.8919e-04
1.3995e+00 8.3089e-02 6.8962e-04
1.3998e+00 8.3128e-02 6.9005e-04
1.4000e+00 8.3168e-02 6.9048e-04
1.4003e+00 8.3208e-02 6.9090e-04
1.4005e+00 8.3248e-02 6.9132e-04
1.4008e+00 8.3288e-02 6.9174e-04
1.4010e+00 8.3328e-02 6.9215e-04
1.4013e+00 8.3368e-02 6.9257e-04
1.4015e+00 8.3408e-02 6.9298e-04
1.4018e+00 8.3448e-02 6.9338e-04
1.4020e+00 8.3488e-02 6.9378e-04
1.4023e+00 8.3528e-02 6.9418e-04
1.4025e+00 8.3568e-02 6.9458e-04
1.4028e+00 8.3608e-02 6.9498e-04
1.4030e+00 8.3649e-02 6.9537e-04
1.4033e+00 8.3689e-02 6.9575e-04
1.4035e+00 8.3729e-02 6.9614e-04
1.4038e+00 8.3769e-02 6.9652e-04
1.4040e+00 8.3809e-02 6.9689e-04
1.4043e+00 8.3849e-02 6.9727e-04
1.4045e+00 8.3889e-02 6.9764e-04
1.4047e+00 8.3929e-02 6.9800e-04
1.4050e+00 8.3970e-02 6.9837e-04
1.4053e+00 8.4010e-02 6.9873e-04
1.4055e+00 8.4050e-02 6.9908e-04
1.4058e+00 8.4090e-02 6.9943e-04
1.4060e+00 8.4130e-02 6.9978e-04
1.4063e+00 8.4171e-02 7.0013e-04
1.4065e+00 8.4211e-02 7.0047e-04
1.4067e+00 8.4251e-02 7.0080e-04
1.4070e+00 8.4291e-02 7.0114e-04
1.4073e+00 8.4331e-02 7.0147e-04
1.4075e+00 8.4372e-02 7.0179e-04
1.4078e+00 8.4412e-02 7.0211e-04
1.4080e+00 8.4452e-02 7.0243e-04
1.4083e+00 8.4492e-02 7.0274e-04
1.4085e+00 8.4533e-02 7.0305e-04
1.4088e+00 8.4573e-02 7.0336e-04
1.4090e+00 8.4613e-02 7.0366e-04
1.4093e+00 8.4653e-02 7.0395e-04
1.4095e+00 8.4694e-02 7.0424e-04
1.4098e+00 8.4734e-02 7.0453e-04
1.4100e+00 8.4774e-02 7.0482e-04
1.4103e+00 8.4814e-02 7.0510e-04
1.4105e+00 8.4855e-02 7.0537e-04
1.4108e+00 8.4895e-02 7.0564e-04
1.4110e+00 8.4935e-02 7.0591e-04
1.4113e+00 8.4975e-02 7.0617e-04
1.4115e+00 8.5016e-02 7.0643e-04
1.4118e+00 8.5056e-02 7.0668e-04
1.4120e+00 8.5096e-02 7.0693e-04
1.4123e+00 8.5136e-02 7.0718e-04
1.4125e+00 8.5177e-02 7.0742e-04
1.4128e+00 8.5217e-02 7.0765e-04
1.4130e+00 8.5257e-02 7.0788e-04
1.4133e+00 8.5297e-02 7.0811e-04
1.4135e+00 8.5338e-02 7.0833e-04
1.4138e+00 8.5378e-02 7.0855e-04
1.4140e+00 8.5418e-02 7.0876e-04
1.4143e+00 8.5458e-02 7.0897e-04
1.4145e+00 8.5499e-02 7.0917e-04
1.4148e+00 8.5539e-02 7.0937e-04
1.4150e+00 8.5579e-02 7.0957e-04
1.4153e+00 8.5619e-02 7.0976e-04
1.4155e+00 8.5659e-02 7.0994e-04
1.4158e+00 8.5700e-02 7.1012e-04
1.4160e+00 8.5740e-02 7.1030e-04
1.4163e+00 8.5780e-02 7.1047e-04
1.4165e+00 8.5820e-02 7.1063e-04
1.4168e+00 8.5860e-02 7.1080e-04
1.4170e+00 8.5900e-02 7.1095e-04
1.4173e+00 8.5941e-02 7.1110e-04
1.4175e+00 8.5981e-02 7.1125e-04
1.4178e+00 8.6021e-02 7.1139e-04
1.4180e+00 8.6061e-02 7.1153e-04
1.4183e+00 8.6101e-02 7.1167e-04
1.4185e+00 8.6141e-02 7.1179e-04
1.4188e+00 8.6181e-02 7.1192e-04
1.4190e+00 8.6221e-02 7.1204e-04
1.4193e+00 8.6261e-02 7.1215e-04
1.4195e+00 8.6301e-02 7.1226e-04
1.4198e+00 8.6341e-02 7.1236e-04
1.4200e+00 8.6381e-02 7.1246e-04
1.4203e+00 8.6421e-02 7.1256e-04
1.4205e+00 8.6461e-02 7.1265e-04
1.4208e+00 8.6501e-02 7.1274e-04
1.4210e+00 8.6541e-02 7.1282e-04
1.4213e+00 8.6581e-02 7.1289e-04
1.4215e+00 8.6621e-02 7.1296e-04
1.4218e+00 8.6661e-02 7.1303e-04
1.4220e+00 8.6701e-02 7.1309e-04
1.4223e+00 8.6741e-02 7.1315e-04
1.4225e+00 8.6781e-02 7.1320e-04
1.4227e+00 8.6820e-02 7.1325e-04
1.4230e+00 8.6860e-02 7.1329e-04
1.4233e+00 8.6900e-02 7.1333e-04
1.4235e+00 8.6940e-02 7.1337e-04
1.4238e+00 8.6980e-02 7.1340e-04
1.4240e+00 8.7019e-02 7.1342e-04
1.4243e+00 8.7059e-02 7.1344e-04
1.4245e+00 8.7099e-02 7.1346e-04
1.4247e+00 8.7139e-02 7.1347e-04
1.4250e+00 8.7178e-02 7.1347e-04
1.4253e+00 8.7218e-02 7.1347e-04
1.4255e+00 8.7258e-02 7.1347e-04
1.4258e+00 8.7297e-02 7.1346e-04
1.4260e+00 8.7337e-02 7.1345e-04
1.4263e+00 8.7377e-02 7.1343e-04
1.4265e+00 8.7416e-02 7.1341e-04
1.4268e+00 8.7456e-02 7.1339e-04
1.4270e+00 8.7495e-02 7.1336e-04
1.4273e+00 8.7535e-02 7.1332e-04
1.4275e+00 8.7574e-02 7.1328e-04
1.4278e+00 8.7614e-02 7.1324e-04
1.4280e+00 8.7653e-02 7.1319e-04
1.4283e+00 8.7693e-02 7.1314e-04
1.4285e+00 8.7732e-02 7.1308e-04
1.4288e+00 8.7771e-02 7.1302e-04
1.4290e+00 8.7811e-02 7.1295e-04
1.4293e+00 8.7850e-02 7.1288e-04
1.4295e+00 8.7889e-02 7.1281e-04
1.4298e+00 8.7929e-02 7.1273e-04
1.4300e+00 8.7968e-02 7.1264e-04
1.4303e+00 8.8007e-02 7.1256e-04
1.4305e+00 8.8047e-02 7.1247e-04
1.4308e+00 8.8086e-02 7.1237e-04
1.4310e+00 8.8125e-02 7.1227e-04
1.4313e+00 8.8164e-02 7.1217e-04
1.4315e+00 8.8203e-02 7.1206e-04
1.4318e+00 8.8242e-02 7.1194e-04
1.4320e+00 8.8281e-02 7.1183e-04
1.4323e+00 8.8321e-02 7.1171e-04
1.4325e+00 8.8360e-02 7.1158e-04
1.4328e+00 8.8399e-02 7.1145e-04
1.4330e+00 8.8438e-02 7.1132e-04
1.4332e+00 8.8477e-02 7.1118e-04
1.4335e+00 8.8516e-02 7.1104e-04
1.4338e+00 8.8554e-02 7.1090e-04
1.4340e+00 8.8593e-02 7.1075e-04
1.4343e+00 8.8632e-02 7.1060e-04
1.4345e+00 8.8671e-02 7.1044e-04
1.4348e+00 8.8710e-02 7.1028e-04
1.4350e+00 8.8749e-02 7.1012e-04
1.4353e+00 8.8787e-02 7.0995e-04
1.4355e+00 8.8826e-02 7.0978e-04
1.4358e+00 8.8865e-02 7.0961e-04
1.4360e+00 8.8904e-02 7.0943e-04
1.4363e+00 8.8942e-02 7.0925e-04
1.4365e+00 8.8981e-02 7.0906e-04
1.4368e+00 8.9020e-02 7.0888e-04
1.4370e+00 8.9058e-02 7.0868e-04
1.4373e+00 8.9097e-02 7.0849e-04
1.4375e+00 8.9135e-02 7.0829e-04
1.4378e+00 8.9174e-02 7.0809e-04
1.4380e+00 8.9212e-02 7.0788e-04
1.4383e+00 8.9251e-02 7.0767e-04
1.4385e+00 8.9289e-02 7.0746e-04
1.4387e+00 8.9328e-02 7.0725e-04
1.4390e+00 8.9366e-02 7.0703e-04
1.4393e+00 8.9404e-02 7.0681e-04
1.4395e+00 8.9443e-02 7.0658e-04
1.4398e+00 8.9481e-02 7.0636e-04
1.4400e+00 8.9519e-02 7.0613e-04
1.4403e+00 8.9558e-02 7.0589e-04
1.4405e+00 8.9596e-02 7.0566e-04
1.4407e+00 8.9634e-02 7.0542e-04
1.4410e+00 8.9672e-02 7.0518e-04
1.4413e+00 8.9710e-02 7.0493e-04
1.4415e+00 8.9749e-02 7.0468e-04
1.4418e+00 8.9787e-02 7.0443e-04
1.4420e+00 8.9825e-02 7.0418e-04
1.4423e+00 8.9863e-02 7.0392e-04
1.4425e+00 8.9901e-02 7.0367e-04
1.4427e+00 8.9939e-02 7.0340e-04
1.4430e+00 8.9977e-02 7.0314e-04
1.4433e+00 9.0015e-02 7.0288e-04
1.4435e+00 9.0053e-02 7.0261e-04
1.4438e+00 9.0091e-02 7.0234e-04
1.4440e+00 9.0128e-02 7.0206e-04
1.4443e+00 9.0166e-02 7.0179e-04
1.4445e+00 9.0204e-02 7.0151e-04
1.4448e+00 9.0242e-02 7.0123e-04
1.4450e+00 9.0280e-02 7.0095e-04
1.4453e+00 9.0317e-02 7.0067e-04
1.4455e+00 9.0355e-02 7.0038e-04
1.4458e+00 9.0393e-02 7.0009e-04
1.4460e+00 9.0430e-02 6.9980e-04
1.4463e+00 9.0468e-02 6.9951e-04
1.4465e+00 9.0506e-02 6.9921e-04
1.4468e+00 9.0543e-02 6.9892e-04
1.4470e+00 9.0581e-02 6.9862e-04
1.4473e+00 9.0618e-02 6.9832e-04
1.4475e+00 9.0656e-02 6.9802e-04
1.4478e+00 9.0693e-02 6.9772e-04
1.4480e+00 9.0731e-02 6.9741e-04
1.4483e+00 9.0768e-02 6.9711e-04
1.4485e+00 9.0806e-02 6.9680e-04
1.4488e+00 9.0843e-02 6.9649e-04
1.4490e+00 9.0881e-02 6.9618e-04
1.4493e+00 9.0918e-02 6.9587e-04
1.4495e+00 9.0955e-02 6.9556e-04
1.4498e+00 9.0992e-02 6.9524e-04
1.4500e+00 9.1030e-02 6.9492e-04
1.4503e+00 9.1067e-02 6.9461e-04
1.4505e+00 9.1104e-02 6.9429e-04
1.4508e+00 9.1141e-02 6.9397e-04
1.4510e+00 9.1179e-02 6.9365e-04
1.4512e+00 9.1216e-02 6.9333e-04
1.4515e+00 9.1253e-02 6.9301e-04
1.4518e+00 9.1290e-02 6.9268e-04
1.4520e+00 9.1327e-02 6.9236e-04
1.4523e+00 9.1364e-02 6.9203e-04
1.4525e+00 9.1401e-02 6.9171e-04
1.4528e+00 9.1438e-02 6.9138e-04
1.4530e+00 9.1475e-02 6.9106e-04
1.4533e+00 9.1512e-02 6.9073e-04
1.4535e+00 9.1549e-02 6.9040e-04
1.4538e+00 9.1586e-02 6.9007e-04
1.4540e+00 9.1623e-02 6.8974e-04
1.4543e+00 9.1660e-02 6.8941e-04
1.4545e+00 9.1697e-02 6.8908e-04
1.4547e+00 9.1734e-02 6.8875e-04
1.4550e+00 9.1770e-02 6.8842e-04
1.4553e+00 9.1807e-02 6.8809e-04
1.4555e+00 9.1844e-02 6.8776e-04
1.4558e+00 9.1881e-02 6.8742e-04
1.4560e+00 9.1918e-02 6.8709e-04
1.4563e+00 9.1954e-02 6.8676e-04
1.4565e+00 9.1991e-02 6.8643e-04
1.4567e+00 9.2028e-02 6.8610e-04
1.4570e+00 9.2064e-02 6.8576e-04
1.4573e+00 9.2101e-02 6.8543e-04
1.4575e+00 9.2138e-02 6.8510e-04
1.4578e+00 9.2174e-02 6.8477e-04
1.4580e+00 9.2211e-02 6.8444e-04
1.4583e+00 9.2247e-02 6.8411e-04
1.4585e+00 9.2284e-02 6.8378e-04
1.4587e+00 9.2320e-02 6.8345e-04
1.4590e+00 9.2357e-02 6.8312e-04
1.4593e+00 9.2393e-02 6.8279e-04
1.4595e+00 9.2430e-02 6.8246e-04
1.4598e+00 9.2466e-02 6.8213e-04
1.4600e+00 9.2503e-02 6.8180e-04
1.4603e+00 9.2539e-02 6.8147e-04
1.4605e+00 9.2576e-02 6.8115e-04
1.4608e+00 9.2612e-02 6.8082e-04
1.4610e+00 9.2648e-02 6.8050e-04
1.4613e+00 9.2685e-02 6.8017e-04
1.4615e+00 9.2721e-02 6.7985e-04
1.4618e+00 9.2758e-02 6.7953e-04
1.4620e+00 9.2794e-02 6.7920e-04
1.4623e+00 9.2830e-02 6.7888e-04
1.4625e+00 9.2866e-02 6.7856e-04
1.4628e+00 9.2903e-02 6.7825e-04
1.4630e+00 9.2939e-02 6.7793e-04
1.4633e+00 9.2975e-02 6.7761e-04
1.4635e+00 9.3011e-02 6.7730e-04
1.4638e+00 9.3048e-02 6.7698e-04
1.4640e+00 9.3084e-02 6.7667e-04
1.4643e+00 9.3120e-02 6.7636e-04
1.4645e+00 9.3156e-02 6.7605e-04
1.4648e+00 9.3192e-02 6.7574e-04
1.4650e+00 9.3229e-02 6.7543e-04
1.4653e+00 9.3265e-02 6.7513e-04
1.4655e+00 9.3301e-02 6.7482e-04
1.4658e+00 9.3337e-02 6.7452e-04
1.4660e+00 9.3373e-02 6.7422e-04
1.4663e+00 9.3409e-02 6.7392e-04
1.4665e+00 9.3445e-02 6.7362e-04
1.4668e+00 9.3481e-02 6.7333e-04
1.4670e+00 9.3517e-02 6.7303e-04
1.4672e+00 9.3553e-02 6.7274e-04
1.4675e+00 9.3590e-02 6.7245e-04
1.4678e+00 9.3626e-02 6.7216e-04
1.4680e+00 9.3662e-02 6.7187e-04
1.4683e+00 9.3698e-02 6.7159e-04
1.4685e+00 9.3734e-02 6.7131e-04
1.4688e+00 9.3770e-02 6.7103e-04
1.4690e+00 9.3806e-02 6.7075e-04
1.4692e+00 9.3842e-02 6.7047e-04
1.4695e+00 9.3877e-02 6.7020e-04
1.4698e+00 9.3913e-02 6.6992e-04
1.4700e+00 9.3949e-02 6.6965e-04
1.4703e+00 9.3985e-02 6.6938e-04
1.4705e+00 9.4021e-02 6.6912e-04
1.4708e+00 9.4057e-02 6.6886e-04
1.4710e+00 9.4093e-02 6.6859e-04
1.4713e+00 9.4129e-02 6.6834e-04
1.4715e+00 9.4165e-02 6.6808e-04
1.4718e+00 9.4201e-02 6.6783e-04
1.4720e+00 9.4237e-02 6.6757e-04
1.4723e+00 9.4273e-02 6.6733e-04
1.4725e+00 9.4308e-02 6.6708e-04
1.4728e+00 9.4344e-02 6.6684e-04
1.4730e+00 9.4380e-02 6.6660e-04
1.4733e+00 9.4416e-02 6.6636e-04
1.4735e+00 9.4452e-02 6.6612e-04
1.4738e+00 9.4488e-02 6.6589e-04
1.4740e+00 9.4524e-02 6.6566e-04
1.4743e+00 9.4560e-02 6.6543e-04
1.4745e+00 9.4595e-02 6.6521e-04
1.4748e+00 9.4631e-02 6.6498e-04
1.4750e+00 9.4667e-02 6.6477e-04
1.4753e+00 9.4703e-02 6.6455e-04
1.4755e+00 9.4739e-02 6.6434e-04
1.4758e+00 9.4775e-02 6.6413e-04
1.4760e+00 9.4810e-02 6.6392e-04
1.4763e+00 9.4846e-02 6.6372e-04
1.4765e+00 9.4882e-02 6.6351e-04
1.4768e+00 9.4918e-02 6.6332e-04
1.4770e+00 9.4954e-02 6.6312e-04
1.4773e+00 9.4989e-02 6.6293e-04
1.4775e+00 9.5025e-02 6.6274e-04
1.4778e+00 9.5061e-02 6.6256e-04
1.4780e+00 9.5097e-02 6.6237e-04
1.4783e+00 9.5133e-02 6.6219e-04
1.4785e+00 9.5168e-02 6.6202e-04
1.4788e+00 9.5204e-02 6.6185e-04
1.4790e+00 9.5240e-02 6.6168e-04
1.4793e+00 9.5276e-02 6.6151e-04
1.4795e+00 9.5312e-02 6.6135e-04
1.4798e+00 9.5347e-02 6.6119e-04
1.4800e+00 9.5383e-02 6.6103e-04
1.4803e+00 9.5419e-02 6.6088e-04
1.4805e+00 9.5455e-02 6.6073e-04
1.4808e+00 9.5491e-02 6.6059e-04
1.4810e+00 9.5526e-02 6.6045e-04
1.4813e+00 9.5562e-02 6.6031e-04
1.4815e+00 9.5598e-02 6.6017e-04
1.4818e+00 9.5634e-02 6.6004e-04
1.4820e+00 9.5670e-02 6.5991e-04
1.4823e+00 9.5706e-02 6.5979e-04
1.4825e+00 9.5741e-02 6.5967e-04
1.4828e+00 9.5777e-02 6.5955e-04
1.4830e+00 9.5813e-02 6.5944e-04
1.4833e+00 9.5849e-02 6.5933e-04
1.4835e+00 9.5885e-02 6.5922e-04
1.4838e+00 9.5921e-02 6.5912e-04
1.4840e+00 9.5956e-02 6.5902e-04
1.4843e+00 9.5992e-02 6.5892e-04
1.4845e+00 9.6028e-02 6.5883e-04
1.4848e+00 9.6064e-02 6.5875e-04
1.4850e+00 9.6100e-02 6.5866e-04
1.4852e+00 9.6136e-02 6.5858e-04
1.4855e+00 9.6172e-02 6.5851e-04
1.4858e+00 9.6207e-02 6.5843e-04
1.4860e+00 9.6243e-02 6.5836e-04
1.4863e+00 9.6279e-02 6.5830e-04
1.4865e+00 9.6315e-02 6.5824e-04
1.4868e+00 9.6351e-02 6.5818e-04
1.4870e+00 9.6387e-02 6.5813e-04
1.4872e+00 9.6423e-02 6.5808e-04
1.4875e+00 9.6459e-02 6.5803e-04
1.4878e+00 9.6495e-02 6.5799e-04
1.4880e+00 9.6531e-02 6.5795e-04
1.4883e+00 9.6567e-02 6.5792e-04
1.4885e+00 9.6602e-02 6.5789e-04
1.4888e+00 9.6638e-02 6.5786e-04
1.4890e+00 9.6674e-02 6.5784e-04
1.4893e+00 9.6710e-02 6.5782e-04
1.4895e+00 9.6746e-02 6.5781e-04
1.4898e+00 9.6782e-02 6.5780e-04
1.4900e+00 9.6818e-02 6.5779e-04
1.4903e+00 9.6854e-02 6.5779e-04
1.4905e+00 9.6890e-02 6.5779e-04
1.4908e+00 9.6926e-02 6.5779e-04
1.4910e+00 9.6962e-02 6.5780e-04
1.4913e+00 9.6998e-02 6.5781e-04
1.4915e+00 9.7034e-02 6.5783e-04
1.4918e+00 9.7070e-02 6.5785e-04
1.4920e+00 9.7107e-02 6.5788e-04
1.4923e+00 9.7143e-02 6.5790e-04
1.4925e+00 9.7179e-02 6.5794e-04
1.4928e+00 9.7215e-02 6.5797e-04
1.4930e+00 9.7251e-02 6.5801e-04
1.4933e+00 9.7287e-02 6.5806e-04
1.4935e+00 9.7323e-02 6.5811e-04
1.4938e+00 9.7359e-02 6.5816e-04
1.4940e+00 9.7395e-02 6.5821e-04
1.4943e+00 9.7432e-02 6.5827e-04
1.4945e+00 9.7468e-02 6.5834e-04
1.4948e+00 9.7504e-02 6.5840e-04
1.4950e+00 9.7540e-02 6.5848e-04
1.4953e+00 9.7576e-02 6.5855e-04
1.4955e+00 9.7612e-02 6.5863e-04
1.4957e+00 9.7649e-02 6.5871e-04
1.4960e+00 9.7685e-02 6.5880e-04
1.4963e+00 9.7721e-02 6.5889e-04
1.4965e+00 9.7757e-02 6.5899e-04
1.4968e+00 9.7794e-02 6.5908e-04
1.4970e+00 9.7830e-02 6.5919e-04
1.4973e+00 9.7866e-02 6.5929e-04
1.4975e+00 9.7903e-02 6.5940e-04
1.4978e+00 9.7939e-02 6.5952e-04
1.4980e+00 9.7975e-02 6.5963e-04
1.4983e+00 9.8012e-02 6.5976e-04
1.4985e+00 9.8048e-02 6.5988e-04
1.4988e+00 9.8084e-02 6.6001e-04
1.4990e+00 9.8121e-02 6.6014e-04
1.4993e+00 9.8157e-02 6.6028e-04
1.4995e+00 9.8193e-02 6.6042e-04
1.4998e+00 9.8230e-02 6.6056e-04
1.5000e+00 9.8266e-02 6.6071e-04
1.5003e+00 9.8303e-02 6.6086e-04
1.5005e+00 9.8339e-02 6.6102e-04
1.5008e+00 9.8376e-02 6.6117e-04
1.5010e+00 9.8412e-02 6.6134e-04
1.5012e+00 9.8449e-02 6.6150e-04
1.5015e+00 9.8485e-02 6.6167e-04
1.5018e+00 9.8522e-02 6.6184e-04
1.5020e+00 9.8558e-02 6.6202e-04
1.5023e+00 9.8595e-02 6.6220e-04
1.5025e+00 9.8631e-02 6.6238e-04
1.5028e+00 9.8668e-02 6.6257e-04
1.5030e+00 9.8705e-02 6.6276e-04
1.5032e+00 9.8741e-02 6.6296e-04
1.5035e+00 9.8778e-02 6.6315e-04
1.5038e+00 9.8814e-02 6.6335e-04
1.5040e+00 9.8851e-02 6.6356e-04
1.5043e+00 9.8888e-02 6.6377e-04
1.5045e+00 9.8924e-02 6.6398e-04
1.5048e+00 9.8961e-02 6.6419e-04
1.5050e+00 9.8998e-02 6.6441e-04
1.5053e+00 9.9035e-02 6.6463e-04
1.5055e+00 9.9071e-02 6.6486e-04
1.5058e+00 9.9108e-02 6.6508e-04
1.5060e+00 9.9145e-02 6.6531e-04
1.5063e+00 9.9182e-02 6.6555e-04
1.5065e+00 9.9219e-02 6.6579e-04
1.5068e+00 9.9255e-02 6.6603e-04
1.5070e+00 9.9292e-02 6.6627e-04
1.5073e+00 9.9329e-02 6.6652e-04
1.5075e+00 9.9366e-02 6.6677e-04
1.5078e+00 9.9403e-02 6.6702e-04
1.5080e+00 9.9440e-02 6.6728e-04
1.5083e+00 9.9477e-02 6.6754e-04
1.5085e+00 9.9514e-02 6.6780e-04
1.5088e+00 9.9551e-02 6.6806e-04
1.5090e+00 9.9588e-02 6.6833e-04
1.5093e+00 9.9625e-02 6.6860e-04
1.5095e+00 9.9662e-02 6.6888e-04
1.5098e+00 9.9699e-02 6.6915e-04
1.5100e+00 9.9736e-02 6.6943e-04
1.5103e+00 9.9773e-02 6.6972e-04
1.5105e+00 9.9810e-02 6.7000e-04
1.5108e+00 9.9847e-02 6.7029e-04
1.5110e+00 9.9884e-02 6.7058e-04
1.5113e+00 9.9921e-02 6.7087e-04
1.5115e+00 9.9958e-02 6.7117e-04
1.5118e+00 9.9995e-02 6.7147e-04
1.5120e+00 1.0003e-01 6.7177e-04
1.5123e+00 1.0007e-01 6.7208e-04
1.5125e+00 1.0011e-01 6.7238e-04
1.5128e+00 1.0014e-01 6.7269e-04
1.5130e+00 1.0018e-01 6.7301e-04
1.5133e+00 1.0022e-01 6.7332e-04
1.5135e+00 1.0026e-01 6.7364e-04
1.5137e+00 1.0029e-01 6.7396e-04
1.5140e+00 1.0033e-01 6.7428e-04
1.5143e+00 1.0037e-01 6.7460e-04
1.5145e+00 1.0041e-01 6.7493e-04
1.5148e+00 1.0044e-01 6.7526e-04
1.5150e+00 1.0048e-01 6.7559e-04
1.5153e+00 1.0052e-01 6.7592e-04
1.5155e+00 1.0055e-01 6.7626e-04
1.5158e+00 1.0059e-01 6.7660e-04
1.5160e+00 1.0063e-01 6.7694e-04
1.5163e+00 1.0067e-01 6.7728e-04
1.5165e+00 1.0070e-01 6.7763e-04
1.5168e+00 1.0074e-01 6.7797e-04
1.5170e+00 1.0078e-01 6.7832e-04
1.5172e+00 1.0082e-01 6.7867e-04
1.5175e+00 1.0085e-01 6.7903e-04
1.5178e+00 1.0089e-01 6.7938e-04
1.5180e+00 1.0093e-01 6.7974e-04
1.5183e+00 1.0097e-01 6.8010e-04
1.5185e+00 1.0101e-01 6.8046e-04
1.5188e+00 1.0104e-01 6.8082e-04
1.5190e+00 1.0108e-01 6.8119e-04
1.5192e+00 1.0112e-01 6.8155e-04
1.5195e+00 1.0116e-01 6.8192e-04
1.5198e+00 1.0119e-01 6.8229e-04
1.5200e+00 1.0123e-01 6.8266e-04
1.5203e+00 1.0127e-01 6.8303e-04
1.5205e+00 1.0131e-01 6.8341e-04
1.5208e+00 1.0134e-01 6.8378e-04
1.5210e+00 1.0138e-01 6.8416e-04
1.5212e+00 1.0142e-01 6.8454e-04
1.5215e+00 1.0146e-01 6.8492e-04
1.5218e+00 1.0150e-01 6.8530e-04
1.5220e+00 1.0153e-01 6.8569e-04
1.5223e+00 1.0157e-01 6.8607e-04
1.5225e+00 1.0161e-01 6.8646e-04
1.5228e+00 1.0165e-01 6.8685e-04
1.5230e+00 1.0169e-01 6.8723e-04
1.5233e+00 1.0172e-01 6.8762e-04
1.5235e+00 1.0176e-01 6.8802e-04
1.5238e+00 1.0180e-01 6.8841e-04
1.5240e+00 1.0184e-01 6.8880e-04
1.5243e+00 1.0188e-01 6.8920e-04
1.5245e+00 1.0191e-01 6.8959e-04
1.5248e+00 1.0195e-01 6.8999e-04
1.5250e+00 1.0199e-01 6.9038e-04
1.5253e+00 1.0203e-01 6.9078e-04
1.5255e+00 1.0207e-01 6.9118e-04
1.5258e+00 1.0210e-01 6.9158e-04
1.5260e+00 1.0214e-01 6.9198e-04
1.5263e+00 1.0218e-01 6.9239e-04
1.5265e+00 1.0222e-01 6.9279e-04
1.5268e+00 1.0226e-01 6.9319e-04
1.5270e+00 1.0230e-01 6.9360e-04
1.5273e+00 1.0233e-01 6.9400e-04
1.5275e+00 1.0237e-01 6.9441e-04
1.5278e+00 1.0241e-01 6.9481e-04
1.5280e+00 1.0245e-01 6.9522e-04
1.5283e+00 1.0249e-01 6.9562e-04
1.5285e+00 1.0253e-01 6.9603e-04
1.5288e+00 1.0256e-01 6.9644e-04
1.5290e+00 1.0260e-01 6.9685e-04
1.5293e+00 1.0264e-01 6.9726e-04
1.5295e+00 1.0268e-01 6.9767e-04
1.5297e+00 1.0272e-01 6.9808e-04
1.5300e+00 1.0276e-01 6.9848e-04
1.5303e+00 1.0279e-01 6.9889e-04
1.5305e+00 1.0283e-01 6.9930e-04
1.5308e+00 1.0287e-01 6.9971e-04
1.5310e+00 1.0291e-01 7.0012e-04
1.5313e+00 1.0295e-01 7.0053e-04
1.5315e+00 1.0299e-01 7.0094e-04
1.5317e+00 1.0303e-01 7.0135e-04
1.5320e+00 1.0306e-01 7.0177e-04
1.5323e+00 1.0310e-01 7.0218e-04
1.5325e+00 1.0314e-01 7.0259e-04
1.5328e+00 1.0318e-01 7.0299e-04
1.5330e+00 1.0322e-01 7.0340e-04
1.5333e+00 1.0326e-01 7.0381e-04
1.5335e+00 1.0330e-01 7.0422e-04
1.5338e+00 1.0334e-01 7.0463e-04
1.5340e+00 1.0337e-01 7.0504e-04
1.5343e+00 1.0341e-01 7.0545e-04
1.5345e+00 1.0345e-01 7.0586e-04
1.5348e+00 1.0349e-01 7.0626e-04
1.5350e+00 1.0353e-01 7.0667e-04
1.5353e+00 1.0357e-01 7.0708e-04
1.5355e+00 1.0361e-01 7.0748e-04
1.5358e+00 1.0365e-01 7.0789e-04
1.5360e+00 1.0368e-01 7.0829e-04
1.5363e+00 1.0372e-01 7.0870e-04
1.5365e+00 1.0376e-01 7.0910e-04
1.5368e+00 1.0380e-01 7.0950e-04
1.5370e+00 1.0384e-01 7.0990e-04
1.5373e+00 1.0388e-01 7.1030e-04
1.5375e+00 1.0392e-01 7.1070e-04
1.5378e+00 1.0396e-01 7.1110e-04
1.5380e+00 1.0400e-01 7.1150e-04
1.5383e+00 1.0403e-01 7.1190e-04
1.5385e+00 1.0407e-01 7.1229e-04
1.5388e+00 1.0411e-01 7.1269e-04
1.5390e+00 1.0415e-01 7.1308e-04
1.5393e+00 1.0419e-01 7.1348e-04
1.5395e+00 1.0423e-01 7.1387e-04
1.5398e+00 1.0427e-01 7.1426e-04
1.5400e+00 1.0431e-01 7.1465e-04
1.5403e+00 1.0435e-01 7.1504e-04
1.5405e+00 1.0439e-01 7.1543e-04
1.5408e+00 1.0443e-01 7.1581e-04
1.5410e+00 1.0447e-01 7.1620e-04
1.5413e+00 1.0450e-01 7.1658e-04
1.5415e+00 1.0454e-01 7.1696e-04
1.5418e+00 1.0458e-01 7.1734e-04
1.5420e+00 1.0462e-01 7.1772e-04
1.5423e+00 1.0466e-01 7.1810e-04
1.5425e+00 1.0470e-01 7.1848e-04
1.5428e+00 1.0474e-01 7.1885e-04
1.5430e+00 1.0478e-01 7.1923e-04
1.5433e+00 1.0482e-01 7.1960e-04
1.5435e+00 1.0486e-01 7.1997e-04
1.5438e+00 1.0490e-01 7.2034e-04
1.5440e+00 1.0494e-01 7.2070e-04
1.5443e+00 1.0498e-01 7.2107e-04
1.5445e+00 1.0501e-01 7.2143e-04
1.5448e+00 1.0505e-01 7.2180e-04
1.5450e+00 1.0509e-01 7.2216e-04
1.5453e+00 1.0513e-01 7.2252e-04
1.5455e+00 1.0517e-01 7.2287e-04
1.5458e+00 1.0521e-01 7.2323e-04
1.5460e+00 1.0525e-01 7.2358e-04
1.5463e+00 1.0529e-01 7.2393e-04
1.5465e+00 1.0533e-01 7.2428e-04
1.5468e+00 1.0537e-01 7.2463e-04
1.5470e+00 1.0541e-01 7.2497e-04
1.5473e+00 1.0545e-01 7.2532e-04
1.5475e+00 1.0549e-01 7.2566e-04
1.5477e+00 1.0553e-01 7.2600e-04
1.5480e+00 1.0557e-01 7.2633e-04
1.5483e+00 1.0561e-01 7.2667e-04
1.5485e+00 1.0565e-01 7.2700e-04
1.5488e+00 1.0569e-01 7.2733e-04
1.5490e+00 1.0573e-01 7.2766e-04
1.5493e+00 1.0577e-01 7.2799e-04
1.5495e+00 1.0580e-01 7.2831e-04
1.5498e+00 1.0584e-01 7.2864e-04
1.5500e+00 1.0588e-01 7.2896e-04
1.5503e+00 1.0592e-01 7.2927e-04
1.5505e+00 1.0596e-01 7.2959e-04
1.5508e+00 1.0600e-01 7.2990e-04
1.5510e+00 1.0604e-01 7.3022e-04
1.5513e+00 1.0608e-01 7.3052e-04
1.5515e+00 1.0612e-01 7.3083e-04
1.5518e+00 1.0616e-01 7.3114e-04
1.5520e+00 1.0620e-01 7.3144e-04
1.5523e+00 1.0624e-01 7.3174e-04
1.5525e+00 1.0628e-01 7.3203e-04
1.5528e+00 1.0632e-01 7.3233e-04
1.5530e+00 1.0636e-01 7.3262e-04
1.5533e+00 1.0640e-01 7.3291e-04
1.5535e+00 1.0644e-01 7.3320e-04
1.5538e+00 1.0648e-01 7.3348e-04
1.5540e+00 1.0652e-01 7.3377e-04
1.5543e+00 1.0656e-01 7.3405e-04
1.5545e+00 1.0660e-01 7.3432e-04
1.5548e+00 1.0664e-01 7.3460e-04
1.5550e+00 1.0668e-01 7.3487e-04
1.5553e+00 1.0672e-01 7.3514e-04
1.5555e+00 1.0676e-01 7.3541e-04
1.5558e+00 1.0680e-01 7.3567e-04
1.5560e+00 1.0684e-01 7.3594e-04
1.5563e+00 1.0688e-01 7.3620e-04
1.5565e+00 1.0692e-01 7.3645e-04
1.5568e+00 1.0696e-01 7.3671e-04
1.5570e+00 1.0700e-01 7.3696e-04
1.5573e+00 1.0704e-01 7.3721e-04
1.5575e+00 1.0708e-01 7.3746e-04
1.5578e+00 1.0712e-01 7.3770e-04
1.5580e+00 1.0716e-01 7.3794e-04
1.5582e+00 1.0720e-01 7.3818e-04
1.5585e+00 1.0724e-01 7.3842e-04
1.5588e+00 1.0728e-01 7.3865e-04
1.5590e+00 1.0732e-01 7.3888e-04
1.5593e+00 1.0736e-01 7.3911e-04
1.5595e+00 1.0740e-01 7.3934e-04
1.5598e+00 1.0744e-01 7.3956e-04
1.5600e+00 1.0748e-01 7.3978e-04
1.5603e+00 1.0752e-01 7.4000e-04
1.5605e+00 1.0756e-01 7.4021e-04
1.5608e+00 1.0760e-01 7.4042e-04
1.5610e+00 1.0764e-01 7.4063e-04
1.5613e+00 1.0768e-01 7.4084e-04
1.5615e+00 1.0772e-01 7.4104e-04
1.5618e+00 1.0776e-01 7.4125e-04
1.5620e+00 1.0780e-01 7.4144e-04
1.5623e+00 1.0784e-01 7.4164e-04
1.5625e+00 1.0788e-01 7.4183e-04
1.5628e+00 1.0792e-01 7.4202e-04
1.5630e+00 1.0796e-01 7.4221e-04
1.5633e+00 1.0800e-01 7.4240e-04
1.5635e+00 1.0804e-01 7.4258e-04
1.5637e+00 1.0808e-01 7.4276e-04
1.5640e+00 1.0812e-01 7.4294e-04
1.5643e+00 1.0816e-01 7.4311e-04
1.5645e+00 1.0820e-01 7.4328e-04
1.5648e+00 1.0824e-01 7.4345e-04
1.5650e+00 1.0828e-01 7.4362e-04
1.5653e+00 1.0832e-01 7.4378e-04
1.5655e+00 1.0836e-01 7.4394e-04
1.5657e+00 1.0840e-01 7.4410e-04
1.5660e+00 1.0844e-01 7.4425e-04
1.5663e+00 1.0848e-01 7.4441e-04
1.5665e+00 1.0852e-01 7.4456e-04
1.5668e+00 1.0856e-01 7.4470e-04
1.5670e+00 1.0860e-01 7.4485e-04
1.5673e+00 1.0864e-01 7.4499e-04
1.5675e+00 1.0868e-01 7.4513e-04
1.5678e+00 1.0872e-01 7.4527e-04
1.5680e+00 1.0876e-01 7.4540e-04
1.5683e+00 1.0880e-01 7.4553e-04
1.5685e+00 1.0884e-01 7.4566e-04
1.5688e+00 1.0888e-01 7.4579e-04
1.5690e+00 1.0892e-01 7.4591e-04
1.5693e+00 1.0896e-01 7.4603e-04
1.5695e+00 1.0900e-01 7.4615e-04
1.5698e+00 1.0904e-01 7.4626e-04
1.5700e+00 1.0908e-01 7.4637e-04
1.5703e+00 1.0912e-01 7.4648e-04
1.5705e+00 1.0916e-01 7.4659e-04
1.5708e+00 1.0920e-01 7.4669e-04
1.5710e+00 1.0924e-01 7.4680e-04
1.5713e+00 1.0928e-01 7.4690e-04
1.5715e+00 1.0932e-01 7.4699e-04
1.5718e+00 1.0936e-01 7.4709e-04
1.5720e+00 1.0940e-01 7.4718e-04
1.5723e+00 1.0944e-01 7.4727e-04
1.5725e+00 1.0948e-01 7.4735e-04
1.5728e+00 1.0952e-01 7.4744e-04
1.5730e+00 1.0956e-01 7.4752e-04
1.5733e+00 1.0960e-01 7.4759e-04
1.5735e+00 1.0964e-01 7.4767e-04
1.5738e+00 1.0968e-01 7.4774e-04
1.5740e+00 1.0972e-01 7.4781e-04
1.5743e+00 1.0976e-01 7.4788e-04
1.5745e+00 1.0980e-01 7.4795e-04
1.5748e+00 1.0984e-01 7.4801e-04
1.5750e+00 1.0988e-01 7.4807e-04
1.5753e+00 1.0992e-01 7.4813e-04
1.5755e+00 1.0996e-01 7.4818e-04
1.5758e+00 1.1000e-01 7.4824e-04
1.5760e+00 1.1004e-01 7.4829e-04
1.5762e+00 1.1008e-01 7.4834e-04
1.5765e+00 1.1012e-01 7.4838e-04
1.5768e+00 1.1016e-01 7.4842e-04
1.5770e+00 1.1020e-01 7.4846e-04
1.5773e+00 1.1024e-01 7.4850e-04
1.5775e+00 1.1028e-01 7.4854e-04
1.5778e+00 1.1032e-01 7.4857e-04
1.5780e+00 1.1036e-01 7.4860e-04
1.5783e+00 1.1040e-01 7.4863e-04
1.5785e+00 1.1044e-01 7.4866e-04
1.5788e+00 1.1048e-01 7.4868e-04
1.5790e+00 1.1052e-01 7.4870e-04
1.5793e+00 1.1056e-01 7.4872e-04
1.5795e+00 1.1060e-01 7.4873e-04
1.5797e+00 1.1064e-01 7.4875e-04
1.5800e+00 1.1068e-01 7.4876e-04
1.5803e+00 1.1072e-01 7.4877e-04
1.5805e+00 1.1076e-01 7.4877e-04
1.5808e+00 1.1080e-01 7.4878e-04
1.5810e+00 1.1084e-01 7.4878e-04
1.5813e+00 1.1088e-01 7.4878e-04
1.5815e+00 1.1092e-01 7.4878e-04
1.5817e+00 1.1096e-01 7.4877e-04
1.5820e+00 1.1100e-01 7.4876e-04
1.5823e+00 1.1104e-01 7.4875e-04
1.5825e+00 1.1109e-01 7.4874e-04
1.5828e+00 1.1113e-01 7.4873e-04
1.5830e+00 1.1117e-01 7.4871e-04
1.5833e+00 1.1121e-01 7.4869e-04
1.5835e+00 1.1125e-01 7.4867e-04
1.5837e+00 1.1129e-01 7.4864e-04
1.5840e+00 1.1133e-01 7.4862e-04
1.5843e+00 1.1137e-01 7.4859e-04
1.5845e+00 1.1141e-01 7.4856e-04
1.5848e+00 1.1145e-01 7.4853e-04
1.5850e+00 1.1149e-01 7.4849e-04
1.5853e+00 1.1153e-01 7.4845e-04
1.5855e+00 1.1157e-01 7.4841e-04
1.5858e+00 1.1161e-01 7.4837e-04
1.5860e+00 1.1165e-01 7.4833e-04
1.5863e+00 1.1169e-01 7.4828e-04
1.5865e+00 1.1173e-01 7.4823e-04
1.5868e+00 1.1177e-01 7.4818e-04
1.5870e+00 1.1181e-01 7.4813e-04
1.5873e+00 1.1185e-01 7.4807e-04
1.5875e+00 1.1189e-01 7.4802e-04
1.5878e+00 1.1193e-01 7.4796e-04
1.5880e+00 1.1197e-01 7.4790e-04
1.5883e+00 1.1201e-01 7.4783e-04
1.5885e+00 1.1205e-01 7.4777e-04
1.5888e+00 1.1209e-01 7.4770e-04
1.5890e+00 1.1213e-01 7.4763e-04
1.5893e+00 1.1217e-01 7.4756e-04
1.5895e+00 1.1221e-01 7.4748e-04
1.5898e+00 1.1225e-01 7.4741e-04
1.5900e+00 1.1229e-01 7.4733e-04
1.5903e+00 1.1233e-01 7.4725e-04
1.5905e+00 1.1237e-01 7.4716e-04
1.5908e+00 1.1241e-01 7.4708e-04
1.5910e+00 1.1245e-01 7.4699e-04
1.5913e+00 1.1249e-01 7.4690e-04
1.5915e+00 1.1253e-01 7.4681e-04
1.5918e+00 1.1257e-01 7.4672e-04
1.5920e+00 1.1261e-01 7.4662e-04
1.5922e+00 1.1265e-01 7.4653e-04
1.5925e+00 1.1269e-01 7.4643e-04
1.5928e+00 1.1273e-01 7.4633e-04
1.5930e+00 1.1277e-01 7.4622e-04
1.5933e+00 1.1281e-01 7.4612e-04
1.5935e+00 1.1285e-01 7.4601e-04
1.5938e+00 1.1289e-01 7.4590e-04
1.5940e+00 1.1293e-01 7.4579e-04
1.5943e+00 1.1297e-01 7.4568e-04
1.5945e+00 1.1301e-01 7.4556e-04
1.5948e+00 1.1305e-01 7.4545e-04
1.5950e+00 1.1308e-01 7.4533e-04
1.5953e+00 1.1312e-01 7.4521e-04
1.5955e+00 1.1316e-01 7.4508e-04
1.5958e+00 1.1320e-01 7.4496e-04
1.5960e+00 1.1324e-01 7.4483e-04
1.5963e+00 1.1328e-01 7.4470e-04
1.5965e+00 1.1332e-01 7.4457e-04
1.5968e+00 1.1336e-01 7.4444e-04
1.5970e+00 1.1340e-01 7.4431e-04
1.5973e+00 1.1344e-01 7.4417e-04
1.5975e+00 1.1348e-01 7.4403e-04
1.5978e+00 1.1352e-01 7.4389e-04
1.5980e+00 1.1356e-01 7.4375e-04
1.5983e+00 1.1360e-01 7.4361e-04
1.5985e+00 1.1364e-01 7.4346e-04
1.5988e+00 1.1368e-01 7.4331e-04
1.5990e+00 1.1372e-01 7.4317e-04
1.5993e+00 1.1376e-01 7.4302e-04
1.5995e+00 1.1380e-01 7.4286e-04
1.5998e+00 1.1384e-01 7.4271e-04
1.6000e+00 1.1388e-01 7.4255e-04
1.6003e+00 1.1392e-01 7.4239e-04
1.6005e+00 1.1396e-01 7.4223e-04
1.6008e+00 1.1400e-01 7.4207e-04
1.6010e+00 1.1404e-01 7.4191e-04
1.6013e+00 1.1408e-01 7.4175e-04
1.6015e+00 1.1412e-01 7.4158e-04
1.6018e+00 1.1416e-01 7.4141e-04
1.6020e+00 1.1420e-01 7.4124e-04
1.6023e+00 1.1424e-01 7.4107e-04
1.6025e+00 1.1428e-01 7.4090e-04
1.6028e+00 1.1432e-01 7.4072e-04
1.6030e+00 1.1436e-01 7.4055e-04
1.6033e+00 1.1440e-01 7.4037e-04
1.6035e+00 1.1444e-01 7.4019e-04
1.6038e+00 1.1448e-01 7.4001e-04
1.6040e+00 1.1452e-01 7.3982e-04
1.6043e+00 1.1456e-01 7.3964e-04
1.6045e+00 1.1460e-01 7.3945e-04
1.6048e+00 1.1463e-01 7.3927e-04
1.6050e+00 1.1467e-01 7.3908e-04
1.6053e+00 1.1471e-01 7.3889e-04
1.6055e+00 1.1475e-01 7.3870e-04
1.6058e+00 1.1479e-01 7.3850e-04
1.6060e+00 1.1483e-01 7.3831e-04
1.6063e+00 1.1487e-01 7.3811e-04
1.6065e+00 1.1491e-01 7.3791e-04
1.6068e+00 1.1495e-01 7.3772e-04
1.6070e+00 1.1499e-01 7.3751e-04
1.6073e+00 1.1503e-01 7.3731e-04
1.6075e+00 1.1507e-01 7.3711e-04
1.6078e+00 1.1511e-01 7.3691e-04
1.6080e+00 1.1515e-01 7.3670e-04
1.6083e+00 1.1519e-01 7.3649e-04
1.6085e+00 1.1523e-01 7.3628e-04
1.6088e+00 1.1527e-01 7.3607e-04
1.6090e+00 1.1531e-01 7.3586e-04
1.6093e+00 1.1535e-01 7.3565e-04
1.6095e+00 1.1539e-01 7.3544e-04
1.6098e+00 1.1542e-01 7.3522e-04
1.6100e+00 1.1546e-01 7.3501e-04
1.6102e+00 1.1550e-01 7.3479e-04
1.6105e+00 1.1554e-01 7.3457e-04
1.6108e+00 1.1558e-01 7.3435e-04
1.6110e+00 1.1562e-01 7.3413e-04
1.6113e+00 1.1566e-01 7.3391e-04
1.6115e+00 1.1570e-01 7.3369e-04
1.6118e+00 1.1574e-01 7.3346e-04
1.6120e+00 1.1578e-01 7.3324e-04
1.6123e+00 1.1582e-01 7.3301e-04
1.6125e+00 1.1586e-01 7.3278e-04
1.6128e+00 1.1590e-01 7.3256e-04
1.6130e+00 1.1594e-01 7.3233e-04
1.6133e+00 1.1597e-01 7.3210e-04
1.6135e+00 1.1601e-01 7.3187e-04
1.6138e+00 1.1605e-01 7.3163e-04
1.6140e+00 1.1609e-01 7.3140e-04
1.6143e+00 1.1613e-01 7.3117e-04
1.6145e+00 1.1617e-01 7.3093e-04
1.6148e+00 1.1621e-01 7.3070e-04
1.6150e+00 1.1625e-01 7.3046e-04
1.6153e+00 1.1629e-01 7.3022e-04
1.6155e+00 1.1633e-01 7.2999e-04
1.6158e+00 1.1637e-01 7.2975e-04
1.6160e+00 1.1641e-01 7.2951e-04
1.6163e+00 1.1645e-01 7.2927e-04
1.6165e+00 1.1648e-01 7.2903e-04
1.6168e+00 1.1652e-01 7.2879e-04
1.6170e+00 1.1656e-01 7.2854e-04
1.6173e+00 1.1660e-01 7.2830e-04
1.6175e+00 1.1664e-01 7.2806e-04
1.6178e+00 1.1668e-01 7.2782e-04
1.6180e+00 1.1672e-01 7.2757e-04
1.6183e+00 1.1676e-01 7.2733e-04
1.6185e+00 1.1680e-01 7.2708e-04
1.6188e+00 1.1684e-01 7.2683e-04
1.6190e+00 1.1688e-01 7.2659e-04
1.6193e+00 1.1691e-01 7.2634e-04
1.6195e+00 1.1695e-01 7.2609e-04
1.6198e+00 1.1699e-01 7.2585e-04
1.6200e+00 1.1703e-01 7.2560e-04
1.6203e+00 1.1707e-01 7.2535e-04
1.6205e+00 1.1711e-01 7.2510e-04
1.6207e+00 1.1715e-01 7.2485e-04
1.6210e+00 1.1719e-01 7.2460e-04
1.6213e+00 1.1723e-01 7.2435e-04
1.6215e+00 1.1726e-01 7.2410e-04
1.6218e+00 1.1730e-01 7.2385e-04
1.6220e+00 1.1734e-01 7.2360e-04
1.6223e+00 1.1738e-01 7.2335e-04
1.6225e+00 1.1742e-01 7.2310e-04
1.6228e+00 1.1746e-01 7.2284e-04
1.6230e+00 1.1750e-01 7.2259e-04
1.6233e+00 1.1754e-01 7.2234e-04
1.6235e+00 1.1758e-01 7.2209e-04
1.6238e+00 1.1761e-01 7.2184e-04
1.6240e+00 1.1765e-01 7.2159e-04
1.6243e+00 1.1769e-01 7.2133e-04
1.6245e+00 1.1773e-01 7.2108e-04
1.6248e+00 1.1777e-01 7.2083e-04
1.6250e+00 1.1781e-01 7.2058e-04
1.6253e+00 1.1785e-01 7.2033e-04
1.6255e+00 1.1789e-01 7.2007e-04
1.6258e+00 1.1792e-01 7.1982e-04
1.6260e+00 1.1796e-01 7.1957e-04
1.6262e+00 1.1800e-01 7.1932e-04
1.6265e+00 1.1804e-01 7.1907e-04
1.6268e+00 1.1808e-01 7.1882e-04
1.6270e+00 1.1812e-01 7.1856e-04
1.6273e+00 1.1816e-01 7.1831e-04
1.6275e+00 1.1820e-01 7.1806e-04
1.6278e+00 1.1823e-01 7.1781e-04
1.6280e+00 1.1827e-01 7.1756e-04
1.6282e+00 1.1831e-01 7.1731e-04
1.6285e+00 1.1835e-01 7.1706e-04
1.6288e+00 1.1839e-01 7.1681e-04
1.6290e+00 1.1843e-01 7.1656e-04
1.6293e+00 1.1847e-01 7.1631e-04
1.6295e+00 1.1851e-01 7.1606e-04
1.6298e+00 1.1854e-01 7.1582e-04
1.6300e+00 1.1858e-01 7.1557e-04
1.6303e+00 1.1862e-01 7.1532e-04
1.6305e+00 1.1866e-01 7.1507e-04
1.6308e+00 1.1870e-01 7.1483e-04
1.6310e+00 1.1874e-01 7.1458e-04
1.6313e+00 1.1878e-01 7.1433e-04
1.6315e+00 1.1881e-01 7.1409e-04
1.6318e+00 1.1885e-01 7.1384e-04
1.6320e+00 1.1889e-01 7.1360e-04
1.6323e+00 1.1893e-01 7.1336e-04
1.6325e+00 1.1897e-01 7.1311e-04
1.6328e+00 1.1901e-01 7.1287e-04
1.6330e+00 1.1904e-01 7.1263e-04
1.6333e+00 1.1908e-01 7.1239e-04
1.6335e+00 1.1912e-01 7.1215e-04
1.6338e+00 1.1916e-01 7.1191e-04
1.6340e+00 1.1920e-01 7.1167e-04
1.6343e+00 1.1924e-01 7.1143e-04
1.6345e+00 1.1928e-01 7.1120e-04
1.6348e+00 1.1931e-01 7.1096e-04
1.6350e+00 1.1935e-01 7.1072e-04
1.6353e+00 1.1939e-01 7.1049e-04
1.6355e+00 1.1943e-01 7.1025e-04
1.6358e+00 1.1947e-01 7.1002e-04
1.6360e+00 1.1951e-01 7.0979e-04
1.6363e+00 1.1954e-01 7.0956e-04
1.6365e+00 1.1958e-01 7.0933e-04
1.6368e+00 1.1962e-01 7.0910e-04
1.6370e+00 1.1966e-01 7.0887e-04
1.6373e+00 1.1970e-01 7.0864e-04
1.6375e+00 1.1974e-01 7.0841e-04
1.6378e+00 1.1977e-01 7.0819e-04
1.6380e+00 1.1981e-01 7.0796e-04
1.6383e+00 1.1985e-01 7.0774e-04
1.6385e+00 1.1989e-01 7.0751e-04
1.6388e+00 1.1993e-01 7.0729e-04
1.6390e+00 1.1997e-01 7.0707e-04
1.6393e+00 1.2000e-01 7.0685e-04
1.6395e+00 1.2004e-01 7.0663e-04
1.6398e+00 1.2008e-01 7.0642e-04
1.6400e+00 1.2012e-01 7.0620e-04
1.6403e+00 1.2016e-01 7.0599e-04
1.6405e+00 1.2020e-01 7.0577e-04
1.6408e+00 1.2023e-01 7.0556e-04
1.6410e+00 1.2027e-01 7.0535e-04
1.6413e+00 1.2031e-01 7.0514e-04
1.6415e+00 1.2035e-01 7.0493e-04
1.6418e+00 1.2039e-01 7.0472e-04
1.6420e+00 1.2043e-01 7.0452e-04
1.6422e+00 1.2046e-01 7.0431e-04
1.6425e+00 1.2050e-01 7.0411e-04
1.6428e+00 1.2054e-01 7.0391e-04
1.6430e+00 1.2058e-01 7.0371e-04
1.6433e+00 1.2062e-01 7.0351e-04
1.6435e+00 1.2066e-01 7.0331e-04
1.6438e+00 1.2069e-01 7.0312e-04
1.6440e+00 1.2073e-01 7.0292e-04
1.6442e+00 1.2077e-01 7.0273e-04
1.6445e+00 1.2081e-01 7.0254e-04
1.6448e+00 1.2085e-01 7.0235e-04
1.6450e+00 1.2088e-01 7.0216e-04
1.6453e+00 1.2092e-01 7.0197e-04
1.6455e+00 1.2096e-01 7.0179e-04
1.6458e+00 1.2100e-01 7.0160e-04
1.6460e+00 1.2104e-01 7.0142e-04
1.6462e+00 1.2108e-01 7.0124e-04
1.6465e+00 1.2111e-01 7.0106e-04
1.6468e+00 1.2115e-01 7.0089e-04
1.6470e+00 1.2119e-01 7.0071e-04
1.6473e+00 1.2123e-01 7.0054e-04
1.6475e+00 1.2127e-01 7.0037e-04
1.6478e+00 1.2130e-01 7.0020e-04
1.6480e+00 1.2134e-01 7.0003e-04
1.6483e+00 1.2138e-01 6.9986e-04
1.6485e+00 1.2142e-01 6.9970e-04
1.6488e+00 1.2146e-01 6.9954e-04
1.6490e+00 1.2149e-01 6.9938e-04
1.6493e+00 1.2153e-01 6.9922e-04
1.6495e+00 1.2157e-01 6.9906e-04
1.6498e+00 1.2161e-01 6.9891e-04
1.6500e+00 1.2165e-01 6.9876e-04
1.6503e+00 1.2168e-01 6.9860e-04
1.6505e+00 1.2172e-01 6.9846e-04
1.6508e+00 1.2176e-01 6.9831e-04
1.6510e+00 1.2180e-01 6.9816e-04
1.6513e+00 1.2184e-01 6.9802e-04
1.6515e+00 1.2187e-01 6.9788e-04
1.6518e+00 1.2191e-01 6.9774e-04
1.6520e+00 1.2195e-01 6.9761e-04
1.6523e+00 1.2199e-01 6.9747e-04
1.6525e+00 1.2203e-01 6.9734e-04
1.6528e+00 1.2206e-01 6.9721e-04
1.6530e+00 1.2210e-01 6.9708e-04
1.6533e+00 1.2214e-01 6.9696e-04
1.6535e+00 1.2218e-01 6.9683e-04
1.6538e+00 1.2222e-01 6.9671e-04
1.6540e+00 1.2225e-01 6.9659e-04
1.6543e+00 1.2229e-01 6.9647e-04
1.6545e+00 1.2233e-01 6.9636e-04
1.6547e+00 1.2237e-01 6.9625e-04
1.6550e+00 1.2241e-01 6.9614e-04
1.6553e+00 1.2244e-01 6.9603e-04
1.6555e+00 1.2248e-01 6.9592e-04
1.6558e+00 1.2252e-01 6.9582e-04
1.6560e+00 1.2256e-01 6.9572e-04
1.6563e+00 1.2260e-01 6.9562e-04
1.6565e+00 1.2263e-01 6.9553e-04
1.6568e+00 1.2267e-01 6.9543e-04
1.6570e+00 1.2271e-01 6.9534e-04
1.6573e+00 1.2275e-01 6.9525e-04
1.6575e+00 1.2279e-01 6.9516e-04
1.6578e+00 1.2282e-01 6.9508e-04
1.6580e+00 1.2286e-01 6.9500e-04
1.6583e+00 1.2290e-01 6.9492e-04
1.6585e+00 1.2294e-01 6.9484e-04
1.6588e+00 1.2298e-01 6.9477e-04
1.6590e+00 1.2301e-01 6.9470e-04
1.6593e+00 1.2305e-01 6.9463e-04
1.6595e+00 1.2309e-01 6.9456e-04
1.6598e+00 1.2313e-01 6.9450e-04
1.6600e+00 1.2316e-01 6.9443e-04
1.6603e+00 1.2320e-01 6.9437e-04
1.6605e+00 1.2324e-01 6.9432e-04
1.6608e+00 1.2328e-01 6.9426e-04
1.6610e+00 1.2332e-01 6.9421e-04
1.6613e+00 1.2335e-01 6.9416e-04
1.6615e+00 1.2339e-01 6.9411e-04
1.6618e+00 1.2343e-01 6.9407e-04
1.6620e+00 1.2347e-01 6.9403e-04
1.6623e+00 1.2350e-01 6.9399e-04
1.6625e+00 1.2354e-01 6.9395e-04
1.6628e+00 1.2358e-01 6.9392e-04
1.6630e+00 1.2362e-01 6.9389e-04
1.6633e+00 1.2366e-01 6.9386e-04
1.6635e+00 1.2369e-01 6.9383e-04
1.6638e+00 1.2373e-01 6.9381e-04
1.6640e+00 1.2377e-01 6.9379e-04
1.6643e+00 1.2381e-01 6.9377e-04
1.6645e+00 1.2384e-01 6.9376e-04
1.6648e+00 1.2388e-01 6.9374e-04
1.6650e+00 1.2392e-01 6.9373e-04
1.6653e+00 1.2396e-01 6.9373e-04
1.6655e+00 1.2400e-01 6.9372e-04
1.6658e+00 1.2403e-01 6.9372e-04
1.6660e+00 1.2407e-01 6.9372e-04
1.6663e+00 1.2411e-01 6.9372e-04
1.6665e+00 1.2415e-01 6.9373e-04
1.6668e+00 1.2418e-01 6.9374e-04
1.6670e+00 1.2422e-01 6.9375e-04
1.6673e+00 1.2426e-01 6.9376e-04
1.6675e+00 1.2430e-01 6.9378e-04
1.6678e+00 1.2433e-01 6.9380e-04
1.6680e+00 1.2437e-01 6.9382e-04
1.6683e+00 1.2441e-01 6.9385e-04
1.6685e+00 1.2445e-01 6.9387e-04
1.6688e+00 1.2448e-01 6.9390e-04
1.6690e+00 1.2452e-01 6.9394e-04
1.6693e+00 1.2456e-01 6.9397e-04
1.6695e+00 1.2460e-01 6.9401e-04
1.6698e+00 1.2464e-01 6.9405e-04
1.6700e+00 1.2467e-01 6.9410e-04
1.6703e+00 1.2471e-01 6.9414e-04
1.6705e+00 1.2475e-01 6.9419e-04
1.6708e+00 1.2479e-01 6.9424e-04
1.6710e+00 1.2482e-01 6.9430e-04
1.6713e+00 1.2486e-01 6.9435e-04
1.6715e+00 1.2490e-01 6.9441e-04
1.6718e+00 1.2494e-01 6.9447e-04
1.6720e+00 1.2497e-01 6.9454e-04
1.6723e+00 1.2501e-01 6.9461e-04
1.6725e+00 1.2505e-01 6.9468e-04
1.6727e+00 1.2509e-01 6.9475e-04
1.6730e+00 1.2512e-01 6.9482e-04
1.6733e+00 1.2516e-01 6.9490e-04
1.6735e+00 1.2520e-01 6.9498e-04
1.6738e+00 1.2524e-01 6.9507e-04
1.6740e+00 1.2527e-01 6.9515e-04
1.6743e+00 1.2531e-01 6.9524e-04
1.6745e+00 1.2535e-01 6.9533e-04
1.6748e+00 1.2539e-01 6.9543e-04
1.6750e+00 1.2542e-01 6.9552e-04
1.6753e+00 1.2546e-01 6.9562e-04
1.6755e+00 1.2550e-01 6.9572e-04
1.6758e+00 1.2553e-01 6.9583e-04
1.6760e+00 1.2557e-01 6.9593e-04
1.6763e+00 1.2561e-01 6.9604e-04
1.6765e+00 1.2565e-01 6.9615e-04
1.6768e+00 1.2568e-01 6.9627e-04
1.6770e+00 1.2572e-01 6.9639e-04
1.6773e+00 1.2576e-01 6.9651e-04
1.6775e+00 1.2580e-01 6.9663e-04
1.6778e+00 1.2583e-01 6.9675e-04
1.6780e+00 1.2587e-01 6.9688e-04
1.6783e+00 1.2591e-01 6.9701e-04
1.6785e+00 1.2594e-01 6.9714e-04
1.6788e+00 1.2598e-01 6.9728e-04
1.6790e+00 1.2602e-01 6.9741e-04
1.6793e+00 1.2606e-01 6.9755e-04
1.6795e+00 1.2609e-01 6.9769e-04
1.6798e+00 1.2613e-01 6.9784e-04
1.6800e+00 1.2617e-01 6.9799e-04
1.6803e+00 1.2621e-01 6.9814e-04
1.6805e+00 1.2624e-01 6.9829e-04
1.6808e+00 1.2628e-01 6.9844e-04
1.6810e+00 1.2632e-01 6.9860e-04
1.6813e+00 1.2635e-01 6.9876e-04
1.6815e+00 1.2639e-01 6.9892e-04
1.6818e+00 1.2643e-01 6.9908e-04
1.6820e+00 1.2647e-01 6.9925e-04
1.6823e+00 1.2650e-01 6.9942e-04
1.6825e+00 1.2654e-01 6.9959e-04
1.6828e+00 1.2658e-01 6.9976e-04
1.6830e+00 1.2661e-01 6.9994e-04
1.6833e+00 1.2665e-01 7.0012e-04
1.6835e+00 1.2669e-01 7.0030e-04
1.6838e+00 1.2672e-01 7.0048e-04
1.6840e+00 1.2676e-01 7.0066e-04
1.6843e+00 1.2680e-01 7.0085e-04
1.6845e+00 1.2684e-01 7.0104e-04
1.6848e+00 1.2687e-01 7.0123e-04
1.6850e+00 1.2691e-01 7.0143e-04
1.6853e+00 1.2695e-01 7.0162e-04
1.6855e+00 1.2698e-01 7.0182e-04
1.6858e+00 1.2702e-01 7.0202e-04
1.6860e+00 1.2706e-01 7.0222e-04
1.6863e+00 1.2709e-01 7.0243e-04
1.6865e+00 1.2713e-01 7.0263e-04
1.6868e+00 1.2717e-01 7.0284e-04
1.6870e+00 1.2720e-01 7.0306e-04
1.6873e+00 1.2724e-01 7.0327e-04
1.6875e+00 1.2728e-01 7.0348e-04
1.6878e+00 1.2732e-01 7.0370e-04
1.6880e+00 1.2735e-01 7.0392e-04
1.6883e+00 1.2739e-01 7.0414e-04
1.6885e+00 1.2743e-01 7.0437e-04
1.6887e+00 1.2746e-01 7.0459e-04
1.6890e+00 1.2750e-01 7.0482e-04
1.6893e+00 1.2754e-01 7.0505e-04
1.6895e+00 1.2757e-01 7.0528e-04
1.6898e+00 1.2761e-01 7.0551e-04
1.6900e+00 1.2765e-01 7.0575e-04
1.6903e+00 1.2768e-01 7.0599e-04
1.6905e+00 1.2772e-01 7.0623e-04
1.6907e+00 1.2776e-01 7.0647e-04
1.6910e+00 1.2779e-01 7.0671e-04
1.6913e+00 1.2783e-01 7.0696e-04
1.6915e+00 1.2787e-01 7.0720e-04
1.6918e+00 1.2790e-01 7.0745e-04
1.6920e+00 1.2794e-01 7.0770e-04
1.6923e+00 1.2798e-01 7.0796e-04
1.6925e+00 1.2801e-01 7.0821e-04
1.6928e+00 1.2805e-01 7.0847e-04
1.6930e+00 1.2809e-01 7.0873e-04
1.6933e+00 1.2812e-01 7.0899e-04
1.6935e+00 1.2816e-01 7.0925e-04
1.6938e+00 1.2820e-01 7.0951e-04
1.6940e+00 1.2823e-01 7.0978e-04
1.6943e+00 1.2827e-01 7.1004e-04
1.6945e+00 1.2830e-01 7.1031e-04
1.6948e+00 1.2834e-01 7.1058e-04
1.6950e+00 1.2838e-01 7.1085e-04
1.6953e+00 1.2841e-01 7.1113e-04
1.6955e+00 1.2845e-01 7.1140e-04
1.6958e+00 1.2849e-01 7.1168e-04
1.6960e+00 1.2852e-01 7.1196e-04
1.6963e+00 1.2856e-01 7.1224e-04
1.6965e+00 1.2860e-01 7.1252e-04
1.6968e+00 1.2863e-01 7.1280e-04
1.6970e+00 1.2867e-01 7.1309e-04
1.6973e+00 1.2871e-01 7.1337e-04
1.6975e+00 1.2874e-01 7.1366e-04
1.6978e+00 1.2878e-01 7.1395e-04
1.6980e+00 1.2881e-01 7.1424e-04
1.6983e+00 1.2885e-01 7.1453e-04
1.6985e+00 1.2889e-01 7.1482e-04
1.6988e+00 1.2892e-01 7.1512e-04
1.6990e+00 1.2896e-01 7.1541e-04
1.6993e+00 1.2900e-01 7.1571e-04
1.6995e+00 1.2903e-01 7.1601e-04
1.6998e+00 1.2907e-01 7.1631e-04
1.7000e+00 1.2910e-01 7.1661e-04
1.7003e+00 1.2914e-01 7.1692e-04
1.7005e+00 1.2918e-01 7.1722e-04
1.7008e+00 1.2921e-01 7.1752e-04
1.7010e+00 1.2925e-01 7.1783e-04
1.7013e+00 1.2929e-01 7.1814e-04
1.7015e+00 1.2932e-01 7.1845e-04
1.7018e+00 1.2936e-01 7.1876e-04
1.7020e+00 1.2939e-01 7.1907e-04
1.7023e+00 1.2943e-01 7.1938e-04
1.7025e+00 1.2947e-01 7.1970e-04
1.7028e+00 1.2950e-01 7.2001e-04
1.7030e+00 1.2954e-01 7.2033e-04
1.7033e+00 1.2957e-01 7.2064e-04
1.7035e+00 1.2961e-01 7.2096e-04
1.7038e+00 1.2965e-01 7.2128e-04
1.7040e+00 1.2968e-01 7.2160e-04
1.7043e+00 1.2972e-01 7.2192e-04
1.7045e+00 1.2975e-01 7.2224e-04
1.7047e+00 1.2979e-01 7.2257e-04
1.7050e+00 1.2983e-01 7.2289e-04
1.7053e+00 1.2986e-01 7.2321e-04
1.7055e+00 1.2990e-01 7.2354e-04
1.7058e+00 1.2993e-01 7.2387e-04
1.7060e+00 1.2997e-01 7.2419e-04
1.7063e+00 1.3001e-01 7.2452e-04
1.7065e+00 1.3004e-01 7.2485e-04
1.7067e+00 1.3008e-01 7.2518e-04
1.7070e+00 1.3011e-01 7.2551e-04
1.7073e+00 1.3015e-01 7.2584e-04
1.7075e+00 1.3019e-01 7.2618e-04
1.7078e+00 1.3022e-01 7.2651e-04
1.7080e+00 1.3026e-01 7.2684e-04
1.7083e+00 1.3029e-01 7.2718e-04
1.7085e+00 1.3033e-01 7.2751e-04
1.7087e+00 1.3036e-01 7.2785e-04
1.7090e+00 1.3040e-01 7.2818e-04
1.7093e+00 1.3044e-01 7.2852e-04
1.7095e+00 1.3047e-01 7.2886e-04
1.7098e+00 1.3051e-01 7.2920e-04
1.7100e+00 1.3054e-01 7.2953e-04
1.7103e+00 1.3058e-01 7.2987e-04
1.7105e+00 1.3062e-01 7.3021e-04
1.7108e+00 1.3065e-01 7.3055e-04
1.7110e+00 1.3069e-01 7.3089e-04
1.7113e+00 1.3072e-01 7.3123e-04
1.7115e+00 1.3076e-01 7.3157e-04
1.7118e+00 1.3079e-01 7.3192e-04
1.7120e+00 1.3083e-01 7.3226e-04
1.7123e+00 1.3087e-01 7.3260e-04
1.7125e+00 1.3090e-01 7.3294e-04
1.7128e+00 1.3094e-01 7.3328e-04
1.7130e+00 1.3097e-01 7.3363e-04
1.7133e+00 1.3101e-01 7.3397e-04
1.7135e+00 1.3105e-01 7.3431e-04
1.7138e+00 1.3108e-01 7.3466e-04
1.7140e+00 1.3112e-01 7.3500e-04
1.7143e+00 1.3115e-01 7.3535e-04
1.7145e+00 1.3119e-01 7.3569e-04
1.7148e+00 1.3122e-01 7.3604e-04
1.7150e+00 1.3126e-01 7.3638e-04
1.7153e+00 1.3130e-01 7.3672e-04
1.7155e+00 1.3133e-01 7.3707e-04
1.7158e+00 1.3137e-01 7.3741e-04
1.7160e+00 1.3140e-01 7.3776e-04
1.7163e+00 1.3144e-01 7.3810e-04
1.7165e+00 1.3147e-01 7.3845e-04
1.7168e+00 1.3151e-01 7.3879e-04
1.7170e+00 1.3155e-01 7.3914e-04
1.7172e+00 1.3158e-01 7.3948e-04
1.7175e+00 1.3162e-01 7.3983e-04
1.7178e+00 1.3165e-01 7.4017e-04
1.7180e+00 1.3169e-01 7.4052e-04
1.7183e+00 1.3172e-01 7.4086e-04
1.7185e+00 1.3176e-01 7.4120e-04
1.7188e+00 1.3180e-01 7.4155e-04
1.7190e+00 1.3183e-01 7.4189e-04
1.7193e+00 1.3187e-01 7.4224e-04
1.7195e+00 1.3190e-01 7.4258e-04
1.7198e+00 1.3194e-01 7.4292e-04
1.7200e+00 1.3197e-01 7.4326e-04
1.7203e+00 1.3201e-01 7.4361e-04
1.7205e+00 1.3205e-01 7.4395e-04
1.7208e+00 1.3208e-01 7.4429e-04
1.7210e+00 1.3212e-01 7.4463e-04
1.7213e+00 1.3215e-01 7.4497e-04
1.7215e+00 1.3219e-01 7.4532e-04
1.7218e+00 1.3223e-01 7.4566e-04
1.7220e+00 1.3226e-01 7.4600e-04
1.7223e+00 1.3230e-01 7.4634e-04
1.7225e+00 1.3233e-01 7.4667e-04
1.7228e+00 1.3237e-01 7.4701e-04
1.7230e+00 1.3240e-01 7.4735e-04
1.7233e+00 1.3244e-01 7.4769e-04
1.7235e+00 1.3248e-01 7.4803e-04
1.7238e+00 1.3251e-01 7.4836e-04
1.7240e+00 1.3255e-01 7.4870e-04
1.7243e+00 1.3258e-01 7.4904e-04
1.7245e+00 1.3262e-01 7.4937e-04
1.7248e+00 1.3265e-01 7.4971e-04
1.7250e+00 1.3269e-01 7.5004e-04
1.7253e+00 1.3273e-01 7.5038e-04
1.7255e+00 1.3276e-01 7.5071e-04
1.7258e+00 1.3280e-01 7.5104e-04
1.7260e+00 1.3283e-01 7.5137e-04
1.7263e+00 1.3287e-01 7.5170e-04
1.7265e+00 1.3291e-01 7.5203e-04
1.7268e+00 1.3294e-01 7.5236e-04
1.7270e+00 1.3298e-01 7.5269e-04
1.7273e+00 1.3301e-01 7.5302e-04
1.7275e+00 1.3305e-01 7.5335e-04
1.7278e+00 1.3308e-01 7.5368e-04
1.7280e+00 1.3312e-01 7.5400e-04
1.7283e+00 1.3316e-01 7.5433e-04
1.7285e+00 1.3319e-01 7.5466e-04
1.7288e+00 1.3323e-01 7.5498e-04
1.7290e+00 1.3326e-01 7.5530e-04
1.7293e+00 1.3330e-01 7.5563e-04
1.7295e+00 1.3334e-01 7.5595e-04
1.7298e+00 1.3337e-01 7.5627e-04
1.7300e+00 1.3341e-01 7.5659e-04
1.7303e+00 1.3344e-01 7.5691e-04
1.7305e+00 1.3348e-01 7.5723e-04
1.7308e+00 1.3352e-01 7.5755e-04
1.7310e+00 1.3355e-01 7.5787e-04
1.7313e+00 1.3359e-01 7.5818e-04
1.7315e+00 1.3362e-01 7.5850e-04
1.7318e+00 1.3366e-01 7.5881e-04
1.7320e+00 1.3370e-01 7.5913e-04
1.7323e+00 1.3373e-01 7.5944e-04
1.7325e+00 1.3377e-01 7.5975e-04
1.7328e+00 1.3380e-01 7.6007e-04
1.7330e+00 1.3384e-01 7.6038e-04
1.7333e+00 1.3388e-01 7.6069e-04
1.7335e+00 1.3391e-01 7.6100e-04
1.7338e+00 1.3395e-01 7.6131e-04
1.7340e+00 1.3398e-01 7.6161e-04
1.7343e+00 1.3402e-01 7.6192e-04
1.7345e+00 1.3406e-01 7.6223e-04
1.7348e+00 1.3409e-01 7.6253e-04
1.7350e+00 1.3413e-01 7.6284e-04
1.7352e+00 1.3417e-01 7.6314e-04
1.7355e+00 1.3420e-01 7.6344e-04
1.7358e+00 1.3424e-01 7.6374e-04
1.7360e+00 1.3427e-01 7.6404e-04
1.7363e+00 1.3431e-01 7.6434e-04
1.7365e+00 1.3435e-01 7.6464e-04
1.7368e+00 1.3438e-01 7.6494e-04
1.7370e+00 1.3442e-01 7.6524e-04
1.7373e+00 1.3446e-01 7.6554e-04
1.7375e+00 1.3449e-01 7.6583e-04
1.7378e+00 1.3453e-01 7.6613e-04
1.7380e+00 1.3456e-01 7.6642e-04
1.7383e+00 1.3460e-01 7.6671e-04
1.7385e+00 1.3464e-01 7.6701e-04
1.7388e+00 1.3467e-01 7.6730e-04
1.7390e+00 1.3471e-01 7.6759e-04
1.7393e+00 1.3475e-01 7.6788e-04
1.7395e+00 1.3478e-01 7.6817e-04
1.7398e+00 1.3482e-01 7.6846e-04
1.7400e+00 1.3485e-01 7.6874e-04
1.7403e+00 1.3489e-01 7.6903e-04
1.7405e+00 1.3493e-01 7.6932e-04
1.7408e+00 1.3496e-01 7.6960e-04
1.7410e+00 1.3500e-01 7.6989e-04
1.7413e+00 1.3504e-01 7.7017e-04
1.7415e+00 1.3507e-01 7.7045e-04
1.7418e+00 1.3511e-01 7.7073e-04
1.7420e+00 1.3515e-01 7.7101e-04
1.7423e+00 1.3518e-01 7.7129e-04
1.7425e+00 1.3522e-01 7.7157e-04
1.7428e+00 1.3526e-01 7.7185e-04
1.7430e+00 1.3529e-01 7.7213e-04
1.7433e+00 1.3533e-01 7.7241e-04
1.7435e+00 1.3537e-01 7.7268e-04
1.7438e+00 1.3540e-01 7.7296e-04
1.7440e+00 1.3544e-01 7.7323e-04
1.7443e+00 1.3548e-01 7.7351e-04
1.7445e+00 1.3551e-01 7.7378e-04
1.7448e+00 1.3555e-01 7.7405e-04
1.7450e+00 1.3559e-01 7.7432e-04
1.7453e+00 1.3562e-01 7.7460e-04
1.7455e+00 1.3566e-01 7.7487e-04
1.7458e+00 1.3570e-01 7.7513e-04
1.7460e+00 1.3573e-01 7.7540e-04
1.7463e+00 1.3577e-01 7.7567e-04
1.7465e+00 1.3581e-01 7.7594e-04
1.7468e+00 1.3584e-01 7.7621e-04
1.7470e+00 1.3588e-01 7.7647e-04
1.7473e+00 1.3592e-01 7.7674e-04
1.7475e+00 1.3595e-01 7.7700e-04
1.7478e+00 1.3599e-01 7.7727e-04
1.7480e+00 1.3603e-01 7.7753e-04
1.7483e+00 1.3606e-01 7.7779e-04
1.7485e+00 1.3610e-01 7.7805e-04
1.7488e+00 1.3614e-01 7.7832e-04
1.7490e+00 1.3618e-01 7.7858e-04
1.7493e+00 1.3621e-01 7.7884e-04
1.7495e+00 1.3625e-01 7.7910e-04
1.7498e+00 1.3629e-01 7.7936e-04
1.7500e+00 1.3632e-01 7.7962e-04
1.7503e+00 1.3636e-01 7.7987e-04
1.7505e+00 1.3640e-01 7.8013e-04
1.7508e+00 1.3643e-01 7.8039e-04
1.7510e+00 1.3647e-01 7.8064e-04
1.7512e+00 1.3651e-01 7.8090e-04
1.7515e+00 1.3655e-01 7.8116e-04
1.7518e+00 1.3658e-01 7.8141e-04
1.7520e+00 1.3662e-01 7.8166e-04
1.7523e+00 1.3666e-01 7.8192e-04
1.7525e+00 1.3669e-01 7.8217e-04
1.7528e+00 1.3673e-01 7.8242e-04
1.7530e+00 1.3677e-01 7.8268e-04
1.7532e+00 1.3681e-01 7.8293e-04
1.7535e+00 1.3684e-01 7.8318e-04
1.7538e+00 1.3688e-01 7.8343e-04
1.7540e+00 1.3692e-01 7.8368e-04
1.7543e+00 1.3696e-01 7.8393e-04
1.7545e+00 1.3699e-01 7.8418e-04
1.7548e+00 1.3703e-01 7.8443e-04
1.7550e+00 1.3707e-01 7.8468e-04
1.7553e+00 1.3711e-01 7.8493e-04
1.7555e+00 1.3714e-01 7.8518e-04
1.7558e+00 1.3718e-01 7.8542e-04
1.7560e+00 1.3722e-01 7.8567e-04
1.7563e+00 1.3725e-01 7.8592e-04
1.7565e+00 1.3729e-01 7.8616e-04
1.7568e+00 1.3733e-01 7.8641e-04
1.7570e+00 1.3737e-01 7.8666e-04
1.7573e+00 1.3740e-01 7.8690e-04
1.7575e+00 1.3744e-01 7.8715e-04
1.7578e+00 1.3748e-01 7.8739e-04
1.7580e+00 1.3752e-01 7.8764e-04
1.7583e+00 6.4847e-05 7.8788e-04
1.7585e+00 9.1995e-05 7.8812e-04
1.7588e+00 1.1906e-04 7.8837e-04
1.7590e+00 1.4610e-04 7.8861e-04
1.7593e+00 1.7315e-04 7.8885e-04
1.7595e+00 2.0020e-04 7.8910e-04
1.7598e+00 2.2726e-04 7.8934e-04
1.7600e+00 2.5433e-04 7.8958e-04
1.7603e+00 2.8141e-04 7.8982e-04
1.7605e+00 3.0850e-04 7.9006e-04
1.7608e+00 3.3562e-04 7.9030e-04
1.7610e+00 3.6274e-04 7.9054e-04
1.7613e+00 3.8989e-04 7.9079e-04
1.7615e+00 4.1704e-04 7.9103e-04
1.7618e+00 4.4422e-04 7.9127e-04
1.7620e+00 4.7141e-04 7.9151e-04
1.7623e+00 4.9863e-04 7.9174e-04
1.7625e+00 5.2586e-04 7.9198e-04
1.7628e+00 5.5310e-04 7.9222e-04
1.7630e+00 5.8037e-04 7.9246e-04
1.7633e+00 6.0765e-04 7.9270e-04
1.7635e+00 6.3495e-04 7.9294e-04
1.7638e+00 6.6228e-04 7.9318e-04
1.7640e+00 6.8962e-04 7.9341e-04
1.7643e+00 7.1698e-04 7.9365e-04
1.7645e+00 7.4435e-04 7.9389e-04
1.7648e+00 7.7175e-04 7.9412e-04
1.7650e+00 7.9917e-04 7.9436e-04
1.7653e+00 8.2660e-04 7.9460e-04
1.7655e+00 8.5406e-04 7.9483e-04
1.7658e+00 8.8153e-04 7.9507e-04
1.7660e+00 9.0902e-04 7.9530e-04
1.7663e+00 9.3653e-04 7.9554e-04
1.7665e+00 9.6407e-04 7.9577e-04
1.7668e+00 9.9162e-04 7.9601e-04
1.7670e+00 1.0192e-03 7.9624e-04
1.7672e+00 1.0468e-03 7.9648e-04
1.7675e+00 1.0744e-03 7.9671e-04
1.7678e+00 1.1020e-03 7.9694e-04
1.7680e+00 1.1297e-03 7.9718e-04
1.7683e+00 1.1573e-03 7.9741e-04
1.7685e+00 1.1850e-03 7.9764e-04
1.7688e+00 1.2127e-03 7.9787e-04
1.7690e+00 1.2404e-03 7.9811e-04
1.7692e+00 1.2682e-03 7.9834e-04
1.7695e+00 1.2959e-03 7.9857e-04
1.7698e+00 1.3237e-03 7.9880e-04
1.7700e+00 1.3515e-03 7.9903e-04
1.7703e+00 1.3793e-03 7.9926e-04
1.7705e+00 1.4072e-03 7.9949e-04
1.7708e+00 1.4350e-03 7.9972e-04
1.7710e+00 1.4629e-03 7.9995e-04
1.7712e+00 1.4908e-03 8.0017e-04
1.7715e+00 1.5187e-03 8.0040e-04
1.7718e+00 1.5466e-03 8.0063e-04
1.7720e+00 1.5746e-03 8.0086e-04
1.7723e+00 1.6026e-03 8.0108e-04
1.7725e+00 1.6306e-03 8.0131e-04
1.7728e+00 1.6586e-03 8.0154e-04
1.7730e+00 1.6866e-03 8.0176e-04
1.7733e+00 1.7146e-03 8.0199e-04
1.7735e+00 1.7427e-03 8.0221e-04
1.7738e+00 1.7708e-03 8.0243e-04
1.7740e+00 1.7989e-03 8.0266e-04
1.7743e+00 1.8270e-03 8.0288e-04
1.7745e+00 1.8551e-03 8.0310e-04
1.7748e+00 1.8833e-03 8.0332e-04
1.7750e+00 1.9114e-03 8.0354e-04
1.7753e+00 1.9396e-03 8.0376e-04
1.7755e+00 1.9678e-03 8.0398e-04
1.7758e+00 1.9960e-03 8.0420e-04
1.7760e+00 2.0243e-03 8.0442e-04
1.7763e+00 2.0525e-03 8.0464e-04
1.7765e+00 2.0808e-03 8.0485e-04
1.7768e+00 2.1091e-03 8.0507e-04
1.7770e+00 2.1374e-03 8.0528e-04
1.7773e+00 2.1657e-03 8.0550e-04
1.7775e+00 2.1941e-03 8.0571e-04
1.7778e+00 2.2225e-03 8.0592e-04
1.7780e+00 2.2508e-03 8.0614e-04
1.7783e+00 2.2792e-03 8.0635e-04
1.7785e+00 2.3076e-03 8.0656e-04
1.7788e+00 2.3361e-03 8.0677e-04
1.7790e+00 2.3645e-03 8.0698e-04
1.7793e+00 2.3930e-03 8.0718e-04
1.7795e+00 2.4214e-03 8.0739e-04
1.7797e+00 2.4499e-03 8.0760e-04
1.7800e+00 2.4785e-03 8.0780e-04
1.7803e+00 2.5070e-03 8.0801e-04
1.7805e+00 2.5355e-03 8.0821e-04
1.7808e+00 2.5641e-03 8.0841e-04
1.7810e+00 2.5927e-03 8.0861e-04
1.7813e+00 2.6212e-03 8.0881e-04
1.7815e+00 2.6498e-03 8.0901e-04
1.7818e+00 2.6785e-03 8.0921e-04
1.7820e+00 2.7071e-03 8.0941e-04
1.7823e+00 2.7357e-03 8.0960e-04
1.7825e+00 2.7644e-03 8.0980e-04
1.7828e+00 2.7931e-03 8.0999e-04
1.7830e+00 2.8218e-03 8.1018e-04
1.7833e+00 2.8505e-03 8.1038e-04
1.7835e+00 2.8792e-03 8.1057e-04
1.7838e+00 2.9080e-03 8.1075e-04
1.7840e+00 2.9367e-03 8.1094e-04
1.7843e+00 2.9655e-03 8.1113e-04
1.7845e+00 2.9943e-03 8.1131e-04
1.7848e+00 3.0231e-03 8.1150e-04
1.7850e+00 3.0519e-03 8.1168e-04
1.7853e+00 3.0807e-03 8.1186e-04
1.7855e+00 3.1095e-03 8.1204e-04
1.7858e+00 3.1384e-03 8.1222e-04
1.7860e+00 3.1672e-03 8.1240e-04
1.7863e+00 3.1961e-03 8.1257e-04
1.7865e+00 3.2250e-03 8.1275e-04
1.7868e+00 3.2539e-03 8.1292e-04
1.7870e+00 3.2828e-03 8.1309e-04
1.7873e+00 3.3118e-03 8.1326e-04
1.7875e+00 3.3407e-03 8.1343e-04
1.7878e+00 3.3697e-03 8.1360e-04
1.7880e+00 3.3986e-03 8.1376e-04
1.7883e+00 3.4276e-03 8.1393e-04
1.7885e+00 3.4566e-03 8.1409e-04
1.7888e+00 3.4856e-03 8.1425e-04
1.7890e+00 3.5146e-03 8.1441e-04
1.7893e+00 3.5436e-03 8.1457e-04
1.7895e+00 3.5727e-03 8.1472e-04
1.7898e+00 3.6017e-03 8.1488e-04
1.7900e+00 3.6308e-03 8.1503e-04
1.7903e+00 3.6599e-03 8.1518e-04
1.7905e+00 3.6889e-03 8.1533e-04
1.7908e+00 3.7180e-03 8.1548e-04
1.7910e+00 3.7471e-03 8.1562e-04
1.7913e+00 3.7763e-03 8.1577e-04
1.7915e+00 3.8054e-03 8.1591e-04
1.7918e+00 3.8345e-03 8.1605e-04
1.7920e+00 3.8637e-03 8.1619e-04
1.7923e+00 3.8928e-03 8.1633e-04
1.7925e+00 3.9220e-03 8.1647e-04
1.7928e+00 3.9512e-03 8.1660e-04
1.7930e+00 3.9804e-03 8.1673e-04
1.7933e+00 4.0096e-03 8.1687e-04
1.7935e+00 4.0388e-03 8.1699e-04
1.7938e+00 4.0680e-03 8.1712e-04
1.7940e+00 4.0972e-03 8.1725e-04
1.7943e+00 4.1264e-03 8.1737e-04
1.7945e+00 4.1557e-03 8.1749e-04
1.7948e+00 4.1849e-03 8.1761e-04
1.7950e+00 4.2142e-03 8.1773e-04
1.7953e+00 4.2434e-03 8.1785e-04
1.7955e+00 4.2727e-03 8.1796e-04
1.7958e+00 4.3020e-03 8.1808e-04
1.7960e+00 4.3313e-03 8.1819e-04
1.7963e+00 4.3606e-03 8.1830e-04
1.7965e+00 4.3899e-03 8.1840e-04
1.7968e+00 4.4192e-03 8.1851e-04
1.7970e+00 4.4485e-03 8.1861e-04
1.7973e+00 4.4779e-03 8.1871e-04
1.7975e+00 4.5072e-03 8.1881e-04
1.7977e+00 4.5365e-03 8.1891e-04
1.7980e+00 4.5659e-03 8.1901e-04
1.7983e+00 4.5953e-03 8.1910e-04
1.7985e+00 4.6246e-03 8.1919e-04
1.7988e+00 4.6540e-03 8.1928e-04
1.7990e+00 4.6834e-03 8.1937e-04
1.7993e+00 4.7127e-03 8.1946e-04
1.7995e+00 4.7421e-03 8.1954e-04
1.7998e+00 4.7715e-03 8.1962e-04
1.8000e+00 4.8009e-03 8.1970e-04
1.8003e+00 4.8303e-03 8.1978e-04
1.8005e+00 4.8598e-03 8.1986e-04
1.8008e+00 4.8892e-03 8.1993e-04
1.8010e+00 4.9186e-03 8.2001e-04
1.8013e+00 4.9480e-03 8.2008e-04
1.8015e+00 4.9775e-03 8.2015e-04
1.8018e+00 5.0069e-03 8.2022e-04
1.8020e+00 5.0363e-03 8.2028e-04
1.8023e+00 5.0658e-03 8.2034e-04
1.8025e+00 5.0952e-03 8.2040e-04
1.8028e+00 5.1247e-03 8.2046e-04
1.8030e+00 5.1542e-03 8.2052e-04
1.8033e+00 5.1836e-03 8.2058e-04
1.8035e+00 5.2131e-03 8.2063e-04
1.8038e+00 5.2426e-03 8.2068e-04
1.8040e+00 5.2720e-03 8.2073e-04
1.8043e+00 5.3015e-03 8.2078e-04
1.8045e+00 5.3310e-03 8.2083e-04
1.8048e+00 5.3605e-03 8.2087e-04
1.8050e+00 5.3900e-03 8.2091e-04
1.8053e+00 5.4195e-03 8.2095e-04
1.8055e+00 5.4490e-03 8.2099e-04
1.8058e+00 5.4785e-03 8.2103e-04
1.8060e+00 5.5080e-03 8.2106e-04
1.8063e+00 5.5375e-03 8.2110e-04
1.8065e+00 5.5670e-03 8.2113e-04
1.8068e+00 5.5965e-03 8.2116e-04
1.8070e+00 5.6260e-03 8.2118e-04
1.8073e+00 5.6555e-03 8.2121e-04
1.8075e+00 5.6851e-03 8.2123e-04
1.8078e+00 5.7146e-03 8.2125e-04
1.8080e+00 5.7441e-03 8.2127e-04
1.8083e+00 5.7736e-03 8.2129e-04
1.8085e+00 5.8032e-03 8.2131e-04
1.8088e+00 5.8327e-03 8.2132e-04
1.8090e+00 5.8622e-03 8.2133e-04
1.8093e+00 5.8918e-03 8.2134e-04
1.8095e+00 5.9213e-03 8.2135e-04
1.8098e+00 5.9508e-03 8.2136e-04
1.8100e+00 5.9804e-03 8.2136e-04
1.8103e+00 6.0099e-03 8.2136e-04
1.8105e+00 6.0394e-03 8.2136e-04
1.8108e+00 6.0690e-03 8.2136e-04
1.8110e+00 6.0985e-03 8.2136e-04
1.8113e+00 6.1280e-03 8.2136e-04
1.8115e+00 6.1576e-03 8.2135e-04
1.8118e+00 6.1871e-03 8.2134e-04
1.8120e+00 6.2167e-03 8.2133e-04
1.8123e+00 6.2462e-03 8.2132e-04
1.8125e+00 6.2757e-03 8.2131e-04
1.8128e+00 6.3053e-03 8.2129e-04
1.8130e+00 6.3348e-03 8.2128e-04
1.8133e+00 6.3644e-03 8.2126e-04
1.8135e+00 6.3939e-03 8.2124e-04
1.8137e+00 6.4234e-03 8.2121e-04
1.8140e+00 6.4530e-03 8.2119e-04
1.8143e+00 6.4825e-03 8.2116e-04
1.8145e+00 6.5120e-03 8.2114e-04
1.8148e+00 6.5416e-03 8.2111e-04
1.8150e+00 6.5711e-03 8.2108e-04
1.8153e+00 6.6007e-03 8.2104e-04
1.8155e+00 6.6302e-03 8.2101e-04
1.8157e+00 6.6597e-03 8.2097e-04
1.8160e+00 6.6893e-03 8.2093e-04
1.8163e+00 6.7188e-03 8.2090e-04
1.8165e+00 6.7483e-03 8.2085e-04
1.8168e+00 6.7779e-03 8.2081e-04
1.8170e+00 6.8074e-03 8.2077e-04
1.8173e+00 6.8369e-03 8.2072e-04
1.8175e+00 6.8664e-03 8.2067e-04
1.8178e+00 6.8960e-03 8.2062e-04
1.8180e+00 6.9255e-03 8.2057e-04
1.8183e+00 6.9550e-03 8.2052e-04
1.8185e+00 6.9845e-03 8.2046e-04
1.8188e+00 7.0140e-03 8.2041e-04
1.8190e+00 7.0435e-03 8.2035e-04
1.8193e+00 7.0731e-03 8.2029e-04
1.8195e+00 7.1026e-03 8.2023e-04
1.8198e+00 7.1321e-03 8.2017e-04
1.8200e+00 7.1616e-03 8.2010e-04
1.8203e+00 7.1911e-03 8.2004e-04
1.8205e+00 7.2206e-03 8.1997e-04
1.8208e+00 7.2501e-03 8.1990e-04
1.8210e+00 7.2796e-03 8.1983e-04
1.8213e+00 7.3091e-03 8.1976e-04
1.8215e+00 7.3386e-03 8.1968e-04
1.8218e+00 7.3681e-03 8.1961e-04
1.8220e+00 7.3976e-03 8.1953e-04
1.8223e+00 7.4270e-03 8.1945e-04
1.8225e+00 7.4565e-03 8.1937e-04
1.8228e+00 7.4860e-03 8.1929e-04
1.8230e+00 7.5155e-03 8.1921e-04
1.8233e+00 7.5450e-03 8.1912e-04
1.8235e+00 7.5744e-03 8.1904e-04
1.8238e+00 7.6039e-03 8.1895e-04
1.8240e+00 7.6334e-03 8.1886e-04
1.8243e+00 7.6628e-03 8.1877e-04
1.8245e+00 7.6923e-03 8.1868e-04
1.8248e+00 7.7217e-03 8.1858e-04
1.8250e+00 7.7512e-03 8.1849e-04
1.8253e+00 7.7806e-03 8.1839e-04
1.8255e+00 7.8101e-03 8.1830e-04
1.8258e+00 7.8395e-03 8.1820e-04
1.8260e+00 7.8690e-03 8.1810e-04
1.8263e+00 7.8984e-03 8.1799e-04
1.8265e+00 7.9278e-03 8.1789e-04
1.8268e+00 7.9573e-03 8.1779e-04
1.8270e+00 7.9867e-03 8.1768e-04
1.8273e+00 8.0161e-03 8.1757e-04
1.8275e+00 8.0455e-03 8.1746e-04
1.8278e+00 8.0750e-03 8.1735e-04
1.8280e+00 8.1044e-03 8.1724e-04
1.8283e+00 8.1338e-03 8.1713e-04
1.8285e+00 8.1632e-03 8.1702e-04
1.8288e+00 8.1926e-03 8.1690e-04
1.8290e+00 8.2220e-03 8.1678e-04
1.8293e+00 8.2514e-03 8.1666e-04
1.8295e+00 8.2808e-03 8.1654e-04
1.8297e+00 8.3102e-03 8.1642e-04
1.8300e+00 8.3395e-03 8.1630e-04
1.8303e+00 8.3689e-03 8.1618e-04
1.8305e+00 8.3983e-03 8.1605e-04
1.8308e+00 8.4277e-03 8.1593e-04
1.8310e+00 8.4570e-03 8.1580e-04
1.8313e+00 8.4864e-03 8.1567e-04
1.8315e+00 8.5158e-03 8.1554e-04
1.8317e+00 8.5451e-03 8.1541e-04
1.8320e+00 8.5745e-03 8.1528e-04
1.8323e+00 8.6038e-03 8.1514e-04
1.8325e+00 8.6332e-03 8.1501e-04
1.8328e+00 8.6625e-03 8.1487e-04
1.8330e+00 8.6919e-03 8.1474e-04
1.8333e+00 8.7212e-03 8.1460e-04
1.8335e+00 8.7505e-03 8.1446e-04
1.8337e+00 8.7799e-03 8.1432e-04
1.8340e+00 8.8092e-03 8.1417e-04
1.8343e+00 8.8385e-03 8.1403e-04
1.8345e+00 8.8678e-03 8.1389e-04
1.8348e+00 8.8971e-03 8.1374e-04
1.8350e+00 8.9265e-03 8.1359e-04
1.8353e+00 8.9558e-03 8.1345e-04
1.8355e+00 8.9851e-03 8.1330e-04
1.8358e+00 9.0144e-03 8.1315e-04
1.8360e+00 9.0437e-03 8.1299e-04
1.8363e+00 9.0730e-03 8.1284e-04
1.8365e+00 9.1022e-03 8.1269e-04
1.8368e+00 9.1315e-03 8.1253e-04
1.8370e+00 9.1608e-03 8.1238e-04
1.8373e+00 9.1901e-03 8.1222e-04
1.8375e+00 9.2194e-03 8.1206e-04
1.8378e+00 9.2486e-03 8.1190e-04
1.8380e+00 9.2779e-03 8.1174e-04
1.8383e+00 9.3072e-03 8.1158e-04
1.8385e+00 9.3364e-03 8.1142e-04
1.8388e+00 9.3657e-03 8.1125e-04
1.8390e+00 9.3949e-03 8.1109e-04
1.8393e+00 9.4242e-03 8.1092e-04
1.8395e+00 9.4534e-03 8.1076e-04
1.8398e+00 9.4827e-03 8.1059e-04
1.8400e+00 9.5119e-03 8.1042e-04
1.8403e+00 9.5411e-03 8.1025e-04
1.8405e+00 9.5704e-03 8.1008e-04
1.8408e+00 9.5996e-03 8.0991e-04
1.8410e+00 9.6288e-03 8.0973e-04
1.8413e+00 9.6580e-03 8.0956e-04
1.8415e+00 9.6873e-03 8.0938e-04
1.8418e+00 9.7165e-03 8.0921e-04
1.8420e+00 9.7457e-03 8.0903e-04
1.8422e+00 9.7749e-03 8.0885e-04
1.8425e+00 9.8041e-03 8.0867e-04
1.8428e+00 9.8333e-03 8.0849e-04
1.8430e+00 9.8625e-03 8.0831e-04
1.8433e+00 9.8917e-03 8.0813e-04
1.8435e+00 9.9209e-03 8.0795e-04
1.8438e+00 9.9501e-03 8.0776e-04
1.8440e+00 9.9793e-03 8.0758e-04
1.8443e+00 1.0008e-02 8.0739e-04
1.8445e+00 1.0038e-02 8.0720e-04
1.8448e+00 1.0067e-02 8.0701e-04
1.8450e+00 1.0096e-02 8.0682e-04
1.8453e+00 1.0125e-02 8.0663e-04
1.8455e+00 1.0154e-02 8.0644e-04
1.8458e+00 1.0183e-02 8.0625e-04
1.8460e+00 1.0213e-02 8.0606e-04
1.8463e+00 1.0242e-02 8.0586e-04
1.8465e+00 1.0271e-02 8.0567e-04
1.8468e+00 1.0300e-02 8.0547e-04
1.8470e+00 1.0329e-02 8.0527e-04
1.8473e+00 1.0358e-02 8.0508e-04
1.8475e+00 1.0388e-02 8.0488e-04
1.8478e+00 1.0417e-02 8.0468e-04
1.8480e+00 1.0446e-02 8.0448e-04
1.8483e+00 1.0475e-02 8.0427e-04
1.8485e+00 1.0504e-02 8.0407e-04
1.8488e+00 1.0533e-02 8.0387e-04
1.8490e+00 1.0562e-02 8.0366e-04
1.8493e+00 1.0591e-02 8.0346e-04
1.8495e+00 1.0621e-02 8.0325e-04
1.8498e+00 1.0650e-02 8.0304e-04
1.8500e+00 1.0679e-02 8.0283e-04
1.8503e+00 1.0708e-02 8.0262e-04
1.8505e+00 1.0737e-02 8.0241e-04
1.8508e+00 1.0766e-02 8.0220e-04
1.8510e+00 1.0795e-02 8.0199e-04
1.8513e+00 1.0824e-02 8.0178e-04
1.8515e+00 1.0853e-02 8.0156e-04
1.8518e+00 1.0883e-02 8.0135e-04
1.8520e+00 1.0912e-02 8.0113e-04
1.8523e+00 1.0941e-02 8.0091e-04
1.8525e+00 1.0970e-02 8.0069e-04
1.8528e+00 1.0999e-02 8.0047e-04
1.8530e+00 1.1028e-02 8.0025e-04
1.8533e+00 1.1057e-02 8.0003e-04
1.8535e+00 1.1086e-02 7.9981e-04
1.8538e+00 1.1115e-02 7.9959e-04
1.8540e+00 1.1144e-02 7.9936e-04
1.8543e+00 1.1173e-02 7.9914e-04
1.8545e+00 1.1202e-02 7.9891e-04
1.8548e+00 1.1232e-02 7.9869e-04
1.8550e+00 1.1261e-02 7.9846e-04
1.8553e+00 1.1290e-02 7.9823e-04
1.8555e+00 1.1319e-02 7.9800e-04
1.8558e+00 1.1348e-02 7.9777e-04
1.8560e+00 1.1377e-02 7.9754e-04
1.8563e+00 1.1406e-02 7.9731e-04
1.8565e+00 1.1435e-02 7.9707e-04
1.8568e+00 1.1464e-02 7.9684e-04
1.8570e+00 1.1493e-02 7.9660e-04
1.8573e+00 1.1522e-02 7.9637e-04
1.8575e+00 1.1551e-02 7.9613e-04
1.8578e+00 1.1580e-02 7.9589e-04
1.8580e+00 1.1609e-02 7.9565e-04
1.8583e+00 1.1638e-02 7.9541e-04
1.8585e+00 1.1667e-02 7.9517e-04
1.8588e+00 1.1696e-02 7.9493e-04
1.8590e+00 1.1725e-02 7.9469e-04
1.8593e+00 1.1754e-02 7.9445e-04
1.8595e+00 1.1783e-02 7.9420e-04
1.8598e+00 1.1812e-02 7.9396e-04
1.8600e+00 1.1841e-02 7.9371e-04
1.8602e+00 1.1870e-02 7.9346e-04
1.8605e+00 1.1899e-02 7.9322e-04
1.8608e+00 1.1928e-02 7.9297e-04
1.8610e+00 1.1957e-02 7.9272e-04
1.8613e+00 1.1986e-02 7.9247e-04
1.8615e+00 1.2015e-02 7.9221e-04
1.8618e+00 1.2044e-02 7.9196e-04
1.8620e+00 1.2073e-02 7.9171e-04
1.8623e+00 1.2102e-02 7.9146e-04
1.8625e+00 1.2131e-02 7.9120e-04
1.8628e+00 1.2160e-02 7.9094e-04
1.8630e+00 1.2189e-02 7.9069e-04
1.8633e+00 1.2218e-02 7.9043e-04
1.8635e+00 1.2247e-02 7.9017e-04
1.8638e+00 1.2276e-02 7.8991e-04
1.8640e+00 1.2305e-02 7.8965e-04
1.8643e+00 1.2334e-02 7.8939e-04
1.8645e+00 1.2363e-02 7.8913e-04
1.8648e+00 1.2391e-02 7.8887e-04
1.8650e+00 1.2420e-02 7.8860e-04
1.8653e+00 1.2449e-02 7.8834e-04
1.8655e+00 1.2478e-02 7.8808e-04
1.8658e+00 1.2507e-02 7.8781e-04
1.8660e+00 1.2536e-02 7.8754e-04
1.8663e+00 1.2565e-02 7.8728e-04
1.8665e+00 1.2594e-02 7.8701e-04
1.8668e+00 1.2623e-02 7.8674e-04
1.8670e+00 1.2652e-02 7.8647e-04
1.8673e+00 1.2680e-02 7.8620e-04
1.8675e+00 1.2709e-02 7.8593e-04
1.8678e+00 1.2738e-02 7.8566e-04
1.8680e+00 1.2767e-02 7.8539e-04
1.8683e+00 1.2796e-02 7.8512e-04
1.8685e+00 1.2825e-02 7.8484e-04
1.8688e+00 1.2854e-02 7.8457e-04
1.8690e+00 1.2882e-02 7.8429e-04
1.8693e+00 1.2911e-02 7.8402e-04
1.8695e+00 1.2940e-02 7.8374e-04
1.8698e+00 1.2969e-02 7.8347e-04
1.8700e+00 1.2998e-02 7.8319e-04
1.8703e+00 1.3026e-02 7.8291e-04
1.8705e+00 1.3055e-02 7.8264e-04
1.8708e+00 1.3084e-02 7.8236e-04
1.8710e+00 1.3113e-02 7.8208e-04
1.8713e+00 1.3142e-02 7.8180e-04
1.8715e+00 1.3170e-02 7.8152e-04
1.8718e+00 1.3199e-02 7.8124e-04
1.8720e+00 1.3228e-02 7.8096e-04
1.8723e+00 1.3257e-02 7.8068e-04
1.8725e+00 1.3285e-02 7.8040e-04
1.8728e+00 1.3314e-02 7.8011e-04
1.8730e+00 1.3343e-02 7.7983e-04
1.8733e+00 1.3372e-02 7.7955e-04
1.8735e+00 1.3400e-02 7.7927e-04
1.8738e+00 1.3429e-02 7.7898e-04
1.8740e+00 1.3458e-02 7.7870e-04
1.8743e+00 1.3486e-02 7.7841e-04
1.8745e+00 1.3515e-02 7.7813e-04
1.8748e+00 1.3544e-02 7.7785e-04
1.8750e+00 1.3572e-02 7.7756e-04
1.8753e+00 1.3601e-02 7.7728e-04
1.8755e+00 1.3630e-02 7.7699e-04
1.8758e+00 1.3658e-02 7.7671e-04
1.8760e+00 1.3687e-02 7.7642e-04
1.8762e+00 1.3715e-02 7.7613e-04
1.8765e+00 1.3744e-02 7.7585e-04
1.8768e+00 1.3773e-02 7.7556e-04
1.8770e+00 1.3801e-02 7.7528e-04
1.8773e+00 1.3830e-02 7.7499e-04
1.8775e+00 1.3858e-02 7.7471e-04
1.8778e+00 1.3887e-02 7.7442e-04
1.8780e+00 1.3915e-02 7.7413e-04
1.8782e+00 1.3944e-02 7.7385e-04
1.8785e+00 1.3973e-02 7.7356e-04
1.8788e+00 1.4001e-02 7.7328e-04
1.8790e+00 1.4030e-02 7.7299e-04
1.8793e+00 1.4058e-02 7.7271e-04
1.8795e+00 1.4087e-02 7.7242e-04
1.8798e+00 1.4115e-02 7.7213e-04
1.8800e+00 1.4143e-02 7.7185e-04
1.8803e+00 1.4172e-02 7.7157e-04
1.8805e+00 1.4200e-02 7.7128e-04
1.8808e+00 1.4229e-02 7.7100e-04
1.8810e+00 1.4257e-02 7.7071e-04
1.8813e+00 1.4286e-02 7.7043e-04
1.8815e+00 1.4314e-02 7.7015e-04
1.8818e+00 1.4342e-02 7.6986e-04
1.8820e+00 1.4371e-02 7.6958e-04
1.8823e+00 1.4399e-02 7.6930e-04
1.8825e+00 1.4427e-02 7.6902e-04
1.8828e+00 1.4456e-02 7.6873e-04
1.8830e+00 1.4484e-02 7.6845e-04
1.8833e+00 1.4512e-02 7.6817e-04
1.8835e+00 1.4541e-02 7.6789e-04
1.8838e+00 1.4569e-02 7.6761e-04
1.8840e+00 1.4597e-02 7.6733e-04
1.8843e+00 1.4625e-02 7.6706e-04
1.8845e+00 1.4654e-02 7.6678e-04
1.8848e+00 1.4682e-02 7.6650e-04
1.8850e+00 1.4710e-02 7.6623e-04
1.8853e+00 1.4738e-02 7.6595e-04
1.8855e+00 1.4766e-02 7.6567e-04
1.8858e+00 1.4794e-02 7.6540e-04
1.8860e+00 1.4823e-02 7.6513e-04
1.8863e+00 1.4851e-02 7.6485e-04
1.8865e+00 1.4879e-02 7.6458e-04
1.8868e+00 1.4907e-02 7.6431e-04
1.8870e+00 1.4935e-02 7.6404e-04
1.8873e+00 1.4963e-02 7.6377e-04
1.8875e+00 1.4991e-02 7.6350e-04
1.8878e+00 1.5019e-02 7.6323e-04
1.8880e+00 1.5047e-02 7.6296e-04
1.8883e+00 1.5075e-02 7.6270e-04
1.8885e+00 1.5103e-02 7.6243e-04
1.8888e+00 1.5131e-02 7.6217e-04
1.8890e+00 1.5159e-02 7.6190e-04
1.8893e+00 1.5187e-02 7.6164e-04
1.8895e+00 1.5215e-02 7.6138e-04
1.8898e+00 1.5243e-02 7.6112e-04
1.8900e+00 1.5271e-02 7.6086e-04
1.8903e+00 1.5299e-02 7.6060e-04
1.8905e+00 1.5327e-02 7.6035e-04
1.8908e+00 1.5354e-02 7.6009e-04
1.8910e+00 1.5382e-02 7.5983e-04
1.8913e+00 1.5410e-02 7.5958e-04
1.8915e+00 1.5438e-02 7.5933e-04
1.8918e+00 1.5466e-02 7.5907e-04
1.8920e+00 1.5493e-02 7.5882e-04
1.8922e+00 1.5521e-02 7.5857e-04
1.8925e+00 1.5549e-02 7.5833e-04
1.8928e+00 1.5577e-02 7.5808e-04
1.8930e+00 1.5604e-02 7.5783e-04
1.8933e+00 1.5632e-02 7.5759e-04
1.8935e+00 1.5660e-02 7.5735e-04
1.8938e+00 1.5687e-02 7.5710e-04
1.8940e+00 1.5715e-02 7.5686e-04
1.8942e+00 1.5743e-02 7.5662e-04
1.8945e+00 1.5770e-02 7.5639e-04
1.8948e+00 1.5798e-02 7.5615e-04
1.8950e+00 1.5825e-02 7.5591e-04
1.8953e+00 1.5853e-02 7.5568e-04
1.8955e+00 1.5880e-02 7.5545e-04
1.8958e+00 1.5908e-02 7.5521e-04
1.8960e+00 1.5935e-02 7.5498e-04
1.8962e+00 1.5963e-02 7.5475e-04
1.8965e+00 1.5990e-02 7.5453e-04
1.8968e+00 1.6018e-02 7.5430e-04
1.8970e+00 1.6045e-02 7.5408e-04
1.8973e+00 1.6072e-02 7.5385e-04
1.8975e+00 1.6100e-02 7.5363e-04
1.8978e+00 1.6127e-02 7.5341e-04
1.8980e+00 1.6154e-02 7.5319e-04
1.8983e+00 1.6182e-02 7.5298e-04
1.8985e+00 1.6209e-02 7.5276e-04
1.8988e+00 1.6236e-02 7.5255e-04
1.8990e+00 1.6264e-02 7.5233e-04
1.8993e+00 1.6291e-02 7.5212e-04
1.8995e+00 1.6318e-02 7.5191e-04
1.8998e+00 1.6345e-02 7.5170e-04
1.9000e+00 1.6372e-02 7.5150e-04
1.9003e+00 1.6400e-02 7.5129e-04
1.9005e+00 1.6427e-02 7.5109e-04
1.9008e+00 1.6454e-02 7.5088e-04
1.9010e+00 1.6481e-02 7.5068e-04
1.9013e+00 1.6508e-02 7.5048e-04
1.9015e+00 1.6535e-02 7.5029e-04
1.9018e+00 1.6562e-02 7.5009e-04
1.9020e+00 1.6589e-02 7.4989e-04
1.9023e+00 1.6616e-02 7.4970e-04
1.9025e+00 1.6643e-02 7.4951e-04
1.9028e+00 1.6670e-02 7.4932e-04
1.9030e+00 1.6697e-02 7.4913e-04
1.9033e+00 1.6724e-02 7.4895e-04
1.9035e+00 1.6751e-02 7.4876e-04
1.9038e+00 1.6777e-02 7.4858e-04
1.9040e+00 1.6804e-02 7.4839e-04
1.9043e+00 1.6831e-02 7.4821e-04
1.9045e+00 1.6858e-02 7.4804e-04
1.9047e+00 1.6885e-02 7.4786e-04
1.9050e+00 1.6912e-02 7.4768e-04
1.9053e+00 1.6938e-02 7.4751e-04
1.9055e+00 1.6965e-02 7.4734e-04
1.9058e+00 1.6992e-02 7.4717e-04
1.9060e+00 1.7018e-02 7.4700e-04
1.9063e+00 1.7045e-02 7.4683e-04
1.9065e+00 1.7072e-02 7.4666e-04
1.9068e+00 1.7098e-02 7.4650e-04
1.9070e+00 1.7125e-02 7.4634e-04
1.9073e+00 1.7151e-02 7.4618e-04
1.9075e+00 1.7178e-02 7.4602e-04
1.9078e+00 1.7204e-02 7.4586e-04
1.9080e+00 1.7231e-02 7.4570e-04
1.9083e+00 1.7257e-02 7.4555e-04
1.9085e+00 1.7284e-02 7.4539e-04
1.9088e+00 1.7310e-02 7.4524e-04
1.9090e+00 1.7337e-02 7.4509e-04
1.9093e+00 1.7363e-02 7.4495e-04
1.9095e+00 1.7389e-02 7.4480e-04
1.9098e+00 1.7416e-02 7.4465e-04
1.9100e+00 1.7442e-02 7.4451e-04
1.9103e+00 1.7468e-02 7.4437e-04
1.9105e+00 1.7495e-02 7.4423e-04
1.9108e+00 1.7521e-02 7.4409e-04
1.9110e+00 1.7547e-02 7.4396e-04
1.9113e+00 1.7573e-02 7.4382e-04
1.9115e+00 1.7600e-02 7.4369e-04
1.9118e+00 1.7626e-02 7.4356e-04
1.9120e+00 1.7652e-02 7.4343e-04
1.9123e+00 1.7678e-02 7.4330e-04
1.9125e+00 1.7704e-02 7.4317e-04
1.9128e+00 1.7730e-02 7.4305e-04
1.9130e+00 1.7756e-02 7.4292e-04
1.9133e+00 1.7782e-02 7.4280e-04
1.9135e+00 1.7808e-02 7.4268e-04
1.9138e+00 1.7834e-02 7.4257e-04
1.9140e+00 1.7860e-02 7.4245e-04
1.9143e+00 1.7886e-02 7.4233e-04
1.9145e+00 1.7912e-02 7.4222e-04
1.9148e+00 1.7938e-02 7.4211e-04
1.9150e+00 1.7964e-02 7.4200e-04
1.9153e+00 1.7990e-02 7.4189e-04
1.9155e+00 1.8015e-02 7.4179e-04
1.9158e+00 1.8041e-02 7.4168e-04
1.9160e+00 1.8067e-02 7.4158e-04
1.9163e+00 1.8093e-02 7.4148e-04
1.9165e+00 1.8118e-02 7.4138e-04
1.9168e+00 1.8144e-02 7.4128e-04
1.9170e+00 1.8170e-02 7.4118e-04
1.9173e+00 1.8195e-02 7.4109e-04
1.9175e+00 1.8221e-02 7.4099e-04
1.9178e+00 1.8247e-02 7.4090e-04
1.9180e+00 1.8272e-02 7.4081e-04
1.9183e+00 1.8298e-02 7.4073e-04
1.9185e+00 1.8323e-02 7.4064e-04
1.9188e+00 1.8349e-02 7.4056e-04
1.9190e+00 1.8374e-02 7.4047e-04
1.9193e+00 1.8400e-02 7.4039e-04
1.9195e+00 1.8425e-02 7.4031e-04
1.9198e+00 1.8451e-02 7.4024e-04
1.9200e+00 1.8476e-02 7.4016e-04
1.9203e+00 1.8501e-02 7.4009e-04
1.9205e+00 1.8527e-02 7.4001e-04
1.9208e+00 1.8552e-02 7.3994e-04
1.9210e+00 1.8577e-02 7.3987e-04
1.9213e+00 1.8603e-02 7.3981e-04
1.9215e+00 1.8628e-02 7.3974e-04
1.9218e+00 1.8653e-02 7.3968e-04
1.9220e+00 1.8678e-02 7.3962e-04
1.9223e+00 1.8704e-02 7.3956e-04
1.9225e+00 1.8729e-02 7.3950e-04
1.9227e+00 1.8754e-02 7.3944e-04
1.9230e+00 1.8779e-02 7.3939e-04
1.9233e+00 1.8804e-02 7.3933e-04
1.9235e+00 1.8829e-02 7.3928e-04
1.9238e+00 1.8854e-02 7.3923e-04
1.9240e+00 1.8879e-02 7.3918e-04
1.9243e+00 1.8904e-02 7.3914e-04
1.9245e+00 1.8929e-02 7.3909e-04
1.9248e+00 1.8954e-02 7.3905e-04
1.9250e+00 1.8979e-02 7.3901e-04
1.9253e+00 1.9004e-02 7.3897e-04
1.9255e+00 1.9029e-02 7.3893e-04
1.9258e+00 1.9054e-02 7.3890e-04
1.9260e+00 1.9079e-02 7.3887e-04
1.9263e+00 1.9103e-02 7.3883e-04
1.9265e+00 1.9128e-02 7.3880e-04
1.9268e+00 1.9153e-02 7.3878e-04
1.9270e+00 1.9178e-02 7.3875e-04
1.9273e+00 1.9202e-02 7.3872e-04
1.9275e+00 1.9227e-02 7.3870e-04
1.9278e+00 1.9252e-02 7.3868e-04
1.9280e+00 1.9276e-02 7.3866e-04
1.9283e+00 1.9301e-02 7.3864e-04
1.9285e+00 1.9326e-02 7.3863e-04
1.9288e+00 1.9350e-02 7.3861e-04
1.9290e+00 1.9375e-02 7.3860e-04
1.9293e+00 1.9399e-02 7.3859e-04
1.9295e+00 1.9424e-02 7.3858e-04
1.9298e+00 1.9448e-02 7.3858e-04
1.9300e+00 1.9473e-02 7.3857e-04
1.9303e+00 1.9497e-02 7.3857e-04
1.9305e+00 1.9522e-02 7.3857e-04
1.9308e+00 1.9546e-02 7.3857e-04
1.9310e+00 1.9571e-02 7.3857e-04
1.9313e+00 1.9595e-02 7.3857e-04
1.9315e+00 1.9619e-02 7.3858e-04
1.9318e+00 1.9644e-02 7.3859e-04
1.9320e+00 1.9668e-02 7.3860e-04
1.9323e+00 1.9692e-02 7.3861e-04
1.9325e+00 1.9717e-02 7.3862e-04
1.9328e+00 1.9741e-02 7.3864e-04
1.9330e+00 1.9765e-02 7.3865e-04
1.9333e+00 1.9789e-02 7.3867e-04
1.9335e+00 1.9813e-02 7.3869e-04
1.9338e+00 1.9838e-02 7.3871e-04
1.9340e+00 1.9862e-02 7.3874e-04
1.9343e+00 1.9886e-02 7.3876e-04
1.9345e+00 1.9910e-02 7.3879e-04
1.9348e+00 1.9934e-02 7.3882e-04
1.9350e+00 1.9958e-02 7.3885e-04
1.9353e+00 1.9982e-02 7.3889e-04
1.9355e+00 2.0006e-02 7.3892e-04
1.9358e+00 2.0030e-02 7.3896e-04
1.9360e+00 2.0054e-02 7.3900e-04
1.9363e+00 2.0078e-02 7.3904e-04
1.9365e+00 2.0102e-02 7.3908e-04
1.9368e+00 2.0126e-02 7.3912e-04
1.9370e+00 2.0150e-02 7.3917e-04
1.9373e+00 2.0174e-02 7.3922e-04
1.9375e+00 2.0198e-02 7.3927e-04
1.9378e+00 2.0222e-02 7.3932e-04
1.9380e+00 2.0245e-02 7.3937e-04
1.9383e+00 2.0269e-02 7.3943e-04
1.9385e+00 2.0293e-02 7.3949e-04
1.9387e+00 2.0317e-02 7.3954e-04
1.9390e+00 2.0341e-02 7.3960e-04
1.9393e+00 2.0364e-02 7.3967e-04
1.9395e+00 2.0388e-02 7.3973e-04
1.9398e+00 2.0412e-02 7.3980e-04
1.9400e+00 2.0436e-02 7.3986e-04
1.9403e+00 2.0459e-02 7.3993e-04
1.9405e+00 2.0483e-02 7.4001e-04
1.9407e+00 2.0507e-02 7.4008e-04
1.9410e+00 2.0530e-02 7.4015e-04
1.9413e+00 2.0554e-02 7.4023e-04
1.9415e+00 2.0578e-02 7.4031e-04
1.9418e+00 2.0601e-02 7.4039e-04
1.9420e+00 2.0625e-02 7.4047e-04
1.9423e+00 2.0648e-02 7.4056e-04
1.9425e+00 2.0672e-02 7.4064e-04
1.9428e+00 2.0695e-02 7.4073e-04
1.9430e+00 2.0719e-02 7.4082e-04
1.9433e+00 2.0742e-02 7.4091e-04
1.9435e+00 2.0766e-02 7.4100e-04
1.9438e+00 2.0789e-02 7.4110e-04
1.9440e+00 2.0813e-02 7.4120e-04
1.9443e+00 2.0836e-02 7.4129e-04
1.9445e+00 2.0860e-02 7.4139e-04
1.9448e+00 2.0883e-02 7.4150e-04
1.9450e+00 2.0907e-02 7.4160e-04
1.9453e+00 2.0930e-02 7.4171e-04
1.9455e+00 2.0954e-02 7.4181e-04
1.9458e+00 2.0977e-02 7.4192e-04
1.9460e+00 2.1000e-02 7.4203e-04
1.9463e+00 2.1024e-02 7.4215e-04
1.9465e+00 2.1047e-02 7.4226e-04
1.9468e+00 2.1070e-02 7.4238e-04
1.9470e+00 2.1094e-02 7.4250e-04
1.9473e+00 2.1117e-02 7.4262e-04
1.9475e+00 2.1140e-02 7.4274e-04
1.9478e+00 2.1164e-02 7.4286e-04
1.9480e+00 2.1187e-02 7.4299e-04
1.9483e+00 2.1210e-02 7.4311e-04
1.9485e+00 2.1233e-02 7.4324e-04
1.9488e+00 2.1257e-02 7.4337e-04
1.9490e+00 2.1280e-02 7.4351e-04
1.9493e+00 2.1303e-02 7.4364e-04
1.9495e+00 2.1327e-02 7.4378e-04
1.9498e+00 2.1350e-02 7.4391e-04
1.9500e+00 2.1373e-02 7.4405e-04
1.9503e+00 2.1396e-02 7.4419e-04
1.9505e+00 2.1419e-02 7.4434e-04
1.9508e+00 2.1443e-02 7.4448e-04
1.9510e+00 2.1466e-02 7.4463e-04
1.9513e+00 2.1489e-02 7.4478e-04
1.9515e+00 2.1512e-02 7.4493e-04
1.9518e+00 2.1535e-02 7.4508e-04
1.9520e+00 2.1559e-02 7.4523e-04
1.9523e+00 2.1582e-02 7.4539e-04
1.9525e+00 2.1605e-02 7.4554e-04
1.9528e+00 2.1628e-02 7.4570e-04
1.9530e+00 2.1651e-02 7.4586e-04
1.9533e+00 2.1674e-02 7.4603e-04
1.9535e+00 2.1697e-02 7.4619e-04
1.9538e+00 2.1721e-02 7.4636e-04
1.9540e+00 2.1744e-02 7.4652e-04
1.9543e+00 2.1767e-02 7.4669e-04
1.9545e+00 2.1790e-02 7.4686e-04
1.9547e+00 2.1813e-02 7.4704e-04
1.9550e+00 2.1836e-02 7.4721e-04
1.9553e+00 2.1859e-02 7.4739e-04
1.9555e+00 2.1883e-02 7.4757e-04
1.9558e+00 2.1906e-02 7.4775e-04
1.9560e+00 2.1929e-02 7.4793e-04
1.9563e+00 2.1952e-02 7.4811e-04
1.9565e+00 2.1975e-02 7.4830e-04
1.9567e+00 2.1998e-02 7.4848e-04
1.9570e+00 2.2021e-02 7.4867e-04
1.9573e+00 2.2044e-02 7.4886e-04
1.9575e+00 2.2067e-02 7.4906e-04
1.9578e+00 2.2091e-02 7.4925e-04
1.9580e+00 2.2114e-02 7.4945e-04
1.9583e+00 2.2137e-02 7.4964e-04
1.9585e+00 2.2160e-02 7.4984e-04
1.9587e+00 2.2183e-02 7.5004e-04
1.9590e+00 2.2206e-02 7.5025e-04
1.9593e+00 2.2229e-02 7.5045e-04
1.9595e+00 2.2252e-02 7.5066e-04
1.9598e+00 2.2275e-02 7.5087e-04
1.9600e+00 2.2299e-02 7.5108e-04
1.9603e+00 2.2322e-02 7.5129e-04
1.9605e+00 2.2345e-02 7.5150e-04
1.9608e+00 2.2368e-02 7.5172e-04
1.9610e+00 2.2391e-02 7.5193e-04
1.9613e+00 2.2414e-02 7.5215e-04
1.9615e+00 2.2437e-02 7.5237e-04
1.9618e+00 2.2461e-02 7.5259e-04
1.9620e+00 2.2484e-02 7.5282e-04
1.9623e+00 2.2507e-02 7.5304e-04
1.9625e+00 2.2530e-02 7.5327e-04
1.9628e+00 2.2553e-02 7.5350e-04
1.9630e+00 2.2576e-02 7.5373e-04
1.9633e+00 2.2600e-02 7.5396e-04
1.9635e+00 2.2623e-02 7.5420e-04
1.9638e+00 2.2646e-02 7.5443e-04
1.9640e+00 2.2669e-02 7.5467e-04
1.9643e+00 2.2692e-02 7.5491e-04
1.9645e+00 2.2716e-02 7.5515e-04
1.9648e+00 2.2739e-02 7.5539e-04
1.9650e+00 2.2762e-02 7.5564e-04
1.9653e+00 2.2785e-02 7.5588e-04
1.9655e+00 2.2809e-02 7.5613e-04
1.9658e+00 2.2832e-02 7.5638e-04
1.9660e+00 2.2855e-02 7.5663e-04
1.9663e+00 2.2878e-02 7.5688e-04
1.9665e+00 2.2902e-02 7.5714e-04
1.9668e+00 2.2925e-02 7.5740e-04
1.9670e+00 2.2948e-02 7.5766e-04
1.9672e+00 2.2972e-02 7.5791e-04
1.9675e+00 2.2995e-02 7.5818e-04
1.9678e+00 2.3018e-02 7.5844e-04
1.9680e+00 2.3042e-02 7.5870e-04
1.9683e+00 2.3065e-02 7.5897e-04
1.9685e+00 2.3088e-02 7.5924e-04
1.9688e+00 2.3112e-02 7.5951e-04
1.9690e+00 2.3135e-02 7.5978e-04
1.9693e+00 2.3158e-02 7.6005e-04
1.9695e+00 2.3182e-02 7.6033e-04
1.9698e+00 2.3205e-02 7.6061e-04
1.9700e+00 2.3229e-02 7.6088e-04
1.9703e+00 2.3252e-02 7.6116e-04
1.9705e+00 2.3276e-02 7.6144e-04
1.9708e+00 2.3299e-02 7.6173e-04
1.9710e+00 2.3323e-02 7.6201e-04
1.9713e+00 2.3346e-02 7.6230e-04
1.9715e+00 2.3370e-02 7.6259e-04
1.9718e+00 2.3393e-02 7.6288e-04
1.9720e+00 2.3417e-02 7.6317e-04
1.9723e+00 2.3440e-02 7.6346e-04
1.9725e+00 2.3464e-02 7.6375e-04
1.9728e+00 2.3487e-02 7.6405e-04
1.9730e+00 2.3511e-02 7.6435e-04
1.9733e+00 2.3535e-02 7.6465e-04
1.9735e+00 2.3558e-02 7.6495e-04
1.9738e+00 2.3582e-02 7.6525e-04
1.9740e+00 2.3606e-02 7.6555e-04
1.9743e+00 2.3629e-02 7.6586e-04
1.9745e+00 2.3653e-02 7.6616e-04
1.9748e+00 2.3677e-02 7.6647e-04
1.9750e+00 2.3700e-02 7.6678e-04
1.9753e+00 2.3724e-02 7.6709e-04
1.9755e+00 2.3748e-02 7.6741e-04
1.9758e+00 2.3772e-02 7.6772e-04
1.9760e+00 2.3795e-02 7.6804e-04
1.9763e+00 2.3819e-02 7.6835e-04
1.9765e+00 2.3843e-02 7.6867e-04
1.9768e+00 2.3867e-02 7.6899e-04
1.9770e+00 2.3891e-02 7.6931e-04
1.9773e+00 2.3915e-02 7.6964e-04
1.9775e+00 2.3938e-02 7.6996e-04
1.9778e+00 2.3962e-02 7.7029e-04
1.9780e+00 2.3986e-02 7.7062e-04
1.9783e+00 2.4010e-02 7.7095e-04
1.9785e+00 2.4034e-02 7.7128e-04
1.9788e+00 2.4058e-02 7.7161e-04
1.9790e+00 2.4082e-02 7.7194e-04
1.9793e+00 2.4106e-02 7.7228e-04
1.9795e+00 2.4130e-02 7.7261e-04
1.9798e+00 2.4154e-02 7.7295e-04
1.9800e+00 2.4178e-02 7.7329e-04
1.9803e+00 2.4203e-02 7.7363e-04
1.9805e+00 2.4227e-02 7.7397e-04
1.9808e+00 2.4251e-02 7.7431e-04
1.9810e+00 2.4275e-02 7.7466e-04
1.9813e+00 2.4299e-02 7.7500e-04
1.9815e+00 2.4323e-02 7.7535e-04
1.9818e+00 2.4348e-02 7.7570e-04
1.9820e+00 2.4372e-02 7.7604e-04
1.9823e+00 2.4396e-02 7.7640e-04
1.9825e+00 2.4420e-02 7.7675e-04
1.9828e+00 2.4445e-02 7.7710e-04
1.9830e+00 2.4469e-02 7.7746e-04
1.9833e+00 2.4493e-02 7.7781e-04
1.9835e+00 2.4518e-02 7.7817e-04
1.9838e+00 2.4542e-02 7.7853e-04
1.9840e+00 2.4566e-02 7.7889e-04
1.9843e+00 2.4591e-02 7.7925e-04
1.9845e+00 2.4615e-02 7.7961e-04
1.9848e+00 2.4640e-02 7.7997e-04
1.9850e+00 2.4664e-02 7.8033e-04
1.9852e+00 2.4689e-02 7.8070e-04
1.9855e+00 2.4713e-02 7.8107e-04
1.9858e+00 2.4738e-02 7.8143e-04
1.9860e+00 2.4762e-02 7.8180e-04
1.9863e+00 2.4787e-02 7.8217e-04
1.9865e+00 2.4811e-02 7.8254e-04
1.9868e+00 2.4836e-02 7.8292e-04
1.9870e+00 2.4861e-02 7.8329e-04
1.9873e+00 2.4885e-02 7.8366e-04
1.9875e+00 2.4910e-02 7.8404e-04
1.9878e+00 2.4935e-02 7.8442e-04
1.9880e+00 2.4960e-02 7.8479e-04
1.9883e+00 2.4984e-02 7.8517e-04
1.9885e+00 2.5009e-02 7.8555e-04
1.9888e+00 2.5034e-02 7.8593e-04
1.9890e+00 2.5059e-02 7.8631e-04
1.9893e+00 2.5084e-02 7.8670e-04
1.9895e+00 2.5108e-02 7.8708e-04
1.9898e+00 2.5133e-02 7.8747e-04
1.9900e+00 2.5158e-02 7.8785e-04
1.9903e+00 2.5183e-02 7.8824e-04
1.9905e+00 2.5208e-02 7.8863e-04
1.9908e+00 2.5233e-02 7.8901e-04
1.9910e+00 2.5258e-02 7.8940e-04
1.9913e+00 2.5283e-02 7.8979e-04
1.9915e+00 2.5308e-02 7.9019e-04
1.9918e+00 2.5333e-02 7.9058e-04
1.9920e+00 2.5358e-02 7.9097e-04
1.9923e+00 2.5383e-02 7.9137e-04
1.9925e+00 2.5409e-02 7.9176e-04
1.9928e+00 2.5434e-02 7.9216e-04
1.9930e+00 2.5459e-02 7.9255e-04
1.9933e+00 2.5484e-02 7.9295e-04
1.9935e+00 2.5509e-02 7.9335e-04
1.9938e+00 2.5535e-02 7.9375e-04
1.9940e+00 2.5560e-02 7.9415e-04
1.9943e+00 2.5585e-02 7.9455e-04
1.9945e+00 2.5610e-02 7.9496e-04
1.9948e+00 2.5636e-02 7.9536e-04
1.9950e+00 2.5661e-02 7.9576e-04
1.9953e+00 2.5687e-02 7.9617e-04
1.9955e+00 2.5712e-02 7.9657e-04
1.9958e+00 2.5737e-02 7.9698e-04
1.9960e+00 2.5763e-02 7.9739e-04
1.9963e+00 2.5788e-02 7.9779e-04
1.9965e+00 2.5814e-02 7.9820e-04
1.9968e+00 2.5839e-02 7.9861e-04
1.9970e+00 2.5865e-02 7.9902e-04
1.9973e+00 2.5890e-02 7.9943e-04
1.9975e+00 2.5916e-02 7.9985e-04
1.9978e+00 2.5942e-02 8.0026e-04
1.9980e+00 2.5967e-02 8.0067e-04
1.9983e+00 2.5993e-02 8.0109e-04
1.9985e+00 2.6018e-02 8.0150e-04
1.9988e+00 2.6044e-02 8.0192e-04
1.9990e+00 2.6070e-02 8.0233e-04
1.9993e+00 2.6096e-02 8.0275e-04
1.9995e+00 2.6121e-02 8.0317e-04
1.9998e+00 2.6147e-02 8.0359e-04
2.0000e+00 2.6173e-02 8.0401e-04
2.0002e+00 2.6199e-02 8.0443e-04
2.0005e+00 2.6225e-02 8.0485e-04
2.0008e+00 2.6251e-02 8.0527e-04
2.0010e+00 2.6276e-02 8.0570e-04
2.0012e+00 2.6302e-02 8.0612e-04
2.0015e+00 2.6328e-02 8.0654e-04
2.0017e+00 2.6354e-02 8.0697e-04
2.0020e+00 2.6380e-02 8.0739e-04
2.0022e+00 2.6406e-02 8.0782e-04
2.0025e+00 2.6432e-02 8.0825e-04
2.0027e+00 2.6458e-02 8.0868e-04
2.0030e+00 2.6484e-02 8.0911e-04
2.0032e+00 2.6510e-02 8.0954e-04
2.0035e+00 2.6537e-02 8.0997e-04
2.0038e+00 2.6563e-02 8.1040e-04
2.0040e+00 2.6589e-02 8.1083e-04
2.0043e+00 2.6615e-02 8.1126e-04
2.0045e+00 2.6641e-02 8.1170e-04
2.0048e+00 2.6667e-02 8.1213e-04
2.0050e+00 2.6694e-02 8.1257e-04
2.0053e+00 2.6720e-02 8.1300e-04
2.0055e+00 2.6746e-02 8.1344e-04
2.0057e+00 2.6773e-02 8.1388e-04
2.0060e+00 2.6799e-02 8.1432e-04
2.0063e+00 2.6825e-02 8.1476e-04
2.0065e+00 2.6852e-02 8.1520e-04
2.0067e+00 2.6878e-02 8.1564e-04
2.0070e+00 2.6905e-02 8.1608e-04
2.0072e+00 2.6931e-02 8.1652e-04
2.0075e+00 2.6957e-02 8.1696e-04
2.0077e+00 2.6984e-02 8.1741e-04
2.0080e+00 2.7010e-02 8.1785e-04
2.0082e+00 2.7037e-02 8.1830e-04
2.0085e+00 2.7064e-02 8.1875e-04
2.0088e+00 2.7090e-02 8.1919e-04
2.0090e+00 2.7117e-02 8.1964e-04
2.0093e+00 2.7143e-02 8.2009e-04
2.0095e+00 2.7170e-02 8.2054e-04
2.0097e+00 2.7197e-02 8.2099e-04
2.0100e+00 2.7223e-02 8.2144e-04
2.0103e+00 2.7250e-02 8.2190e-04
2.0105e+00 2.7277e-02 8.2235e-04
2.0107e+00 2.7303e-02 8.2280e-04
2.0110e+00 2.7330e-02 8.2326e-04
2.0112e+00 2.7357e-02 8.2372e-04
2.0115e+00 2.7384e-02 8.2417e-04
2.0117e+00 2.7411e-02 8.2463e-04
2.0120e+00 2.7438e-02 8.2509e-04
2.0122e+00 2.7464e-02 8.2555e-04
2.0125e+00 2.7491e-02 8.2601e-04
2.0128e+00 2.7518e-02 8.2647e-04
2.0130e+00 2.7545e-02 8.2694e-04
2.0132e+00 2.7572e-02 8.2740e-04
2.0135e+00 2.7599e-02 8.2786e-04
2.0137e+00 2.7626e-02 8.2833e-04
2.0140e+00 2.7653e-02 8.2880e-04
2.0143e+00 2.7680e-02 8.2926e-04
2.0145e+00 2.7707e-02 8.2973e-04
2.0148e+00 2.7734e-02 8.3020e-04
2.0150e+00 2.7762e-02 8.3067e-04
2.0152e+00 2.7789e-02 8.3114e-04
2.0155e+00 2.7816e-02 8.3162e-04
2.0158e+00 2.7843e-02 8.3209e-04
2.0160e+00 2.7870e-02 8.3256e-04
2.0162e+00 2.7898e-02 8.3304e-04
2.0165e+00 2.7925e-02 8.3351e-04
2.0168e+00 2.7952e-02 8.3399e-04
2.0170e+00 2.7979e-02 8.3447e-04
2.0172e+00 2.8007e-02 8.3495e-04
2.0175e+00 2.8034e-02 8.3543e-04
2.0177e+00 2.8061e-02 8.3591e-04
2.0180e+00 2.8089e-02 8.3639e-04
2.0182e+00 2.8116e-02 8.3687e-04
2.0185e+00 2.8144e-02 8.3736e-04
2.0187e+00 2.8171e-02 8.3784e-04
2.0190e+00 2.8199e-02 8.3833e-04
2.0192e+00 2.8226e-02 8.3882e-04
2.0195e+00 2.8254e-02 8.3931e-04
2.0198e+00 2.8281e-02 8.3979e-04
2.0200e+00 2.8309e-02 8.4028e-04
2.0202e+00 2.8336e-02 8.4077e-04
2.0205e+00 2.8364e-02 8.4127e-04
2.0208e+00 2.8391e-02 8.4176e-04
2.0210e+00 2.8419e-02 8.4225e-04
2.0212e+00 2.8447e-02 8.4275e-04
2.0215e+00 2.8475e-02 8.4324e-04
2.0217e+00 2.8502e-02 8.4374e-04
2.0220e+00 2.8530e-02 8.4424e-04
2.0223e+00 2.8558e-02 8.4474e-04
2.0225e+00 2.8586e-02 8.4524e-04
2.0227e+00 2.8613e-02 8.4574e-04
2.0230e+00 2.8641e-02 8.4624e-04
2.0232e+00 2.8669e-02 8.4674e-04
2.0235e+00 2.8697e-02 8.4725e-04
2.0237e+00 2.8725e-02 8.4775e-04
2.0240e+00 2.8753e-02 8.4826e-04
2.0242e+00 2.8781e-02 8.4876e-04
2.0245e+00 2.8809e-02 8.4927e-04
2.0248e+00 2.8837e-02 8.4978e-04
2.0250e+00 2.8865e-02 8.5029e-04
2.0253e+00 2.8893e-02 8.5080e-04
2.0255e+00 2.8921e-02 8.5131e-04
2.0257e+00 2.8949e-02 8.5182e-04
2.0260e+00 2.8977e-02 8.5233e-04
2.0263e+00 2.9005e-02 8.5285e-04
2.0265e+00 2.9033e-02 8.5336e-04
2.0267e+00 2.9061e-02 8.5388e-04
2.0270e+00 2.9090e-02 8.5439e-04
2.0272e+00 2.9118e-02 8.5491e-04
2.0275e+00 2.9146e-02 8.5543e-04
2.0277e+00 2.9174e-02 8.5595e-04
2.0280e+00 2.9203e-02 8.5647e-04
2.0282e+00 2.9231e-02 8.5699e-04
2.0285e+00 2.9259e-02 8.5751e-04
2.0288e+00 2.9288e-02 8.5803e-04
2.0290e+00 2.9316e-02 8.5855e-04
2.0292e+00 2.9344e-02 8.5907e-04
2.0295e+00 2.9373e-02 8.5960e-04
2.0297e+00 2.9401e-02 8.6012e-04
2.0300e+00 2.9430e-02 8.6065e-04
2.0303e+00 2.9458e-02 8.6117e-04
2.0305e+00 2.9487e-02 8.6170e-04
2.0308e+00 2.9515e-02 8.6222e-04
2.0310e+00 2.9544e-02 8.6275e-04
2.0313e+00 2.9572e-02 8.6328e-04
2.0315e+00 2.9601e-02 8.6381e-04
2.0318e+00 2.9630e-02 8.6434e-04
2.0320e+00 2.9658e-02 8.6487e-04
2.0322e+00 2.9687e-02 8.6540e-04
2.0325e+00 2.9716e-02 8.6593e-04
2.0328e+00 2.9744e-02 8.6646e-04
2.0330e+00 2.9773e-02 8.6699e-04
2.0332e+00 2.9802e-02 8.6752e-04
2.0335e+00 2.9831e-02 8.6805e-04
2.0337e+00 2.9859e-02 8.6858e-04
2.0340e+00 2.9888e-02 8.6912e-04
2.0342e+00 2.9917e-02 8.6965e-04
2.0345e+00 2.9946e-02 8.7018e-04
2.0347e+00 2.9975e-02 8.7072e-04
2.0350e+00 3.0004e-02 8.7125e-04
2.0353e+00 3.0033e-02 8.7179e-04
2.0355e+00 3.0062e-02 8.7232e-04
2.0358e+00 3.0091e-02 8.7285e-04
2.0360e+00 3.0120e-02 8.7339e-04
2.0362e+00 3.0149e-02 8.7392e-04
2.0365e+00 3.0178e-02 8.7446e-04
2.0368e+00 3.0207e-02 8.7499e-04
2.0370e+00 3.0236e-02 8.7553e-04
2.0372e+00 3.0265e-02 8.7606e-04
2.0375e+00 3.0294e-02 8.7660e-04
2.0377e+00 3.0323e-02 8.7713e-04
2.0380e+00 3.0353e-02 8.7767e-04
2.0382e+00 3.0382e-02 8.7820e-04
2.0385e+00 3.0411e-02 8.7874e-04
2.0387e+00 3.0440e-02 8.7927e-04
2.0390e+00 3.0470e-02 8.7980e-04
2.0393e+00 3.0499e-02 8.8034e-04
2.0395e+00 3.0528e-02 8.8087e-04
2.0397e+00 3.0558e-02 8.8140e-04
2.0400e+00 3.0587e-02 8.8194e-04
2.0402e+00 3.0616e-02 8.8247e-04
2.0405e+00 3.0646e-02 8.8300e-04
2.0408e+00 3.0675e-02 8.8353e-04
2.0410e+00 3.0705e-02 8.8407e-04
2.0413e+00 3.0734e-02 8.8460e-04
2.0415e+00 3.0764e-02 8.8513e-04
2.0417e+00 3.0793e-02 8.8566e-04
2.0420e+00 3.0823e-02 8.8619e-04
2.0423e+00 3.0852e-02 8.8672e-04
2.0425e+00 3.0882e-02 8.8724e-04
2.0427e+00 3.0912e-02 8.8777e-04
2.0430e+00 3.0941e-02 8.8830e-04
2.0433e+00 3.0971e-02 8.8882e-04
2.0435e+00 3.1001e-02 8.8935e-04
2.0437e+00 3.1030e-02 8.8987e-04
2.0440e+00 3.1060e-02 8.9040e-04
2.0442e+00 3.1090e-02 8.9092e-04
2.0445e+00 3.1119e-02 8.9144e-04
2.0448e+00 3.1149e-02 8.9196e-04
2.0450e+00 3.1179e-02 8.9248e-04
2.0452e+00 3.1209e-02 8.9300e-04
2.0455e+00 3.1239e-02 8.9352e-04
2.0457e+00 3.1269e-02 8.9404e-04
2.0460e+00 3.1298e-02 8.9455e-04
2.0463e+00 3.1328e-02 8.9507e-04
2.0465e+00 3.1358e-02 8.9558e-04
2.0467e+00 3.1388e-02 8.9610e-04
2.0470e+00 3.1418e-02 8.9661e-04
2.0473e+00 3.1448e-02 8.9712e-04
2.0475e+00 3.1478e-02 8.9763e-04
2.0477e+00 3.1508e-02 8.9814e-04
2.0480e+00 3.1538e-02 8.9864e-04
2.0482e+00 3.1568e-02 8.9915e-04
2.0485e+00 3.1598e-02 8.9965e-04
2.0488e+00 3.1628e-02 9.0015e-04
2.0490e+00 3.1658e-02 9.0066e-04
2.0492e+00 3.1689e-02 9.0115e-04
2.0495e+00 3.1719e-02 9.0165e-04
2.0497e+00 3.1749e-02 9.0215e-04
2.0500e+00 3.1779e-02 9.0264e-04
2.0503e+00 3.1809e-02 9.0314e-04
2.0505e+00 3.1840e-02 9.0363e-04
2.0507e+00 3.1870e-02 9.0412e-04
2.0510e+00 3.1900e-02 9.0461e-04
2.0513e+00 3.1930e-02 9.0509e-04
2.0515e+00 3.1961e-02 9.0558e-04
2.0518e+00 3.1991e-02 9.0606e-04
2.0520e+00 3.2021e-02 9.0654e-04
2.0522e+00 3.2052e-02 9.0702e-04
2.0525e+00 3.2082e-02 9.0750e-04
2.0528e+00 3.2112e-02 9.0798e-04
2.0530e+00 3.2143e-02 9.0845e-04
2.0532e+00 3.2173e-02 9.0893e-04
2.0535e+00 3.2203e-02 9.0940e-04
2.0537e+00 3.2234e-02 9.0986e-04
2.0540e+00 3.2264e-02 9.1033e-04
2.0542e+00 3.2295e-02 9.1079e-04
2.0545e+00 3.2325e-02 9.1126e-04
2.0547e+00 3.2356e-02 9.1172e-04
2.0550e+00 3.2386e-02 9.1218e-04
2.0553e+00 3.2417e-02 9.1263e-04
2.0555e+00 3.2447e-02 9.1309e-04
2.0558e+00 3.2478e-02 9.1354e-04
2.0560e+00 3.2509e-02 9.1399e-04
2.0562e+00 3.2539e-02 9.1443e-04
2.0565e+00 3.2570e-02 9.1488e-04
2.0568e+00 3.2600e-02 9.1532e-04
2.0570e+00 3.2631e-02 9.1576e-04
2.0573e+00 3.2662e-02 9.1620e-04
2.0575e+00 3.2692e-02 9.1664e-04
2.0577e+00 3.2723e-02 9.1707e-04
2.0580e+00 3.2754e-02 9.1750e-04
2.0583e+00 3.2784e-02 9.1793e-04
2.0585e+00 3.2815e-02 9.1836e-04
2.0587e+00 3.2846e-02 9.1878e-04
2.0590e+00 3.2876e-02 9.1921e-04
2.0593e+00 3.2907e-02 9.1962e-04
2.0595e+00 3.2938e-02 9.2004e-04
2.0597e+00 3.2969e-02 9.2046e-04
2.0600e+00 3.2999e-02 9.2087e-04
2.0602e+00 3.3030e-02 9.2128e-04
2.0605e+00 3.3061e-02 9.2169e-04
2.0608e+00 3.3092e-02 9.2209e-04
2.0610e+00 3.3123e-02 9.2249e-04
2.0613e+00 3.3153e-02 9.2289e-04
2.0615e+00 3.3184e-02 9.2329e-04
2.0617e+00 3.3215e-02 9.2369e-04
2.0620e+00 3.3246e-02 9.2408e-04
2.0623e+00 3.3277e-02 9.2447e-04
2.0625e+00 3.3308e-02 9.2485e-04
2.0627e+00 3.3338e-02 9.2524e-04
2.0630e+00 3.3369e-02 9.2562e-04
2.0633e+00 3.3400e-02 9.2600e-04
2.0635e+00 3.3431e-02 9.2638e-04
2.0637e+00 3.3462e-02 9.2675e-04
2.0640e+00 3.3493e-02 9.2712e-04
2.0642e+00 3.3524e-02 9.2749e-04
2.0645e+00 3.3555e-02 9.2786e-04
2.0647e+00 3.3586e-02 9.2822e-04
2.0650e+00 3.3617e-02 9.2858e-04
2.0652e+00 3.3648e-02 9.2894e-04
2.0655e+00 3.3679e-02 9.2930e-04
2.0657e+00 3.3710e-02 9.2965e-04
2.0660e+00 3.3741e-02 9.3000e-04
2.0663e+00 3.3772e-02 9.3035e-04
2.0665e+00 3.3803e-02 9.3069e-04
2.0668e+00 3.3834e-02 9.3104e-04
2.0670e+00 3.3865e-02 9.3138e-04
2.0673e+00 3.3896e-02 9.3171e-04
2.0675e+00 3.3927e-02 9.3205e-04
2.0678e+00 3.3958e-02 9.3238e-04
2.0680e+00 3.3989e-02 9.3271e-04
2.0682e+00 3.4020e-02 9.3304e-04
2.0685e+00 3.4051e-02 9.3336e-04
2.0688e+00 3.4082e-02 9.3368e-04
2.0690e+00 3.4113e-02 9.3400e-04
2.0692e+00 3.4144e-02 9.3432e-04
2.0695e+00 3.4175e-02 9.3463e-04
2.0697e+00 3.4206e-02 9.3494e-04
2.0700e+00 3.4237e-02 9.3525e-04
2.0702e+00 3.4268e-02 9.3556e-04
2.0705e+00 3.4299e-02 9.3586e-04
2.0707e+00 3.4330e-02 9.3616e-04
2.0710e+00 3.4361e-02 9.3646e-04
2.0713e+00 3.4392e-02 9.3676e-04
2.0715e+00 3.4423e-02 9.3705e-04
2.0718e+00 3.4454e-02 9.3734e-04
2.0720e+00 3.4485e-02 9.3763e-04
2.0722e+00 3.4516e-02 9.3792e-04
2.0725e+00 3.4547e-02 9.3820e-04
2.0728e+00 3.4579e-02 9.3848e-04
2.0730e+00 3.4610e-02 9.3876e-04
2.0732e+00 3.4641e-02 9.3904e-04
2.0735e+00 3.4672e-02 9.3931e-04
2.0737e+00 3.4703e-02 9.3958e-04
2.0740e+00 3.4734e-02 9.3985e-04
2.0742e+00 3.4765e-02 9.4012e-04
2.0745e+00 3.4796e-02 9.4038e-04
2.0747e+00 3.4827e-02 9.4064e-04
2.0750e+00 3.4858e-02 9.4090e-04
2.0753e+00 3.4889e-02 9.4116e-04
2.0755e+00 3.4920e-02 9.4142e-04
2.0757e+00 3.4952e-02 9.4167e-04
2.0760e+00 3.4983e-02 9.4192e-04
2.0762e+00 3.5014e-02 9.4217e-04
2.0765e+00 3.5045e-02 9.4242e-04
2.0768e+00 3.5076e-02 9.4266e-04
2.0770e+00 3.5107e-02 9.4290e-04
2.0773e+00 3.5138e-02 9.4314e-04
2.0775e+00 3.5169e-02 9.4338e-04
2.0777e+00 3.5200e-02 9.4361e-04
2.0780e+00 3.5231e-02 9.4385e-04
2.0783e+00 3.5262e-02 9.4408e-04
2.0785e+00 3.5294e-02 9.4431e-04
2.0787e+00 3.5325e-02 9.4454e-04
2.0790e+00 3.5356e-02 9.4476e-04
2.0793e+00 3.5387e-02 9.4498e-04
2.0795e+00 3.5418e-02 9.4521e-04
2.0797e+00 3.5449e-02 9.4543e-04
2.0800e+00 3.5480e-02 9.4564e-04
2.0802e+00 3.5511e-02 9.4586e-04
2.0805e+00 3.5542e-02 9.4607e-04
2.0807e+00 3.5573e-02 9.4628e-04
2.0810e+00 3.5604e-02 9.4649e-04
2.0812e+00 3.5635e-02 9.4670e-04
2.0815e+00 3.5666e-02 9.4691e-04
2.0817e+00 3.5698e-02 9.4711e-04
2.0820e+00 3.5729e-02 9.4732e-04
2.0823e+00 3.5760e-02 9.4752e-04
2.0825e+00 3.5791e-02 9.4772e-04
2.0827e+00 3.5822e-02 9.4792e-04
2.0830e+00 3.5853e-02 9.4811e-04
2.0833e+00 3.5884e-02 9.4831e-04
2.0835e+00 3.5915e-02 9.4850e-04
2.0837e+00 3.5946e-02 9.4869e-04
2.0840e+00 3.5977e-02 9.4888e-04
2.0842e+00 3.6008e-02 9.4907e-04
2.0845e+00 3.6039e-02 9.4926e-04
2.0848e+00 3.6070e-02 9.4944e-04
2.0850e+00 3.6101e-02 9.4963e-04
2.0852e+00 3.6132e-02 9.4981e-04
2.0855e+00 3.6163e-02 9.4999e-04
2.0857e+00 3.6194e-02 9.5017e-04
2.0860e+00 3.6225e-02 9.5035e-04
2.0862e+00 3.6256e-02 9.5053e-04
2.0865e+00 3.6287e-02 9.5070e-04
2.0867e+00 3.6318e-02 9.5088e-04
2.0870e+00 3.6349e-02 9.5105e-04
2.0873e+00 3.6380e-02 9.5123e-04
2.0875e+00 3.6411e-02 9.5140e-04
2.0878e+00 3.6442e-02 9.5157e-04
2.0880e+00 3.6473e-02 9.5174e-04
2.0882e+00 3.6504e-02 9.5191e-04
2.0885e+00 3.6536e-02 9.5207e-04
2.0888e+00 3.6567e-02 9.5224e-04
2.0890e+00 3.6598e-02 9.5240e-04
2.0892e+00 3.6629e-02 9.5257e-04
2.0895e+00 3.6660e-02 9.5273e-04
2.0897e+00 3.6691e-02 9.5289e-04
2.0900e+00 3.6722e-02 9.5305e-04
2.0902e+00 3.6753e-02 9.5321e-04
2.0905e+00 3.6783e-02 9.5337e-04
2.0907e+00 3.6814e-02 9.5353e-04
2.0910e+00 3.6845e-02 9.5369e-04
2.0913e+00 3.6876e-02 9.5384e-04
2.0915e+00 3.6907e-02 9.5400e-04
2.0917e+00 3.6938e-02 9.5416e-04
2.0920e+00 3.6969e-02 9.5431e-04
2.0922e+00 3.7000e-02 9.5446e-04
2.0925e+00 3.7031e-02 9.5462e-04
2.0928e+00 3.7062e-02 9.5477e-04
2.0930e+00 3.7093e-02 9.5492e-04
2.0933e+00 3.7124e-02 9.5507e-04
2.0935e+00 3.7155e-02 9.5522e-04
2.0938e+00 3.7186e-02 9.5537e-04
2.0940e+00 3.7217e-02 9.5552e-04
2.0943e+00 3.7248e-02 9.5567e-04
2.0945e+00 3.7279e-02 9.5582e-04
2.0947e+00 3.7310e-02 9.5597e-04
2.0950e+00 3.7341e-02 9.5611e-04
2.0953e+00 3.7372e-02 9.5626e-04
2.0955e+00 3.7403e-02 9.5641e-04
2.0957e+00 3.7434e-02 9.5655e-04
2.0960e+00 3.7465e-02 9.5670e-04
2.0962e+00 3.7496e-02 9.5684e-04
2.0965e+00 3.7527e-02 9.5699e-04
2.0967e+00 3.7558e-02 9.5713e-04
2.0970e+00 3.7589e-02 9.5728e-04
2.0972e+00 3.7620e-02 9.5742e-04
2.0975e+00 3.7651e-02 9.5756e-04
2.0978e+00 3.7682e-02 9.5771e-04
2.0980e+00 3.7713e-02 9.5785e-04
2.0983e+00 3.7744e-02 9.5799e-04
2.0985e+00 3.7775e-02 9.5813e-04
2.0987e+00 3.7806e-02 9.5828e-04
2.0990e+00 3.7836e-02 9.5842e-04
2.0993e+00 3.7867e-02 9.5856e-04
2.0995e+00 3.7898e-02 9.5870e-04
2.0997e+00 3.7929e-02 9.5884e-04
2.1000e+00 3.7960e-02 9.5898e-04
2.1002e+00 3.7991e-02 9.5912e-04
2.1005e+00 3.8022e-02 9.5926e-04
2.1007e+00 3.8053e-02 9.5941e-04
2.1010e+00 3.8084e-02 9.5955e-04
2.1012e+00 3.8115e-02 9.5969e-04
2.1015e+00 3.8146e-02 9.5983e-04
2.1018e+00 3.8177e-02 9.5997e-04
2.1020e+00 3.8208e-02 9.6011e-04
2.1022e+00 3.8239e-02 9.6025e-04
2.1025e+00 3.8270e-02 9.6039e-04
2.1027e+00 3.8301e-02 9.6053e-04
2.1030e+00 3.8332e-02 9.6067e-04
2.1033e+00 3.8363e-02 9.6081e-04
2.1035e+00 3.8394e-02 9.6095e-04
2.1038e+00 3.8425e-02 9.6109e-04
2.1040e+00 3.8456e-02 9.6123e-04
2.1042e+00 3.8487e-02 9.6137e-04
2.1045e+00 3.8518e-02 9.6151e-04
2.1048e+00 3.8549e-02 9.6165e-04
2.1050e+00 3.8580e-02 9.6179e-04
2.1052e+00 3.8611e-02 9.6193e-04
2.1055e+00 3.8642e-02 9.6207e-04
2.1058e+00 3.8673e-02 9.6221e-04
2.1060e+00 3.8704e-02 9.6235e-04
2.1062e+00 3.8735e-02 9.6249e-04
2.1065e+00 3.8766e-02 9.6263e-04
2.1067e+00 3.8797e-02 9.6277e-04
2.1070e+00 3.8828e-02 9.6291e-04
2.1073e+00 3.8859e-02 9.6305e-04
2.1075e+00 3.8890e-02 9.6319e-04
2.1077e+00 3.8921e-02 9.6333e-04
2.1080e+00 3.8952e-02 9.6347e-04
2.1082e+00 3.8983e-02 9.6361e-04
2.1085e+00 3.9014e-02 9.6375e-04
2.1088e+00 3.9046e-02 9.6389e-04
2.1090e+00 3.9077e-02 9.6403e-04
2.1092e+00 3.9108e-02 9.6417e-04
2.1095e+00 3.9139e-02 9.6431e-04
2.1098e+00 3.9170e-02 9.6445e-04
2.1100e+00 3.9201e-02 9.6460e-04
2.1102e+00 3.9232e-02 9.6474e-04
2.1105e+00 3.9263e-02 9.6488e-04
2.1107e+00 3.9294e-02 9.6502e-04
2.1110e+00 3.9325e-02 9.6516e-04
2.1113e+00 3.9356e-02 9.6530e-04
2.1115e+00 3.9388e-02 9.6544e-04
2.1117e+00 3.9419e-02 9.6559e-04
2.1120e+00 3.9450e-02 9.6573e-04
2.1122e+00 3.9481e-02 9.6587e-04
2.1125e+00 3.9512e-02 9.6601e-04
2.1128e+00 3.9543e-02 9.6615e-04
2.1130e+00 3.9574e-02 9.6630e-04
2.1132e+00 3.9606e-02 9.6644e-04
2.1135e+00 3.9637e-02 9.6658e-04
2.1138e+00 3.9668e-02 9.6672e-04
2.1140e+00 3.9699e-02 9.6686e-04
2.1143e+00 3.9730e-02 9.6701e-04
2.1145e+00 3.9761e-02 9.6715e-04
2.1147e+00 3.9793e-02 9.6729e-04
2.1150e+00 3.9824e-02 9.6743e-04
2.1153e+00 3.9855e-02 9.6758e-04
2.1155e+00 3.9886e-02 9.6772e-04
2.1157e+00 3.9918e-02 9.6786e-04
2.1160e+00 3.9949e-02 9.6800e-04
2.1162e+00 3.9980e-02 9.6815e-04
2.1165e+00 4.0011e-02 9.6829e-04
2.1167e+00 4.0043e-02 9.6843e-04
2.1170e+00 4.0074e-02 9.6857e-04
2.1172e+00 4.0105e-02 9.6872e-04
2.1175e+00 4.0136e-02 9.6886e-04
2.1178e+00 4.0168e-02 9.6900e-04
2.1180e+00 4.0199e-02 9.6914e-04
2.1183e+00 4.0230e-02 9.6929e-04
2.1185e+00 4.0262e-02 9.6943e-04
2.1187e+00 4.0293e-02 9.6957e-04
2.1190e+00 4.0324e-02 9.6971e-04
2.1193e+00 4.0356e-02 9.6985e-04
2.1195e+00 4.0387e-02 9.7000e-04
2.1198e+00 4.0418e-02 9.7014e-04
2.1200e+00 4.0450e-02 9.7028e-04
2.1202e+00 4.0481e-02 9.7042e-04
2.1205e+00 4.0512e-02 9.7056e-04
2.1208e+00 4.0544e-02 9.7070e-04
2.1210e+00 4.0575e-02 9.7084e-04
2.1212e+00 4.0607e-02 9.7099e-04
2.1215e+00 4.0638e-02 9.7113e-04
2.1218e+00 4.0670e-02 9.7127e-04
2.1220e+00 4.0701e-02 9.7141e-04
2.1222e+00 4.0732e-02 9.7155e-04
2.1225e+00 4.0764e-02 9.7169e-04
2.1227e+00 4.0795e-02 9.7183e-04
2.1230e+00 4.0827e-02 9.7197e-04
2.1233e+00 4.0858e-02 9.7211e-04
2.1235e+00 4.0890e-02 9.7225e-04
2.1238e+00 4.0921e-02 9.7238e-04
2.1240e+00 4.0953e-02 9.7252e-04
2.1242e+00 4.0984e-02 9.7266e-04
2.1245e+00 4.1016e-02 9.7280e-04
2.1248e+00 4.1047e-02 9.7294e-04
2.1250e+00 4.1079e-02 9.7307e-04
2.1252e+00 4.1111e-02 9.7321e-04
2.1255e+00 4.1142e-02 9.7335e-04
2.1258e+00 4.1174e-02 9.7348e-04
2.1260e+00 4.1205e-02 9.7362e-04
2.1262e+00 4.1237e-02 9.7375e-04
2.1265e+00 4.1269e-02 9.7389e-04
2.1267e+00 4.1300e-02 9.7402e-04
2.1270e+00 4.1332e-02 9.7416e-04
2.1272e+00 4.1363e-02 9.7429e-04
2.1275e+00 4.1395e-02 9.7442e-04
2.1277e+00 4.1427e-02 9.7455e-04
2.1280e+00 4.1458e-02 9.7469e-04
2.1282e+00 4.1490e-02 9.7482e-04
2.1285e+00 4.1522e-02 9.7495e-04
2.1288e+00 4.1553e-02 9.7508e-04
2.1290e+00 4.1585e-02 9.7521e-04
2.1293e+00 4.1617e-02 9.7534e-04
2.1295e+00 4.1649e-02 9.7547e-04
2.1298e+00 4.1680e-02 9.7559e-04
2.1300e+00 4.1712e-02 9.7572e-04
2.1303e+00 4.1744e-02 9.7585e-04
2.1305e+00 4.1776e-02 9.7597e-04
2.1307e+00 4.1807e-02 9.7610e-04
2.1310e+00 4.1839e-02 9.7622e-04
2.1313e+00 4.1871e-02 9.7635e-04
2.1315e+00 4.1903e-02 9.7647e-04
2.1317e+00 4.1935e-02 9.7659e-04
2.1320e+00 4.1966e-02 9.7671e-04
2.1322e+00 4.1998e-02 9.7683e-04
2.1325e+00 4.2030e-02 9.7695e-04
2.1327e+00 4.2062e-02 9.7707e-04
2.1330e+00 4.2094e-02 9.7719e-04
2.1332e+00 4.2126e-02 9.7731e-04
2.1335e+00 4.2158e-02 9.7742e-04
2.1338e+00 4.2190e-02 9.7754e-04
2.1340e+00 4.2221e-02 9.7765e-04
2.1343e+00 4.2253e-02 9.7777e-04
2.1345e+00 4.2285e-02 9.7788e-04
2.1347e+00 4.2317e-02 9.7799e-04
2.1350e+00 4.2349e-02 9.7810e-04
2.1353e+00 4.2381e-02 9.7821e-04
2.1355e+00 4.2413e-02 9.7832e-04
2.1357e+00 4.2445e-02 9.7842e-04
2.1360e+00 4.2477e-02 9.7853e-04
2.1362e+00 4.2509e-02 9.7864e-04
2.1365e+00 4.2541e-02 9.7874e-04
2.1367e+00 4.2573e-02 9.7884e-04
2.1370e+00 4.2605e-02 9.7894e-04
2.1372e+00 4.2637e-02 9.7904e-04
2.1375e+00 4.2669e-02 9.7914e-04
2.1378e+00 4.2701e-02 9.7924e-04
2.1380e+00 4.2733e-02 9.7933e-04
2.1382e+00 4.2765e-02 9.7943e-04
2.1385e+00 4.2797e-02 9.7952e-04
2.1387e+00 4.2830e-02 9.7961e-04
2.1390e+00 4.2862e-02 9.7970e-04
2.1393e+00 4.2894e-02 9.7979e-04
2.1395e+00 4.2926e-02 9.7988e-04
2.1398e+00 4.2958e-02 9.7997e-04
2.1400e+00 4.2990e-02 9.8005e-04
2.1402e+00 4.3022e-02 9.8013e-04
2.1405e+00 4.3054e-02 9.8021e-04
2.1408e+00 4.3087e-02 9.8029e-04
2.1410e+00 4.3119e-02 9.8037e-04
2.1412e+00 4.3151e-02 9.8045e-04
2.1415e+00 4.3183e-02 9.8052e-04
2.1418e+00 4.3215e-02 9.8060e-04
2.1420e+00 4.3247e-02 9.8067e-04
2.1422e+00 4.3280e-02 9.8074e-04
2.1425e+00 4.3312e-02 9.8081e-04
2.1427e+00 4.3344e-02 9.8087e-04
2.1430e+00 4.3376e-02 9.8094e-04
2.1432e+00 4.3409e-02 9.8100e-04
2.1435e+00 4.3441e-02 9.8106e-04
2.1437e+00 4.3473e-02 9.8112e-04
2.1440e+00 4.3505e-02 9.8118e-04
2.1442e+00 4.3537e-02 9.8123e-04
2.1445e+00 4.3570e-02 9.8129e-04
2.1448e+00 4.3602e-02 9.8134e-04
2.1450e+00 4.3634e-02 9.8139e-04
2.1452e+00 4.3667e-02 9.8144e-04
2.1455e+00 4.3699e-02 9.8148e-04
2.1458e+00 4.3731e-02 9.8152e-04
2.1460e+00 4.3763e-02 9.8156e-04
2.1463e+00 4.3796e-02 9.8160e-04
2.1465e+00 4.3828e-02 9.8164e-04
2.1467e+00 4.3860e-02 9.8168e-04
2.1470e+00 4.3893e-02 9.8171e-04
2.1473e+00 4.3925e-02 9.8174e-04
2.1475e+00 4.3957e-02 9.8177e-04
2.1477e+00 4.3990e-02 9.8179e-04
2.1480e+00 4.4022e-02 9.8181e-04
2.1482e+00 4.4054e-02 9.8184e-04
2.1485e+00 4.4087e-02 9.8186e-04
2.1487e+00 4.4119e-02 9.8187e-04
2.1490e+00 4.4151e-02 9.8189e-04
2.1492e+00 4.4184e-02 9.8190e-04
2.1495e+00 4.4216e-02 9.8191e-04
2.1498e+00 4.4248e-02 9.8191e-04
2.1500e+00 4.4281e-02 9.8192e-04
2.1503e+00 4.4313e-02 9.8192e-04
2.1505e+00 4.4346e-02 9.8192e-04
2.1507e+00 4.4378e-02 9.8192e-04
2.1510e+00 4.4410e-02 9.8191e-04
2.1513e+00 4.4443e-02 9.8190e-04
2.1515e+00 4.4475e-02 9.8189e-04
2.1517e+00 4.4507e-02 9.8188e-04
2.1520e+00 4.4540e-02 9.8186e-04
2.1522e+00 4.4572e-02 9.8185e-04
2.1525e+00 4.4605e-02 9.8182e-04
2.1527e+00 4.4637e-02 9.8180e-04
2.1530e+00 4.4669e-02 9.8177e-04
2.1532e+00 4.4702e-02 9.8174e-04
2.1535e+00 4.4734e-02 9.8171e-04
2.1538e+00 4.4766e-02 9.8168e-04
2.1540e+00 4.4799e-02 9.8164e-04
2.1542e+00 4.4831e-02 9.8160e-04
2.1545e+00 4.4864e-02 9.8156e-04
2.1547e+00 4.4896e-02 9.8151e-04
2.1550e+00 4.4928e-02 9.8146e-04
2.1553e+00 4.4961e-02 9.8141e-04
2.1555e+00 4.4993e-02 9.8136e-04
2.1558e+00 4.5026e-02 9.8130e-04
2.1560e+00 4.5058e-02 9.8124e-04
2.1563e+00 4.5090e-02 9.8118e-04
2.1565e+00 4.5123e-02 9.8111e-04
2.1568e+00 4.5155e-02 9.8104e-04
2.1570e+00 4.5187e-02 9.8097e-04
2.1572e+00 4.5220e-02 9.8089e-04
2.1575e+00 4.5252e-02 9.8082e-04
2.1578e+00 4.5284e-02 9.8074e-04
2.1580e+00 4.5317e-02 9.8065e-04
2.1582e+00 4.5349e-02 9.8056e-04
2.1585e+00 4.5382e-02 9.8047e-04
2.1587e+00 4.5414e-02 9.8038e-04
2.1590e+00 4.5446e-02 9.8029e-04
2.1592e+00 4.5479e-02 9.8019e-04
2.1595e+00 4.5511e-02 9.8008e-04
2.1597e+00 4.5543e-02 9.7998e-04
2.1600e+00 4.5576e-02 9.7987e-04
2.1603e+00 4.5608e-02 9.7976e-04
2.1605e+00 4.5640e-02 9.7964e-04
2.1608e+00 4.5672e-02 9.7953e-04
2.1610e+00 4.5705e-02 9.7940e-04
2.1612e+00 4.5737e-02 9.7928e-04
2.1615e+00 4.5769e-02 9.7915e-04
2.1618e+00 4.5802e-02 9.7902e-04
2.1620e+00 4.5834e-02 9.7889e-04
2.1622e+00 4.5866e-02 9.7875e-04
2.1625e+00 4.5898e-02 9.7861e-04
2.1627e+00 4.5931e-02 9.7847e-04
2.1630e+00 4.5963e-02 9.7832e-04
2.1632e+00 4.5995e-02 9.7817e-04
2.1635e+00 4.6027e-02 9.7802e-04
2.1637e+00 4.6060e-02 9.7786e-04
2.1640e+00 4.6092e-02 9.7770e-04
2.1643e+00 4.6124e-02 9.7754e-04
2.1645e+00 4.6156e-02 9.7737e-04
2.1647e+00 4.6189e-02 9.7721e-04
2.1650e+00 4.6221e-02 9.7703e-04
2.1652e+00 4.6253e-02 9.7686e-04
2.1655e+00 4.6285e-02 9.7668e-04
2.1658e+00 4.6317e-02 9.7649e-04
2.1660e+00 4.6349e-02 9.7631e-04
2.1663e+00 4.6382e-02 9.7612e-04
2.1665e+00 4.6414e-02 9.7593e-04
2.1667e+00 4.6446e-02 9.7573e-04
2.1670e+00 4.6478e-02 9.7553e-04
2.1673e+00 4.6510e-02 9.7533e-04
2.1675e+00 4.6542e-02 9.7512e-04
2.1677e+00 4.6574e-02 9.7492e-04
2.1680e+00 4.6606e-02 9.7470e-04
2.1683e+00 4.6638e-02 9.7449e-04
2.1685e+00 4.6670e-02 9.7427e-04
2.1687e+00 4.6702e-02 9.7405e-04
2.1690e+00 4.6734e-02 9.7382e-04
2.1692e+00 4.6766e-02 9.7359e-04
2.1695e+00 4.6799e-02 9.7336e-04
2.1698e+00 4.6831e-02 9.7313e-04
2.1700e+00 4.6862e-02 9.7289e-04
2.1702e+00 4.6894e-02 9.7264e-04
2.1705e+00 4.6926e-02 9.7240e-04
2.1707e+00 4.6958e-02 9.7215e-04
2.1710e+00 4.6990e-02 9.7190e-04
2.1713e+00 4.7022e-02 9.7164e-04
2.1715e+00 4.7054e-02 9.7138e-04
2.1717e+00 4.7086e-02 9.7112e-04
2.1720e+00 4.7118e-02 9.7086e-04
2.1723e+00 4.7150e-02 9.7059e-04
2.1725e+00 4.7182e-02 9.7031e-04
2.1727e+00 4.7214e-02 9.7004e-04
2.1730e+00 4.7245e-02 9.6976e-04
2.1732e+00 4.7277e-02 9.6948e-04
2.1735e+00 4.7309e-02 9.6919e-04
2.1738e+00 4.7341e-02 9.6890e-04
2.1740e+00 4.7373e-02 9.6861e-04
2.1742e+00 4.7404e-02 9.6832e-04
2.1745e+00 4.7436e-02 9.6802e-04
2.1747e+00 4.7468e-02 9.6772e-04
2.1750e+00 4.7500e-02 9.6741e-04
2.1753e+00 4.7531e-02 9.6710e-04
2.1755e+00 4.7563e-02 9.6679e-04
2.1757e+00 4.7595e-02 9.6648e-04
2.1760e+00 4.7626e-02 9.6616e-04
2.1763e+00 4.7658e-02 9.6584e-04
2.1765e+00 4.7690e-02 9.6551e-04
2.1768e+00 4.7721e-02 9.6518e-04
2.1770e+00 4.7753e-02 9.6485e-04
2.1772e+00 4.7784e-02 9.6452e-04
2.1775e+00 4.7816e-02 9.6418e-04
2.1778e+00 4.7847e-02 9.6384e-04
2.1780e+00 4.7879e-02 9.6349e-04
2.1782e+00 4.7911e-02 9.6315e-04
2.1785e+00 4.7942e-02 9.6280e-04
2.1787e+00 4.7974e-02 9.6244e-04
2.1790e+00 4.8005e-02 9.6209e-04
2.1792e+00 4.8036e-02 9.6173e-04
2.1795e+00 4.8068e-02 9.6136e-04
2.1797e+00 4.8099e-02 9.6100e-04
2.1800e+00 4.8131e-02 9.6063e-04
2.1803e+00 4.8162e-02 9.6026e-04
2.1805e+00 4.8194e-02 9.5988e-04
2.1808e+00 4.8225e-02 9.5950e-04
2.1810e+00 4.8256e-02 9.5912e-04
2.1812e+00 4.8288e-02 9.5873e-04
2.1815e+00 4.8319e-02 9.5835e-04
2.1818e+00 4.8350e-02 9.5796e-04
2.1820e+00 4.8381e-02 9.5756e-04
2.1823e+00 4.8413e-02 9.5717e-04
2.1825e+00 4.8444e-02 9.5677e-04
2.1827e+00 4.8475e-02 9.5636e-04
2.1830e+00 4.8506e-02 9.5596e-04
2.1833e+00 4.8538e-02 9.5555e-04
2.1835e+00 4.8569e-02 9.5514e-04
2.1837e+00 4.8600e-02 9.5472e-04
2.1840e+00 4.8631e-02 9.5431e-04
2.1843e+00 4.8662e-02 9.5388e-04
2.1845e+00 4.8693e-02 9.5346e-04
2.1847e+00 4.8724e-02 9.5304e-04
2.1850e+00 4.8755e-02 9.5261e-04
2.1852e+00 4.8786e-02 9.5217e-04
2.1855e+00 4.8817e-02 9.5174e-04
2.1858e+00 4.8848e-02 9.5130e-04
2.1860e+00 4.8879e-02 9.5086e-04
2.1863e+00 4.8910e-02 9.5042e-04
2.1865e+00 4.8941e-02 9.4997e-04
2.1867e+00 4.8972e-02 9.4952e-04
2.1870e+00 4.9003e-02 9.4907e-04
2.1873e+00 4.9034e-02 9.4862e-04
2.1875e+00 4.9065e-02 9.4816e-04
2.1877e+00 4.9096e-02 9.4770e-04
2.1880e+00 4.9127e-02 9.4724e-04
2.1883e+00 4.9158e-02 9.4678e-04
2.1885e+00 4.9188e-02 9.4631e-04
2.1887e+00 4.9219e-02 9.4584e-04
2.1890e+00 4.9250e-02 9.4537e-04
2.1892e+00 4.9281e-02 9.4489e-04
2.1895e+00 4.9311e-02 9.4442e-04
2.1897e+00 4.9342e-02 9.4394e-04
2.1900e+00 4.9373e-02 9.4346e-04
2.1902e+00 4.9403e-02 9.4297e-04
2.1905e+00 4.9434e-02 9.4248e-04
2.1907e+00 4.9465e-02 9.4199e-04
2.1910e+00 4.9495e-02 9.4150e-04
2.1913e+00 4.9526e-02 9.4101e-04
2.1915e+00 4.9556e-02 9.4051e-04
2.1918e+00 4.9587e-02 9.4001e-04
2.1920e+00 4.9618e-02 9.3951e-04
2.1923e+00 4.9648e-02 9.3901e-04
2.1925e+00 4.9679e-02 9.3850e-04
2.1928e+00 4.9709e-02 9.3800e-04
2.1930e+00 4.9740e-02 9.3749e-04
2.1932e+00 4.9770e-02 9.3697e-04
2.1935e+00 4.9800e-02 9.3646e-04
2.1938e+00 4.9831e-02 9.3594e-04
2.1940e+00 4.9861e-02 9.3543e-04
2.1942e+00 4.9892e-02 9.3491e-04
2.1945e+00 4.9922e-02 9.3438e-04
2.1947e+00 4.9952e-02 9.3386e-04
2.1950e+00 4.9982e-02 9.3333e-04
2.1952e+00 5.0013e-02 9.3280e-04
2.1955e+00 5.0043e-02 9.3227e-04
2.1957e+00 5.0073e-02 9.3174e-04
2.1960e+00 5.0103e-02 9.3121e-04
2.1963e+00 5.0134e-02 9.3067e-04
2.1965e+00 5.0164e-02 9.3013e-04
2.1968e+00 5.0194e-02 9.2959e-04
2.1970e+00 5.0224e-02 9.2905e-04
2.1972e+00 5.0254e-02 9.2851e-04
2.1975e+00 5.0284e-02 9.2796e-04
2.1978e+00 5.0314e-02 9.2742e-04
2.1980e+00 5.0344e-02 9.2687e-04
2.1982e+00 5.0375e-02 9.2632e-04
2.1985e+00 5.0405e-02 9.2577e-04
2.1987e+00 5.0435e-02 9.2521e-04
2.1990e+00 5.0465e-02 9.2466e-04
2.1992e+00 5.0494e-02 9.2410e-04
2.1995e+00 5.0524e-02 9.2355e-04
2.1997e+00 5.0554e-02 9.2299e-04
2.2000e+00 5.0584e-02 9.2243e-04
2.2003e+00 5.0614e-02 9.2186e-04
2.2005e+00 5.0644e-02 9.2130e-04
2.2007e+00 5.0674e-02 9.2073e-04
2.2010e+00 5.0704e-02 9.2017e-04
2.2012e+00 5.0733e-02 9.1960e-04
2.2015e+00 5.0763e-02 9.1903e-04
2.2018e+00 5.0793e-02 9.1846e-04
2.2020e+00 5.0823e-02 9.1789e-04
2.2023e+00 5.0852e-02 9.1731e-04
2.2025e+00 5.0882e-02 9.1674e-04
2.2027e+00 5.0912e-02 9.1617e-04
2.2030e+00 5.0941e-02 9.1559e-04
2.2033e+00 5.0971e-02 9.1501e-04
2.2035e+00 5.1001e-02 9.1443e-04
2.2037e+00 5.1030e-02 9.1385e-04
2.2040e+00 5.1060e-02 9.1327e-04
2.2043e+00 5.1089e-02 9.1269e-04
2.2045e+00 5.1119e-02 9.1211e-04
2.2047e+00 5.1148e-02 9.1152e-04
2.2050e+00 5.1178e-02 9.1094e-04
2.2052e+00 5.1207e-02 9.1035e-04
2.2055e+00 5.1237e-02 9.0976e-04
2.2057e+00 5.1266e-02 9.0918e-04
2.2060e+00 5.1296e-02 9.0859e-04
2.2062e+00 5.1325e-02 9.0800e-04
2.2065e+00 5.1354e-02 9.0741e-04
2.2067e+00 5.1384e-02 9.0682e-04
2.2070e+00 5.1413e-02 9.0623e-04
2.2073e+00 5.1442e-02 9.0563e-04
2.2075e+00 5.1472e-02 9.0504e-04
2.2077e+00 5.1501e-02 9.0445e-04
2.2080e+00 5.1530e-02 9.0385e-04
2.2083e+00 5.1559e-02 9.0326e-04
2.2085e+00 5.1588e-02 9.0266e-04
2.2088e+00 5.1618e-02 9.0207e-04
2.2090e+00 5.1647e-02 9.0147e-04
2.2092e+00 5.1676e-02 9.0087e-04
2.2095e+00 5.1705e-02 9.0028e-04
2.2098e+00 5.1734e-02 8.9968e-04
2.2100e+00 5.1763e-02 8.9908e-04
2.2102e+00 5.1792e-02 8.9848e-04
2.2105e+00 5.1821e-02 8.9788e-04
2.2107e+00 5.1850e-02 8.9728e-04
2.2110e+00 5.1879e-02 8.9668e-04
2.2112e+00 5.1908e-02 8.9608e-04
2.2115e+00 5.1937e-02 8.9548e-04
2.2117e+00 5.1966e-02 8.9488e-04
2.2120e+00 5.1995e-02 8.9428e-04
2.2123e+00 5.2024e-02 8.9367e-04
2.2125e+00 5.2053e-02 8.9307e-04
2.2128e+00 5.2082e-02 8.9247e-04
2.2130e+00 5.2110e-02 8.9187e-04
2.2132e+00 5.2139e-02 8.9127e-04
2.2135e+00 5.2168e-02 8.9067e-04
2.2138e+00 5.2197e-02 8.9006e-04
2.2140e+00 5.2225e-02 8.8946e-04
2.2142e+00 5.2254e-02 8.8886e-04
2.2145e+00 5.2283e-02 8.8826e-04
2.2147e+00 5.2312e-02 8.8765e-04
2.2150e+00 5.2340e-02 8.8705e-04
2.2152e+00 5.2369e-02 8.8645e-04
2.2155e+00 5.2397e-02 8.8585e-04
2.2157e+00 5.2426e-02 8.8525e-04
2.2160e+00 5.2455e-02 8.8464e-04
2.2163e+00 5.2483e-02 8.8404e-04
2.2165e+00 5.2512e-02 8.8344e-04
2.2167e+00 5.2540e-02 8.8284e-04
2.2170e+00 5.2569e-02 8.8224e-04
2.2172e+00 5.2597e-02 8.8164e-04
2.2175e+00 5.2626e-02 8.8104e-04
2.2178e+00 5.2654e-02 8.8044e-04
2.2180e+00 5.2682e-02 8.7984e-04
2.2183e+00 5.2711e-02 8.7924e-04
2.2185e+00 5.2739e-02 8.7864e-04
2.2188e+00 5.2767e-02 8.7805e-04
2.2190e+00 5.2796e-02 8.7745e-04
2.2193e+00 5.2824e-02 8.7685e-04
2.2195e+00 5.2852e-02 8.7626e-04
2.2197e+00 5.2881e-02 8.7566e-04
2.2200e+00 5.2909e-02 8.7507e-04
2.2203e+00 5.2937e-02 8.7447e-04
2.2205e+00 5.2965e-02 8.7388e-04
2.2207e+00 5.2993e-02 8.7328e-04
2.2210e+00 5.3021e-02 8.7269e-04
2.2212e+00 5.3050e-02 8.7210e-04
2.2215e+00 5.3078e-02 8.7151e-04
2.2217e+00 5.3106e-02 8.7092e-04
2.2220e+00 5.3134e-02 8.7033e-04
2.2222e+00 5.3162e-02 8.6974e-04
2.2225e+00 5.3190e-02 8.6916e-04
2.2228e+00 5.3218e-02 8.6857e-04
2.2230e+00 5.3246e-02 8.6799e-04
2.2233e+00 5.3274e-02 8.6740e-04
2.2235e+00 5.3302e-02 8.6682e-04
2.2237e+00 5.3329e-02 8.6624e-04
2.2240e+00 5.3357e-02 8.6566e-04
2.2243e+00 5.3385e-02 8.6508e-04
2.2245e+00 5.3413e-02 8.6450e-04
2.2247e+00 5.3441e-02 8.6392e-04
2.2250e+00 5.3469e-02 8.6334e-04
2.2252e+00 5.3496e-02 8.6277e-04
2.2255e+00 5.3524e-02 8.6220e-04
2.2257e+00 5.3552e-02 8.6162e-04
2.2260e+00 5.3580e-02 8.6105e-04
2.2262e+00 5.3607e-02 8.6048e-04
2.2265e+00 5.3635e-02 8.5992e-04
2.2268e+00 5.3662e-02 8.5935e-04
2.2270e+00 5.3690e-02 8.5878e-04
2.2272e+00 5.3718e-02 8.5822e-04
2.2275e+00 5.3745e-02 8.5766e-04
2.2277e+00 5.3773e-02 8.5710e-04
2.2280e+00 5.3800e-02 8.5654e-04
2.2283e+00 5.3828e-02 8.5598e-04
2.2285e+00 5.3855e-02 8.5543e-04
2.2288e+00 5.3883e-02 8.5488e-04
2.2290e+00 5.3910e-02 8.5432e-04
2.2292e+00 5.3938e-02 8.5377e-04
2.2295e+00 5.3965e-02 8.5323e-04
2.2298e+00 5.3992e-02 8.5268e-04
2.2300e+00 5.4020e-02 8.5214e-04
2.2302e+00 5.4047e-02 8.5160e-04
2.2305e+00 5.4074e-02 8.5106e-04
2.2308e+00 5.4102e-02 8.5052e-04
2.2310e+00 5.4129e-02 8.4998e-04
2.2312e+00 5.4156e-02 8.4945e-04
2.2315e+00 5.4183e-02 8.4892e-04
2.2317e+00 5.4210e-02 8.4839e-04
2.2320e+00 5.4238e-02 8.4786e-04
2.2323e+00 5.4265e-02 8.4734e-04
2.2325e+00 5.4292e-02 8.4681e-04
2.2327e+00 5.4319e-02 8.4629e-04
2.2330e+00 5.4346e-02 8.4578e-04
2.2332e+00 5.4373e-02 8.4526e-04
2.2335e+00 5.4400e-02 8.4475e-04
2.2338e+00 5.4427e-02 8.4424e-04
2.2340e+00 5.4454e-02 8.4373e-04
2.2342e+00 5.4481e-02 8.4322e-04
2.2345e+00 5.4508e-02 8.4272e-04
2.2348e+00 5.4535e-02 8.4222e-04
2.2350e+00 5.4562e-02 8.4172e-04
2.2353e+00 5.4589e-02 8.4123e-04
2.2355e+00 5.4616e-02 8.4074e-04
2.2357e+00 5.4642e-02 8.4025e-04
2.2360e+00 5.4669e-02 8.3976e-04
2.2363e+00 5.4696e-02 8.3928e-04
2.2365e+00 5.4723e-02 8.3880e-04
2.2367e+00 5.4750e-02 8.3832e-04
2.2370e+00 5.4776e-02 8.3785e-04
2.2372e+00 5.4803e-02 8.3737e-04
2.2375e+00 5.4830e-02 8.3691e-04
2.2378e+00 5.4856e-02 8.3644e-04
2.2380e+00 5.4883e-02 8.3598e-04
2.2382e+00 5.4910e-02 8.3552e-04
2.2385e+00 5.4936e-02 8.3506e-04
2.2388e+00 5.4963e-02 8.3461e-04
2.2390e+00 5.4989e-02 8.3416e-04
2.2393e+00 5.5016e-02 8.3371e-04
2.2395e+00 5.5042e-02 8.3327e-04
2.2397e+00 5.5069e-02 8.3283e-04
2.2400e+00 5.5095e-02 8.3239e-04
2.2403e+00 5.5122e-02 8.3196e-04
2.2405e+00 5.5148e-02 8.3153e-04
2.2407e+00 5.5175e-02 8.3111e-04
2.2410e+00 5.5201e-02 8.3068e-04
2.2412e+00 5.5227e-02 8.3027e-04
2.2415e+00 5.5254e-02 8.2985e-04
2.2417e+00 5.5280e-02 8.2944e-04
2.2420e+00 5.5306e-02 8.2903e-04
2.2422e+00 5.5333e-02 8.2863e-04
2.2425e+00 5.5359e-02 8.2823e-04
2.2428e+00 5.5385e-02 8.2783e-04
2.2430e+00 5.5411e-02 8.2744e-04
2.2433e+00 5.5438e-02 8.2705e-04
2.2435e+00 5.5464e-02 8.2666e-04
2.2437e+00 5.5490e-02 8.2628e-04
2.2440e+00 5.5516e-02 8.2590e-04
2.2443e+00 5.5542e-02 8.2553e-04
2.2445e+00 5.5568e-02 8.2516e-04
2.2448e+00 5.5594e-02 8.2479e-04
2.2450e+00 5.5620e-02 8.2443e-04
2.2452e+00 5.5646e-02 8.2407e-04
2.2455e+00 5.5672e-02 8.2372e-04
2.2458e+00 5.5698e-02 8.2337e-04
2.2460e+00 5.5724e-02 8.2302e-04
2.2462e+00 5.5750e-02 8.2268e-04
2.2465e+00 5.5776e-02 8.2234e-04
2.2468e+00 5.5802e-02 8.2201e-04
2.2470e+00 5.5828e-02 8.2168e-04
2.2472e+00 5.5854e-02 8.2136e-04
2.2475e+00 5.5880e-02 8.2104e-04
2.2477e+00 5.5906e-02 8.2072e-04
2.2480e+00 5.5932e-02 8.2041e-04
2.2483e+00 5.5958e-02 8.2010e-04
2.2485e+00 5.5983e-02 8.1980e-04
2.2488e+00 5.6009e-02 8.1950e-04
2.2490e+00 5.6035e-02 8.1920e-04
2.2492e+00 5.6061e-02 8.1891e-04
2.2495e+00 5.6086e-02 8.1862e-04
2.2498e+00 5.6112e-02 8.1834e-04
2.2500e+00 5.6138e-02 8.1806e-04
2.2502e+00 5.6164e-02 8.1779e-04
2.2505e+00 5.6189e-02 8.1752e-04
2.2508e+00 5.6215e-02 8.1726e-04
2.2510e+00 5.6241e-02 8.1700e-04
2.2512e+00 5.6266e-02 8.1674e-04
2.2515e+00 5.6292e-02 8.1649e-04
2.2517e+00 5.6317e-02 8.1624e-04
2.2520e+00 5.6343e-02 8.1600e-04
2.2522e+00 5.6369e-02 8.1576e-04
2.2525e+00 5.6394e-02 8.1553e-04
2.2527e+00 5.6420e-02 8.1530e-04
2.2530e+00 5.6445e-02 8.1507e-04
2.2532e+00 5.6471e-02 8.1485e-04
2.2535e+00 5.6496e-02 8.1464e-04
2.2538e+00 5.6522e-02 8.1443e-04
2.2540e+00 5.6547e-02 8.1422e-04
2.2543e+00 5.6573e-02 8.1402e-04
2.2545e+00 5.6598e-02 8.1382e-04
2.2548e+00 5.6624e-02 8.1363e-04
2.2550e+00 5.6649e-02 8.1344e-04
2.2553e+00 5.6674e-02 8.1325e-04
2.2555e+00 5.6700e-02 8.1308e-04
2.2557e+00 5.6725e-02 8.1290e-04
2.2560e+00 5.6751e-02 8.1273e-04
2.2563e+00 5.6776e-02 8.1256e-04
2.2565e+00 5.6801e-02 8.1240e-04
2.2567e+00 5.6827e-02 8.1224e-04
2.2570e+00 5.6852e-02 8.1209e-04
2.2572e+00 5.6877e-02 8.1194e-04
2.2575e+00 5.6903e-02 8.1180e-04
2.2577e+00 5.6928e-02 8.1166e-04
2.2580e+00 5.6953e-02 8.1153e-04
2.2582e+00 5.6978e-02 8.1140e-04
2.2585e+00 5.7004e-02 8.1127e-04
2.2588e+00 5.7029e-02 8.1115e-04
2.2590e+00 5.7054e-02 8.1103e-04
2.2593e+00 5.7079e-02 8.1092e-04
2.2595e+00 5.7105e-02 8.1081e-04
2.2597e+00 5.7130e-02 8.1070e-04
2.2600e+00 5.7155e-02 8.1061e-04
2.2603e+00 5.7180e-02 8.1051e-04
2.2605e+00 5.7205e-02 8.1042e-04
2.2607e+00 5.7231e-02 8.1033e-04
2.2610e+00 5.7256e-02 8.1025e-04
2.2612e+00 5.7281e-02 8.1017e-04
2.2615e+00 5.7306e-02 8.1010e-04
2.2617e+00 5.7331e-02 8.1003e-04
2.2620e+00 5.7356e-02 8.0996e-04
2.2622e+00 5.7382e-02 8.0990e-04
2.2625e+00 5.7407e-02 8.0984e-04
2.2628e+00 5.7432e-02 8.0979e-04
2.2630e+00 5.7457e-02 8.0974e-04
2.2632e+00 5.7482e-02 8.0970e-04
2.2635e+00 5.7507e-02 8.0966e-04
2.2637e+00 5.7532e-02 8.0962e-04
2.2640e+00 5.7557e-02 8.0959e-04
2.2643e+00 5.7583e-02 8.0956e-04
2.2645e+00 5.7608e-02 8.0954e-04
2.2648e+00 5.7633e-02 8.0951e-04
2.2650e+00 5.7658e-02 8.0950e-04
2.2652e+00 5.7683e-02 8.0949e-04
2.2655e+00 5.7708e-02 8.0948e-04
2.2658e+00 5.7733e-02 8.0947e-04
2.2660e+00 5.7758e-02 8.0947e-04
2.2662e+00 5.7783e-02 8.0948e-04
2.2665e+00 5.7808e-02 8.0948e-04
2.2668e+00 5.7833e-02 8.0949e-04
2.2670e+00 5.7858e-02 8.0951e-04
2.2672e+00 5.7883e-02 8.0953e-04
2.2675e+00 5.7908e-02 8.0955e-04
2.2677e+00 5.7934e-02 8.0957e-04
2.2680e+00 5.7959e-02 8.0960e-04
2.2682e+00 5.7984e-02 8.0963e-04
2.2685e+00 5.8009e-02 8.0967e-04
2.2687e+00 5.8034e-02 8.0971e-04
2.2690e+00 5.8059e-02 8.0975e-04
2.2692e+00 5.8084e-02 8.0980e-04
2.2695e+00 5.8109e-02 8.0985e-04
2.2698e+00 5.8134e-02 8.0991e-04
2.2700e+00 5.8159e-02 8.0996e-04
2.2702e+00 5.8184e-02 8.1002e-04
2.2705e+00 5.8209e-02 8.1009e-04
2.2708e+00 5.8234e-02 8.1016e-04
2.2710e+00 5.8259e-02 8.1023e-04
2.2713e+00 5.8284e-02 8.1030e-04
2.2715e+00 5.8309e-02 8.1038e-04
2.2717e+00 5.8334e-02 8.1046e-04
2.2720e+00 5.8359e-02 8.1054e-04
2.2723e+00 5.8384e-02 8.1063e-04
2.2725e+00 5.8409e-02 8.1072e-04
2.2727e+00 5.8434e-02 8.1081e-04
2.2730e+00 5.8460e-02 8.1091e-04
2.2732e+00 5.8485e-02 8.1101e-04
2.2735e+00 5.8510e-02 8.1111e-04
2.2737e+00 5.8535e-02 8.1121e-04
2.2740e+00 5.8560e-02 8.1132e-04
2.2742e+00 5.8585e-02 8.1143e-04
2.2745e+00 5.8610e-02 8.1155e-04
2.2748e+00 5.8635e-02 8.1166e-04
2.2750e+00 5.8660e-02 8.1178e-04
2.2753e+00 5.8685e-02 8.1190e-04
2.2755e+00 5.8710e-02 8.1203e-04
2.2757e+00 5.8735e-02 8.1216e-04
2.2760e+00 5.8760e-02 8.1229e-04
2.2763e+00 5.8785e-02 8.1242e-04
2.2765e+00 5.8811e-02 8.1256e-04
2.2767e+00 5.8836e-02 8.1269e-04
2.2770e+00 5.8861e-02 8.1283e-04
2.2772e+00 5.8886e-02 8.1298e-04
2.2775e+00 5.8911e-02 8.1312e-04
2.2777e+00 5.8936e-02 8.1327e-04
2.2780e+00 5.8961e-02 8.1342e-04
2.2782e+00 5.8986e-02 8.1358e-04
2.2785e+00 5.9012e-02 8.1373e-04
2.2788e+00 5.9037e-02 8.1389e-04
2.2790e+00 5.9062e-02 8.1405e-04
2.2792e+00 5.9087e-02 8.1421e-04
2.2795e+00 5.9112e-02 8.1438e-04
2.2797e+00 5.9137e-02 8.1454e-04
2.2800e+00 5.9163e-02 8.1471e-04
2.2803e+00 5.9188e-02 8.1488e-04
2.2805e+00 5.9213e-02 8.1506e-04
2.2808e+00 5.9238e-02 8.1523e-04
2.2810e+00 5.9263e-02 8.1541e-04
2.2813e+00 5.9288e-02 8.1559e-04
2.2815e+00 5.9314e-02 8.1577e-04
2.2818e+00 5.9339e-02 8.1596e-04
2.2820e+00 5.9364e-02 8.1614e-04
2.2822e+00 5.9389e-02 8.1633e-04
2.2825e+00 5.9415e-02 8.1652e-04
2.2828e+00 5.9440e-02 8.1671e-04
2.2830e+00 5.9465e-02 8.1690e-04
2.2832e+00 5.9490e-02 8.1710e-04
2.2835e+00 5.9516e-02 8.1730e-04
2.2837e+00 5.9541e-02 8.1750e-04
2.2840e+00 5.9566e-02 8.1770e-04
2.2842e+00 5.9591e-02 8.1790e-04
2.2845e+00 5.9617e-02 8.1810e-04
2.2847e+00 5.9642e-02 8.1831e-04
2.2850e+00 5.9667e-02 8.1852e-04
2.2853e+00 5.9693e-02 8.1873e-04
2.2855e+00 5.9718e-02 8.1894e-04
2.2858e+00 5.9743e-02 8.1915e-04
2.2860e+00 5.9769e-02 8.1937e-04
2.2862e+00 5.9794e-02 8.1958e-04
2.2865e+00 5.9819e-02 8.1980e-04
2.2868e+00 5.9845e-02 8.2002e-04
2.2870e+00 5.9870e-02 8.2024e-04
2.2872e+00 5.9896e-02 8.2046e-04
2.2875e+00 5.9921e-02 8.2069e-04
2.2877e+00 5.9946e-02 8.2091e-04
2.2880e+00 5.9972e-02 8.2114e-04
2.2882e+00 5.9997e-02 8.2137e-04
2.2885e+00 6.0023e-02 8.2160e-04
2.2887e+00 6.0048e-02 8.2183e-04
2.2890e+00 6.0074e-02 8.2206e-04
2.2893e+00 6.0099e-02 8.2230e-04
2.2895e+00 6.0125e-02 8.2253e-04
2.2897e+00 6.0150e-02 8.2277e-04
2.2900e+00 6.0176e-02 8.2301e-04
2.2902e+00 6.0201e-02 8.2325e-04
2.2905e+00 6.0227e-02 8.2349e-04
2.2908e+00 6.0252e-02 8.2373e-04
2.2910e+00 6.0278e-02 8.2397e-04
2.2913e+00 6.0303e-02 8.2422e-04
2.2915e+00 6.0329e-02 8.2446e-04
2.2917e+00 6.0354e-02 8.2471e-04
2.2920e+00 6.0380e-02 8.2496e-04
2.2923e+00 6.0406e-02 8.2521e-04
2.2925e+00 6.0431e-02 8.2546e-04
2.2927e+00 6.0457e-02 8.2571e-04
2.2930e+00 6.0482e-02 8.2597e-04
2.2933e+00 6.0508e-02 8.2622e-04
2.2935e+00 6.0534e-02 8.2648e-04
2.2937e+00 6.0559e-02 8.2674e-04
2.2940e+00 6.0585e-02 8.2700e-04
2.2942e+00 6.0611e-02 8.2726e-04
2.2945e+00 6.0636e-02 8.2752e-04
2.2948e+00 6.0662e-02 8.2778e-04
2.2950e+00 6.0688e-02 8.2804e-04
2.2952e+00 6.0713e-02 8.2831e-04
2.2955e+00 6.0739e-02 8.2857e-04
2.2957e+00 6.0765e-02 8.2884e-04
2.2960e+00 6.0790e-02 8.2911e-04
2.2963e+00 6.0816e-02 8.2938e-04
2.2965e+00 6.0842e-02 8.2965e-04
2.2967e+00 6.0868e-02 8.2992e-04
2.2970e+00 6.0894e-02 8.3019e-04
2.2973e+00 6.0919e-02 8.3047e-04
2.2975e+00 6.0945e-02 8.3074e-04
2.2978e+00 6.0971e-02 8.3102e-04
2.2980e+00 6.0997e-02 8.3129e-04
2.2982e+00 6.1023e-02 8.3157e-04
2.2985e+00 6.1048e-02 8.3185e-04
2.2988e+00 6.1074e-02 8.3213e-04
2.2990e+00 6.1100e-02 8.3242e-04
2.2992e+00 6.1126e-02 8.3270e-04
2.2995e+00 6.1152e-02 8.3298e-04
2.2997e+00 6.1178e-02 8.3327e-04
2.3000e+00 6.1204e-02 8.3356e-04
2.3003e+00 6.1230e-02 8.3384e-04
2.3005e+00 6.1256e-02 8.3413e-04
2.3007e+00 6.1282e-02 8.3442e-04
2.3010e+00 6.1307e-02 8.3472e-04
2.3013e+00 6.1333e-02 8.3501e-04
2.3015e+00 6.1359e-02 8.3530e-04
2.3018e+00 6.1385e-02 8.3560e-04
2.3020e+00 6.1411e-02 8.3589e-04
2.3022e+00 6.1437e-02 8.3619e-04
2.3025e+00 6.1463e-02 8.3649e-04
2.3028e+00 6.1489e-02 8.3679e-04
2.3030e+00 6.1516e-02 8.3709e-04
2.3032e+00 6.1542e-02 8.3739e-04
2.3035e+00 6.1568e-02 8.3770e-04
2.3037e+00 6.1594e-02 8.3800e-04
2.3040e+00 6.1620e-02 8.3831e-04
2.3042e+00 6.1646e-02 8.3862e-04
2.3045e+00 6.1672e-02 8.3893e-04
2.3047e+00 6.1698e-02 8.3924e-04
2.3050e+00 6.1724e-02 8.3955e-04
2.3053e+00 6.1750e-02 8.3986e-04
2.3055e+00 6.1777e-02 8.4018e-04
2.3058e+00 6.1803e-02 8.4049e-04
2.3060e+00 6.1829e-02 8.4081e-04
2.3062e+00 6.1855e-02 8.4113e-04
2.3065e+00 6.1881e-02 8.4145e-04
2.3068e+00 6.1907e-02 8.4177e-04
2.3070e+00 6.1934e-02 8.4209e-04
2.3073e+00 6.1960e-02 8.4241e-04
2.3075e+00 6.1986e-02 8.4274e-04
2.3077e+00 6.2012e-02 8.4306e-04
2.3080e+00 6.2039e-02 8.4339e-04
2.3083e+00 6.2065e-02 8.4372e-04
2.3085e+00 6.2091e-02 8.4405e-04
2.3087e+00 6.2118e-02 8.4438e-04
2.3090e+00 6.2144e-02 8.4472e-04
2.3093e+00 6.2170e-02 8.4505e-04
2.3095e+00 6.2196e-02 8.4539e-04
2.3097e+00 6.2223e-02 8.4573e-04
2.3100e+00 6.2249e-02 8.4607e-04
2.3102e+00 6.2276e-02 8.4641e-04
2.3105e+00 6.2302e-02 8.4675e-04
2.3108e+00 6.2328e-02 8.4710e-04
2.3110e+00 6.2355e-02 8.4744e-04
2.3113e+00 6.2381e-02 8.4779e-04
2.3115e+00 6.2408e-02 8.4814e-04
2.3117e+00 6.2434e-02 8.4849e-04
2.3120e+00 6.2460e-02 8.4884e-04
2.3123e+00 6.2487e-02 8.4920e-04
2.3125e+00 6.2513e-02 8.4955e-04
2.3127e+00 6.2540e-02 8.4991e-04
2.3130e+00 6.2566e-02 8.5027e-04
2.3133e+00 6.2593e-02 8.5063e-04
2.3135e+00 6.2619e-02 8.5099e-04
2.3137e+00 6.2646e-02 8.5136e-04
2.3140e+00 6.2672e-02 8.5172e-04
2.3142e+00 6.2699e-02 8.5209e-04
2.3145e+00 6.2726e-02 8.5246e-04
2.3147e+00 6.2752e-02 8.5283e-04
2.3150e+00 6.2779e-02 8.5320e-04
2.3152e+00 6.2805e-02 8.5358e-04
2.3155e+00 6.2832e-02 8.5396e-04
2.3157e+00 6.2859e-02 8.5433e-04
2.3160e+00 6.2885e-02 8.5472e-04
2.3163e+00 6.2912e-02 8.5510e-04
2.3165e+00 6.2939e-02 8.5548e-04
2.3168e+00 6.2965e-02 8.5587e-04
2.3170e+00 6.2992e-02 8.5626e-04
2.3173e+00 6.3019e-02 8.5665e-04
2.3175e+00 6.3045e-02 8.5704e-04
2.3178e+00 6.3072e-02 8.5743e-04
2.3180e+00 6.3099e-02 8.5783e-04
2.3182e+00 6.3126e-02 8.5822e-04
2.3185e+00 6.3152e-02 8.5862e-04
2.3188e+00 6.3179e-02 8.5903e-04
2.3190e+00 6.3206e-02 8.5943e-04
2.3192e+00 6.3233e-02 8.5984e-04
2.3195e+00 6.3260e-02 8.6024e-04
2.3197e+00 6.3286e-02 8.6065e-04
2.3200e+00 6.3313e-02 8.6107e-04
2.3202e+00 6.3340e-02 8.6148e-04
2.3205e+00 6.3367e-02 8.6190e-04
2.3207e+00 6.3394e-02 8.6231e-04
2.3210e+00 6.3421e-02 8.6273e-04
2.3213e+00 6.3448e-02 8.6316e-04
2.3215e+00 6.3475e-02 8.6358e-04
2.3218e+00 6.3502e-02 8.6401e-04
2.3220e+00 6.3529e-02 8.6444e-04
2.3222e+00 6.3556e-02 8.6487e-04
2.3225e+00 6.3582e-02 8.6530e-04
2.3228e+00 6.3609e-02 8.6574e-04
2.3230e+00 6.3637e-02 8.6618e-04
2.3232e+00 6.3664e-02 8.6662e-04
2.3235e+00 6.3691e-02 8.6706e-04
2.3237e+00 6.3718e-02 8.6750e-04
2.3240e+00 6.3745e-02 8.6795e-04
2.3242e+00 6.3772e-02 8.6840e-04
2.3245e+00 6.3799e-02 8.6885e-04
2.3247e+00 6.3826e-02 8.6930e-04
2.3250e+00 6.3853e-02 8.6976e-04
2.3253e+00 6.3880e-02 8.7022e-04
2.3255e+00 6.3907e-02 8.7068e-04
2.3257e+00 6.3935e-02 8.7114e-04
2.3260e+00 6.3962e-02 8.7161e-04
2.3262e+00 6.3989e-02 8.7208e-04
2.3265e+00 6.4016e-02 8.7255e-04
2.3268e+00 6.4043e-02 8.7302e-04
2.3270e+00 6.4071e-02 8.7350e-04
2.3273e+00 6.4098e-02 8.7397e-04
2.3275e+00 6.4125e-02 8.7445e-04
2.3277e+00 6.4152e-02 8.7494e-04
2.3280e+00 6.4180e-02 8.7542e-04
2.3283e+00 6.4207e-02 8.7591e-04
2.3285e+00 6.4234e-02 8.7640e-04
2.3287e+00 6.4262e-02 8.7689e-04
2.3290e+00 6.4289e-02 8.7739e-04
2.3293e+00 6.4316e-02 8.7788e-04
2.3295e+00 6.4344e-02 8.7838e-04
2.3297e+00 6.4371e-02 8.7889e-04
2.3300e+00 6.4399e-02 8.7939e-04
2.3302e+00 6.4426e-02 8.7990e-04
2.3305e+00 6.4454e-02 8.8041e-04
2.3307e+00 6.4481e-02 8.8092e-04
2.3310e+00 6.4508e-02 8.8144e-04
2.3312e+00 6.4536e-02 8.8196e-04
2.3315e+00 6.4563e-02 8.8248e-04
2.3317e+00 6.4591e-02 8.8300e-04
2.3320e+00 6.4619e-02 8.8353e-04
2.3323e+00 6.4646e-02 8.8405e-04
2.3325e+00 6.4674e-02 8.8458e-04
2.3327e+00 6.4701e-02 8.8512e-04
2.3330e+00 6.4729e-02 8.8565e-04
2.3333e+00 6.4757e-02 8.8619e-04
2.3335e+00 6.4784e-02 8.8674e-04
2.3338e+00 6.4812e-02 8.8728e-04
2.3340e+00 6.4840e-02 8.8783e-04
2.3342e+00 6.4867e-02 8.8838e-04
2.3345e+00 6.4895e-02 8.8893e-04
2.3348e+00 6.4923e-02 8.8948e-04
2.3350e+00 6.4950e-02 8.9004e-04
2.3352e+00 6.4978e-02 8.9060e-04
2.3355e+00 6.5006e-02 8.9116e-04
2.3357e+00 6.5034e-02 8.9173e-04
2.3360e+00 6.5062e-02 8.9230e-04
2.3362e+00 6.5089e-02 8.9287e-04
2.3365e+00 6.5117e-02 8.9344e-04
2.3367e+00 6.5145e-02 8.9402e-04
2.3370e+00 6.5173e-02 8.9460e-04
2.3373e+00 6.5201e-02 8.9518e-04
2.3375e+00 6.5229e-02 8.9576e-04
2.3378e+00 6.5257e-02 8.9635e-04
2.3380e+00 6.5285e-02 8.9694e-04
2.3382e+00 6.5313e-02 8.9753e-04
2.3385e+00 6.5341e-02 8.9813e-04
2.3388e+00 6.5369e-02 8.9872e-04
2.3390e+00 6.5397e-02 8.9933e-04
2.3392e+00 6.5425e-02 8.9993e-04
2.3395e+00 6.5453e-02 9.0054e-04
2.3397e+00 6.5481e-02 9.0114e-04
2.3400e+00 6.5509e-02 9.0176e-04
2.3402e+00 6.5537e-02 9.0237e-04
2.3405e+00 6.5565e-02 9.0299e-04
2.3407e+00 6.5594e-02 9.0361e-04
2.3410e+00 6.5622e-02 9.0423e-04
2.3413e+00 6.5650e-02 9.0485e-04
2.3415e+00 6.5678e-02 9.0548e-04
2.3417e+00 6.5706e-02 9.0611e-04
2.3420e+00 6.5735e-02 9.0675e-04
2.3422e+00 6.5763e-02 9.0738e-04
2.3425e+00 6.5791e-02 9.0802e-04
2.3428e+00 6.5819e-02 9.0866e-04
2.3430e+00 6.5848e-02 9.0931e-04
2.3433e+00 6.5876e-02 9.0995e-04
2.3435e+00 6.5905e-02 9.1060e-04
2.3438e+00 6.5933e-02 9.1125e-04
2.3440e+00 6.5961e-02 9.1191e-04
2.3443e+00 6.5990e-02 9.1257e-04
2.3445e+00 6.6018e-02 9.1323e-04
2.3447e+00 6.6047e-02 9.1389e-04
2.3450e+00 6.6075e-02 9.1455e-04
2.3453e+00 6.6104e-02 9.1522e-04
2.3455e+00 6.6132e-02 9.1589e-04
2.3457e+00 6.6161e-02 9.1657e-04
2.3460e+00 6.6189e-02 9.1724e-04
2.3462e+00 6.6218e-02 9.1792e-04
2.3465e+00 6.6247e-02 9.1860e-04
2.3467e+00 6.6275e-02 9.1928e-04
2.3470e+00 6.6304e-02 9.1997e-04
2.3472e+00 6.6332e-02 9.2066e-04
2.3475e+00 6.6361e-02 9.2135e-04
2.3478e+00 6.6390e-02 9.2204e-04
2.3480e+00 6.6419e-02 9.2274e-04
2.3483e+00 6.6447e-02 9.2344e-04
2.3485e+00 6.6476e-02 9.2414e-04
2.3487e+00 6.6505e-02 9.2484e-04
2.3490e+00 6.6534e-02 9.2555e-04
2.3493e+00 6.6563e-02 9.2626e-04
2.3495e+00 6.6591e-02 9.2697e-04
2.3497e+00 6.6620e-02 9.2768e-04
2.3500e+00 6.6649e-02 9.2840e-04
2.3502e+00 6.6678e-02 9.2912e-04
2.3505e+00 6.6707e-02 9.2984e-04
2.3507e+00 6.6736e-02 9.3056e-04
2.3510e+00 6.6765e-02 9.3129e-04
2.3512e+00 6.6794e-02 9.3201e-04
2.3515e+00 6.6823e-02 9.3274e-04
2.3518e+00 6.6852e-02 9.3347e-04
2.3520e+00 6.6881e-02 9.3421e-04
2.3522e+00 6.6910e-02 9.3495e-04
2.3525e+00 6.6939e-02 9.3568e-04
2.3527e+00 6.6969e-02 9.3643e-04
2.3530e+00 6.6998e-02 9.3717e-04
2.3533e+00 6.7027e-02 9.3791e-04
2.3535e+00 6.7056e-02 9.3866e-04
2.3538e+00 6.7085e-02 9.3941e-04
2.3540e+00 6.7114e-02 9.4016e-04
2.3542e+00 6.7144e-02 9.4092e-04
2.3545e+00 6.7173e-02 9.4167e-04
2.3548e+00 6.7202e-02 9.4243e-04
2.3550e+00 6.7232e-02 9.4319e-04
2.3552e+00 6.7261e-02 9.4395e-04
2.3555e+00 6.7290e-02 9.4472e-04
2.3558e+00 6.7320e-02 9.4548e-04
2.3560e+00 6.7349e-02 9.4625e-04
2.3562e+00 6.7379e-02 9.4702e-04
2.3565e+00 6.7408e-02 9.4779e-04
2.3567e+00 6.7438e-02 9.4856e-04
2.3570e+00 6.7467e-02 9.4934e-04
2.3573e+00 6.7497e-02 9.5011e-04
2.3575e+00 6.7526e-02 9.5089e-04
2.3577e+00 6.7556e-02 9.5167e-04
2.3580e+00 6.7585e-02 9.5245e-04
2.3582e+00 6.7615e-02 9.5324e-04
2.3585e+00 6.7645e-02 9.5402e-04
2.3588e+00 6.7674e-02 9.5481e-04
2.3590e+00 6.7704e-02 9.5560e-04
2.3592e+00 6.7734e-02 9.5639e-04
2.3595e+00 6.7763e-02 9.5718e-04
2.3598e+00 6.7793e-02 9.5797e-04
2.3600e+00 6.7823e-02 9.5876e-04
2.3603e+00 6.7853e-02 9.5956e-04
2.3605e+00 6.7882e-02 9.6036e-04
2.3607e+00 6.7912e-02 9.6115e-04
2.3610e+00 6.7942e-02 9.6195e-04
2.3613e+00 6.7972e-02 9.6275e-04
2.3615e+00 6.8002e-02 9.6355e-04
2.3617e+00 6.8032e-02 9.6436e-04
2.3620e+00 6.8062e-02 9.6516e-04
2.3622e+00 6.8092e-02 9.6597e-04
2.3625e+00 6.8122e-02 9.6677e-04
2.3628e+00 6.8152e-02 9.6758e-04
2.3630e+00 6.8182e-02 9.6839e-04
2.3632e+00 6.8212e-02 9.6920e-04
2.3635e+00 6.8242e-02 9.7001e-04
2.3638e+00 6.8272e-02 9.7082e-04
2.3640e+00 6.8302e-02 9.7163e-04
2.3643e+00 6.8332e-02 9.7244e-04
2.3645e+00 6.8362e-02 9.7325e-04
2.3647e+00 6.8393e-02 9.7407e-04
2.3650e+00 6.8423e-02 9.7488e-04
2.3653e+00 6.8453e-02 9.7570e-04
2.3655e+00 6.8483e-02 9.7651e-04
2.3657e+00 6.8514e-02 9.7733e-04
2.3660e+00 6.8544e-02 9.7814e-04
2.3662e+00 6.8574e-02 9.7896e-04
2.3665e+00 6.8604e-02 9.7978e-04
2.3667e+00 6.8635e-02 9.8060e-04
2.3670e+00 6.8665e-02 9.8141e-04
2.3672e+00 6.8696e-02 9.8223e-04
2.3675e+00 6.8726e-02 9.8305e-04
2.3678e+00 6.8756e-02 9.8387e-04
2.3680e+00 6.8787e-02 9.8469e-04
2.3683e+00 6.8817e-02 9.8551e-04
2.3685e+00 6.8848e-02 9.8633e-04
2.3687e+00 6.8878e-02 9.8714e-04
2.3690e+00 6.8909e-02 9.8796e-04
2.3693e+00 6.8939e-02 9.8878e-04
2.3695e+00 6.8970e-02 9.8960e-04
2.3698e+00 6.9001e-02 9.9042e-04
2.3700e+00 6.9031e-02 9.9124e-04
2.3702e+00 6.9062e-02 9.9206e-04
2.3705e+00 6.9093e-02 9.9287e-04
2.3708e+00 6.9123e-02 9.9369e-04
2.3710e+00 6.9154e-02 9.9451e-04
2.3712e+00 6.9185e-02 9.9533e-04
2.3715e+00 6.9215e-02 9.9614e-04
2.3718e+00 6.9246e-02 9.9696e-04
2.3720e+00 6.9277e-02 9.9777e-04
2.3722e+00 6.9308e-02 9.9859e-04
2.3725e+00 6.9339e-02 9.9940e-04
2.3727e+00 6.9369e-02 1.0002e-03
2.3730e+00 6.9400e-02 1.0010e-03
2.3733e+00 6.9431e-02 1.0018e-03
2.3735e+00 6.9462e-02 1.0026e-03
2.3738e+00 6.9493e-02 1.0035e-03
2.3740e+00 6.9524e-02 1.0043e-03
2.3742e+00 6.9555e-02 1.0051e-03
2.3745e+00 6.9586e-02 1.0059e-03
2.3748e+00 6.9617e-02 1.0067e-03
2.3750e+00 6.9648e-02 1.0075e-03
2.3752e+00 6.9679e-02 1.0083e-03
2.3755e+00 6.9710e-02 1.0091e-03
2.3758e+00 6.9741e-02 1.0099e-03
2.3760e+00 6.9772e-02 1.0107e-03
2.3762e+00 6.9803e-02 1.0115e-03
2.3765e+00 6.9834e-02 1.0123e-03
2.3767e+00 6.9865e-02 1.0131e-03
2.3770e+00 6.9896e-02 1.0139e-03
2.3772e+00 6.9927e-02 1.0147e-03
2.3775e+00 6.9959e-02 1.0155e-03
2.3777e+00 6.9990e-02 1.0163e-03
2.3780e+00 7.0021e-02 1.0170e-03
2.3782e+00 7.0052e-02 1.0178e-03
2.3785e+00 7.0083e-02 1.0186e-03
2.3788e+00 7.0115e-02 1.0194e-03
2.3790e+00 7.0146e-02 1.0202e-03
2.3793e+00 7.0177e-02 1.0210e-03
2.3795e+00 7.0208e-02 1.0217e-03
2.3798e+00 7.0240e-02 1.0225e-03
2.3800e+00 7.0271e-02 1.0233e-03
2.3803e+00 7.0302e-02 1.0240e-03
2.3805e+00 7.0334e-02 1.0248e-03
2.3807e+00 7.0365e-02 1.0256e-03
2.3810e+00 7.0396e-02 1.0263e-03
2.3813e+00 7.0428e-02 1.0271e-03
2.3815e+00 7.0459e-02 1.0279e-03
2.3817e+00 7.0490e-02 1.0286e-03
2.3820e+00 7.0522e-02 1.0294e-03
2.3822e+00 7.0553e-02 1.0301e-03
2.3825e+00 7.0585e-02 1.0309e-03
2.3827e+00 7.0616e-02 1.0316e-03
2.3830e+00 7.0648e-02 1.0324e-03
2.3832e+00 7.0679e-02 1.0331e-03
2.3835e+00 7.0711e-02 1.0339e-03
2.3838e+00 7.0742e-02 1.0346e-03
2.3840e+00 7.0774e-02 1.0353e-03
2.3843e+00 7.0805e-02 1.0361e-03
2.3845e+00 7.0837e-02 1.0368e-03
2.3847e+00 7.0868e-02 1.0375e-03
2.3850e+00 7.0900e-02 1.0382e-03
2.3853e+00 7.0931e-02 1.0389e-03
2.3855e+00 7.0963e-02 1.0397e-03
2.3857e+00 7.0994e-02 1.0404e-03
2.3860e+00 7.1026e-02 1.0411e-03
2.3862e+00 7.1058e-02 1.0418e-03
2.3865e+00 7.1089e-02 1.0425e-03
2.3868e+00 7.1121e-02 1.0432e-03
2.3870e+00 7.1152e-02 1.0439e-03
2.3872e+00 7.1184e-02 1.0446e-03
2.3875e+00 7.1216e-02 1.0453e-03
2.3878e+00 7.1247e-02 1.0460e-03
2.3880e+00 7.1279e-02 1.0467e-03
2.3882e+00 7.1311e-02 1.0473e-03
2.3885e+00 7.1342e-02 1.0480e-03
2.3887e+00 7.1374e-02 1.0487e-03
2.3890e+00 7.1406e-02 1.0494e-03
2.3893e+00 7.1437e-02 1.0500e-03
2.3895e+00 7.1469e-02 1.0507e-03
2.3898e+00 7.1501e-02 1.0514e-03
2.3900e+00 7.1532e-02 1.0520e-03
2.3902e+00 7.1564e-02 1.0527e-03
2.3905e+00 7.1596e-02 1.0533e-03
2.3908e+00 7.1627e-02 1.0540e-03
2.3910e+00 7.1659e-02 1.0546e-03
2.3912e+00 7.1691e-02 1.0553e-03
2.3915e+00 7.1722e-02 1.0559e-03
2.3918e+00 7.1754e-02 1.0565e-03
2.3920e+00 7.1786e-02 1.0572e-03
2.3922e+00 7.1818e-02 1.0578e-03
2.3925e+00 7.1849e-02 1.0584e-03
2.3927e+00 7.1881e-02 1.0590e-03
2.3930e+00 7.1913e-02 1.0596e-03
2.3932e+00 7.1945e-02 1.0603e-03
2.3935e+00 7.1976e-02 1.0609e-03
2.3937e+00 7.2008e-02 1.0615e-03
2.3940e+00 7.2040e-02 1.0621e-03
2.3942e+00 7.2071e-02 1.0627e-03
2.3945e+00 7.2103e-02 1.0633e-03
2.3948e+00 7.2135e-02 1.0638e-03
2.3950e+00 7.2167e-02 1.0644e-03
2.3952e+00 7.2198e-02 1.0650e-03
2.3955e+00 7.2230e-02 1.0656e-03
2.3958e+00 7.2262e-02 1.0662e-03
2.3960e+00 7.2294e-02 1.0667e-03
2.3963e+00 7.2325e-02 1.0673e-03
2.3965e+00 7.2357e-02 1.0678e-03
2.3967e+00 7.2389e-02 1.0684e-03
2.3970e+00 7.2421e-02 1.0690e-03
2.3973e+00 7.2452e-02 1.0695e-03
2.3975e+00 7.2484e-02 1.0700e-03
2.3977e+00 7.2516e-02 1.0706e-03
2.3980e+00 7.2547e-02 1.0711e-03
2.3982e+00 7.2579e-02 1.0717e-03
2.3985e+00 7.2611e-02 1.0722e-03
2.3987e+00 7.2643e-02 1.0727e-03
2.3990e+00 7.2674e-02 1.0732e-03
2.3992e+00 7.2706e-02 1.0737e-03
2.3995e+00 7.2738e-02 1.0742e-03
2.3998e+00 7.2769e-02 1.0748e-03
2.4000e+00 7.2801e-02 1.0753e-03
2.4003e+00 7.2833e-02 1.0758e-03
2.4005e+00 7.2865e-02 1.0763e-03
2.4007e+00 7.2896e-02 1.0767e-03
2.4010e+00 7.2928e-02 1.0772e-03
2.4013e+00 7.2960e-02 1.0777e-03
2.4015e+00 7.2991e-02 1.0782e-03
2.4017e+00 7.3023e-02 1.0787e-03
2.4020e+00 7.3055e-02 1.0791e-03
2.4022e+00 7.3086e-02 1.0796e-03
2.4025e+00 7.3118e-02 1.0801e-03
2.4027e+00 7.3150e-02 1.0805e-03
2.4030e+00 7.3181e-02 1.0810e-03
2.4032e+00 7.3213e-02 1.0814e-03
2.4035e+00 7.3244e-02 1.0819e-03
2.4038e+00 7.3276e-02 1.0823e-03
2.4040e+00 7.3308e-02 1.0827e-03
2.4042e+00 7.3339e-02 1.0832e-03
2.4045e+00 7.3371e-02 1.0836e-03
2.4047e+00 7.3402e-02 1.0840e-03
2.4050e+00 7.3434e-02 1.0844e-03
2.4053e+00 7.3466e-02 1.0849e-03
2.4055e+00 7.3497e-02 1.0853e-03
2.4058e+00 7.3529e-02 1.0857e-03
2.4060e+00 7.3560e-02 1.0861e-03
2.4063e+00 7.3592e-02 1.0865e-03
2.4065e+00 7.3623e-02 1.0869e-03
2.4068e+00 7.3655e-02 1.0873e-03
2.4070e+00 7.3686e-02 1.0877e-03
2.4072e+00 7.3718e-02 1.0880e-03
2.4075e+00 7.3749e-02 1.0884e-03
2.4078e+00 7.3781e-02 1.0888e-03
2.4080e+00 7.3812e-02 1.0892e-03
2.4082e+00 7.3844e-02 1.0895e-03
2.4085e+00 7.3875e-02 1.0899e-03
2.4087e+00 7.3907e-02 1.0903e-03
2.4090e+00 7.3938e-02 1.0906e-03
2.4092e+00 7.3969e-02 1.0910e-03
2.4095e+00 7.4001e-02 1.0913e-03
2.4097e+00 7.4032e-02 1.0917e-03
2.4100e+00 7.4064e-02 1.0920e-03
2.4103e+00 7.4095e-02 1.0923e-03
2.4105e+00 7.4126e-02 1.0927e-03
2.4108e+00 7.4158e-02 1.0930e-03
2.4110e+00 7.4189e-02 1.0933e-03
2.4112e+00 7.4220e-02 1.0937e-03
2.4115e+00 7.4252e-02 1.0940e-03
2.4118e+00 7.4283e-02 1.0943e-03
2.4120e+00 7.4314e-02 1.0946e-03
2.4122e+00 7.4346e-02 1.0949e-03
2.4125e+00 7.4377e-02 1.0952e-03
2.4127e+00 7.4408e-02 1.0955e-03
2.4130e+00 7.4439e-02 1.0958e-03
2.4132e+00 7.4471e-02 1.0961e-03
2.4135e+00 7.4502e-02 1.0964e-03
2.4137e+00 7.4533e-02 1.0967e-03
2.4140e+00 7.4564e-02 1.0969e-03
2.4143e+00 7.4596e-02 1.0972e-03
2.4145e+00 7.4627e-02 1.0975e-03
2.4147e+00 7.4658e-02 1.0978e-03
2.4150e+00 7.4689e-02 1.0980e-03
2.4152e+00 7.4720e-02 1.0983e-03
2.4155e+00 7.4751e-02 1.0986e-03
2.4158e+00 7.4782e-02 1.0988e-03
2.4160e+00 7.4814e-02 1.0991e-03
2.4163e+00 7.4845e-02 1.0993e-03
2.4165e+00 7.4876e-02 1.0996e-03
2.4167e+00 7.4907e-02 1.0998e-03
2.4170e+00 7.4938e-02 1.1001e-03
2.4173e+00 7.4969e-02 1.1003e-03
2.4175e+00 7.5000e-02 1.1005e-03
2.4177e+00 7.5031e-02 1.1008e-03
2.4180e+00 7.5062e-02 1.1010e-03
2.4183e+00 7.5093e-02 1.1012e-03
2.4185e+00 7.5124e-02 1.1014e-03
2.4187e+00 7.5155e-02 1.1016e-03
2.4190e+00 7.5186e-02 1.1019e-03
2.4192e+00 7.5217e-02 1.1021e-03
2.4195e+00 7.5248e-02 1.1023e-03
2.4198e+00 7.5279e-02 1.1025e-03
2.4200e+00 7.5310e-02 1.1027e-03
2.4202e+00 7.5341e-02 1.1029e-03
2.4205e+00 7.5371e-02 1.1031e-03
2.4207e+00 7.5402e-02 1.1033e-03
2.4210e+00 7.5433e-02 1.1035e-03
2.4213e+00 7.5464e-02 1.1037e-03
2.4215e+00 7.5495e-02 1.1039e-03
2.4217e+00 7.5526e-02 1.1041e-03
2.4220e+00 7.5556e-02 1.1042e-03
2.4223e+00 7.5587e-02 1.1044e-03
2.4225e+00 7.5618e-02 1.1046e-03
2.4228e+00 7.5649e-02 1.1048e-03
2.4230e+00 7.5680e-02 1.1049e-03
2.4232e+00 7.5710e-02 1.1051e-03
2.4235e+00 7.5741e-02 1.1053e-03
2.4238e+00 7.5772e-02 1.1054e-03
2.4240e+00 7.5802e-02 1.1056e-03
2.4242e+00 7.5833e-02 1.1058e-03
2.4245e+00 7.5864e-02 1.1059e-03
2.4247e+00 7.5895e-02 1.1061e-03
2.4250e+00 7.5925e-02 1.1062e-03
2.4253e+00 7.5956e-02 1.1064e-03
2.4255e+00 7.5986e-02 1.1065e-03
2.4257e+00 7.6017e-02 1.1067e-03
2.4260e+00 7.6048e-02 1.1068e-03
2.4263e+00 7.6078e-02 1.1070e-03
2.4265e+00 7.6109e-02 1.1071e-03
2.4268e+00 7.6140e-02 1.1073e-03
2.4270e+00 7.6170e-02 1.1074e-03
2.4272e+00 7.6201e-02 1.1075e-03
2.4275e+00 7.6231e-02 1.1077e-03
2.4278e+00 7.6262e-02 1.1078e-03
2.4280e+00 7.6292e-02 1.1079e-03
2.4282e+00 7.6323e-02 1.1081e-03
2.4285e+00 7.6353e-02 1.1082e-03
2.4287e+00 7.6384e-02 1.1083e-03
2.4290e+00 7.6414e-02 1.1085e-03
2.4292e+00 7.6445e-02 1.1086e-03
2.4295e+00 7.6475e-02 1.1087e-03
2.4297e+00 7.6506e-02 1.1088e-03
2.4300e+00 7.6536e-02 1.1089e-03
2.4303e+00 7.6567e-02 1.1091e-03
2.4305e+00 7.6597e-02 1.1092e-03
2.4308e+00 7.6627e-02 1.1093e-03
2.4310e+00 7.6658e-02 1.1094e-03
2.4312e+00 7.6688e-02 1.1095e-03
2.4315e+00 7.6719e-02 1.1096e-03
2.4318e+00 7.6749e-02 1.1098e-03
2.4320e+00 7.6779e-02 1.1099e-03
2.4323e+00 7.6810e-02 1.1100e-03
2.4325e+00 7.6840e-02 1.1101e-03
2.4327e+00 7.6870e-02 1.1102e-03
2.4330e+00 7.6901e-02 1.1103e-03
2.4333e+00 7.6931e-02 1.1104e-03
2.4335e+00 7.6961e-02 1.1105e-03
2.4337e+00 7.6992e-02 1.1106e-03
2.4340e+00 7.7022e-02 1.1107e-03
2.4343e+00 7.7052e-02 1.1108e-03
2.4345e+00 7.7083e-02 1.1109e-03
2.4347e+00 7.7113e-02 1.1110e-03
2.4350e+00 7.7143e-02 1.1111e-03
2.4352e+00 7.7173e-02 1.1112e-03
2.4355e+00 7.7204e-02 1.1114e-03
2.4358e+00 7.7234e-02 1.1115e-03
2.4360e+00 7.7264e-02 1.1116e-03
2.4363e+00 7.7294e-02 1.1117e-03
2.4365e+00 7.7325e-02 1.1118e-03
2.4367e+00 7.7355e-02 1.1119e-03
2.4370e+00 7.7385e-02 1.1120e-03
2.4373e+00 7.7415e-02 1.1121e-03
2.4375e+00 7.7446e-02 1.1122e-03
2.4377e+00 7.7476e-02 1.1123e-03
2.4380e+00 7.7506e-02 1.1124e-03
2.4383e+00 7.7536e-02 1.1125e-03
2.4385e+00 7.7566e-02 1.1126e-03
2.4387e+00 7.7597e-02 1.1127e-03
2.4390e+00 7.7627e-02 1.1128e-03
2.4392e+00 7.7657e-02 1.1129e-03
2.4395e+00 7.7687e-02 1.1130e-03
2.4397e+00 7.7717e-02 1.1131e-03
2.4400e+00 7.7748e-02 1.1132e-03
2.4402e+00 7.7778e-02 1.1133e-03
2.4405e+00 7.7808e-02 1.1134e-03
2.4407e+00 7.7838e-02 1.1135e-03
2.4410e+00 7.7868e-02 1.1136e-03
2.4413e+00 7.7898e-02 1.1137e-03
2.4415e+00 7.7929e-02 1.1138e-03
2.4418e+00 7.7959e-02 1.1139e-03
2.4420e+00 7.7989e-02 1.1140e-03
2.4423e+00 7.8019e-02 1.1141e-03
2.4425e+00 7.8049e-02 1.1142e-03
2.4428e+00 7.8079e-02 1.1144e-03
2.4430e+00 7.8110e-02 1.1145e-03
2.4432e+00 7.8140e-02 1.1146e-03
2.4435e+00 7.8170e-02 1.1147e-03
2.4438e+00 7.8200e-02 1.1148e-03
2.4440e+00 7.8230e-02 1.1149e-03
2.4442e+00 7.8260e-02 1.1150e-03
2.4445e+00 7.8290e-02 1.1151e-03
2.4447e+00 7.8321e-02 1.1153e-03
2.4450e+00 7.8351e-02 1.1154e-03
2.4452e+00 7.8381e-02 1.1155e-03
2.4455e+00 7.8411e-02 1.1156e-03
2.4457e+00 7.8441e-02 1.1157e-03
2.4460e+00 7.8471e-02 1.1159e-03
2.4463e+00 7.8502e-02 1.1160e-03
2.4465e+00 7.8532e-02 1.1161e-03
2.4468e+00 7.8562e-02 1.1162e-03
2.4470e+00 7.8592e-02 1.1164e-03
2.4472e+00 7.8622e-02 1.1165e-03
2.4475e+00 7.8652e-02 1.1166e-03
2.4478e+00 7.8683e-02 1.1168e-03
2.4480e+00 7.8713e-02 1.1169e-03
2.4482e+00 7.8743e-02 1.1170e-03
2.4485e+00 7.8773e-02 1.1172e-03
2.4487e+00 7.8803e-02 1.1173e-03
2.4490e+00 7.8834e-02 1.1174e-03
2.4493e+00 7.8864e-02 1.1176e-03
2.4495e+00 7.8894e-02 1.1177e-03
2.4497e+00 7.8924e-02 1.1179e-03
2.4500e+00 7.8955e-02 1.1180e-03
2.4503e+00 7.8985e-02 1.1182e-03
2.4505e+00 7.9015e-02 1.1183e-03
2.4507e+00 7.9045e-02 1.1185e-03
2.4510e+00 7.9076e-02 1.1186e-03
2.4512e+00 7.9106e-02 1.1188e-03
2.4515e+00 7.9136e-02 1.1189e-03
2.4518e+00 7.9166e-02 1.1191e-03
2.4520e+00 7.9197e-02 1.1193e-03
2.4523e+00 7.9227e-02 1.1194e-03
2.4525e+00 7.9257e-02 1.1196e-03
2.4527e+00 7.9288e-02 1.1198e-03
2.4530e+00 7.9318e-02 1.1199e-03
2.4533e+00 7.9348e-02 1.1201e-03
2.4535e+00 7.9378e-02 1.1203e-03
2.4537e+00 7.9409e-02 1.1205e-03
2.4540e+00 7.9439e-02 1.1206e-03
2.4543e+00 7.9470e-02 1.1208e-03
2.4545e+00 7.9500e-02 1.1210e-03
2.4547e+00 7.9530e-02 1.1212e-03
2.4550e+00 7.9561e-02 1.1214e-03
2.4552e+00 7.9591e-02 1.1216e-03
2.4555e+00 7.9621e-02 1.1218e-03
2.4557e+00 7.9652e-02 1.1219e-03
2.4560e+00 7.9682e-02 1.1221e-03
2.4562e+00 7.9713e-02 1.1223e-03
2.4565e+00 7.9743e-02 1.1225e-03
2.4567e+00 7.9774e-02 1.1227e-03
2.4570e+00 7.9804e-02 1.1230e-03
2.4573e+00 7.9835e-02 1.1232e-03
2.4575e+00 7.9865e-02 1.1234e-03
2.4577e+00 7.9896e-02 1.1236e-03
2.4580e+00 7.9926e-02 1.1238e-03
2.4583e+00 7.9957e-02 1.1240e-03
2.4585e+00 7.9987e-02 1.1242e-03
2.4588e+00 8.0018e-02 1.1245e-03
2.4590e+00 8.0049e-02 1.1247e-03
2.4592e+00 8.0079e-02 1.1249e-03
2.4595e+00 8.0110e-02 1.1252e-03
2.4598e+00 8.0140e-02 1.1254e-03
2.4600e+00 8.0171e-02 1.1256e-03
2.4602e+00 8.0202e-02 1.1259e-03
2.4605e+00 8.0232e-02 1.1261e-03
2.4607e+00 8.0263e-02 1.1264e-03
2.4610e+00 8.0294e-02 1.1266e-03
2.4612e+00 8.0324e-02 1.1269e-03
2.4615e+00 8.0355e-02 1.1271e-03
2.4617e+00 8.0386e-02 1.1274e-03
2.4620e+00 8.0417e-02 1.1276e-03
2.4623e+00 8.0448e-02 1.1279e-03
2.4625e+00 8.0478e-02 1.1282e-03
2.4628e+00 8.0509e-02 1.1284e-03
2.4630e+00 8.0540e-02 1.1287e-03
2.4632e+00 8.0571e-02 1.1290e-03
2.4635e+00 8.0602e-02 1.1292e-03
2.4638e+00 8.0633e-02 1.1295e-03
2.4640e+00 8.0664e-02 1.1298e-03
2.4642e+00 8.0695e-02 1.1301e-03
2.4645e+00 8.0725e-02 1.1304e-03
2.4647e+00 8.0756e-02 1.1307e-03
2.4650e+00 8.0787e-02 1.1310e-03
2.4652e+00 8.0818e-02 1.1313e-03
2.4655e+00 8.0849e-02 1.1316e-03
2.4657e+00 8.0881e-02 1.1319e-03
2.4660e+00 8.0912e-02 1.1322e-03
2.4663e+00 8.0943e-02 1.1325e-03
2.4665e+00 8.0974e-02 1.1328e-03
2.4667e+00 8.1005e-02 1.1331e-03
2.4670e+00 8.1036e-02 1.1334e-03
2.4672e+00 8.1067e-02 1.1337e-03
2.4675e+00 8.1098e-02 1.1341e-03
2.4678e+00 8.1130e-02 1.1344e-03
2.4680e+00 8.1161e-02 1.1347e-03
2.4683e+00 8.1192e-02 1.1351e-03
2.4685e+00 8.1223e-02 1.1354e-03
2.4688e+00 8.1255e-02 1.1357e-03
2.4690e+00 8.1286e-02 1.1361e-03
2.4693e+00 8.1317e-02 1.1364e-03
2.4695e+00 8.1349e-02 1.1368e-03
2.4697e+00 8.1380e-02 1.1371e-03
2.4700e+00 8.1412e-02 1.1375e-03
2.4703e+00 8.1443e-02 1.1378e-03
2.4705e+00 8.1475e-02 1.1382e-03
2.4707e+00 8.1506e-02 1.1385e-03
2.4710e+00 8.1538e-02 1.1389e-03
2.4712e+00 8.1569e-02 1.1393e-03
2.4715e+00 8.1601e-02 1.1397e-03
2.4717e+00 8.1632e-02 1.1400e-03
2.4720e+00 8.1664e-02 1.1404e-03
2.4722e+00 8.1696e-02 1.1408e-03
2.4725e+00 8.1727e-02 1.1412e-03
2.4728e+00 8.1759e-02 1.1416e-03
2.4730e+00 8.1791e-02 1.1420e-03
2.4733e+00 8.1822e-02 1.1423e-03
2.4735e+00 8.1854e-02 1.1427e-03
2.4737e+00 8.1886e-02 1.1431e-03
2.4740e+00 8.1918e-02 1.1435e-03
2.4743e+00 8.1950e-02 1.1440e-03
2.4745e+00 8.1981e-02 1.1444e-03
2.4747e+00 8.2013e-02 1.1448e-03
2.4750e+00 8.2045e-02 1.1452e-03
2.4752e+00 8.2077e-02 1.1456e-03
2.4755e+00 8.2109e-02 1.1460e-03
2.4758e+00 8.2141e-02 1.1464e-03
2.4760e+00 8.2173e-02 1.1469e-03
2.4762e+00 8.2205e-02 1.1473e-03
2.4765e+00 8.2237e-02 1.1477e-03
2.4768e+00 8.2269e-02 1.1482e-03
2.4770e+00 8.2302e-02 1.1486e-03
2.4772e+00 8.2334e-02 1.1491e-03
2.4775e+00 8.2366e-02 1.1495e-03
2.4777e+00 8.2398e-02 1.1499e-03
2.4780e+00 8.2431e-02 1.1504e-03
2.4783e+00 8.2463e-02 1.1509e-03
2.4785e+00 8.2495e-02 1.1513e-03
2.4788e+00 8.2527e-02 1.1518e-03
2.4790e+00 8.2560e-02 1.1522e-03
2.4792e+00 8.2592e-02 1.1527e-03
2.4795e+00 8.2625e-02 1.1532e-03
2.4798e+00 8.2657e-02 1.1536e-03
2.4800e+00 8.2690e-02 1.1541e-03
2.4802e+00 8.2722e-02 1.1546e-03
2.4805e+00 8.2755e-02 1.1551e-03
2.4808e+00 8.2787e-02 1.1556e-03
2.4810e+00 8.2820e-02 1.1560e-03
2.4812e+00 8.2853e-02 1.1565e-03
2.4815e+00 8.2885e-02 1.1570e-03
2.4817e+00 8.2918e-02 1.1575e-03
2.4820e+00 8.2951e-02 1.1580e-03
2.4823e+00 8.2983e-02 1.1585e-03
2.4825e+00 8.3016e-02 1.1590e-03
2.4827e+00 8.3049e-02 1.1595e-03
2.4830e+00 8.3082e-02 1.1600e-03
2.4832e+00 8.3115e-02 1.1605e-03
2.4835e+00 8.3148e-02 1.1610e-03
2.4838e+00 8.3181e-02 1.1616e-03
2.4840e+00 8.3214e-02 1.1621e-03
2.4842e+00 8.3247e-02 1.1626e-03
2.4845e+00 8.3280e-02 1.1631e-03
2.4848e+00 8.3313e-02 1.1637e-03
2.4850e+00 8.3346e-02 1.1642e-03
2.4853e+00 8.3379e-02 1.1647e-03
2.4855e+00 8.3412e-02 1.1652e-03
2.4857e+00 8.3446e-02 1.1658e-03
2.4860e+00 8.3479e-02 1.1663e-03
2.4863e+00 8.3512e-02 1.1669e-03
2.4865e+00 8.3545e-02 1.1674e-03
2.4867e+00 8.3579e-02 1.1680e-03
2.4870e+00 8.3612e-02 1.1685e-03
2.4872e+00 8.3645e-02 1.1691e-03
2.4875e+00 8.3679e-02 1.1696e-03
2.4878e+00 8.3712e-02 1.1702e-03
2.4880e+00 8.3746e-02 1.1707e-03
2.4882e+00 8.3779e-02 1.1713e-03
2.4885e+00 8.3813e-02 1.1719e-03
2.4888e+00 8.3847e-02 1.1724e-03
2.4890e+00 8.3880e-02 1.1730e-03
2.4893e+00 8.3914e-02 1.1736e-03
2.4895e+00 8.3948e-02 1.1741e-03
2.4897e+00 8.3981e-02 1.1747e-03
2.4900e+00 8.4015e-02 1.1753e-03
2.4903e+00 8.4049e-02 1.1759e-03
2.4905e+00 8.4083e-02 1.1765e-03
2.4907e+00 8.4117e-02 1.1771e-03
2.4910e+00 8.4151e-02 1.1776e-03
2.4912e+00 8.4185e-02 1.1782e-03
2.4915e+00 8.4219e-02 1.1788e-03
2.4917e+00 8.4253e-02 1.1794e-03
2.4920e+00 8.4287e-02 1.1800e-03
2.4922e+00 8.4321e-02 1.1806e-03
2.4925e+00 8.4355e-02 1.1812e-03
2.4928e+00 8.4389e-02 1.1818e-03
2.4930e+00 8.4423e-02 1.1824e-03
2.4933e+00 8.4457e-02 1.1830e-03
2.4935e+00 8.4492e-02 1.1836e-03
2.4937e+00 8.4526e-02 1.1843e-03
2.4940e+00 8.4560e-02 1.1849e-03
2.4943e+00 8.4595e-02 1.1855e-03
2.4945e+00 8.4629e-02 1.1861e-03
2.4948e+00 8.4663e-02 1.1867e-03
2.4950e+00 8.4698e-02 1.1873e-03
2.4952e+00 8.4732e-02 1.1880e-03
2.4955e+00 8.4767e-02 1.1886e-03
2.4958e+00 8.4802e-02 1.1892e-03
2.4960e+00 8.4836e-02 1.1898e-03
2.4962e+00 8.4871e-02 1.1905e-03
2.4965e+00 8.4905e-02 1.1911e-03
2.4968e+00 8.4940e-02 1.1917e-03
2.4970e+00 8.4975e-02 1.1924e-03
2.4972e+00 8.5010e-02 1.1930e-03
2.4975e+00 8.5045e-02 1.1937e-03
2.4977e+00 8.5079e-02 1.1943e-03
2.4980e+00 8.5114e-02 1.1949e-03
2.4983e+00 8.5149e-02 1.1956e-03
2.4985e+00 8.5184e-02 1.1962e-03
2.4988e+00 8.5219e-02 1.1969e-03
2.4990e+00 8.5254e-02 1.1975e-03
2.4992e+00 8.5289e-02 1.1982e-03
2.4995e+00 8.5324e-02 1.1988e-03
2.4998e+00 8.5359e-02 1.1995e-03
2.5000e+00 8.5395e-02 1.2001e-03
2.5002e+00 8.5430e-02 1.2008e-03
2.5005e+00 8.5465e-02 1.2014e-03
2.5008e+00 8.5500e-02 1.2021e-03
2.5010e+00 8.5536e-02 1.2027e-03
2.5012e+00 8.5571e-02 1.2034e-03
2.5015e+00 8.5606e-02 1.2041e-03
2.5017e+00 8.5642e-02 1.2047e-03
2.5020e+00 8.5677e-02 1.2054e-03
2.5022e+00 8.5713e-02 1.2061e-03
2.5025e+00 8.5748e-02 1.2067e-03
2.5027e+00 8.5784e-02 1.2074e-03
2.5030e+00 8.5820e-02 1.2080e-03
2.5032e+00 8.5855e-02 1.2087e-03
2.5035e+00 8.5891e-02 1.2094e-03
2.5038e+00 8.5927e-02 1.2101e-03
2.5040e+00 8.5962e-02 1.2107e-03
2.5043e+00 8.5998e-02 1.2114e-03
2.5045e+00 8.6034e-02 1.2121e-03
2.5048e+00 8.6070e-02 1.2127e-03
2.5050e+00 8.6106e-02 1.2134e-03
2.5053e+00 8.6142e-02 1.2141e-03
2.5055e+00 8.6178e-02 1.2148e-03
2.5057e+00 8.6213e-02 1.2154e-03
2.5060e+00 8.6250e-02 1.2161e-03
2.5063e+00 8.6286e-02 1.2168e-03
2.5065e+00 8.6322e-02 1.2174e-03
2.5067e+00 8.6358e-02 1.2181e-03
2.5070e+00 8.6394e-02 1.2188e-03
2.5072e+00 8.6430e-02 1.2195e-03
2.5075e+00 8.6466e-02 1.2201e-03
2.5077e+00 8.6503e-02 1.2208e-03
2.5080e+00 8.6539e-02 1.2215e-03
2.5082e+00 8.6575e-02 1.2222e-03
2.5085e+00 8.6612e-02 1.2228e-03
2.5088e+00 8.6648e-02 1.2235e-03
2.5090e+00 8.6685e-02 1.2242e-03
2.5093e+00 8.6721e-02 1.2249e-03
2.5095e+00 8.6758e-02 1.2256e-03
2.5097e+00 8.6794e-02 1.2262e-03
2.5100e+00 8.6831e-02 1.2269e-03
2.5103e+00 8.6867e-02 1.2276e-03
2.5105e+00 8.6904e-02 1.2282e-03
2.5107e+00 8.6941e-02 1.2289e-03
2.5110e+00 8.6977e-02 1.2296e-03
2.5112e+00 8.7014e-02 1.2303e-03
2.5115e+00 8.7051e-02 1.2309e-03
2.5118e+00 8.7088e-02 1.2316e-03
2.5120e+00 8.7124e-02 1.2323e-03
2.5122e+00 8.7161e-02 1.2329e-03
2.5125e+00 8.7198e-02 1.2336e-03
2.5128e+00 8.7235e-02 1.2343e-03
2.5130e+00 8.7272e-02 1.2350e-03
2.5132e+00 8.7309e-02 1.2356e-03
2.5135e+00 8.7346e-02 1.2363e-03
2.5137e+00 8.7383e-02 1.2370e-03
2.5140e+00 8.7420e-02 1.2376e-03
2.5143e+00 8.7457e-02 1.2383e-03
2.5145e+00 8.7495e-02 1.2389e-03
2.5148e+00 8.7532e-02 1.2396e-03
2.5150e+00 8.7569e-02 1.2403e-03
2.5152e+00 8.7606e-02 1.2409e-03
2.5155e+00 8.7644e-02 1.2416e-03
2.5158e+00 8.7681e-02 1.2422e-03
2.5160e+00 8.7718e-02 1.2429e-03
2.5162e+00 8.7756e-02 1.2435e-03
2.5165e+00 8.7793e-02 1.2442e-03
2.5168e+00 8.7830e-02 1.2448e-03
2.5170e+00 8.7868e-02 1.2455e-03
2.5172e+00 8.7905e-02 1.2461e-03
2.5175e+00 8.7943e-02 1.2468e-03
2.5177e+00 8.7980e-02 1.2474e-03
2.5180e+00 8.8018e-02 1.2481e-03
2.5182e+00 8.8056e-02 1.2487e-03
2.5185e+00 8.8093e-02 1.2493e-03
2.5187e+00 8.8131e-02 1.2500e-03
2.5190e+00 8.8169e-02 1.2506e-03
2.5192e+00 8.8206e-02 1.2513e-03
2.5195e+00 8.8244e-02 1.2519e-03
2.5198e+00 8.8282e-02 1.2525e-03
2.5200e+00 8.8320e-02 1.2531e-03
2.5203e+00 8.8358e-02 1.2538e-03
2.5205e+00 8.8395e-02 1.2544e-03
2.5208e+00 8.8433e-02 1.2550e-03
2.5210e+00 8.8471e-02 1.2556e-03
2.5213e+00 8.8509e-02 1.2563e-03
2.5215e+00 8.8547e-02 1.2569e-03
2.5217e+00 8.8585e-02 1.2575e-03
2.5220e+00 8.8623e-02 1.2581e-03
2.5223e+00 8.8661e-02 1.2587e-03
2.5225e+00 8.8699e-02 1.2593e-03
2.5227e+00 8.8737e-02 1.2599e-03
2.5230e+00 8.8775e-02 1.2605e-03
2.5232e+00 8.8813e-02 1.2611e-03
2.5235e+00 8.8852e-02 1.2617e-03
2.5237e+00 8.8890e-02 1.2623e-03
2.5240e+00 8.8928e-02 1.2629e-03
2.5242e+00 8.8966e-02 1.2635e-03
2.5245e+00 8.9004e-02 1.2641e-03
2.5248e+00 8.9043e-02 1.2647e-03
2.5250e+00 8.9081e-02 1.2652e-03
2.5253e+00 8.9119e-02 1.2658e-03
2.5255e+00 8.9158e-02 1.2664e-03
2.5257e+00 8.9196e-02 1.2670e-03
2.5260e+00 8.9234e-02 1.2675e-03
2.5263e+00 8.9273e-02 1.2681e-03
2.5265e+00 8.9311e-02 1.2687e-03
2.5267e+00 8.9350e-02 1.2692e-03
2.5270e+00 8.9388e-02 1.2698e-03
2.5272e+00 8.9427e-02 1.2704e-03
2.5275e+00 8.9465e-02 1.2709e-03
2.5277e+00 8.9504e-02 1.2715e-03
2.5280e+00 8.9542e-02 1.2720e-03
2.5282e+00 8.9581e-02 1.2726e-03
2.5285e+00 8.9619e-02 1.2731e-03
2.5288e+00 8.9658e-02 1.2736e-03
2.5290e+00 8.9696e-02 1.2742e-03
2.5292e+00 8.9735e-02 1.2747e-03
2.5295e+00 8.9774e-02 1.2752e-03
2.5297e+00 8.9812e-02 1.2758e-03
2.5300e+00 8.9851e-02 1.2763e-03
2.5303e+00 8.9890e-02 1.2768e-03
2.5305e+00 8.9928e-02 1.2773e-03
2.5308e+00 8.9967e-02 1.2779e-03
2.5310e+00 9.0006e-02 1.2784e-03
2.5313e+00 9.0045e-02 1.2789e-03
2.5315e+00 9.0083e-02 1.2794e-03
2.5318e+00 9.0122e-02 1.2799e-03
2.5320e+00 9.0161e-02 1.2804e-03
2.5322e+00 9.0200e-02 1.2809e-03
2.5325e+00 9.0239e-02 1.2814e-03
2.5328e+00 9.0277e-02 1.2819e-03
2.5330e+00 9.0316e-02 1.2824e-03
2.5332e+00 9.0355e-02 1.2829e-03
2.5335e+00 9.0394e-02 1.2833e-03
2.5337e+00 9.0433e-02 1.2838e-03
2.5340e+00 9.0472e-02 1.2843e-03
2.5342e+00 9.0511e-02 1.2848e-03
2.5345e+00 9.0550e-02 1.2852e-03
2.5347e+00 9.0589e-02 1.2857e-03
2.5350e+00 9.0628e-02 1.2862e-03
2.5353e+00 9.0667e-02 1.2866e-03
2.5355e+00 9.0706e-02 1.2871e-03
2.5358e+00 9.0745e-02 1.2875e-03
2.5360e+00 9.0784e-02 1.2880e-03
2.5362e+00 9.0823e-02 1.2884e-03
2.5365e+00 9.0862e-02 1.2889e-03
2.5368e+00 9.0901e-02 1.2893e-03
2.5370e+00 9.0940e-02 1.2898e-03
2.5372e+00 9.0979e-02 1.2902e-03
2.5375e+00 9.1018e-02 1.2906e-03
2.5377e+00 9.1057e-02 1.2910e-03
2.5380e+00 9.1096e-02 1.2915e-03
2.5383e+00 9.1135e-02 1.2919e-03
2.5385e+00 9.1174e-02 1.2923e-03
2.5387e+00 9.1213e-02 1.2927e-03
2.5390e+00 9.1253e-02 1.2931e-03
2.5393e+00 9.1292e-02 1.2936e-03
2.5395e+00 9.1331e-02 1.2940e-03
2.5397e+00 9.1370e-02 1.2944e-03
2.5400e+00 9.1409e-02 1.2948e-03
2.5402e+00 9.1448e-02 1.2952e-03
2.5405e+00 9.1488e-02 1.2955e-03
2.5408e+00 9.1527e-02 1.2959e-03
2.5410e+00 9.1566e-02 1.2963e-03
2.5413e+00 9.1605e-02 1.2967e-03
2.5415e+00 9.1644e-02 1.2971e-03
2.5417e+00 9.1684e-02 1.2975e-03
2.5420e+00 9.1723e-02 1.2978e-03
2.5423e+00 9.1762e-02 1.2982e-03
2.5425e+00 9.1801e-02 1.2986e-03
2.5427e+00 9.1840e-02 1.2989e-03
2.5430e+00 9.1880e-02 1.2993e-03
2.5433e+00 9.1919e-02 1.2997e-03
2.5435e+00 9.1958e-02 1.3000e-03
2.5437e+00 9.1997e-02 1.3004e-03
2.5440e+00 9.2037e-02 1.3007e-03
2.5442e+00 9.2076e-02 1.3011e-03
2.5445e+00 9.2115e-02 1.3014e-03
2.5448e+00 9.2155e-02 1.3017e-03
2.5450e+00 9.2194e-02 1.3021e-03
2.5452e+00 9.2233e-02 1.3024e-03
2.5455e+00 9.2272e-02 1.3027e-03
2.5457e+00 9.2312e-02 1.3031e-03
2.5460e+00 9.2351e-02 1.3034e-03
2.5463e+00 9.2390e-02 1.3037e-03
2.5465e+00 9.2430e-02 1.3040e-03
2.5467e+00 9.2469e-02 1.3043e-03
2.5470e+00 9.2508e-02 1.3046e-03
2.5473e+00 9.2548e-02 1.3049e-03
2.5475e+00 9.2587e-02 1.3052e-03
2.5478e+00 9.2626e-02 1.3055e-03
2.5480e+00 9.2666e-02 1.3058e-03
2.5482e+00 9.2705e-02 1.3061e-03
2.5485e+00 9.2744e-02 1.3064e-03
2.5488e+00 9.2784e-02 1.3067e-03
2.5490e+00 9.2823e-02 1.3070e-03
2.5492e+00 9.2862e-02 1.3073e-03
2.5495e+00 9.2902e-02 1.3076e-03
2.5497e+00 9.2941e-02 1.3078e-03
2.5500e+00 9.2980e-02 1.3081e-03
2.5503e+00 9.3020e-02 1.3084e-03
2.5505e+00 9.3059e-02 1.3087e-03
2.5507e+00 9.3098e-02 1.3089e-03
2.5510e+00 9.3138e-02 1.3092e-03
2.5513e+00 9.3177e-02 1.3094e-03
2.5515e+00 9.3217e-02 1.3097e-03
2.5518e+00 9.3256e-02 1.3099e-03
2.5520e+00 9.3295e-02 1.3102e-03
2.5522e+00 9.3335e-02 1.3104e-03
2.5525e+00 9.3374e-02 1.3107e-03
2.5528e+00 9.3413e-02 1.3109e-03
2.5530e+00 9.3453e-02 1.3112e-03
2.5532e+00 9.3492e-02 1.3114e-03
2.5535e+00 9.3532e-02 1.3116e-03
2.5537e+00 9.3571e-02 1.3118e-03
2.5540e+00 9.3610e-02 1.3121e-03
2.5542e+00 9.3650e-02 1.3123e-03
2.5545e+00 9.3689e-02 1.3125e-03
2.5547e+00 9.3729e-02 1.3127e-03
2.5550e+00 9.3768e-02 1.3129e-03
2.5553e+00 9.3807e-02 1.3131e-03
2.5555e+00 9.3847e-02 1.3134e-03
2.5558e+00 9.3886e-02 1.3136e-03
2.5560e+00 9.3926e-02 1.3138e-03
2.5562e+00 9.3965e-02 1.3140e-03
2.5565e+00 9.4004e-02 1.3141e-03
2.5568e+00 9.4044e-02 1.3143e-03
2.5570e+00 9.4083e-02 1.3145e-03
2.5573e+00 9.4123e-02 1.3147e-03
2.5575e+00 9.4162e-02 1.3149e-03
2.5577e+00 9.4202e-02 1.3151e-03
2.5580e+00 9.4241e-02 1.3153e-03
2.5583e+00 9.4280e-02 1.3154e-03
2.5585e+00 9.4320e-02 1.3156e-03
2.5587e+00 9.4359e-02 1.3158e-03
2.5590e+00 9.4399e-02 1.3159e-03
2.5593e+00 9.4438e-02 1.3161e-03
2.5595e+00 9.4478e-02 1.3162e-03
2.5597e+00 9.4517e-02 1.3164e-03
2.5600e+00 9.4556e-02 1.3166e-03
2.5602e+00 9.4596e-02 1.3167e-03
2.5605e+00 9.4635e-02 1.3169e-03
2.5608e+00 9.4675e-02 1.3170e-03
2.5610e+00 9.4714e-02 1.3171e-03
2.5613e+00 9.4754e-02 1.3173e-03
2.5615e+00 9.4793e-02 1.3174e-03
2.5617e+00 9.4833e-02 1.3175e-03
2.5620e+00 9.4872e-02 1.3177e-03
2.5623e+00 9.4912e-02 1.3178e-03
2.5625e+00 9.4951e-02 1.3179e-03
2.5627e+00 9.4990e-02 1.3180e-03
2.5630e+00 9.5030e-02 1.3182e-03
2.5633e+00 9.5069e-02 1.3183e-03
2.5635e+00 9.5109e-02 1.3184e-03
2.5637e+00 9.5148e-02 1.3185e-03
2.5640e+00 9.5188e-02 1.3186e-03
2.5642e+00 9.5227e-02 1.3187e-03
2.5645e+00 9.5267e-02 1.3188e-03
2.5648e+00 9.5306e-02 1.3189e-03
2.5650e+00 9.5346e-02 1.3190e-03
2.5652e+00 9.5385e-02 1.3191e-03
2.5655e+00 9.5425e-02 1.3191e-03
2.5657e+00 9.5464e-02 1.3192e-03
2.5660e+00 9.5504e-02 1.3193e-03
2.5663e+00 9.5543e-02 1.3194e-03
2.5665e+00 9.5583e-02 1.3195e-03
2.5668e+00 9.5622e-02 1.3195e-03
2.5670e+00 9.5662e-02 1.3196e-03
2.5673e+00 9.5701e-02 1.3196e-03
2.5675e+00 9.5741e-02 1.3197e-03
2.5678e+00 9.5780e-02 1.3198e-03
2.5680e+00 9.5820e-02 1.3198e-03
2.5682e+00 9.5859e-02 1.3199e-03
2.5685e+00 9.5899e-02 1.3199e-03
2.5688e+00 9.5939e-02 1.3200e-03
2.5690e+00 9.5978e-02 1.3200e-03
2.5692e+00 9.6018e-02 1.3200e-03
2.5695e+00 9.6057e-02 1.3201e-03
2.5697e+00 9.6097e-02 1.3201e-03
2.5700e+00 9.6136e-02 1.3201e-03
2.5702e+00 9.6176e-02 1.3201e-03
2.5705e+00 9.6215e-02 1.3202e-03
2.5707e+00 9.6255e-02 1.3202e-03
2.5710e+00 9.6295e-02 1.3202e-03
2.5713e+00 9.6334e-02 1.3202e-03
2.5715e+00 9.6374e-02 1.3202e-03
2.5718e+00 9.6413e-02 1.3202e-03
2.5720e+00 9.6453e-02 1.3202e-03
2.5722e+00 9.6492e-02 1.3202e-03
2.5725e+00 9.6532e-02 1.3202e-03
2.5728e+00 9.6572e-02 1.3202e-03
2.5730e+00 9.6611e-02 1.3202e-03
2.5732e+00 9.6651e-02 1.3202e-03
2.5735e+00 9.6691e-02 1.3201e-03
2.5737e+00 9.6730e-02 1.3201e-03
2.5740e+00 9.6770e-02 1.3201e-03
2.5743e+00 9.6809e-02 1.3200e-03
2.5745e+00 9.6849e-02 1.3200e-03
2.5747e+00 9.6889e-02 1.3200e-03
2.5750e+00 9.6928e-02 1.3199e-03
2.5753e+00 9.6968e-02 1.3199e-03
2.5755e+00 9.7008e-02 1.3198e-03
2.5757e+00 9.7047e-02 1.3198e-03
2.5760e+00 9.7087e-02 1.3197e-03
2.5762e+00 9.7127e-02 1.3196e-03
2.5765e+00 9.7166e-02 1.3196e-03
2.5768e+00 9.7206e-02 1.3195e-03
2.5770e+00 9.7246e-02 1.3194e-03
2.5773e+00 9.7285e-02 1.3194e-03
2.5775e+00 9.7325e-02 1.3193e-03
2.5777e+00 9.7365e-02 1.3192e-03
2.5780e+00 9.7405e-02 1.3191e-03
2.5783e+00 9.7444e-02 1.3190e-03
2.5785e+00 9.7484e-02 1.3189e-03
2.5787e+00 9.7524e-02 1.3188e-03
2.5790e+00 9.7563e-02 1.3187e-03
2.5793e+00 9.7603e-02 1.3186e-03
2.5795e+00 9.7643e-02 1.3185e-03
2.5797e+00 9.7683e-02 1.3183e-03
2.5800e+00 9.7722e-02 1.3182e-03
2.5802e+00 9.7762e-02 1.3181e-03
2.5805e+00 9.7802e-02 1.3180e-03
2.5807e+00 9.7842e-02 1.3178e-03
2.5810e+00 9.7881e-02 1.3177e-03
2.5812e+00 9.7921e-02 1.3175e-03
2.5815e+00 9.7961e-02 1.3174e-03
2.5817e+00 9.8001e-02 1.3172e-03
2.5820e+00 9.8041e-02 1.3171e-03
2.5823e+00 9.8080e-02 1.3169e-03
2.5825e+00 9.8120e-02 1.3168e-03
2.5828e+00 9.8160e-02 1.3166e-03
2.5830e+00 9.8200e-02 1.3164e-03
2.5833e+00 9.8240e-02 1.3162e-03
2.5835e+00 9.8279e-02 1.3161e-03
2.5838e+00 9.8319e-02 1.3159e-03
2.5840e+00 9.8359e-02 1.3157e-03
2.5842e+00 9.8399e-02 1.3155e-03
2.5845e+00 9.8439e-02 1.3153e-03
2.5848e+00 9.8479e-02 1.3151e-03
2.5850e+00 9.8518e-02 1.3149e-03
2.5852e+00 9.8558e-02 1.3147e-03
2.5855e+00 9.8598e-02 1.3144e-03
2.5857e+00 9.8638e-02 1.3142e-03
2.5860e+00 9.8678e-02 1.3140e-03
2.5862e+00 9.8718e-02 1.3138e-03
2.5865e+00 9.8758e-02 1.3135e-03
2.5867e+00 9.8797e-02 1.3133e-03
2.5870e+00 9.8837e-02 1.3130e-03
2.5873e+00 9.8877e-02 1.3128e-03
2.5875e+00 9.8917e-02 1.3125e-03
2.5878e+00 9.8957e-02 1.3123e-03
2.5880e+00 9.8997e-02 1.3120e-03
2.5882e+00 9.9037e-02 1.3117e-03
2.5885e+00 9.9077e-02 1.3115e-03
2.5888e+00 9.9117e-02 1.3112e-03
2.5890e+00 9.9157e-02 1.3109e-03
2.5892e+00 9.9196e-02 1.3106e-03
2.5895e+00 9.9236e-02 1.3103e-03
2.5897e+00 9.9276e-02 1.3100e-03
2.5900e+00 9.9316e-02 1.3097e-03
2.5902e+00 9.9356e-02 1.3094e-03
2.5905e+00 9.9396e-02 1.3091e-03
2.5907e+00 9.9436e-02 1.3088e-03
2.5910e+00 9.9476e-02 1.3084e-03
2.5913e+00 9.9516e-02 1.3081e-03
2.5915e+00 9.9556e-02 1.3078e-03
2.5917e+00 9.9596e-02 1.3075e-03
2.5920e+00 9.9636e-02 1.3071e-03
2.5922e+00 9.9676e-02 1.3068e-03
2.5925e+00 9.9715e-02 1.3064e-03
2.5928e+00 9.9755e-02 1.3061e-03
2.5930e+00 9.9795e-02 1.3057e-03
2.5933e+00 9.9835e-02 1.3053e-03
2.5935e+00 9.9875e-02 1.3050e-03
2.5938e+00 9.9915e-02 1.3046e-03
2.5940e+00 9.9955e-02 1.3042e-03
2.5943e+00 9.9995e-02 1.3038e-03
2.5945e+00 1.0003e-01 1.3034e-03
2.5947e+00 1.0007e-01 1.3030e-03
2.5950e+00 1.0011e-01 1.3026e-03
2.5953e+00 1.0015e-01 1.3022e-03
2.5955e+00 1.0019e-01 1.3018e-03
2.5957e+00 1.0023e-01 1.3014e-03
2.5960e+00 1.0027e-01 1.3010e-03
2.5962e+00 1.0031e-01 1.3006e-03
2.5965e+00 1.0035e-01 1.3002e-03
2.5967e+00 1.0039e-01 1.2997e-03
2.5970e+00 1.0043e-01 1.2993e-03
2.5972e+00 1.0047e-01 1.2988e-03
2.5975e+00 1.0051e-01 1.2984e-03
2.5978e+00 1.0055e-01 1.2979e-03
2.5980e+00 1.0059e-01 1.2975e-03
2.5983e+00 1.0063e-01 1.2970e-03
2.5985e+00 1.0067e-01 1.2966e-03
2.5987e+00 1.0071e-01 1.2961e-03
2.5990e+00 1.0075e-01 1.2956e-03
2.5993e+00 1.0079e-01 1.2951e-03
2.5995e+00 1.0083e-01 1.2947e-03
2.5997e+00 1.0087e-01 1.2942e-03
2.6000e+00 1.0091e-01 1.2937e-03
2.6002e+00 1.0095e-01 1.2932e-03
2.6005e+00 1.0099e-01 1.2927e-03
2.6008e+00 1.0103e-01 1.2922e-03
2.6010e+00 1.0107e-01 1.2916e-03
2.6012e+00 1.0111e-01 1.2911e-03
2.6015e+00 1.0115e-01 1.2906e-03
2.6018e+00 1.0119e-01 1.2901e-03
2.6020e+00 1.0123e-01 1.2896e-03
2.6022e+00 1.0127e-01 1.2890e-03
2.6025e+00 1.0131e-01 1.2885e-03
2.6027e+00 1.0135e-01 1.2879e-03
2.6030e+00 1.0139e-01 1.2874e-03
2.6033e+00 1.0143e-01 1.2868e-03
2.6035e+00 1.0147e-01 1.2863e-03
2.6038e+00 1.0151e-01 1.2857e-03
2.6040e+00 1.0155e-01 1.2851e-03
2.6042e+00 1.0159e-01 1.2846e-03
2.6045e+00 1.0163e-01 1.2840e-03
2.6048e+00 1.0167e-01 1.2834e-03
2.6050e+00 1.0171e-01 1.2828e-03
2.6052e+00 1.0175e-01 1.2822e-03
2.6055e+00 1.0179e-01 1.2817e-03
2.6058e+00 1.0183e-01 1.2811e-03
2.6060e+00 1.0187e-01 1.2805e-03
2.6062e+00 1.0191e-01 1.2799e-03
2.6065e+00 1.0195e-01 1.2792e-03
2.6067e+00 1.0199e-01 1.2786e-03
2.6070e+00 1.0203e-01 1.2780e-03
2.6073e+00 1.0207e-01 1.2774e-03
2.6075e+00 1.0211e-01 1.2768e-03
2.6077e+00 1.0215e-01 1.2761e-03
2.6080e+00 1.0219e-01 1.2755e-03
2.6082e+00 1.0223e-01 1.2749e-03
2.6085e+00 1.0227e-01 1.2742e-03
2.6088e+00 1.0230e-01 1.2736e-03
2.6090e+00 1.0234e-01 1.2729e-03
2.6093e+00 1.0238e-01 1.2723e-03
2.6095e+00 1.0242e-01 1.2716e-03
2.6098e+00 1.0246e-01 1.2709e-03
2.6100e+00 1.0250e-01 1.2703e-03
2.6103e+00 1.0254e-01 1.2696e-03
2.6105e+00 1.0258e-01 1.2689e-03
2.6107e+00 1.0262e-01 1.2683e-03
2.6110e+00 1.0266e-01 1.2676e-03
2.6113e+00 1.0270e-01 1.2669e-03
2.6115e+00 1.0274e-01 1.2662e-03
2.6117e+00 1.0278e-01 1.2655e-03
2.6120e+00 1.0282e-01 1.2648e-03
2.6122e+00 1.0286e-01 1.2641e-03
2.6125e+00 1.0290e-01 1.2634e-03
2.6128e+00 1.0294e-01 1.2627e-03
2.6130e+00 1.0298e-01 1.2620e-03
2.6132e+00 1.0302e-01 1.2613e-03
2.6135e+00 1.0305e-01 1.2606e-03
2.6138e+00 1.0309e-01 1.2598e-03
2.6140e+00 1.0313e-01 1.2591e-03
2.6143e+00 1.0317e-01 1.2584e-03
2.6145e+00 1.0321e-01 1.2577e-03
2.6147e+00 1.0325e-01 1.2569e-03
2.6150e+00 1.0329e-01 1.2562e-03
2.6153e+00 1.0333e-01 1.2554e-03
2.6155e+00 1.0337e-01 1.2547e-03
2.6157e+00 1.0341e-01 1.2539e-03
2.6160e+00 1.0345e-01 1.2532e-03
2.6162e+00 1.0349e-01 1.2524e-03
2.6165e+00 1.0353e-01 1.2517e-03
2.6167e+00 1.0357e-01 1.2509e-03
2.6170e+00 1.0360e-01 1.2502e-03
2.6172e+00 1.0364e-01 1.2494e-03
2.6175e+00 1.0368e-01 1.2486e-03
2.6178e+00 1.0372e-01 1.2478e-03
2.6180e+00 1.0376e-01 1.2471e-03
2.6183e+00 1.0380e-01 1.2463e-03
2.6185e+00 1.0384e-01 1.2455e-03
2.6187e+00 1.0388e-01 1.2447e-03
2.6190e+00 1.0392e-01 1.2439e-03
2.6193e+00 1.0396e-01 1.2431e-03
2.6195e+00 1.0399e-01 1.2424e-03
2.6198e+00 1.0403e-01 1.2416e-03
2.6200e+00 1.0407e-01 1.2408e-03
2.6202e+00 1.0411e-01 1.2400e-03
2.6205e+00 1.0415e-01 1.2391e-03
2.6208e+00 1.0419e-01 1.2383e-03
2.6210e+00 1.0423e-01 1.2375e-03
2.6212e+00 1.0427e-01 1.2367e-03
2.6215e+00 1.0431e-01 1.2359e-03
2.6218e+00 1.0434e-01 1.2351e-03
2.6220e+00 1.0438e-01 1.2343e-03
2.6222e+00 1.0442e-01 1.2334e-03
2.6225e+00 1.0446e-01 1.2326e-03
2.6227e+00 1.0450e-01 1.2318e-03
2.6230e+00 1.0454e-01 1.2309e-03
2.6233e+00 1.0458e-01 1.2301e-03
2.6235e+00 1.0461e-01 1.2293e-03
2.6238e+00 1.0465e-01 1.2284e-03
2.6240e+00 1.0469e-01 1.2276e-03
2.6242e+00 1.0473e-01 1.2268e-03
2.6245e+00 1.0477e-01 1.2259e-03
2.6248e+00 1.0481e-01 1.2251e-03
2.6250e+00 1.0485e-01 1.2242e-03
2.6252e+00 1.0488e-01 1.2234e-03
2.6255e+00 1.0492e-01 1.2225e-03
2.6258e+00 1.0496e-01 1.2216e-03
2.6260e+00 1.0500e-01 1.2208e-03
2.6262e+00 1.0504e-01 1.2199e-03
2.6265e+00 1.0508e-01 1.2191e-03
2.6267e+00 1.0512e-01 1.2182e-03
2.6270e+00 1.0515e-01 1.2173e-03
2.6273e+00 1.0519e-01 1.2165e-03
2.6275e+00 1.0523e-01 1.2156e-03
2.6277e+00 1.0527e-01 1.2147e-03
2.6280e+00 1.0531e-01 1.2138e-03
2.6282e+00 1.0534e-01 1.2130e-03
2.6285e+00 1.0538e-01 1.2121e-03
2.6288e+00 1.0542e-01 1.2112e-03
2.6290e+00 1.0546e-01 1.2103e-03
2.6293e+00 1.0550e-01 1.2094e-03
2.6295e+00 1.0554e-01 1.2085e-03
2.6298e+00 1.0557e-01 1.2077e-03
2.6300e+00 1.0561e-01 1.2068e-03
2.6303e+00 1.0565e-01 1.2059e-03
2.6305e+00 1.0569e-01 1.2050e-03
2.6307e+00 1.0573e-01 1.2041e-03
2.6310e+00 1.0576e-01 1.2032e-03
2.6313e+00 1.0580e-01 1.2023e-03
2.6315e+00 1.0584e-01 1.2014e-03
2.6317e+00 1.0588e-01 1.2005e-03
2.6320e+00 1.0592e-01 1.1996e-03
2.6322e+00 1.0595e-01 1.1987e-03
2.6325e+00 1.0599e-01 1.1978e-03
2.6327e+00 1.0603e-01 1.1969e-03
2.6330e+00 1.0607e-01 1.1960e-03
2.6332e+00 1.0610e-01 1.1950e-03
2.6335e+00 1.0614e-01 1.1941e-03
2.6338e+00 1.0618e-01 1.1932e-03
2.6340e+00 1.0622e-01 1.1923e-03
2.6343e+00 1.0625e-01 1.1914e-03
2.6345e+00 1.0629e-01 1.1905e-03
2.6347e+00 1.0633e-01 1.1895e-03
2.6350e+00 1.0637e-01 1.1886e-03
2.6353e+00 1.0640e-01 1.1877e-03
2.6355e+00 1.0644e-01 1.1868e-03
2.6357e+00 1.0648e-01 1.1859e-03
2.6360e+00 1.0652e-01 1.1849e-03
2.6362e+00 1.0655e-01 1.1840e-03
2.6365e+00 1.0659e-01 1.1831e-03
2.6368e+00 1.0663e-01 1.1822e-03
2.6370e+00 1.0667e-01 1.1812e-03
2.6372e+00 1.0670e-01 1.1803e-03
2.6375e+00 1.0674e-01 1.1794e-03
2.6378e+00 1.0678e-01 1.1784e-03
2.6380e+00 1.0682e-01 1.1775e-03
2.6382e+00 1.0685e-01 1.1766e-03
2.6385e+00 1.0689e-01 1.1756e-03
2.6387e+00 1.0693e-01 1.1747e-03
2.6390e+00 1.0696e-01 1.1737e-03
2.6393e+00 1.0700e-01 1.1728e-03
2.6395e+00 1.0704e-01 1.1719e-03
2.6398e+00 1.0708e-01 1.1709e-03
2.6400e+00 1.0711e-01 1.1700e-03
2.6402e+00 1.0715e-01 1.1691e-03
2.6405e+00 1.0719e-01 1.1681e-03
2.6408e+00 1.0722e-01 1.1672e-03
2.6410e+00 1.0726e-01 1.1662e-03
2.6412e+00 1.0730e-01 1.1653e-03
2.6415e+00 1.0733e-01 1.1643e-03
2.6418e+00 1.0737e-01 1.1634e-03
2.6420e+00 1.0741e-01 1.1624e-03
2.6422e+00 1.0745e-01 1.1615e-03
2.6425e+00 1.0748e-01 1.1605e-03
2.6427e+00 1.0752e-01 1.1596e-03
2.6430e+00 1.0756e-01 1.1587e-03
2.6432e+00 1.0759e-01 1.1577e-03
2.6435e+00 1.0763e-01 1.1568e-03
2.6437e+00 1.0767e-01 1.1558e-03
2.6440e+00 1.0770e-01 1.1549e-03
2.6442e+00 1.0774e-01 1.1539e-03
2.6445e+00 1.0777e-01 1.1530e-03
2.6448e+00 1.0781e-01 1.1520e-03
2.6450e+00 1.0785e-01 1.1511e-03
2.6453e+00 1.0788e-01 1.1501e-03
2.6455e+00 1.0792e-01 1.1492e-03
2.6458e+00 1.0796e-01 1.1482e-03
2.6460e+00 1.0799e-01 1.1473e-03
2.6463e+00 1.0803e-01 1.1463e-03
2.6465e+00 1.0807e-01 1.1454e-03
2.6467e+00 1.0810e-01 1.1444e-03
2.6470e+00 1.0814e-01 1.1435e-03
2.6473e+00 1.0817e-01 1.1425e-03
2.6475e+00 1.0821e-01 1.1415e-03
2.6477e+00 1.0825e-01 1.1406e-03
2.6480e+00 1.0828e-01 1.1396e-03
2.6482e+00 1.0832e-01 1.1387e-03
2.6485e+00 1.0836e-01 1.1377e-03
2.6487e+00 1.0839e-01 1.1368e-03
2.6490e+00 1.0843e-01 1.1358e-03
2.6492e+00 1.0846e-01 1.1349e-03
2.6495e+00 1.0850e-01 1.1339e-03
2.6498e+00 1.0854e-01 1.1330e-03
2.6500e+00 1.0857e-01 1.1320e-03
2.6503e+00 1.0861e-01 1.1311e-03
2.6505e+00 1.0864e-01 1.1301e-03
2.6507e+00 1.0868e-01 1.1292e-03
2.6510e+00 1.0871e-01 1.1282e-03
2.6513e+00 1.0875e-01 1.1273e-03
2.6515e+00 1.0879e-01 1.1264e-03
2.6517e+00 1.0882e-01 1.1254e-03
2.6520e+00 1.0886e-01 1.1245e-03
2.6522e+00 1.0889e-01 1.1235e-03
2.6525e+00 1.0893e-01 1.1226e-03
2.6527e+00 1.0896e-01 1.1216e-03
2.6530e+00 1.0900e-01 1.1207e-03
2.6532e+00 1.0903e-01 1.1197e-03
2.6535e+00 1.0907e-01 1.1188e-03
2.6538e+00 1.0911e-01 1.1179e-03
2.6540e+00 1.0914e-01 1.1169e-03
2.6542e+00 1.0918e-01 1.1160e-03
2.6545e+00 1.0921e-01 1.1150e-03
2.6547e+00 1.0925e-01 1.1141e-03
2.6550e+00 1.0928e-01 1.1132e-03
2.6553e+00 1.0932e-01 1.1122e-03
2.6555e+00 1.0935e-01 1.1113e-03
2.6558e+00 1.0939e-01 1.1104e-03
2.6560e+00 1.0942e-01 1.1094e-03
2.6563e+00 1.0946e-01 1.1085e-03
2.6565e+00 1.0949e-01 1.1076e-03
2.6568e+00 1.0953e-01 1.1066e-03
2.6570e+00 1.0956e-01 1.1057e-03
2.6572e+00 1.0960e-01 1.1048e-03
2.6575e+00 1.0963e-01 1.1039e-03
2.6578e+00 1.0967e-01 1.1029e-03
2.6580e+00 1.0970e-01 1.1020e-03
2.6582e+00 1.0974e-01 1.1011e-03
2.6585e+00 1.0977e-01 1.1002e-03
2.6587e+00 1.0981e-01 1.0992e-03
2.6590e+00 1.0984e-01 1.0983e-03
2.6592e+00 1.0988e-01 1.0974e-03
2.6595e+00 1.0991e-01 1.0965e-03
2.6597e+00 1.0995e-01 1.0956e-03
2.6600e+00 1.0998e-01 1.0947e-03
2.6603e+00 1.1002e-01 1.0938e-03
2.6605e+00 1.1005e-01 1.0929e-03
2.6608e+00 1.1008e-01 1.0919e-03
2.6610e+00 1.1012e-01 1.0910e-03
2.6612e+00 1.1015e-01 1.0901e-03
2.6615e+00 1.1019e-01 1.0892e-03
2.6618e+00 1.1022e-01 1.0883e-03
2.6620e+00 1.1026e-01 1.0874e-03
2.6622e+00 1.1029e-01 1.0865e-03
2.6625e+00 1.1032e-01 1.0857e-03
2.6627e+00 1.1036e-01 1.0848e-03
2.6630e+00 1.1039e-01 1.0839e-03
2.6633e+00 1.1043e-01 1.0830e-03
2.6635e+00 1.1046e-01 1.0821e-03
2.6637e+00 1.1050e-01 1.0812e-03
2.6640e+00 1.1053e-01 1.0803e-03
2.6643e+00 1.1056e-01 1.0795e-03
2.6645e+00 1.1060e-01 1.0786e-03
2.6647e+00 1.1063e-01 1.0777e-03
2.6650e+00 1.1067e-01 1.0768e-03
2.6652e+00 1.1070e-01 1.0760e-03
2.6655e+00 1.1073e-01 1.0751e-03
2.6658e+00 1.1077e-01 1.0742e-03
2.6660e+00 1.1080e-01 1.0734e-03
2.6663e+00 1.1083e-01 1.0725e-03
2.6665e+00 1.1087e-01 1.0716e-03
2.6667e+00 1.1090e-01 1.0708e-03
2.6670e+00 1.1094e-01 1.0699e-03
2.6673e+00 1.1097e-01 1.0691e-03
2.6675e+00 1.1100e-01 1.0682e-03
2.6677e+00 1.1104e-01 1.0674e-03
2.6680e+00 1.1107e-01 1.0666e-03
2.6683e+00 1.1110e-01 1.0657e-03
2.6685e+00 1.1114e-01 1.0649e-03
2.6687e+00 1.1117e-01 1.0641e-03
2.6690e+00 1.1120e-01 1.0632e-03
2.6692e+00 1.1124e-01 1.0624e-03
2.6695e+00 1.1127e-01 1.0616e-03
2.6698e+00 1.1130e-01 1.0608e-03
2.6700e+00 1.1134e-01 1.0599e-03
2.6702e+00 1.1137e-01 1.0591e-03
2.6705e+00 1.1140e-01 1.0583e-03
2.6707e+00 1.1144e-01 1.0575e-03
2.6710e+00 1.1147e-01 1.0567e-03
2.6713e+00 1.1150e-01 1.0559e-03
2.6715e+00 1.1154e-01 1.0551e-03
2.6718e+00 1.1157e-01 1.0543e-03
2.6720e+00 1.1160e-01 1.0535e-03
2.6723e+00 1.1163e-01 1.0527e-03
2.6725e+00 1.1167e-01 1.0519e-03
2.6728e+00 1.1170e-01 1.0511e-03
2.6730e+00 1.1173e-01 1.0504e-03
2.6732e+00 1.1177e-01 1.0496e-03
2.6735e+00 1.1180e-01 1.0488e-03
2.6738e+00 1.1183e-01 1.0481e-03
2.6740e+00 1.1186e-01 1.0473e-03
2.6742e+00 1.1190e-01 1.0465e-03
2.6745e+00 1.1193e-01 1.0458e-03
2.6747e+00 1.1196e-01 1.0450e-03
2.6750e+00 1.1199e-01 1.0443e-03
2.6753e+00 1.1203e-01 1.0435e-03
2.6755e+00 1.1206e-01 1.0428e-03
2.6757e+00 1.1209e-01 1.0420e-03
2.6760e+00 1.1212e-01 1.0413e-03
2.6763e+00 1.1216e-01 1.0406e-03
2.6765e+00 1.1219e-01 1.0398e-03
2.6768e+00 1.1222e-01 1.0391e-03
2.6770e+00 1.1225e-01 1.0384e-03
2.6772e+00 1.1229e-01 1.0377e-03
2.6775e+00 1.1232e-01 1.0370e-03
2.6778e+00 1.1235e-01 1.0363e-03
2.6780e+00 1.1238e-01 1.0356e-03
2.6782e+00 1.1241e-01 1.0349e-03
2.6785e+00 1.1245e-01 1.0342e-03
2.6787e+00 1.1248e-01 1.0335e-03
2.6790e+00 1.1251e-01 1.0328e-03
2.6792e+00 1.1254e-01 1.0321e-03
2.6795e+00 1.1258e-01 1.0315e-03
2.6797e+00 1.1261e-01 1.0308e-03
2.6800e+00 1.1264e-01 1.0301e-03
2.6803e+00 1.1267e-01 1.0294e-03
2.6805e+00 1.1270e-01 1.0288e-03
2.6808e+00 1.1273e-01 1.0281e-03
2.6810e+00 1.1277e-01 1.0275e-03
2.6812e+00 1.1280e-01 1.0268e-03
2.6815e+00 1.1283e-01 1.0262e-03
2.6818e+00 1.1286e-01 1.0256e-03
2.6820e+00 1.1289e-01 1.0249e-03
2.6823e+00 1.1292e-01 1.0243e-03
2.6825e+00 1.1296e-01 1.0237e-03
2.6827e+00 1.1299e-01 1.0231e-03
2.6830e+00 1.1302e-01 1.0224e-03
2.6833e+00 1.1305e-01 1.0218e-03
2.6835e+00 1.1308e-01 1.0212e-03
2.6837e+00 1.1311e-01 1.0206e-03
2.6840e+00 1.1314e-01 1.0200e-03
2.6843e+00 1.1318e-01 1.0194e-03
2.6845e+00 1.1321e-01 1.0189e-03
2.6847e+00 1.1324e-01 1.0183e-03
2.6850e+00 1.1327e-01 1.0177e-03
2.6852e+00 1.1330e-01 1.0171e-03
2.6855e+00 1.1333e-01 1.0166e-03
2.6858e+00 1.1336e-01 1.0160e-03
2.6860e+00 1.1339e-01 1.0154e-03
2.6863e+00 1.1343e-01 1.0149e-03
2.6865e+00 1.1346e-01 1.0143e-03
2.6867e+00 1.1349e-01 1.0138e-03
2.6870e+00 1.1352e-01 1.0133e-03
2.6873e+00 1.1355e-01 1.0127e-03
2.6875e+00 1.1358e-01 1.0122e-03
2.6877e+00 1.1361e-01 1.0117e-03
2.6880e+00 1.1364e-01 1.0112e-03
2.6883e+00 1.1367e-01 1.0107e-03
2.6885e+00 1.1370e-01 1.0101e-03
2.6887e+00 1.1374e-01 1.0096e-03
2.6890e+00 1.1377e-01 1.0091e-03
2.6892e+00 1.1380e-01 1.0087e-03
2.6895e+00 1.1383e-01 1.0082e-03
2.6898e+00 1.1386e-01 1.0077e-03
2.6900e+00 1.1389e-01 1.0072e-03
2.6902e+00 1.1392e-01 1.0067e-03
2.6905e+00 1.1395e-01 1.0063e-03
2.6907e+00 1.1398e-01 1.0058e-03
2.6910e+00 1.1401e-01 1.0054e-03
2.6913e+00 1.1404e-01 1.0049e-03
2.6915e+00 1.1407e-01 1.0045e-03
2.6918e+00 1.1410e-01 1.0040e-03
2.6920e+00 1.1413e-01 1.0036e-03
2.6923e+00 1.1416e-01 1.0031e-03
2.6925e+00 1.1419e-01 1.0027e-03
2.6928e+00 1.1423e-01 1.0023e-03
2.6930e+00 1.1426e-01 1.0019e-03
2.6932e+00 1.1429e-01 1.0015e-03
2.6935e+00 1.1432e-01 1.0011e-03
2.6938e+00 1.1435e-01 1.0007e-03
2.6940e+00 1.1438e-01 1.0003e-03
2.6942e+00 1.1441e-01 9.9988e-04
2.6945e+00 1.1444e-01 9.9949e-04
2.6947e+00 1.1447e-01 9.9911e-04
2.6950e+00 1.1450e-01 9.9874e-04
2.6952e+00 1.1453e-01 9.9837e-04
2.6955e+00 1.1456e-01 9.9800e-04
2.6957e+00 1.1459e-01 9.9765e-04
2.6960e+00 1.1462e-01 9.9729e-04
2.6963e+00 1.1465e-01 9.9694e-04
2.6965e+00 1.1468e-01 9.9660e-04
2.6968e+00 1.1471e-01 9.9626e-04
2.6970e+00 1.1474e-01 9.9592e-04
2.6972e+00 1.1477e-01 9.9560e-04
2.6975e+00 1.1480e-01 9.9527e-04
2.6978e+00 1.1483e-01 9.9495e-04
2.6980e+00 1.1486e-01 9.9464e-04
2.6982e+00 1.1489e-01 9.9433e-04
2.6985e+00 1.1492e-01 9.9403e-04
2.6987e+00 1.1495e-01 9.9373e-04
2.6990e+00 1.1498e-01 9.9343e-04
2.6993e+00 1.1501e-01 9.9314e-04
2.6995e+00 1.1504e-01 9.9286e-04
2.6997e+00 1.1507e-01 9.9258e-04
2.7000e+00 1.1510e-01 9.9231e-04
2.7003e+00 1.1513e-01 9.9204e-04
2.7005e+00 1.1516e-01 9.9177e-04
2.7007e+00 1.1519e-01 9.9151e-04
2.7010e+00 1.1522e-01 9.9126e-04
2.7012e+00 1.1525e-01 9.9101e-04
2.7015e+00 1.1527e-01 9.9077e-04
2.7018e+00 1.1530e-01 9.9053e-04
2.7020e+00 1.1533e-01 9.9029e-04
2.7023e+00 1.1536e-01 9.9006e-04
2.7025e+00 1.1539e-01 9.8984e-04
2.7027e+00 1.1542e-01 9.8961e-04
2.7030e+00 1.1545e-01 9.8940e-04
2.7033e+00 1.1548e-01 9.8919e-04
2.7035e+00 1.1551e-01 9.8898e-04
2.7037e+00 1.1554e-01 9.8878e-04
2.7040e+00 1.1557e-01 9.8858e-04
2.7043e+00 1.1560e-01 9.8839e-04
2.7045e+00 1.1563e-01 9.8820e-04
2.7047e+00 1.1566e-01 9.8802e-04
2.7050e+00 1.1569e-01 9.8784e-04
2.7052e+00 1.1572e-01 9.8766e-04
2.7055e+00 1.1575e-01 9.8750e-04
2.7057e+00 1.1578e-01 9.8733e-04
2.7060e+00 1.1581e-01 9.8717e-04
2.7062e+00 1.1584e-01 9.8701e-04
2.7065e+00 1.1586e-01 9.8686e-04
2.7067e+00 1.1589e-01 9.8671e-04
2.7070e+00 1.1592e-01 9.8657e-04
2.7073e+00 1.1595e-01 9.8643e-04
2.7075e+00 1.1598e-01 9.8630e-04
2.7078e+00 1.1601e-01 9.8617e-04
2.7080e+00 1.1604e-01 9.8604e-04
2.7083e+00 1.1607e-01 9.8592e-04
2.7085e+00 1.1610e-01 9.8580e-04
2.7088e+00 1.1613e-01 9.8569e-04
2.7090e+00 1.1616e-01 9.8558e-04
2.7092e+00 1.1619e-01 9.8547e-04
2.7095e+00 1.1622e-01 9.8537e-04
2.7098e+00 1.1625e-01 9.8527e-04
2.7100e+00 1.1627e-01 9.8518e-04
2.7102e+00 1.1630e-01 9.8509e-04
2.7105e+00 1.1633e-01 9.8501e-04
2.7107e+00 1.1636e-01 9.8493e-04
2.7110e+00 1.1639e-01 9.8485e-04
2.7112e+00 1.1642e-01 9.8478e-04
2.7115e+00 1.1645e-01 9.8471e-04
2.7117e+00 1.1648e-01 9.8464e-04
2.7120e+00 1.1651e-01 9.8458e-04
2.7123e+00 1.1654e-01 9.8452e-04
2.7125e+00 1.1657e-01 9.8446e-04
2.7128e+00 1.1660e-01 9.8441e-04
2.7130e+00 1.1662e-01 9.8437e-04
2.7132e+00 1.1665e-01 9.8432e-04
2.7135e+00 1.1668e-01 9.8428e-04
2.7138e+00 1.1671e-01 9.8425e-04
2.7140e+00 1.1674e-01 9.8421e-04
2.7142e+00 1.1677e-01 9.8418e-04
2.7145e+00 1.1680e-01 9.8416e-04
2.7147e+00 1.1683e-01 9.8413e-04
2.7150e+00 1.1686e-01 9.8412e-04
2.7152e+00 1.1689e-01 9.8410e-04
2.7155e+00 1.1692e-01 9.8409e-04
2.7157e+00 1.1694e-01 9.8408e-04
2.7160e+00 1.1697e-01 9.8407e-04
2.7163e+00 1.1700e-01 9.8407e-04
2.7165e+00 1.1703e-01 9.8407e-04
2.7167e+00 1.1706e-01 9.8407e-04
2.7170e+00 1.1709e-01 9.8408e-04
2.7172e+00 1.1712e-01 9.8409e-04
2.7175e+00 1.1715e-01 9.8410e-04
2.7178e+00 1.1718e-01 9.8411e-04
2.7180e+00 1.1721e-01 9.8413e-04
2.7183e+00 1.1723e-01 9.8415e-04
2.7185e+00 1.1726e-01 9.8418e-04
2.7188e+00 1.1729e-01 9.8420e-04
2.7190e+00 1.1732e-01 9.8423e-04
2.7193e+00 1.1735e-01 9.8427e-04
2.7195e+00 1.1738e-01 9.8430e-04
2.7197e+00 1.1741e-01 9.8434e-04
2.7200e+00 1.1744e-01 9.8438e-04
2.7203e+00 1.1747e-01 9.8442e-04
2.7205e+00 1.1750e-01 9.8447e-04
2.7207e+00 1.1753e-01 9.8452e-04
2.7210e+00 1.1755e-01 9.8457e-04
2.7212e+00 1.1758e-01 9.8462e-04
2.7215e+00 1.1761e-01 9.8467e-04
2.7217e+00 1.1764e-01 9.8473e-04
2.7220e+00 1.1767e-01 9.8479e-04
2.7222e+00 1.1770e-01 9.8485e-04
2.7225e+00 1.1773e-01 9.8492e-04
2.7228e+00 1.1776e-01 9.8499e-04
2.7230e+00 1.1779e-01 9.8506e-04
2.7233e+00 1.1782e-01 9.8513e-04
2.7235e+00 1.1784e-01 9.8520e-04
2.7237e+00 1.1787e-01 9.8528e-04
2.7240e+00 1.1790e-01 9.8536e-04
2.7243e+00 1.1793e-01 9.8544e-04
2.7245e+00 1.1796e-01 9.8552e-04
2.7247e+00 1.1799e-01 9.8560e-04
2.7250e+00 1.1802e-01 9.8569e-04
2.7252e+00 1.1805e-01 9.8578e-04
2.7255e+00 1.1808e-01 9.8587e-04
2.7258e+00 1.1811e-01 9.8596e-04
2.7260e+00 1.1813e-01 9.8605e-04
2.7262e+00 1.1816e-01 9.8615e-04
2.7265e+00 1.1819e-01 9.8624e-04
2.7268e+00 1.1822e-01 9.8634e-04
2.7270e+00 1.1825e-01 9.8644e-04
2.7272e+00 1.1828e-01 9.8654e-04
2.7275e+00 1.1831e-01 9.8665e-04
2.7277e+00 1.1834e-01 9.8675e-04
2.7280e+00 1.1837e-01 9.8686e-04
2.7283e+00 1.1840e-01 9.8697e-04
2.7285e+00 1.1843e-01 9.8708e-04
2.7288e+00 1.1845e-01 9.8719e-04
2.7290e+00 1.1848e-01 9.8730e-04
2.7292e+00 1.1851e-01 9.8742e-04
2.7295e+00 1.1854e-01 9.8753e-04
2.7298e+00 1.1857e-01 9.8765e-04
2.7300e+00 1.1860e-01 9.8777e-04
2.7302e+00 1.1863e-01 9.8789e-04
2.7305e+00 1.1866e-01 9.8801e-04
2.7308e+00 1.1869e-01 9.8813e-04
2.7310e+00 1.1872e-01 9.8826e-04
2.7312e+00 1.1875e-01 9.8838e-04
2.7315e+00 1.1878e-01 9.8851e-04
2.7317e+00 1.1880e-01 9.8864e-04
2.7320e+00 1.1883e-01 9.8877e-04
2.7323e+00 1.1886e-01 9.8890e-04
2.7325e+00 1.1889e-01 9.8903e-04
2.7327e+00 1.1892e-01 9.8916e-04
2.7330e+00 1.1895e-01 9.8929e-04
2.7332e+00 1.1898e-01 9.8943e-04
2.7335e+00 1.1901e-01 9.8956e-04
2.7337e+00 1.1904e-01 9.8970e-04
2.7340e+00 1.1907e-01 9.8983e-04
2.7343e+00 1.1910e-01 9.8997e-04
2.7345e+00 1.1913e-01 9.9011e-04
2.7348e+00 1.1915e-01 9.9025e-04
2.7350e+00 1.1918e-01 9.9039e-04
2.7352e+00 1.1921e-01 9.9053e-04
2.7355e+00 1.1924e-01 9.9067e-04
2.7358e+00 1.1927e-01 9.9082e-04
2.7360e+00 1.1930e-01 9.9096e-04
2.7363e+00 1.1933e-01 9.9111e-04
2.7365e+00 1.1936e-01 9.9125e-04
2.7367e+00 1.1939e-01 9.9140e-04
2.7370e+00 1.1942e-01 9.9155e-04
2.7372e+00 1.1945e-01 9.9169e-04
2.7375e+00 1.1948e-01 9.9184e-04
2.7378e+00 1.1951e-01 9.9199e-04
2.7380e+00 1.1954e-01 9.9214e-04
2.7382e+00 1.1956e-01 9.9229e-04
2.7385e+00 1.1959e-01 9.9244e-04
2.7388e+00 1.1962e-01 9.9259e-04
2.7390e+00 1.1965e-01 9.9275e-04
2.7392e+00 1.1968e-01 9.9290e-04
2.7395e+00 1.1971e-01 9.9305e-04
2.7398e+00 1.1974e-01 9.9321e-04
2.7400e+00 1.1977e-01 9.9336e-04
2.7403e+00 1.1980e-01 9.9352e-04
2.7405e+00 1.1983e-01 9.9367e-04
2.7407e+00 1.1986e-01 9.9383e-04
2.7410e+00 1.1989e-01 9.9399e-04
2.7412e+00 1.1992e-01 9.9415e-04
2.7415e+00 1.1995e-01 9.9430e-04
2.7418e+00 1.1998e-01 9.9446e-04
2.7420e+00 1.2001e-01 9.9462e-04
2.7422e+00 1.2004e-01 9.9478e-04
2.7425e+00 1.2006e-01 9.9494e-04
2.7428e+00 1.2009e-01 9.9510e-04
2.7430e+00 1.2012e-01 9.9526e-04
2.7433e+00 1.2015e-01 9.9543e-04
2.7435e+00 1.2018e-01 9.9559e-04
2.7437e+00 1.2021e-01 9.9575e-04
2.7440e+00 1.2024e-01 9.9591e-04
2.7443e+00 1.2027e-01 9.9608e-04
2.7445e+00 1.2030e-01 9.9624e-04
2.7447e+00 1.2033e-01 9.9641e-04
2.7450e+00 1.2036e-01 9.9657e-04
2.7453e+00 1.2039e-01 9.9674e-04
2.7455e+00 1.2042e-01 9.9690e-04
2.7458e+00 1.2045e-01 9.9707e-04
2.7460e+00 1.2048e-01 9.9724e-04
2.7462e+00 1.2051e-01 9.9740e-04
2.7465e+00 1.2054e-01 9.9757e-04
2.7467e+00 1.2057e-01 9.9774e-04
2.7470e+00 1.2060e-01 9.9791e-04
2.7473e+00 1.2063e-01 9.9808e-04
2.7475e+00 1.2066e-01 9.9825e-04
2.7477e+00 1.2068e-01 9.9842e-04
2.7480e+00 1.2071e-01 9.9859e-04
2.7483e+00 1.2074e-01 9.9876e-04
2.7485e+00 1.2077e-01 9.9893e-04
2.7487e+00 1.2080e-01 9.9910e-04
2.7490e+00 1.2083e-01 9.9927e-04
2.7492e+00 1.2086e-01 9.9945e-04
2.7495e+00 1.2089e-01 9.9962e-04
2.7498e+00 1.2092e-01 9.9979e-04
2.7500e+00 1.2095e-01 9.9997e-04
2.7502e+00 1.2098e-01 1.0001e-03
2.7505e+00 1.2101e-01 1.0003e-03
2.7507e+00 1.2104e-01 1.0005e-03
2.7510e+00 1.2107e-01 1.0007e-03
2.7513e+00 1.2110e-01 1.0008e-03
2.7515e+00 1.2113e-01 1.0010e-03
2.7517e+00 1.2116e-01 1.0012e-03
2.7520e+00 1.2119e-01 1.0014e-03
2.7522e+00 1.2122e-01 1.0016e-03
2.7525e+00 1.2125e-01 1.0017e-03
2.7528e+00 1.2128e-01 1.0019e-03
2.7530e+00 1.2131e-01 1.0021e-03
2.7532e+00 1.2134e-01 1.0023e-03
2.7535e+00 1.2137e-01 1.0025e-03
2.7538e+00 1.2140e-01 1.0026e-03
2.7540e+00 1.2143e-01 1.0028e-03
2.7542e+00 1.2146e-01 1.0030e-03
2.7545e+00 1.2149e-01 1.0032e-03
2.7548e+00 1.2152e-01 1.0034e-03
2.7550e+00 1.2155e-01 1.0036e-03
2.7553e+00 1.2158e-01 1.0038e-03
2.7555e+00 1.2161e-01 1.0039e-03
2.7557e+00 1.2164e-01 1.0041e-03
2.7560e+00 1.2167e-01 1.0043e-03
2.7562e+00 1.2170e-01 1.0045e-03
2.7565e+00 1.2173e-01 1.0047e-03
2.7568e+00 1.2176e-01 1.0049e-03
2.7570e+00 1.2179e-01 1.0051e-03
2.7572e+00 1.2182e-01 1.0053e-03
2.7575e+00 1.2185e-01 1.0055e-03
2.7577e+00 1.2188e-01 1.0057e-03
2.7580e+00 1.2191e-01 1.0059e-03
2.7582e+00 1.2194e-01 1.0061e-03
2.7585e+00 1.2197e-01 1.0063e-03
2.7588e+00 1.2200e-01 1.0065e-03
2.7590e+00 1.2203e-01 1.0067e-03
2.7593e+00 1.2206e-01 1.0069e-03
2.7595e+00 1.2209e-01 1.0071e-03
2.7597e+00 1.2212e-01 1.0073e-03
2.7600e+00 1.2215e-01 1.0075e-03
2.7602e+00 1.2218e-01 1.0077e-03
2.7605e+00 1.2221e-01 1.0079e-03
2.7608e+00 1.2224e-01 1.0081e-03
2.7610e+00 1.2227e-01 1.0083e-03
2.7612e+00 1.2230e-01 1.0085e-03
2.7615e+00 1.2233e-01 1.0087e-03
2.7617e+00 1.2236e-01 1.0089e-03
2.7620e+00 1.2239e-01 1.0091e-03
2.7623e+00 1.2242e-01 1.0093e-03
2.7625e+00 1.2245e-01 1.0095e-03
2.7628e+00 1.2248e-01 1.0098e-03
2.7630e+00 1.2251e-01 1.0100e-03
2.7632e+00 1.2254e-01 1.0102e-03
2.7635e+00 1.2257e-01 1.0104e-03
2.7637e+00 1.2260e-01 1.0106e-03
2.7640e+00 1.2263e-01 1.0109e-03
2.7643e+00 1.2266e-01 1.0111e-03
2.7645e+00 1.2269e-01 1.0113e-03
2.7648e+00 1.2272e-01 1.0115e-03
2.7650e+00 1.2275e-01 1.0118e-03
2.7652e+00 1.2278e-01 1.0120e-03
2.7655e+00 1.2281e-01 1.0122e-03
2.7657e+00 1.2284e-01 1.0124e-03
2.7660e+00 1.2287e-01 1.0127e-03
2.7663e+00 1.2290e-01 1.0129e-03
2.7665e+00 1.2293e-01 1.0131e-03
2.7668e+00 1.2296e-01 1.0134e-03
2.7670e+00 1.2299e-01 1.0136e-03
2.7672e+00 1.2302e-01 1.0139e-03
2.7675e+00 1.2305e-01 1.0141e-03
2.7677e+00 1.2308e-01 1.0143e-03
2.7680e+00 1.2311e-01 1.0146e-03
2.7683e+00 1.2314e-01 1.0148e-03
2.7685e+00 1.2317e-01 1.0151e-03
2.7687e+00 1.2320e-01 1.0153e-03
2.7690e+00 1.2323e-01 1.0156e-03
2.7692e+00 1.2326e-01 1.0158e-03
2.7695e+00 1.2329e-01 1.0161e-03
2.7698e+00 1.2332e-01 1.0163e-03
2.7700e+00 1.2335e-01 1.0166e-03
2.7703e+00 1.2338e-01 1.0169e-03
2.7705e+00 1.2341e-01 1.0171e-03
2.7708e+00 1.2344e-01 1.0174e-03
2.7710e+00 1.2347e-01 1.0177e-03
2.7712e+00 1.2350e-01 1.0179e-03
2.7715e+00 1.2353e-01 1.0182e-03
2.7718e+00 1.2357e-01 1.0185e-03
2.7720e+00 1.2360e-01 1.0188e-03
2.7723e+00 1.2363e-01 1.0190e-03
2.7725e+00 1.2366e-01 1.0193e-03
2.7727e+00 1.2369e-01 1.0196e-03
2.7730e+00 1.2372e-01 1.0199e-03
2.7732e+00 1.2375e-01 1.0202e-03
2.7735e+00 1.2378e-01 1.0204e-03
2.7738e+00 1.2381e-01 1.0207e-03
2.7740e+00 1.2384e-01 1.0210e-03
2.7742e+00 1.2387e-01 1.0213e-03
2.7745e+00 1.2390e-01 1.0216e-03
2.7748e+00 1.2393e-01 1.0219e-03
2.7750e+00 1.2396e-01 1.0222e-03
2.7752e+00 1.2399e-01 1.0225e-03
2.7755e+00 1.2402e-01 1.0228e-03
2.7758e+00 1.2405e-01 1.0231e-03
2.7760e+00 1.2408e-01 1.0234e-03
2.7763e+00 1.2411e-01 1.0238e-03
2.7765e+00 1.2415e-01 1.0241e-03
2.7767e+00 1.2418e-01 1.0244e-03
2.7770e+00 1.2421e-01 1.0247e-03
2.7772e+00 1.2424e-01 1.0250e-03
2.7775e+00 1.2427e-01 1.0254e-03
2.7778e+00 1.2430e-01 1.0257e-03
2.7780e+00 1.2433e-01 1.0260e-03
2.7782e+00 1.2436e-01 1.0264e-03
2.7785e+00 1.2439e-01 1.0267e-03
2.7788e+00 1.2442e-01 1.0270e-03
2.7790e+00 1.2445e-01 1.0274e-03
2.7793e+00 1.2448e-01 1.0277e-03
2.7795e+00 1.2451e-01 1.0281e-03
2.7797e+00 1.2454e-01 1.0284e-03
2.7800e+00 1.2457e-01 1.0288e-03
2.7803e+00 1.2461e-01 1.0291e-03
2.7805e+00 1.2464e-01 1.0295e-03
2.7807e+00 1.2467e-01 1.0299e-03
2.7810e+00 1.2470e-01 1.0302e-03
2.7813e+00 1.2473e-01 1.0306e-03
2.7815e+00 1.2476e-01 1.0310e-03
2.7818e+00 1.2479e-01 1.0313e-03
2.7820e+00 1.2482e-01 1.0317e-03
2.7822e+00 1.2485e-01 1.0321e-03
2.7825e+00 1.2488e-01 1.0325e-03
2.7827e+00 1.2491e-01 1.0329e-03
2.7830e+00 1.2495e-01 1.0333e-03
2.7833e+00 1.2498e-01 1.0337e-03
2.7835e+00 1.2501e-01 1.0340e-03
2.7837e+00 1.2504e-01 1.0344e-03
2.7840e+00 1.2507e-01 1.0348e-03
2.7842e+00 1.2510e-01 1.0353e-03
2.7845e+00 1.2513e-01 1.0357e-03
2.7847e+00 1.2516e-01 1.0361e-03
2.7850e+00 1.2519e-01 1.0365e-03
2.7853e+00 1.2522e-01 1.0369e-03
2.7855e+00 1.2526e-01 1.0373e-03
2.7858e+00 1.2529e-01 1.0378e-03
2.7860e+00 1.2532e-01 1.0382e-03
2.7862e+00 1.2535e-01 1.0386e-03
2.7865e+00 1.2538e-01 1.0391e-03
2.7867e+00 1.2541e-01 1.0395e-03
2.7870e+00 1.2544e-01 1.0399e-03
2.7873e+00 1.2547e-01 1.0404e-03
2.7875e+00 1.2550e-01 1.0408e-03
2.7877e+00 1.2554e-01 1.0413e-03
2.7880e+00 1.2557e-01 1.0417e-03
2.7882e+00 1.2560e-01 1.0422e-03
2.7885e+00 1.2563e-01 1.0427e-03
2.7888e+00 1.2566e-01 1.0431e-03
2.7890e+00 1.2569e-01 1.0436e-03
2.7893e+00 1.2572e-01 1.0441e-03
2.7895e+00 1.2576e-01 1.0446e-03
2.7897e+00 1.2579e-01 1.0450e-03
2.7900e+00 1.2582e-01 1.0455e-03
2.7902e+00 1.2585e-01 1.0460e-03
2.7905e+00 1.2588e-01 1.0465e-03
2.7908e+00 1.2591e-01 1.0470e-03
2.7910e+00 1.2594e-01 1.0475e-03
2.7913e+00 1.2598e-01 1.0480e-03
2.7915e+00 1.2601e-01 1.0485e-03
2.7917e+00 1.2604e-01 1.0490e-03
2.7920e+00 1.2607e-01 1.0495e-03
2.7922e+00 1.2610e-01 1.0501e-03
2.7925e+00 1.2613e-01 1.0506e-03
2.7928e+00 1.2616e-01 1.0511e-03
2.7930e+00 1.2620e-01 1.0516e-03
2.7933e+00 1.2623e-01 1.0522e-03
2.7935e+00 1.2626e-01 1.0527e-03
2.7937e+00 1.2629e-01 1.0533e-03
2.7940e+00 1.2632e-01 1.0538e-03
2.7942e+00 1.2635e-01 1.0544e-03
2.7945e+00 1.2639e-01 1.0549e-03
2.7948e+00 1.2642e-01 1.0555e-03
2.7950e+00 1.2645e-01 1.0560e-03
2.7952e+00 1.2648e-01 1.0566e-03
2.7955e+00 1.2651e-01 1.0572e-03
2.7957e+00 1.2655e-01 1.0577e-03
2.7960e+00 1.2658e-01 1.0583e-03
2.7963e+00 1.2661e-01 1.0589e-03
2.7965e+00 1.2664e-01 1.0595e-03
2.7968e+00 1.2667e-01 1.0601e-03
2.7970e+00 1.2670e-01 1.0606e-03
2.7973e+00 1.2674e-01 1.0612e-03
2.7975e+00 1.2677e-01 1.0618e-03
2.7977e+00 1.2680e-01 1.0624e-03
2.7980e+00 1.2683e-01 1.0631e-03
2.7983e+00 1.2686e-01 1.0637e-03
2.7985e+00 1.2690e-01 1.0643e-03
2.7988e+00 1.2693e-01 1.0649e-03
2.7990e+00 1.2696e-01 1.0655e-03
2.7992e+00 1.2699e-01 1.0661e-03
2.7995e+00 1.2703e-01 1.0668e-03
2.7997e+00 1.2706e-01 1.0674e-03
2.8000e+00 1.2709e-01 1.0680e-03
2.8003e+00 1.2712e-01 1.0687e-03
2.8005e+00 1.2715e-01 1.0693e-03
2.8007e+00 1.2719e-01 1.0700e-03
2.8010e+00 1.2722e-01 1.0706e-03
2.8013e+00 1.2725e-01 1.0713e-03
2.8015e+00 1.2728e-01 1.0720e-03
2.8017e+00 1.2732e-01 1.0726e-03
2.8020e+00 1.2735e-01 1.0733e-03
2.8023e+00 1.2738e-01 1.0740e-03
2.8025e+00 1.2741e-01 1.0746e-03
2.8028e+00 1.2745e-01 1.0753e-03
2.8030e+00 1.2748e-01 1.0760e-03
2.8032e+00 1.2751e-01 1.0767e-03
2.8035e+00 1.2754e-01 1.0774e-03
2.8037e+00 1.2758e-01 1.0781e-03
2.8040e+00 1.2761e-01 1.0788e-03
2.8043e+00 1.2764e-01 1.0795e-03
2.8045e+00 1.2767e-01 1.0802e-03
2.8047e+00 1.2771e-01 1.0809e-03
2.8050e+00 1.2774e-01 1.0816e-03
2.8053e+00 1.2777e-01 1.0823e-03
2.8055e+00 1.2780e-01 1.0830e-03
2.8058e+00 1.2784e-01 1.0837e-03
2.8060e+00 1.2787e-01 1.0845e-03
2.8062e+00 1.2790e-01 1.0852e-03
2.8065e+00 1.2794e-01 1.0859e-03
2.8068e+00 1.2797e-01 1.0867e-03
2.8070e+00 1.2800e-01 1.0874e-03
2.8072e+00 1.2803e-01 1.0881e-03
2.8075e+00 1.2807e-01 1.0889e-03
2.8078e+00 1.2810e-01 1.0896e-03
2.8080e+00 1.2813e-01 1.0904e-03
2.8083e+00 1.2817e-01 1.0911e-03
2.8085e+00 1.2820e-01 1.0919e-03
2.8087e+00 1.2823e-01 1.0927e-03
2.8090e+00 1.2827e-01 1.0934e-03
2.8092e+00 1.2830e-01 1.0942e-03
2.8095e+00 1.2833e-01 1.0950e-03
2.8098e+00 1.2837e-01 1.0957e-03
2.8100e+00 1.2840e-01 1.0965e-03
2.8102e+00 1.2843e-01 1.0973e-03
2.8105e+00 1.2847e-01 1.0981e-03
2.8108e+00 1.2850e-01 1.0989e-03
2.8110e+00 1.2853e-01 1.0997e-03
2.8112e+00 1.2857e-01 1.1005e-03
2.8115e+00 1.2860e-01 1.1013e-03
2.8117e+00 1.2863e-01 1.1021e-03
2.8120e+00 1.2867e-01 1.1029e-03
2.8123e+00 1.2870e-01 1.1037e-03
2.8125e+00 1.2873e-01 1.1045e-03
2.8127e+00 1.2877e-01 1.1053e-03
2.8130e+00 1.2880e-01 1.1061e-03
2.8132e+00 1.2883e-01 1.1069e-03
2.8135e+00 1.2887e-01 1.1077e-03
2.8138e+00 1.2890e-01 1.1086e-03
2.8140e+00 1.2894e-01 1.1094e-03
2.8142e+00 1.2897e-01 1.1102e-03
2.8145e+00 1.2900e-01 1.1110e-03
2.8147e+00 1.2904e-01 1.1119e-03
2.8150e+00 1.2907e-01 1.1127e-03
2.8153e+00 1.2910e-01 1.1135e-03
2.8155e+00 1.2914e-01 1.1144e-03
2.8157e+00 1.2917e-01 1.1152e-03
2.8160e+00 1.2921e-01 1.1161e-03
2.8163e+00 1.2924e-01 1.1169e-03
2.8165e+00 1.2927e-01 1.1178e-03
2.8167e+00 1.2931e-01 1.1186e-03
2.8170e+00 1.2934e-01 1.1195e-03
2.8173e+00 1.2938e-01 1.1203e-03
2.8175e+00 1.2941e-01 1.1212e-03
2.8178e+00 1.2944e-01 1.1220e-03
2.8180e+00 1.2948e-01 1.1229e-03
2.8182e+00 1.2951e-01 1.1238e-03
2.8185e+00 1.2955e-01 1.1246e-03
2.8187e+00 1.2958e-01 1.1255e-03
2.8190e+00 1.2962e-01 1.1264e-03
2.8193e+00 1.2965e-01 1.1272e-03
2.8195e+00 1.2968e-01 1.1281e-03
2.8197e+00 1.2972e-01 1.1290e-03
2.8200e+00 1.2975e-01 1.1299e-03
2.8202e+00 1.2979e-01 1.1307e-03
2.8205e+00 1.2982e-01 1.1316e-03
2.8207e+00 1.2986e-01 1.1325e-03
2.8210e+00 1.2989e-01 1.1334e-03
2.8213e+00 1.2993e-01 1.1343e-03
2.8215e+00 1.2996e-01 1.1352e-03
2.8218e+00 1.3000e-01 1.1360e-03
2.8220e+00 1.3003e-01 1.1369e-03
2.8222e+00 1.3006e-01 1.1378e-03
2.8225e+00 1.3010e-01 1.1387e-03
2.8227e+00 1.3013e-01 1.1396e-03
2.8230e+00 1.3017e-01 1.1405e-03
2.8233e+00 1.3020e-01 1.1414e-03
2.8235e+00 1.3024e-01 1.1423e-03
2.8237e+00 1.3027e-01 1.1432e-03
2.8240e+00 1.3031e-01 1.1441e-03
2.8242e+00 1.3034e-01 1.1450e-03
2.8245e+00 1.3038e-01 1.1459e-03
2.8248e+00 1.3041e-01 1.1468e-03
2.8250e+00 1.3045e-01 1.1477e-03
2.8253e+00 1.3048e-01 1.1486e-03
2.8255e+00 1.3052e-01 1.1495e-03
2.8257e+00 1.3055e-01 1.1504e-03
2.8260e+00 1.3059e-01 1.1513e-03
2.8262e+00 1.3062e-01 1.1522e-03
2.8265e+00 1.3066e-01 1.1532e-03
2.8268e+00 1.3069e-01 1.1541e-03
2.8270e+00 1.3073e-01 1.1550e-03
2.8273e+00 1.3077e-01 1.1559e-03
2.8275e+00 1.3080e-01 1.1568e-03
2.8277e+00 1.3084e-01 1.1577e-03
2.8280e+00 1.3087e-01 1.1586e-03
2.8282e+00 1.3091e-01 1.1595e-03
2.8285e+00 1.3094e-01 1.1604e-03
2.8288e+00 1.3098e-01 1.1614e-03
2.8290e+00 1.3101e-01 1.1623e-03
2.8293e+00 1.3105e-01 1.1632e-03
2.8295e+00 1.3108e-01 1.1641e-03
2.8297e+00 1.3112e-01 1.1650e-03
2.8300e+00 1.3116e-01 1.1659e-03
2.8302e+00 1.3119e-01 1.1668e-03
2.8305e+00 1.3123e-01 1.1678e-03
2.8308e+00 1.3126e-01 1.1687e-03
2.8310e+00 1.3130e-01 1.1696e-03
2.8312e+00 1.3133e-01 1.1705e-03
2.8315e+00 1.3137e-01 1.1714e-03
2.8317e+00 1.3141e-01 1.1723e-03
2.8320e+00 1.3144e-01 1.1732e-03
2.8323e+00 1.3148e-01 1.1742e-03
2.8325e+00 1.3151e-01 1.1751e-03
2.8328e+00 1.3155e-01 1.1760e-03
2.8330e+00 1.3158e-01 1.1769e-03
2.8333e+00 1.3162e-01 1.1778e-03
2.8335e+00 1.3166e-01 1.1787e-03
2.8337e+00 1.3169e-01 1.1796e-03
2.8340e+00 1.3173e-01 1.1805e-03
2.8343e+00 1.3176e-01 1.1815e-03
2.8345e+00 1.3180e-01 1.1824e-03
2.8348e+00 1.3184e-01 1.1833e-03
2.8350e+00 1.3187e-01 1.1842e-03
2.8352e+00 1.3191e-01 1.1851e-03
2.8355e+00 1.3195e-01 1.1860e-03
2.8357e+00 1.3198e-01 1.1869e-03
2.8360e+00 1.3202e-01 1.1878e-03
2.8363e+00 1.3205e-01 1.1887e-03
2.8365e+00 1.3209e-01 1.1896e-03
2.8367e+00 1.3213e-01 1.1905e-03
2.8370e+00 1.3216e-01 1.1914e-03
2.8373e+00 1.3220e-01 1.1923e-03
2.8375e+00 1.3224e-01 1.1932e-03
2.8377e+00 1.3227e-01 1.1941e-03
2.8380e+00 1.3231e-01 1.1950e-03
2.8383e+00 1.3235e-01 1.1959e-03
2.8385e+00 1.3238e-01 1.1968e-03
2.8388e+00 1.3242e-01 1.1977e-03
2.8390e+00 1.3246e-01 1.1986e-03
2.8392e+00 1.3249e-01 1.1995e-03
2.8395e+00 1.3253e-01 1.2004e-03
2.8397e+00 1.3257e-01 1.2013e-03
2.8400e+00 1.3260e-01 1.2022e-03
2.8403e+00 1.3264e-01 1.2031e-03
2.8405e+00 1.3268e-01 1.2040e-03
2.8407e+00 1.3271e-01 1.2048e-03
2.8410e+00 1.3275e-01 1.2057e-03
2.8413e+00 1.3279e-01 1.2066e-03
2.8415e+00 1.3282e-01 1.2075e-03
2.8418e+00 1.3286e-01 1.2084e-03
2.8420e+00 1.3290e-01 1.2092e-03
2.8422e+00 1.3293e-01 1.2101e-03
2.8425e+00 1.3297e-01 1.2110e-03
2.8428e+00 1.3301e-01 1.2119e-03
2.8430e+00 1.3304e-01 1.2127e-03
2.8432e+00 1.3308e-01 1.2136e-03
2.8435e+00 1.3312e-01 1.2145e-03
2.8438e+00 1.3315e-01 1.2154e-03
2.8440e+00 1.3319e-01 1.2162e-03
2.8443e+00 1.3323e-01 1.2171e-03
2.8445e+00 1.3327e-01 1.2179e-03
2.8447e+00 1.3330e-01 1.2188e-03
2.8450e+00 1.3334e-01 1.2197e-03
2.8452e+00 1.3338e-01 1.2205e-03
2.8455e+00 1.3341e-01 1.2214e-03
2.8458e+00 1.3345e-01 1.2222e-03
2.8460e+00 1.3349e-01 1.2231e-03
2.8462e+00 1.3353e-01 1.2239e-03
2.8465e+00 1.3356e-01 1.2248e-03
2.8467e+00 1.3360e-01 1.2256e-03
2.8470e+00 1.3364e-01 1.2265e-03
2.8472e+00 1.3367e-01 1.2273e-03
2.8475e+00 1.3371e-01 1.2281e-03
2.8478e+00 1.3375e-01 1.2290e-03
2.8480e+00 1.3379e-01 1.2298e-03
2.8483e+00 1.3382e-01 1.2306e-03
2.8485e+00 1.3386e-01 1.2315e-03
2.8487e+00 1.3390e-01 1.2323e-03
2.8490e+00 1.3394e-01 1.2331e-03
2.8492e+00 1.3397e-01 1.2339e-03
2.8495e+00 1.3401e-01 1.2348e-03
2.8498e+00 1.3405e-01 1.2356e-03
2.8500e+00 1.3409e-01 1.2364e-03
2.8502e+00 1.3412e-01 1.2372e-03
2.8505e+00 1.3416e-01 1.2380e-03
2.8507e+00 1.3420e-01 1.2388e-03
2.8510e+00 1.3424e-01 1.2397e-03
2.8513e+00 1.3427e-01 1.2405e-03
2.8515e+00 1.3431e-01 1.2413e-03
2.8518e+00 1.3435e-01 1.2421e-03
2.8520e+00 1.3439e-01 1.2429e-03
2.8522e+00 1.3442e-01 1.2437e-03
2.8525e+00 1.3446e-01 1.2444e-03
2.8527e+00 1.3450e-01 1.2452e-03
2.8530e+00 1.3454e-01 1.2460e-03
2.8533e+00 1.3457e-01 1.2468e-03
2.8535e+00 1.3461e-01 1.2476e-03
2.8538e+00 1.3465e-01 1.2484e-03
2.8540e+00 1.3469e-01 1.2492e-03
2.8542e+00 1.3473e-01 1.2499e-03
2.8545e+00 1.3476e-01 1.2507e-03
2.8547e+00 1.3480e-01 1.2515e-03
2.8550e+00 1.3484e-01 1.2523e-03
2.8553e+00 1.3488e-01 1.2530e-03
2.8555e+00 1.3491e-01 1.2538e-03
2.8558e+00 1.3495e-01 1.2545e-03
2.8560e+00 1.3499e-01 1.2553e-03
2.8562e+00 1.3503e-01 1.2561e-03
2.8565e+00 1.3507e-01 1.2568e-03
2.8567e+00 1.3510e-01 1.2576e-03
2.8570e+00 1.3514e-01 1.2583e-03
2.8573e+00 1.3518e-01 1.2591e-03
2.8575e+00 1.3522e-01 1.2598e-03
2.8577e+00 1.3525e-01 1.2605e-03
2.8580e+00 1.3529e-01 1.2613e-03
2.8582e+00 1.3533e-01 1.2620e-03
2.8585e+00 1.3537e-01 1.2628e-03
2.8588e+00 1.3541e-01 1.2635e-03
2.8590e+00 1.3544e-01 1.2642e-03
2.8593e+00 1.3548e-01 1.2649e-03
2.8595e+00 1.3552e-01 1.2657e-03
2.8598e+00 1.3556e-01 1.2664e-03
2.8600e+00 1.3560e-01 1.2671e-03
2.8602e+00 1.3563e-01 1.2678e-03
2.8605e+00 1.3567e-01 1.2685e-03
2.8608e+00 1.3571e-01 1.2692e-03
2.8610e+00 1.3575e-01 1.2699e-03
2.8613e+00 1.3579e-01 1.2706e-03
2.8615e+00 1.3582e-01 1.2713e-03
2.8617e+00 1.3586e-01 1.2720e-03
2.8620e+00 1.3590e-01 1.2727e-03
2.8622e+00 1.3594e-01 1.2734e-03
2.8625e+00 1.3598e-01 1.2741e-03
2.8628e+00 1.3601e-01 1.2748e-03
2.8630e+00 1.3605e-01 1.2755e-03
2.8632e+00 1.3609e-01 1.2762e-03
2.8635e+00 1.3613e-01 1.2768e-03
2.8638e+00 1.3617e-01 1.2775e-03
2.8640e+00 1.3621e-01 1.2782e-03
2.8642e+00 1.3624e-01 1.2788e-03
2.8645e+00 1.3628e-01 1.2795e-03
2.8648e+00 1.3632e-01 1.2802e-03
2.8650e+00 1.3636e-01 1.2808e-03
2.8653e+00 1.3640e-01 1.2815e-03
2.8655e+00 1.3643e-01 1.2822e-03
2.8657e+00 1.3647e-01 1.2828e-03
2.8660e+00 1.3651e-01 1.2835e-03
2.8662e+00 1.3655e-01 1.2841e-03
2.8665e+00 1.3659e-01 1.2847e-03
2.8668e+00 1.3663e-01 1.2854e-03
2.8670e+00 1.3666e-01 1.2860e-03
2.8672e+00 1.3670e-01 1.2867e-03
2.8675e+00 1.3674e-01 1.2873e-03
2.8678e+00 1.3678e-01 1.2879e-03
2.8680e+00 1.3682e-01 1.2886e-03
2.8683e+00 1.3685e-01 1.2892e-03
2.8685e+00 1.3689e-01 1.2898e-03
2.8687e+00 1.3693e-01 1.2904e-03
2.8690e+00 1.3697e-01 1.2910e-03
2.8693e+00 1.3701e-01 1.2916e-03
2.8695e+00 1.3705e-01 1.2923e-03
2.8697e+00 1.3708e-01 1.2929e-03
2.8700e+00 1.3712e-01 1.2935e-03
2.8703e+00 1.3716e-01 1.2941e-03
2.8705e+00 1.3720e-01 1.2947e-03
2.8708e+00 1.3724e-01 1.2953e-03
2.8710e+00 1.3728e-01 1.2958e-03
2.8712e+00 1.3731e-01 1.2964e-03
2.8715e+00 1.3735e-01 1.2970e-03
2.8717e+00 1.3739e-01 1.2976e-03
2.8720e+00 1.3743e-01 1.2982e-03
2.8723e+00 1.3747e-01 1.2988e-03
2.8725e+00 1.3750e-01 1.2993e-03
2.8727e+00 1.3754e-01 1.2999e-03
2.8730e+00 1.3758e-01 1.3005e-03
2.8733e+00 1.3762e-01 1.3010e-03
2.8735e+00 1.3766e-01 1.3016e-03
2.8737e+00 1.3770e-01 1.3022e-03
2.8740e+00 1.3773e-01 1.3027e-03
2.8742e+00 1.3777e-01 1.3033e-03
2.8745e+00 1.3781e-01 1.3038e-03
2.8748e+00 1.3785e-01 1.3044e-03
2.8750e+00 1.3789e-01 1.3049e-03
2.8752e+00 1.3793e-01 1.3055e-03
2.8755e+00 1.3796e-01 1.3060e-03
2.8757e+00 1.3800e-01 1.3066e-03
2.8760e+00 1.3804e-01 1.3071e-03
2.8763e+00 1.3808e-01 1.3076e-03
2.8765e+00 1.3812e-01 1.3081e-03
2.8767e+00 1.3815e-01 1.3087e-03
2.8770e+00 1.3819e-01 1.3092e-03
2.8772e+00 1.3823e-01 1.3097e-03
2.8775e+00 1.3827e-01 1.3102e-03
2.8778e+00 1.3831e-01 1.3107e-03
2.8780e+00 1.3835e-01 1.3113e-03
2.8782e+00 1.3838e-01 1.3118e-03
2.8785e+00 1.3842e-01 1.3123e-03
2.8788e+00 1.3846e-01 1.3128e-03
2.8790e+00 1.3850e-01 1.3133e-03
2.8792e+00 1.3854e-01 1.3138e-03
2.8795e+00 1.3858e-01 1.3143e-03
2.8798e+00 1.3861e-01 1.3148e-03
2.8800e+00 1.3865e-01 1.3152e-03
2.8803e+00 1.3869e-01 1.3157e-03
2.8805e+00 1.3873e-01 1.3162e-03
2.8807e+00 1.3877e-01 1.3167e-03
2.8810e+00 1.3880e-01 1.3172e-03
2.8812e+00 1.3884e-01 1.3176e-03
2.8815e+00 1.3888e-01 1.3181e-03
2.8818e+00 1.3892e-01 1.3186e-03
2.8820e+00 1.3896e-01 1.3190e-03
2.8822e+00 1.3900e-01 1.3195e-03
2.8825e+00 1.3903e-01 1.3200e-03
2.8827e+00 1.3907e-01 1.3204e-03
2.8830e+00 1.3911e-01 1.3209e-03
2.8832e+00 1.3915e-01 1.3213e-03
2.8835e+00 1.3919e-01 1.3218e-03
2.8838e+00 1.3922e-01 1.3222e-03
2.8840e+00 1.3926e-01 1.3227e-03
2.8843e+00 1.3930e-01 1.3231e-03
2.8845e+00 1.3934e-01 1.3235e-03
2.8847e+00 1.3938e-01 1.3240e-03
2.8850e+00 1.3942e-01 1.3244e-03
2.8852e+00 1.3945e-01 1.3248e-03
2.8855e+00 1.3949e-01 1.3252e-03
2.8858e+00 1.3953e-01 1.3257e-03
2.8860e+00 1.3957e-01 1.3261e-03
2.8862e+00 1.3961e-01 1.3265e-03
2.8865e+00 1.3964e-01 1.3269e-03
2.8867e+00 1.3968e-01 1.3273e-03
2.8870e+00 1.3972e-01 1.3277e-03
2.8873e+00 1.3976e-01 1.3281e-03
2.8875e+00 1.3980e-01 1.3285e-03
2.8878e+00 1.3983e-01 1.3289e-03
2.8880e+00 1.3987e-01 1.3293e-03
2.8882e+00 1.3991e-01 1.3297e-03
2.8885e+00 1.3995e-01 1.3301e-03
2.8887e+00 1.3999e-01 1.3305e-03
2.8890e+00 1.4002e-01 1.3309e-03
2.8893e+00 1.4006e-01 1.3313e-03
2.8895e+00 1.4010e-01 1.3316e-03
2.8898e+00 1.4014e-01 1.3320e-03
2.8900e+00 1.4018e-01 1.3324e-03
2.8902e+00 1.4021e-01 1.3328e-03
2.8905e+00 1.4025e-01 1.3331e-03
2.8907e+00 1.4029e-01 1.3335e-03
2.8910e+00 1.4033e-01 1.3339e-03
2.8913e+00 1.4037e-01 1.3342e-03
2.8915e+00 1.4040e-01 1.3346e-03
2.8918e+00 1.4044e-01 1.3349e-03
2.8920e+00 1.4048e-01 1.3353e-03
2.8922e+00 1.4052e-01 1.3356e-03
2.8925e+00 1.4056e-01 1.3360e-03
2.8927e+00 1.4059e-01 1.3363e-03
2.8930e+00 1.4063e-01 1.3366e-03
2.8933e+00 1.4067e-01 1.3370e-03
2.8935e+00 1.4071e-01 1.3373e-03
2.8937e+00 1.4075e-01 1.3376e-03
2.8940e+00 1.4078e-01 1.3380e-03
2.8942e+00 1.4082e-01 1.3383e-03
2.8945e+00 1.4086e-01 1.3386e-03
2.8948e+00 1.4090e-01 1.3389e-03
2.8950e+00 1.4093e-01 1.3392e-03
2.8953e+00 1.4097e-01 1.3396e-03
2.8955e+00 1.4101e-01 1.3399e-03
2.8958e+00 1.4105e-01 1.3402e-03
2.8960e+00 1.4109e-01 1.3405e-03
2.8962e+00 1.4112e-01 1.3408e-03
2.8965e+00 1.4116e-01 1.3411e-03
2.8968e+00 1.4120e-01 1.3414e-03
2.8970e+00 1.4124e-01 1.3417e-03
2.8973e+00 1.4127e-01 1.3420e-03
2.8975e+00 1.4131e-01 1.3422e-03
2.8977e+00 1.4135e-01 1.3425e-03
2.8980e+00 1.4139e-01 1.3428e-03
2.8982e+00 1.4143e-01 1.3431e-03
2.8985e+00 1.4146e-01 1.3434e-03
2.8988e+00 1.4150e-01 1.3436e-03
2.8990e+00 1.4154e-01 1.3439e-03
2.8992e+00 1.4158e-01 1.3442e-03
2.8995e+00 1.4161e-01 1.3444e-03
2.8998e+00 1.4165e-01 1.3447e-03
2.9000e+00 1.4169e-01 1.3450e-03
2.9002e+00 1.4173e-01 1.3452e-03
2.9005e+00 1.4176e-01 1.3455e-03
2.9008e+00 1.4180e-01 1.3457e-03
2.9010e+00 1.4184e-01 1.3460e-03
2.9013e+00 1.4188e-01 1.3462e-03
2.9015e+00 1.4191e-01 1.3465e-03
2.9017e+00 1.4195e-01 1.3467e-03
2.9020e+00 1.4199e-01 1.3469e-03
2.9022e+00 1.4203e-01 1.3472e-03
2.9025e+00 1.4206e-01 1.3474e-03
2.9028e+00 1.4210e-01 1.3476e-03
2.9030e+00 1.4214e-01 1.3479e-03
2.9032e+00 1.4218e-01 1.3481e-03
2.9035e+00 1.4221e-01 1.3483e-03
2.9038e+00 1.4225e-01 1.3485e-03
2.9040e+00 1.4229e-01 1.3487e-03
2.9043e+00 1.4233e-01 1.3489e-03
2.9045e+00 1.4236e-01 1.3492e-03
2.9047e+00 1.4240e-01 1.3494e-03
2.9050e+00 1.4244e-01 1.3496e-03
2.9053e+00 1.4248e-01 1.3498e-03
2.9055e+00 1.4251e-01 1.3500e-03
2.9057e+00 1.4255e-01 1.3502e-03
2.9060e+00 1.4259e-01 1.3503e-03
2.9063e+00 1.4262e-01 1.3505e-03
2.9065e+00 1.4266e-01 1.3507e-03
2.9068e+00 1.4270e-01 1.3509e-03
2.9070e+00 1.4274e-01 1.3511e-03
2.9072e+00 1.4277e-01 1.3513e-03
2.9075e+00 1.4281e-01 1.3514e-03
2.9077e+00 1.4285e-01 1.3516e-03
2.9080e+00 1.4289e-01 1.3518e-03
2.9083e+00 1.4292e-01 1.3520e-03
2.9085e+00 1.4296e-01 1.3521e-03
2.9087e+00 1.4300e-01 1.3523e-03
2.9090e+00 1.4303e-01 1.3525e-03
2.9092e+00 1.4307e-01 1.3526e-03
2.9095e+00 1.4311e-01 1.3528e-03
2.9097e+00 1.4314e-01 1.3529e-03
2.9100e+00 1.4318e-01 1.3531e-03
2.9103e+00 1.4322e-01 1.3532e-03
2.9105e+00 1.4326e-01 1.3534e-03
2.9108e+00 1.4329e-01 1.3535e-03
2.9110e+00 1.4333e-01 1.3536e-03
2.9112e+00 1.4337e-01 1.3538e-03
2.9115e+00 1.4340e-01 1.3539e-03
2.9117e+00 1.4344e-01 1.3540e-03
2.9120e+00 1.4348e-01 1.3542e-03
2.9123e+00 1.4351e-01 1.3543e-03
2.9125e+00 1.4355e-01 1.3544e-03
2.9127e+00 1.4359e-01 1.3545e-03
2.9130e+00 1.4363e-01 1.3547e-03
2.9132e+00 1.4366e-01 1.3548e-03
2.9135e+00 1.4370e-01 1.3549e-03
2.9138e+00 1.4374e-01 1.3550e-03
2.9140e+00 1.4377e-01 1.3551e-03
2.9143e+00 1.4381e-01 1.3552e-03
2.9145e+00 1.4385e-01 1.3553e-03
2.9147e+00 1.4388e-01 1.3554e-03
2.9150e+00 1.4392e-01 1.3555e-03
2.9152e+00 1.4396e-01 1.3556e-03
2.9155e+00 1.4399e-01 1.3557e-03
2.9158e+00 1.4403e-01 1.3558e-03
2.9160e+00 1.4407e-01 1.3559e-03
2.9163e+00 1.4410e-01 1.3560e-03
2.9165e+00 1.4414e-01 1.3561e-03
2.9167e+00 1.4418e-01 1.3561e-03
2.9170e+00 1.4421e-01 1.3562e-03
2.9172e+00 1.4425e-01 1.3563e-03
2.9175e+00 1.4429e-01 1.3564e-03
2.9178e+00 1.4432e-01 1.3564e-03
2.9180e+00 1.4436e-01 1.3565e-03
2.9183e+00 1.4440e-01 1.3566e-03
2.9185e+00 1.4443e-01 1.3566e-03
2.9187e+00 1.4447e-01 1.3567e-03
2.9190e+00 1.4451e-01 1.3568e-03
2.9192e+00 1.4454e-01 1.3568e-03
2.9195e+00 1.4458e-01 1.3569e-03
2.9198e+00 1.4462e-01 1.3569e-03
2.9200e+00 1.4465e-01 1.3570e-03
2.9202e+00 1.4469e-01 1.3570e-03
2.9205e+00 1.4472e-01 1.3571e-03
2.9207e+00 1.4476e-01 1.3571e-03
2.9210e+00 1.4480e-01 1.3572e-03
2.9213e+00 1.4483e-01 1.3572e-03
2.9215e+00 1.4487e-01 1.3572e-03
2.9218e+00 1.4491e-01 1.3573e-03
2.9220e+00 1.4494e-01 1.3573e-03
2.9223e+00 1.4498e-01 1.3573e-03
2.9225e+00 1.4501e-01 1.3574e-03
2.9227e+00 1.4505e-01 1.3574e-03
2.9230e+00 1.4509e-01 1.3574e-03
2.9233e+00 1.4512e-01 1.3574e-03
2.9235e+00 1.4516e-01 1.3575e-03
2.9238e+00 1.4520e-01 1.3575e-03
2.9240e+00 1.4523e-01 1.3575e-03
2.9242e+00 1.4527e-01 1.3575e-03
2.9245e+00 1.4530e-01 1.3575e-03
2.9247e+00 1.4534e-01 1.3575e-03
2.9250e+00 1.4538e-01 1.3575e-03
2.9253e+00 1.4541e-01 1.3575e-03
2.9255e+00 1.4545e-01 1.3575e-03
2.9257e+00 1.4548e-01 1.3575e-03
2.9260e+00 1.4552e-01 1.3575e-03
2.9263e+00 1.4556e-01 1.3575e-03
2.9265e+00 1.4559e-01 1.3575e-03
2.9267e+00 1.4563e-01 1.3575e-03
2.9270e+00 1.4566e-01 1.3575e-03
2.9273e+00 1.4570e-01 1.3575e-03
2.9275e+00 1.4573e-01 1.3575e-03
2.9278e+00 1.4577e-01 1.3575e-03
2.9280e+00 1.4581e-01 1.3575e-03
2.9282e+00 1.4584e-01 1.3574e-03
2.9285e+00 1.4588e-01 1.3574e-03
2.9287e+00 1.4591e-01 1.3574e-03
2.9290e+00 1.4595e-01 1.3574e-03
2.9293e+00 1.4598e-01 1.3573e-03
2.9295e+00 1.4602e-01 1.3573e-03
2.9297e+00 1.4606e-01 1.3573e-03
2.9300e+00 1.4609e-01 1.3573e-03
2.9303e+00 1.4613e-01 1.3572e-03
2.9305e+00 1.4616e-01 1.3572e-03
2.9308e+00 1.4620e-01 1.3571e-03
2.9310e+00 1.4623e-01 1.3571e-03
2.9312e+00 1.4627e-01 1.3571e-03
2.9315e+00 1.4630e-01 1.3570e-03
2.9318e+00 1.4634e-01 1.3570e-03
2.9320e+00 1.4638e-01 1.3569e-03
2.9322e+00 1.4641e-01 1.3569e-03
2.9325e+00 1.4645e-01 1.3568e-03
2.9328e+00 1.4648e-01 1.3568e-03
2.9330e+00 1.4652e-01 1.3567e-03
2.9333e+00 1.4655e-01 1.3567e-03
2.9335e+00 1.4659e-01 1.3566e-03
2.9337e+00 1.4662e-01 1.3566e-03
2.9340e+00 1.4666e-01 1.3565e-03
2.9342e+00 1.4669e-01 1.3564e-03
2.9345e+00 1.4673e-01 1.3564e-03
2.9348e+00 1.4676e-01 1.3563e-03
2.9350e+00 1.4680e-01 1.3562e-03
2.9352e+00 1.4683e-01 1.3562e-03
2.9355e+00 1.4687e-01 1.3561e-03
2.9358e+00 1.4690e-01 1.3560e-03
2.9360e+00 1.4694e-01 1.3560e-03
2.9362e+00 1.4697e-01 1.3559e-03
2.9365e+00 1.4701e-01 1.3558e-03
2.9367e+00 1.4704e-01 1.3557e-03
2.9370e+00 1.4708e-01 1.3557e-03
2.9373e+00 1.4711e-01 1.3556e-03
2.9375e+00 1.4715e-01 1.3555e-03
2.9377e+00 1.4718e-01 1.3554e-03
2.9380e+00 1.4722e-01 1.3553e-03
2.9382e+00 1.4725e-01 1.3553e-03
2.9385e+00 1.4729e-01 1.3552e-03
2.9388e+00 1.4732e-01 1.3551e-03
2.9390e+00 1.4736e-01 1.3550e-03
2.9392e+00 1.4739e-01 1.3549e-03
2.9395e+00 1.4743e-01 1.3548e-03
2.9397e+00 1.4746e-01 1.3547e-03
2.9400e+00 1.4750e-01 1.3546e-03
2.9403e+00 1.4753e-01 1.3545e-03
2.9405e+00 1.4756e-01 1.3544e-03
2.9407e+00 1.4760e-01 1.3543e-03
2.9410e+00 1.4763e-01 1.3542e-03
2.9413e+00 1.4767e-01 1.3542e-03
2.9415e+00 1.4770e-01 1.3541e-03
2.9417e+00 1.4774e-01 1.3540e-03
2.9420e+00 1.4777e-01 1.3539e-03
2.9423e+00 1.4781e-01 1.3537e-03
2.9425e+00 1.4784e-01 1.3536e-03
2.9428e+00 1.4787e-01 1.3535e-03
2.9430e+00 1.4791e-01 1.3534e-03
2.9432e+00 1.4794e-01 1.3533e-03
2.9435e+00 1.4798e-01 1.3532e-03
2.9437e+00 1.4801e-01 1.3531e-03
2.9440e+00 1.4804e-01 1.3530e-03
2.9443e+00 1.4808e-01 1.3529e-03
2.9445e+00 1.4811e-01 1.3528e-03
2.9447e+00 1.4815e-01 1.3527e-03
2.9450e+00 1.4818e-01 1.3526e-03
2.9452e+00 1.4822e-01 1.3525e-03
2.9455e+00 1.4825e-01 1.3524e-03
2.9457e+00 1.4828e-01 1.3522e-03
2.9460e+00 1.4832e-01 1.3521e-03
2.9463e+00 1.4835e-01 1.3520e-03
2.9465e+00 1.4838e-01 1.3519e-03
2.9468e+00 1.4842e-01 1.3518e-03
2.9470e+00 1.4845e-01 1.3517e-03
2.9472e+00 1.4849e-01 1.3516e-03
2.9475e+00 1.4852e-01 1.3514e-03
2.9478e+00 1.4855e-01 1.3513e-03
2.9480e+00 1.4859e-01 1.3512e-03
2.9483e+00 1.4862e-01 1.3511e-03
2.9485e+00 1.4865e-01 1.3510e-03
2.9487e+00 1.4869e-01 1.3509e-03
2.9490e+00 1.4872e-01 1.3507e-03
2.9492e+00 1.4876e-01 1.3506e-03
2.9495e+00 1.4879e-01 1.3505e-03
2.9498e+00 1.4882e-01 1.3504e-03
2.9500e+00 1.4886e-01 1.3503e-03
2.9503e+00 1.4889e-01 1.3502e-03
2.9505e+00 1.4892e-01 1.3500e-03
2.9507e+00 1.4896e-01 1.3499e-03
2.9510e+00 1.4899e-01 1.3498e-03
2.9512e+00 1.4902e-01 1.3497e-03
2.9515e+00 1.4906e-01 1.3496e-03
2.9518e+00 1.4909e-01 1.3495e-03
2.9520e+00 1.4912e-01 1.3493e-03
2.9523e+00 1.4916e-01 1.3492e-03
2.9525e+00 1.4919e-01 1.3491e-03
2.9527e+00 1.4922e-01 1.3490e-03
2.9530e+00 1.4926e-01 1.3489e-03
2.9532e+00 1.4929e-01 1.3488e-03
2.9535e+00 1.4932e-01 1.3487e-03
2.9538e+00 1.4935e-01 1.3485e-03
2.9540e+00 1.4939e-01 1.3484e-03
2.9543e+00 1.4942e-01 1.3483e-03
2.9545e+00 1.4945e-01 1.3482e-03
2.9547e+00 1.4949e-01 1.3481e-03
2.9550e+00 1.4952e-01 1.3480e-03
2.9552e+00 1.4955e-01 1.3479e-03
2.9555e+00 1.4958e-01 1.3478e-03
2.9558e+00 1.4962e-01 1.3477e-03
2.9560e+00 1.4965e-01 1.3476e-03
2.9562e+00 1.4968e-01 1.3475e-03
2.9565e+00 1.4972e-01 1.3474e-03
2.9567e+00 1.4975e-01 1.3473e-03
2.9570e+00 1.4978e-01 1.3472e-03
2.9573e+00 1.4981e-01 1.3471e-03
2.9575e+00 1.4985e-01 1.3470e-03
2.9578e+00 1.4988e-01 1.3469e-03
2.9580e+00 1.4991e-01 1.3468e-03
2.9583e+00 1.4994e-01 1.3467e-03
2.9585e+00 1.4998e-01 1.3466e-03
2.9587e+00 1.5001e-01 1.3465e-03
2.9590e+00 1.5004e-01 1.3464e-03
2.9593e+00 1.5007e-01 1.3463e-03
2.9595e+00 1.5011e-01 1.3462e-03
2.9598e+00 1.5014e-01 1.3461e-03
2.9600e+00 1.5017e-01 1.3460e-03
2.9602e+00 1.5020e-01 1.3460e-03
2.9605e+00 1.5023e-01 1.3459e-03
2.9607e+00 1.5027e-01 1.3458e-03
2.9610e+00 1.5030e-01 1.3457e-03
2.9613e+00 1.5033e-01 1.3456e-03
2.9615e+00 1.5036e-01 1.3456e-03
2.9617e+00 1.5040e-01 1.3455e-03
2.9620e+00 1.5043e-01 1.3454e-03
2.9623e+00 1.5046e-01 1.3454e-03
2.9625e+00 1.5049e-01 1.3453e-03
2.9627e+00 1.5052e-01 1.3452e-03
2.9630e+00 1.5056e-01 1.3452e-03
2.9633e+00 1.5059e-01 1.3451e-03
2.9635e+00 1.5062e-01 1.3450e-03
2.9638e+00 1.5065e-01 1.3450e-03
2.9640e+00 1.5068e-01 1.3449e-03
2.9642e+00 1.5071e-01 1.3449e-03
2.9645e+00 1.5075e-01 1.3448e-03
2.9647e+00 1.5078e-01 1.3448e-03
2.9650e+00 1.5081e-01 1.3448e-03
2.9653e+00 1.5084e-01 1.3447e-03
2.9655e+00 1.5087e-01 1.3447e-03
2.9657e+00 1.5090e-01 1.3446e-03
2.9660e+00 1.5094e-01 1.3446e-03
2.9663e+00 1.5097e-01 1.3446e-03
2.9665e+00 1.5100e-01 1.3446e-03
2.9668e+00 1.5103e-01 1.3445e-03
2.9670e+00 1.5106e-01 1.3445e-03
2.9672e+00 1.5109e-01 1.3445e-03
2.9675e+00 1.5113e-01 1.3445e-03
2.9678e+00 1.5116e-01 1.3445e-03
2.9680e+00 1.5119e-01 1.3445e-03
2.9682e+00 1.5122e-01 1.3445e-03
2.9685e+00 1.5125e-01 1.3445e-03
2.9688e+00 1.5128e-01 1.3445e-03
2.9690e+00 1.5131e-01 1.3445e-03
2.9693e+00 1.5135e-01 1.3445e-03
2.9695e+00 1.5138e-01 1.3445e-03
2.9697e+00 1.5141e-01 1.3445e-03
2.9700e+00 1.5144e-01 1.3445e-03
2.9702e+00 1.5147e-01 1.3446e-03
2.9705e+00 1.5150e-01 1.3446e-03
2.9708e+00 1.5153e-01 1.3446e-03
2.9710e+00 1.5156e-01 1.3446e-03
2.9712e+00 1.5160e-01 1.3447e-03
2.9715e+00 1.5163e-01 1.3447e-03
2.9717e+00 1.5166e-01 1.3448e-03
2.9720e+00 1.5169e-01 1.3448e-03
2.9722e+00 1.5172e-01 1.3449e-03
2.9725e+00 1.5175e-01 1.3449e-03
2.9728e+00 1.5178e-01 1.3450e-03
2.9730e+00 1.5181e-01 1.3451e-03
2.9733e+00 1.5184e-01 1.3451e-03
2.9735e+00 1.5188e-01 1.3452e-03
2.9737e+00 1.5191e-01 1.3453e-03
2.9740e+00 1.5194e-01 1.3454e-03
2.9742e+00 1.5197e-01 1.3455e-03
2.9745e+00 1.5200e-01 1.3455e-03
2.9748e+00 1.5203e-01 1.3456e-03
2.9750e+00 1.5206e-01 1.3457e-03
2.9752e+00 1.5209e-01 1.3458e-03
2.9755e+00 1.5212e-01 1.3459e-03
2.9757e+00 1.5215e-01 1.3461e-03
2.9760e+00 1.5219e-01 1.3462e-03
2.9763e+00 1.5222e-01 1.3463e-03
2.9765e+00 1.5225e-01 1.3464e-03
2.9768e+00 1.5228e-01 1.3466e-03
2.9770e+00 1.5231e-01 1.3467e-03
2.9772e+00 1.5234e-01 1.3468e-03
2.9775e+00 1.5237e-01 1.3470e-03
2.9777e+00 1.5240e-01 1.3471e-03
2.9780e+00 1.5243e-01 1.3473e-03
2.9783e+00 1.5246e-01 1.3474e-03
2.9785e+00 1.5249e-01 1.3476e-03
2.9788e+00 1.5252e-01 1.3478e-03
2.9790e+00 1.5256e-01 1.3480e-03
2.9792e+00 1.5259e-01 1.3481e-03
2.9795e+00 1.5262e-01 1.3483e-03
2.9797e+00 1.5265e-01 1.3485e-03
2.9800e+00 1.5268e-01 1.3487e-03
2.9803e+00 1.5271e-01 1.3489e-03
2.9805e+00 1.5274e-01 1.3491e-03
2.9808e+00 1.5277e-01 1.3493e-03
2.9810e+00 1.5280e-01 1.3495e-03
2.9812e+00 1.5283e-01 1.3498e-03
2.9815e+00 1.5286e-01 1.3500e-03
2.9817e+00 1.5289e-01 1.3502e-03
2.9820e+00 1.5293e-01 1.3505e-03
2.9823e+00 1.5296e-01 1.3507e-03
2.9825e+00 1.5299e-01 1.3509e-03
2.9827e+00 1.5302e-01 1.3512e-03
2.9830e+00 1.5305e-01 1.3515e-03
2.9832e+00 1.5308e-01 1.3517e-03
2.9835e+00 1.5311e-01 1.3520e-03
2.9838e+00 1.5314e-01 1.3523e-03
2.9840e+00 1.5317e-01 1.3525e-03
2.9843e+00 1.5320e-01 1.3528e-03
2.9845e+00 1.5323e-01 1.3531e-03
2.9848e+00 1.5326e-01 1.3534e-03
2.9850e+00 1.5329e-01 1.3537e-03
2.9852e+00 1.5333e-01 1.3540e-03
2.9855e+00 1.5336e-01 1.3543e-03
2.9858e+00 1.5339e-01 1.3547e-03
2.9860e+00 1.5342e-01 1.3550e-03
2.9863e+00 1.5345e-01 1.3553e-03
2.9865e+00 1.5348e-01 1.3557e-03
2.9867e+00 1.5351e-01 1.3560e-03
2.9870e+00 1.5354e-01 1.3563e-03
2.9872e+00 1.5357e-01 1.3567e-03
2.9875e+00 1.5360e-01 1.3571e-03
2.9878e+00 1.5363e-01 1.3574e-03
2.9880e+00 1.5366e-01 1.3578e-03
2.9882e+00 1.5369e-01 1.3582e-03
2.9885e+00 1.5373e-01 1.3585e-03
2.9888e+00 1.5376e-01 1.3589e-03
2.9890e+00 1.5379e-01 1.3593e-03
2.9892e+00 1.5382e-01 1.3597e-03
2.9895e+00 1.5385e-01 1.3601e-03
2.9898e+00 1.5388e-01 1.3605e-03
2.9900e+00 1.5391e-01 1.3610e-03
2.9903e+00 1.5394e-01 1.3614e-03
2.9905e+00 1.5397e-01 1.3618e-03
2.9907e+00 1.5400e-01 1.3622e-03
2.9910e+00 1.5404e-01 1.3627e-03
2.9912e+00 1.5407e-01 1.3631e-03
2.9915e+00 1.5410e-01 1.3636e-03
2.9918e+00 1.5413e-01 1.3640e-03
2.9920e+00 1.5416e-01 1.3645e-03
2.9922e+00 1.5419e-01 1.3650e-03
2.9925e+00 1.5422e-01 1.3654e-03
2.9928e+00 1.5425e-01 1.3659e-03
2.9930e+00 1.5428e-01 1.3664e-03
2.9933e+00 1.5431e-01 1.3669e-03
2.9935e+00 1.5435e-01 1.3674e-03
2.9937e+00 1.5438e-01 1.3679e-03
2.9940e+00 1.5441e-01 1.3684e-03
2.9943e+00 1.5444e-01 1.3689e-03
2.9945e+00 1.5447e-01 1.3694e-03
2.9947e+00 1.5450e-01 1.3700e-03
2.9950e+00 1.5453e-01 1.3705e-03
2.9953e+00 1.5456e-01 1.3710e-03
2.9955e+00 1.5460e-01 1.3716e-03
2.9958e+00 1.5463e-01 1.3721e-03
2.9960e+00 1.5466e-01 1.3727e-03
2.9962e+00 1.5469e-01 1.3732e-03
2.9965e+00 1.5472e-01 1.3738e-03
2.9967e+00 1.5475e-01 1.3744e-03
2.9970e+00 1.5478e-01 1.3749e-03
2.9973e+00 1.5482e-01 1.3755e-03
2.9975e+00 1.5485e-01 1.3761e-03
2.9977e+00 1.5488e-01 1.3767e-03
2.9980e+00 1.5491e-01 1.3773e-03
2.9983e+00 1.5494e-01 1.3779e-03
2.9985e+00 1.5497e-01 1.3785e-03
2.9987e+00 1.5500e-01 1.3791e-03
2.9990e+00 1.5504e-01 1.3798e-03
2.9992e+00 1.5507e-01 1.3804e-03
2.9995e+00 1.5510e-01 1.3810e-03
2.9998e+00 1.5513e-01 1.3817e-03
3.0000e+00 1.5516e-01 1.3823e-03

==> nonlocalized_nonra_ms.txt <==
t pApU pApUs pAspU pAspUs
0.0000e+00 8.4320e+03 5.6640e+03 8.4320e+03 5.6640e+03
2.5002e-04 2.4000e+02 7.7280e+03 2.4000e+02 7.7280e+03
5.0004e-04 7.0400e+02 4.9600e+02 1.0720e+03 4.8000e+02
7.5006e-04 1.3920e+03 2.7200e+02 1.6640e+03 2.5600e+02
1.0001e-03 3.1680e+03 2.5600e+02 1.5360e+03 2.2400e+02
1.2501e-03 1.4080e+03 2.0800e+02 1.4400e+03 6.4000e+01
1.5001e-03 9.9200e+02 3.6800e+02 7.2000e+02 4.8000e+01
1.7501e-03 1.0880e+03 5.6000e+02 1.2320e+03 2.4000e+02
2.0002e-03 4.9600e+02 5.9200e+02 9.4400e+02 1.6000e+02
2.2502e-03 2.7200e+02 5.6000e+02 4.3200e+02 1.6000e+02
2.5002e-03 4.4800e+02 5.4400e+02 5.2800e+02 3.0400e+02
2.7502e-03 4.6400e+02 5.4400e+02 5.4400e+02 4.0000e+02
3.0003e-03 8.8000e+02 8.6400e+02 6.7200e+02 4.3200e+02
3.2503e-03 8.8000e+02 4.0000e+02 7.8400e+02 4.1600e+02
3.5003e-03 7.2000e+02 5.2800e+02 7.5200e+02 5.6000e+02
3.7503e-03 6.5600e+02 1.2800e+02 1.1200e+03 4.0000e+02
4.0003e-03 7.5200e+02 2.0800e+02 7.0400e+02 2.5600e+02
4.2504e-03 8.3200e+02 2.8000e+02 1.1200e+03 5.6000e+02
4.5004e-03 6.7200e+02 3.4400e+02 8.6400e+02 5.2800e+02
4.7504e-03 7.8400e+02 7.6800e+02 1.1680e+03 4.8000e+02
5.0004e-03 8.3200e+02 3.8400e+02 8.9600e+02 4.3200e+02
5.2504e-03 1.0080e+03 2.8800e+02 7.6800e+02 4.1600e+02
5.5005e-03 1.2160e+03 4.1600e+02 9.1200e+02 3.2000e+02
5.7505e-03 1.4080e+03 2.7600e+02 1.2000e+03 3.3600e+02
6.0005e-03 1.2000e+03 3.9600e+02 1.3440e+03 3.3600e+02
6.2505e-03 1.1200e+03 4.9600e+02 1.0080e+03 3.8700e+02
6.5005e-03 1.3920e+03 5.1900e+02 1.0240e+03 2.9900e+02
6.7506e-03 1.1680e+03 6.9700e+02 1.3760e+03 3.3800e+02
7.0006e-03 1.4720e+03 4.0000e+02 1.7120e+03 2.7200e+02
7.2506e-03 1.6000e+03 4.2600e+02 1.4560e+03 2.8800e+02
7.5006e-03 1.6960e+03 4.5300e+02 1.4560e+03 4.6400e+02
7.7506e-03 1.8400e+03 9.2900e+02 1.7760e+03 2.8800e+02
8.0007e-03 1.6480e+03 4.7200e+02 1.6320e+03 4.4800e+02
8.2507e-03 1.7600e+03 2.0000e+02 1.8720e+03 5.6000e+02
8.5007e-03 1.8240e+03 4.1200e+02 1.6480e+03 4.4800e+02
8.7507e-03 2.2240e+03 4.4400e+02 2.0800e+03 4.8000e+02
9.0008e-03 2.1760e+03 4.3900e+02 2.4160e+03 4.3200e+02
9.2508e-03 2.2240e+03 6.0900e+02 2.3200e+03 5.1200e+02
9.5008e-03 2.6240e+03 3.5300e+02 2.3360e+03 5.7600e+02
9.7508e-03 2.5120e+03 4.6700e+02 2.7040e+03 6.2400e+02
1.0001e-02 3.1040e+03 2.0400e+02 3.3280e+03 6.8800e+02
1.0251e-02 3.3120e+03 5.8200e+02 3.1200e+03 6.0800e+02
1.0501e-02 3.3600e+03 4.4200e+02 2.7680e+03 8.6400e+02
1.0751e-02 3.6160e+03 6.5600e+02 3.4400e+03 8.1600e+02
1.1001e-02 3.6640e+03 5.4400e+02 3.5680e+03 5.1500e+02
1.1251e-02 3.8400e+03 6.6600e+02 3.8080e+03 7.6500e+02
1.1501e-02 3.7760e+03 1.1800e+03 4.0320e+03 9.1100e+02
1.1751e-02 4.5440e+03 7.6800e+02 4.2080e+03 8.9700e+02
1.2001e-02 5.0080e+03 7.3600e+02 4.4320e+03 6.5600e+02
1.2251e-02 3.9520e+03 6.5400e+02 4.4640e+03 9.6000e+02
1.2501e-02 4.0800e+03 1.0840e+03 4.7360e+03 7.8400e+02
1.2751e-02 2.2080e+03 4.4000e+02 4.9600e+03 8.1600e+02
1.3001e-02 3.0400e+03 5.3700e+02 3.0720e+03 1.1680e+03
1.3251e-02 1.8560e+03 8.4900e+02 2.8960e+03 9.7600e+02
1.3501e-02 2.4480e+03 6.2800e+02 1.7440e+03 9.1200e+02
1.3751e-02 2.9600e+03 7.3900e+02 3.0880e+03 1.1360e+03
1.4001e-02 2.7520e+03 1.8670e+03 2.2240e+03 9.7600e+02
1.4251e-02 2.6560e+03 7.6400e+02 2.6400e+03 8.3200e+02
1.4501e-02 3.4080e+03 7.5200e+02 2.7040e+03 9.1500e+02
1.4751e-02 2.8480e+03 6.7200e+02 2.3520e+03 1.4530e+03
1.5001e-02 2.9440e+03 7.8400e+02 3.1840e+03 1.0560e+03
1.5251e-02 3.2960e+03 7.7200e+02 1.6960e+03 1.1200e+03
1.5501e-02 3.0240e+03 1.0960e+03 3.0720e+03 1.1520e+03
1.5751e-02 2.2720e+03 9.8400e+02 2.3520e+03 9.1200e+02
1.6001e-02 3.1680e+03 1.0730e+03 2.3360e+03 1.2320e+03
1.6251e-02 3.3280e+03 8.8800e+02 2.1120e+03 1.2480e+03
1.6501e-02 3.1200e+03 1.2670e+03 2.4480e+03 1.2000e+03
1.6751e-02 2.6880e+03 1.2200e+03 2.4960e+03 9.6000e+02
1.7001e-02 3.0400e+03 8.4800e+02 2.2080e+03 1.3760e+03
1.7251e-02 3.3440e+03 1.0200e+03 2.5920e+03 1.3280e+03
1.7501e-02 2.2560e+03 1.2800e+03 2.2240e+03 1.2160e+03
1.7751e-02 2.6080e+03 9.9200e+02 2.5280e+03 1.3600e+03
1.8002e-02 2.5920e+03 8.2000e+02 2.5280e+03 1.3760e+03
1.8252e-02 3.0240e+03 1.3160e+03 2.3200e+03 1.3760e+03
1.8502e-02 3.2480e+03 9.6100e+02 2.3040e+03 1.3600e+03
1.8752e-02 2.4960e+03 1.2980e+03 2.3680e+03 1.4080e+03
1.9002e-02 2.6240e+03 1.3280e+03 2.6240e+03 1.3910e+03
1.9252e-02 3.3920e+03 1.2290e+03 2.1120e+03 1.4730e+03
1.9502e-02 2.6240e+03 1.1480e+03 2.4960e+03 1.3600e+03
1.9752e-02 3.5680e+03 1.4080e+03 2.7360e+03 1.5840e+03
2.0002e-02 2.2880e+03 1.1930e+03 2.5600e+03 1.1960e+03
2.0252e-02 3.4720e+03 1.2680e+03 2.4480e+03 1.5880e+03
2.0502e-02 2.1760e+03 1.1390e+03 3.0720e+03 1.2960e+03
2.0752e-02 3.5680e+03 1.4920e+03 2.7040e+03 1.6320e+03
2.1002e-02 2.5600e+03 1.3080e+03 2.8320e+03 1.1360e+03
2.1252e-02 3.3920e+03 1.2640e+03 2.6080e+03 1.9680e+03
2.1502e-02 2.5440e+03 1.3900e+03 2.8480e+03 1.3600e+03
2.1752e-02 2.5760e+03 1.4480e+03 2.1760e+03 1.7440e+03
2.2002e-02 2.9440e+03 9.7900e+02 3.2160e+03 1.3120e+03
2.2252e-02 2.7200e+03 1.6950e+03 2.3360e+03 9.1200e+02
2.2502e-02 2.5920e+03 1.1480e+03 2.7360e+03 8.3200e+02
2.2752e-02 2.8320e+03 1.5000e+03 3.1040e+03 1.1360e+03
2.3002e-02 2.9440e+03 1.1930e+03 2.5440e+03 1.1200e+03
2.3252e-02 2.9440e+03 1.3560e+03 2.6560e+03 1.4080e+03
2.3502e-02 3.1680e+03 1.2800e+03 3.0240e+03 1.0240e+03
2.3752e-02 3.3600e+03 1.7000e+03 2.5760e+03 1.4080e+03
2.4002e-02 2.8320e+03 1.3350e+03 2.7840e+03 1.4560e+03
2.4252e-02 2.6560e+03 1.3260e+03 2.8800e+03 1.4880e+03
2.4502e-02 2.9440e+03 1.3540e+03 2.8000e+03 1.2640e+03
2.4752e-02 2.8480e+03 1.7340e+03 2.4480e+03 1.5680e+03
2.5002e-02 2.5920e+03 1.2000e+03 3.4400e+03 1.1680e+03
2.5252e-02 3.1840e+03 1.5950e+03 2.4480e+03 1.4560e+03
2.5502e-02 3.3120e+03 1.3270e+03 2.8960e+03 1.5360e+03
2.5752e-02 2.6720e+03 1.6450e+03 3.4560e+03 1.3760e+03
2.6002e-02 3.1680e+03 1.1760e+03 2.6720e+03 1.2000e+03
2.6252e-02 3.0880e+03 1.6320e+03 2.6240e+03 1.7280e+03
2.6502e-02 3.1200e+03 1.3710e+03 3.5040e+03 1.3760e+03
2.6752e-02 3.0560e+03 1.6840e+03 2.6560e+03 1.7120e+03
2.7002e-02 3.1360e+03 1.3520e+03 2.9600e+03 1.4720e+03
2.7252e-02 2.7680e+03 2.2940e+03 3.3280e+03 1.2160e+03
2.7502e-02 3.6320e+03 1.6230e+03 2.9120e+03 1.2640e+03
2.7752e-02 3.0720e+03 1.2520e+03 3.0560e+03 1.1840e+03
2.8002e-02 3.0720e+03 1.5720e+03 3.4880e+03 1.6640e+03
2.8252e-02 3.2160e+03 2.0600e+03 2.7520e+03 1.2640e+03
2.8502e-02 3.6960e+03 1.7150e+03 3.0560e+03 2.0000e+03
2.8752e-02 2.9280e+03 1.3840e+03 3.6000e+03 1.9200e+03
2.9002e-02 3.6960e+03 1.6600e+03 2.9120e+03 1.9840e+03
2.9252e-02 3.0080e+03 1.7280e+03 3.1680e+03 1.5200e+03
2.9502e-02 3.4240e+03 1.5220e+03 3.5840e+03 2.1600e+03
2.9752e-02 3.3600e+03 1.8520e+03 3.1520e+03 1.7280e+03
3.0003e-02 3.8400e+03 1.6140e+03 3.1840e+03 1.9200e+03
3.0253e-02 3.2800e+03 1.7290e+03 3.8240e+03 1.8240e+03
3.0503e-02 3.1360e+03 1.4950e+03 3.2320e+03 2.0320e+03
3.0753e-02 3.8240e+03 1.7040e+03 3.5200e+03 2.0460e+03
3.1003e-02 3.2320e+03 1.3090e+03 3.7600e+03 1.8260e+03
3.1253e-02 3.9680e+03 1.8790e+03 3.3280e+03 1.8880e+03
3.1503e-02 3.4880e+03 1.6920e+03 3.5840e+03 2.1120e+03
3.1753e-02 4.0640e+03 1.8080e+03 3.8720e+03 1.7920e+03
3.2003e-02 3.8080e+03 1.2500e+03 3.6000e+03 2.2080e+03
3.2253e-02 4.1600e+03 1.7710e+03 3.6480e+03 1.7760e+03
3.2503e-02 3.3760e+03 1.7760e+03 4.0640e+03 2.0800e+03
3.2753e-02 4.4640e+03 1.3630e+03 4.0640e+03 1.8400e+03
3.3003e-02 4.4800e+03 1.9560e+03 3.5840e+03 2.2060e+03
3.3253e-02 3.8560e+03 1.6040e+03 4.3040e+03 1.7620e+03
3.3503e-02 4.8800e+03 1.7370e+03 3.8240e+03 2.2720e+03
3.3753e-02 4.0960e+03 1.7970e+03 4.3040e+03 2.0000e+03
3.4003e-02 4.0960e+03 1.7100e+03 3.9040e+03 2.1760e+03
3.4253e-02 4.0960e+03 1.5000e+03 3.8880e+03 1.7760e+03
3.4503e-02 4.3520e+03 1.9360e+03 4.0000e+03 2.2720e+03
3.4753e-02 4.3840e+03 1.5660e+03 4.3360e+03 1.8080e+03
3.5003e-02 4.1440e+03 1.3910e+03 5.1360e+03 2.2220e+03
3.5253e-02 4.8960e+03 1.9870e+03 4.0480e+03 1.8420e+03
3.5503e-02 5.2960e+03 1.6630e+03 5.4080e+03 1.9040e+03
3.5753e-02 3.5680e+03 1.7900e+03 5.2480e+03 1.9520e+03
3.6003e-02 5.7280e+03 1.7640e+03 4.5600e+03 2.2080e+03
3.6253e-02 5.4400e+03 1.6290e+03 5.0880e+03 1.8560e+03
3.6503e-02 3.3280e+03 1.6300e+03 5.8400e+03 2.1120e+03
3.6753e-02 5.2320e+03 1.9560e+03 4.9120e+03 1.6140e+03
3.7003e-02 4.3520e+03 1.7750e+03 6.0640e+03 2.1780e+03
3.7253e-02 5.2800e+03 1.7900e+03 5.4080e+03 1.8560e+03
3.7503e-02 3.3600e+03 1.9880e+03 5.9200e+03 2.0160e+03
3.7753e-02 5.3600e+03 2.0020e+03 5.5040e+03 1.7280e+03
3.8003e-02 3.8720e+03 1.5010e+03 6.3200e+03 2.0960e+03
3.8253e-02 5.1200e+03 1.9860e+03 5.5200e+03 2.0640e+03
3.8503e-02 4.7680e+03 1.9430e+03 6.3840e+03 2.1420e+03
3.8753e-02 5.1040e+03 1.9160e+03 5.7760e+03 1.7620e+03
3.9003e-02 4.5600e+03 1.6890e+03 6.3840e+03 2.0320e+03
3.9253e-02 5.3440e+03 1.7520e+03 5.6480e+03 1.8560e+03
3.9503e-02 5.3280e+03 1.6120e+03 6.5280e+03 2.1280e+03
3.9753e-02 5.2320e+03 1.9710e+03 5.4560e+03 1.7760e+03
4.0003e-02 5.2640e+03 2.2110e+03 6.3840e+03 2.2720e+03
4.0253e-02 5.2960e+03 1.7500e+03 5.2800e+03 2.0940e+03
4.0503e-02 5.3440e+03 2.0990e+03 6.8960e+03 1.8750e+03
4.0753e-02 5.3760e+03 2.0210e+03 6.1280e+03 1.6950e+03
4.1003e-02 5.3600e+03 2.3110e+03 5.6640e+03 2.5760e+03
4.1253e-02 5.3120e+03 1.7150e+03 5.1840e+03 2.5120e+03
4.1503e-02 5.6480e+03 1.8210e+03 6.3680e+03 1.8240e+03
4.1753e-02 5.3120e+03 1.7310e+03 5.7600e+03 2.2560e+03
4.2004e-02 5.3120e+03 2.1970e+03 6.4800e+03 1.9840e+03
4.2254e-02 5.4400e+03 2.1240e+03 5.3280e+03 2.1920e+03
4.2504e-02 5.7280e+03 2.3810e+03 6.1120e+03 2.1440e+03
4.2754e-02 5.3280e+03 1.8070e+03 5.6640e+03 1.9360e+03
4.3004e-02 5.4400e+03 2.4610e+03 6.3200e+03 2.1760e+03
4.3254e-02 5.9360e+03 2.1790e+03 5.6640e+03 2.0480e+03
4.3504e-02 5.3280e+03 1.7760e+03 6.1920e+03 2.1440e+03
4.3754e-02 5.6640e+03 1.9570e+03 5.6160e+03 2.6720e+03
4.4004e-02 5.8720e+03 2.3520e+03 6.2720e+03 2.0960e+03
4.4254e-02 5.8240e+03 2.4440e+03 5.1680e+03 2.0160e+03
4.4504e-02 5.6480e+03 1.9950e+03 6.1280e+03 2.2560e+03
4.4754e-02 5.8720e+03 1.9790e+03 5.9360e+03 1.9680e+03
4.5004e-02 5.7600e+03 2.0570e+03 5.8560e+03 2.2080e+03
4.5254e-02 6.0800e+03 2.0350e+03 5.5840e+03 2.2240e+03
4.5504e-02 5.9040e+03 2.3530e+03 5.8880e+03 2.4000e+03
4.5754e-02 6.2080e+03 2.0670e+03 5.4240e+03 2.0330e+03
4.6004e-02 5.8240e+03 2.4210e+03 6.4960e+03 1.7750e+03
4.6254e-02 6.4320e+03 1.7870e+03 5.6000e+03 2.0000e+03
4.6504e-02 6.2880e+03 2.4930e+03 6.6080e+03 2.5280e+03
4.6754e-02 6.2080e+03 2.9850e+03 5.0720e+03 1.7920e+03
4.7004e-02 6.3840e+03 2.1350e+03 6.1440e+03 2.2240e+03
4.7254e-02 6.3040e+03 2.7040e+03 5.1520e+03 2.4640e+03
4.7504e-02 6.3200e+03 2.3120e+03 6.2560e+03 1.6320e+03
4.7754e-02 6.1280e+03 2.9550e+03 5.5840e+03 2.5280e+03
4.8004e-02 6.0960e+03 2.4080e+03 6.2400e+03 2.3040e+03
4.8254e-02 6.1120e+03 3.0240e+03 5.6640e+03 2.7680e+03
4.8504e-02 6.0640e+03 2.4880e+03 6.2560e+03 2.4160e+03
4.8754e-02 6.4640e+03 3.0210e+03 5.7120e+03 2.6080e+03
4.9004e-02 6.0000e+03 2.5200e+03 6.7040e+03 2.4640e+03
4.9254e-02 6.4320e+03 2.8440e+03 5.8080e+03 2.7520e+03
4.9504e-02 6.1280e+03 2.7520e+03 6.0640e+03 2.5760e+03
4.9754e-02 6.5440e+03 2.7090e+03 5.5040e+03 2.5600e+03
5.0004e-02 6.2080e+03 3.0710e+03 5.8240e+03 2.8640e+03
5.0254e-02 6.5120e+03 2.5240e+03 6.0000e+03 2.4000e+03
5.0504e-02 6.0320e+03 2.7510e+03 6.4800e+03 2.9120e+03
5.0754e-02 6.6560e+03 3.0800e+03 6.1920e+03 3.0720e+03
5.1004e-02 5.9840e+03 2.7360e+03 6.2080e+03 2.7360e+03
5.1254e-02 6.7040e+03 3.2440e+03 6.1600e+03 2.6080e+03
5.1504e-02 6.1120e+03 2.6760e+03 6.3520e+03 2.8960e+03
5.1754e-02 6.7040e+03 2.8970e+03 6.1280e+03 2.8800e+03
5.2004e-02 6.1120e+03 2.8520e+03 6.4480e+03 2.8320e+03
5.2254e-02 6.6240e+03 3.4520e+03 6.3840e+03 2.8480e+03
5.2504e-02 6.0960e+03 2.5520e+03 6.4160e+03 2.9760e+03
5.2754e-02 6.7840e+03 3.4500e+03 6.3520e+03 3.3120e+03
5.3004e-02 6.1440e+03 3.0140e+03 6.4320e+03 2.7840e+03
5.3254e-02 6.7520e+03 2.9290e+03 6.3200e+03 2.8480e+03
5.3504e-02 5.8720e+03 2.9740e+03 6.4160e+03 2.9600e+03
5.3754e-02 6.5600e+03 3.3150e+03 6.4480e+03 3.0400e+03
5.4005e-02 6.2080e+03 2.6490e+03 6.5920e+03 3.0880e+03
5.4255e-02 6.6880e+03 3.4620e+03 6.4000e+03 3.4720e+03
5.4505e-02 6.1760e+03 3.6830e+03 6.5760e+03 2.8640e+03
5.4755e-02 6.7680e+03 2.7980e+03 6.3680e+03 3.1360e+03
5.5005e-02 6.2560e+03 3.1380e+03 6.6880e+03 3.0240e+03
5.5255e-02 6.9120e+03 3.3140e+03 6.4960e+03 3.3440e+03
5.5505e-02 6.2080e+03 3.1290e+03 6.6880e+03 2.9760e+03
5.5755e-02 6.7360e+03 3.1030e+03 6.4960e+03 3.4720e+03
5.6005e-02 6.4640e+03 3.3070e+03 6.7040e+03 3.3120e+03
5.6255e-02 6.8480e+03 3.0400e+03 6.4960e+03 3.0880e+03
5.6505e-02 6.3360e+03 3.4360e+03 6.7840e+03 3.2800e+03
5.6755e-02 6.8160e+03 2.8320e+03 6.3680e+03 3.3600e+03
5.7005e-02 6.3360e+03 3.0370e+03 6.8480e+03 3.1840e+03
5.7255e-02 6.7200e+03 3.0360e+03 6.5920e+03 3.6160e+03
5.7505e-02 6.3840e+03 3.1110e+03 6.8960e+03 3.2800e+03
5.7755e-02 6.8960e+03 3.1520e+03 6.5920e+03 3.4880e+03
5.8005e-02 6.4320e+03 3.1770e+03 6.8160e+03 3.5680e+03
5.8255e-02 6.9440e+03 3.3730e+03 6.4960e+03 3.2480e+03
5.8505e-02 6.3840e+03 3.5360e+03 6.8480e+03 3.3280e+03
5.8755e-02 6.9600e+03 3.5830e+03 6.7840e+03 3.3920e+03
5.9005e-02 6.5120e+03 3.2040e+03 6.6560e+03 2.7360e+03
5.9255e-02 6.8480e+03 3.6890e+03 6.8480e+03 3.1360e+03
5.9505e-02 6.5440e+03 3.6040e+03 6.7360e+03 3.2640e+03
5.9755e-02 6.8480e+03 3.7010e+03 6.7200e+03 3.1840e+03
6.0005e-02 6.6080e+03 3.3580e+03 6.7520e+03 2.7520e+03
6.0255e-02 6.9120e+03 3.6190e+03 6.9440e+03 3.5520e+03
6.0505e-02 6.5760e+03 3.5120e+03 6.7360e+03 3.1000e+03
6.0755e-02 6.9440e+03 3.9410e+03 6.8160e+03 3.6700e+03
6.1005e-02 6.5760e+03 3.6430e+03 6.8000e+03 3.0860e+03
6.1255e-02 6.8320e+03 3.7680e+03 6.8800e+03 3.7920e+03
6.1505e-02 6.5600e+03 3.8190e+03 7.0240e+03 3.2120e+03
6.1755e-02 6.9120e+03 3.9060e+03 6.8000e+03 3.7640e+03
6.2005e-02 6.5280e+03 3.7800e+03 6.8640e+03 3.6480e+03
6.2255e-02 7.0080e+03 4.1080e+03 6.8160e+03 3.2960e+03
6.2505e-02 6.6080e+03 3.6230e+03 6.8640e+03 3.4100e+03
6.2755e-02 6.9600e+03 3.9960e+03 6.7680e+03 3.7380e+03
6.3005e-02 6.4320e+03 3.8730e+03 6.8800e+03 3.4760e+03
6.3255e-02 6.9920e+03 3.6600e+03 6.8640e+03 3.5680e+03
6.3505e-02 6.4480e+03 3.8920e+03 6.8320e+03 3.4720e+03
6.3755e-02 7.1360e+03 3.9190e+03 6.8640e+03 3.6600e+03
6.4005e-02 6.6560e+03 3.2160e+03 6.7520e+03 3.4620e+03
6.4255e-02 6.9760e+03 3.8050e+03 6.8000e+03 3.9500e+03
6.4505e-02 6.7360e+03 3.8720e+03 6.8480e+03 3.5360e+03
6.4755e-02 7.0080e+03 4.7040e+03 6.6880e+03 3.8040e+03
6.5005e-02 6.6400e+03 4.4830e+03 6.7680e+03 4.1480e+03
6.5255e-02 7.1360e+03 5.1000e+03 6.7840e+03 3.5680e+03
6.5505e-02 6.6560e+03 3.6610e+03 6.8320e+03 3.5700e+03
6.5755e-02 6.5280e+03 4.5280e+03 6.4640e+03 4.2180e+03
6.6006e-02 6.4480e+03 4.0480e+03 7.3120e+03 3.6200e+03
6.6256e-02 7.0080e+03 4.6920e+03 6.5440e+03 3.8400e+03
6.6506e-02 6.4960e+03 4.3390e+03 7.2960e+03 4.0480e+03
6.6756e-02 7.0560e+03 4.6720e+03 6.5120e+03 4.0140e+03
6.7006e-02 6.5600e+03 4.0160e+03 7.3120e+03 3.5540e+03
6.7256e-02 7.0080e+03 4.9090e+03 6.5440e+03 4.2400e+03
6.7506e-02 6.6240e+03 3.7600e+03 7.2320e+03 3.9520e+03
6.7756e-02 7.0400e+03 4.4800e+03 6.3840e+03 4.1140e+03
6.8006e-02 6.5440e+03 4.4640e+03 7.3440e+03 3.8560e+03
6.8256e-02 7.0400e+03 4.9440e+03 6.3520e+03 4.9580e+03
6.8506e-02 6.4960e+03 4.1440e+03 7.3760e+03 4.9280e+03
6.8756e-02 7.0080e+03 4.8480e+03 6.3520e+03 4.1120e+03
6.9006e-02 6.5760e+03 4.5280e+03 7.2480e+03 4.6740e+03
6.9256e-02 6.9760e+03 4.8320e+03 6.4800e+03 4.1620e+03
6.9506e-02 6.5280e+03 4.6080e+03 7.2000e+03 5.2280e+03
6.9756e-02 7.1200e+03 4.5760e+03 6.4480e+03 3.9360e+03
7.0006e-02 6.5280e+03 4.7680e+03 7.2320e+03 4.8500e+03
7.0256e-02 6.9920e+03 4.7520e+03 6.3520e+03 4.2700e+03
7.0506e-02 6.4160e+03 4.6080e+03 7.0560e+03 5.0720e+03
7.0756e-02 6.9440e+03 4.4480e+03 6.5600e+03 4.2880e+03
7.1006e-02 6.6080e+03 4.5440e+03 7.0240e+03 4.9300e+03
7.1256e-02 6.9120e+03 4.8300e+03 6.4000e+03 4.2860e+03
7.1506e-02 6.4320e+03 4.4730e+03 6.9280e+03 4.7680e+03
7.1756e-02 6.9120e+03 4.5350e+03 6.4320e+03 4.3040e+03
7.2006e-02 6.3840e+03 4.3920e+03 7.1200e+03 5.0740e+03
7.2256e-02 7.0560e+03 4.2720e+03 6.3200e+03 3.9180e+03
7.2506e-02 6.4480e+03 4.4000e+03 6.9600e+03 4.3520e+03
7.2756e-02 6.8800e+03 4.9120e+03 6.4160e+03 4.1920e+03
7.3006e-02 6.3360e+03 4.0480e+03 6.5280e+03 4.2400e+03
7.3256e-02 6.8320e+03 4.6440e+03 6.2880e+03 3.8400e+03
7.3506e-02 6.3680e+03 4.0120e+03 6.9600e+03 4.4960e+03
7.3756e-02 6.8160e+03 4.6940e+03 6.1920e+03 4.0800e+03
7.4006e-02 6.3360e+03 4.0120e+03 6.6560e+03 4.4960e+03
7.4256e-02 6.7360e+03 4.7410e+03 6.4000e+03 3.6670e+03
7.4506e-02 6.3040e+03 3.6110e+03 6.6560e+03 4.4770e+03
7.4756e-02 6.8800e+03 4.9160e+03 6.4320e+03 3.7440e+03
7.5006e-02 6.2400e+03 3.6920e+03 6.7040e+03 4.4000e+03
7.5256e-02 6.8320e+03 4.5480e+03 6.1600e+03 3.7440e+03
7.5506e-02 6.2080e+03 3.7170e+03 6.5920e+03 4.3360e+03
7.5756e-02 6.8000e+03 4.4390e+03 6.2240e+03 3.6160e+03
7.6006e-02 6.2240e+03 3.7320e+03 6.6240e+03 3.5550e+03
7.6256e-02 6.6400e+03 4.9560e+03 6.0160e+03 3.2800e+03
7.6506e-02 6.2400e+03 3.5040e+03 6.6720e+03 3.9650e+03
7.6756e-02 6.6240e+03 4.9000e+03 6.0000e+03 3.9520e+03
7.7006e-02 6.1920e+03 3.6290e+03 6.4160e+03 4.2720e+03
7.7256e-02 6.5760e+03 3.9470e+03 6.1120e+03 4.0320e+03
7.7506e-02 6.1920e+03 3.4250e+03 6.3840e+03 4.0800e+03
7.7756e-02 6.4320e+03 3.8750e+03 5.8880e+03 3.8400e+03
7.8007e-02 6.2400e+03 2.9880e+03 6.4960e+03 4.2240e+03
7.8257e-02 6.4160e+03 4.4960e+03 5.8720e+03 4.0160e+03
7.8507e-02 6.1920e+03 3.4200e+03 6.2080e+03 4.0030e+03
7.8757e-02 6.4960e+03 4.3740e+03 5.9040e+03 3.8400e+03
7.9007e-02 5.9840e+03 3.1680e+03 6.4000e+03 4.1090e+03
7.9257e-02 6.3840e+03 4.5970e+03 6.0960e+03 3.6800e+03
7.9507e-02 5.6800e+03 2.9490e+03 6.1600e+03 4.1920e+03
7.9757e-02 6.3040e+03 4.3260e+03 6.0640e+03 3.8240e+03
8.0007e-02 5.7600e+03 3.5320e+03 6.1600e+03 3.8240e+03
8.0257e-02 6.1280e+03 3.9400e+03 5.9200e+03 3.6480e+03
8.0507e-02 5.6960e+03 3.0240e+03 5.4400e+03 4.0000e+03
8.0757e-02 6.1280e+03 4.4280e+03 6.0480e+03 3.8400e+03
8.1007e-02 5.8560e+03 2.9460e+03 5.7440e+03 3.7920e+03
8.1257e-02 6.0640e+03 3.8400e+03 6.1280e+03 4.0000e+03
8.1507e-02 5.7920e+03 3.5630e+03 5.8880e+03 3.7150e+03
8.1757e-02 5.9680e+03 3.6940e+03 5.9360e+03 4.1120e+03
8.2007e-02 5.8720e+03 3.2800e+03 5.8560e+03 3.6450e+03
8.2257e-02 5.9680e+03 3.9950e+03 5.8720e+03 4.1280e+03
8.2507e-02 5.8080e+03 3.1180e+03 5.2000e+03 3.3920e+03
8.2757e-02 5.9360e+03 3.5900e+03 5.9680e+03 4.2240e+03
8.3007e-02 5.7440e+03 3.7230e+03 5.3440e+03 3.5200e+03
8.3257e-02 5.4240e+03 3.4930e+03 5.7920e+03 4.1760e+03
8.3507e-02 5.8400e+03 3.1430e+03 5.1200e+03 3.6160e+03
8.3757e-02 5.4080e+03 3.8250e+03 5.8880e+03 3.9670e+03
8.4007e-02 5.4720e+03 3.1770e+03 5.2640e+03 3.4410e+03
8.4257e-02 5.3280e+03 3.5590e+03 6.0000e+03 4.2900e+03
8.4507e-02 5.8240e+03 3.3060e+03 5.2640e+03 3.6010e+03
8.4757e-02 5.3760e+03 3.5690e+03 5.8240e+03 4.0120e+03
8.5007e-02 5.5840e+03 3.1510e+03 5.0880e+03 3.2320e+03
8.5257e-02 5.5840e+03 3.4160e+03 5.6960e+03 4.1920e+03
8.5507e-02 5.6800e+03 3.2490e+03 5.7760e+03 3.2800e+03
8.5757e-02 5.0240e+03 3.2550e+03 5.6480e+03 4.0960e+03
8.6007e-02 5.5680e+03 3.0530e+03 5.6160e+03 3.2960e+03
8.6257e-02 5.8880e+03 3.4730e+03 5.8400e+03 3.9520e+03
8.6507e-02 5.6800e+03 2.9910e+03 5.4880e+03 3.2640e+03
8.6757e-02 5.7280e+03 3.3870e+03 5.8880e+03 3.9200e+03
8.7007e-02 5.8720e+03 2.9970e+03 5.5520e+03 3.1920e+03
8.7257e-02 5.4400e+03 3.4010e+03 5.7280e+03 4.0110e+03
8.7507e-02 6.0000e+03 2.8160e+03 5.6000e+03 3.2640e+03
8.7757e-02 5.4080e+03 3.8240e+03 5.9840e+03 3.7760e+03
8.8007e-02 5.9680e+03 2.8310e+03 5.4720e+03 3.1580e+03
8.8257e-02 5.5840e+03 3.8570e+03 5.7440e+03 3.8950e+03
8.8507e-02 6.0160e+03 2.4700e+03 5.6480e+03 3.3760e+03
8.8757e-02 5.3760e+03 3.6160e+03 5.9680e+03 3.9200e+03
8.9007e-02 6.1280e+03 2.5430e+03 5.4560e+03 3.0720e+03
8.9257e-02 5.3280e+03 4.0650e+03 5.6960e+03 3.9040e+03
8.9507e-02 5.8240e+03 2.6880e+03 5.8080e+03 2.9460e+03
8.9757e-02 5.5520e+03 3.6660e+03 5.8560e+03 3.9660e+03
9.0008e-02 6.0000e+03 3.0620e+03 5.3440e+03 2.6560e+03
9.0258e-02 5.4880e+03 3.7040e+03 5.8400e+03 3.8080e+03
9.0508e-02 5.8080e+03 2.5600e+03 5.2960e+03 2.7210e+03
9.0758e-02 5.7280e+03 3.6000e+03 6.0000e+03 3.8870e+03
9.1008e-02 5.6640e+03 2.8560e+03 5.1520e+03 2.6590e+03
9.1258e-02 5.8080e+03 3.6640e+03 6.2240e+03 3.8530e+03
9.1508e-02 5.7280e+03 2.7110e+03 5.1840e+03 2.7530e+03
9.1758e-02 5.7280e+03 3.6480e+03 5.9360e+03 3.8710e+03
9.2008e-02 5.7760e+03 2.7220e+03 5.4560e+03 2.5760e+03
9.2258e-02 5.6800e+03 3.8240e+03 5.9520e+03 3.4100e+03
9.2508e-02 5.8240e+03 2.7500e+03 5.0400e+03 2.8620e+03
9.2758e-02 5.7920e+03 3.0880e+03 6.1920e+03 3.4430e+03
9.3008e-02 5.7760e+03 3.5360e+03 5.4240e+03 2.8940e+03
9.3258e-02 5.7280e+03 3.1520e+03 5.7280e+03 3.5030e+03
9.3508e-02 5.6800e+03 3.3530e+03 5.5200e+03 2.6560e+03
9.3758e-02 5.9840e+03 3.2950e+03 5.9520e+03 4.0650e+03
9.4008e-02 5.7600e+03 3.4240e+03 5.5200e+03 2.6390e+03
9.4258e-02 5.8880e+03 3.1550e+03 5.9840e+03 3.3930e+03
9.4508e-02 5.9200e+03 3.5240e+03 5.5360e+03 3.2000e+03
9.4758e-02 5.8080e+03 3.3600e+03 5.8880e+03 3.5860e+03
9.5008e-02 5.8560e+03 3.4240e+03 5.6320e+03 2.4130e+03
9.5258e-02 5.7920e+03 3.2800e+03 5.9040e+03 3.8730e+03
9.5508e-02 5.8560e+03 3.3920e+03 5.3600e+03 2.9760e+03
9.5758e-02 5.8400e+03 3.0610e+03 5.9840e+03 3.6800e+03
9.6008e-02 5.8400e+03 3.6980e+03 5.6160e+03 2.6550e+03
9.6258e-02 5.8880e+03 3.1380e+03 5.8560e+03 3.7450e+03
9.6508e-02 5.9040e+03 2.8480e+03 5.5680e+03 3.5530e+03
9.6758e-02 5.8240e+03 3.2550e+03 5.9200e+03 2.9430e+03
9.7008e-02 5.6800e+03 3.3760e+03 5.4240e+03 3.2640e+03
9.7258e-02 5.8240e+03 3.3600e+03 6.1600e+03 3.1200e+03
9.7508e-02 5.9200e+03 3.4360e+03 5.4240e+03 3.6800e+03
9.7758e-02 5.8880e+03 3.3480e+03 6.0800e+03 3.3920e+03
9.8008e-02 5.9520e+03 3.3130e+03 5.5040e+03 3.5570e+03
9.8258e-02 5.8400e+03 2.8570e+03 6.2240e+03 3.2110e+03
9.8508e-02 5.8400e+03 3.5520e+03 5.5520e+03 3.3760e+03
9.8758e-02 6.0480e+03 2.8960e+03 6.2080e+03 3.4880e+03
9.9008e-02 5.7120e+03 3.2310e+03 5.5840e+03 3.6480e+03
9.9258e-02 6.0000e+03 3.4110e+03 6.2720e+03 3.0400e+03
9.9508e-02 5.9200e+03 3.2200e+03 5.3920e+03 3.5530e+03
9.9758e-02 5.9680e+03 3.5200e+03 6.2240e+03 3.5290e+03
1.0001e-01 5.7120e+03 3.0240e+03 5.5840e+03 3.7020e+03
1.0026e-01 5.8560e+03 4.1280e+03 6.2560e+03 3.0880e+03
1.0051e-01 6.0640e+03 2.9920e+03 5.5840e+03 3.2640e+03
1.0076e-01 5.9040e+03 3.6570e+03 6.4000e+03 3.4410e+03
1.0101e-01 5.8560e+03 3.2600e+03 5.7280e+03 3.6310e+03
1.0126e-01 5.8560e+03 3.6780e+03 6.3520e+03 3.3440e+03
1.0151e-01 5.8560e+03 3.2360e+03 5.6320e+03 3.5240e+03
1.0176e-01 6.1280e+03 3.9130e+03 6.3200e+03 3.4370e+03
1.0201e-01 5.8560e+03 3.0560e+03 5.6800e+03 3.5830e+03
1.0226e-01 5.9680e+03 3.8560e+03 6.4160e+03 3.4080e+03
1.0251e-01 6.0800e+03 3.0560e+03 5.7280e+03 3.6850e+03
1.0276e-01 6.0800e+03 3.6000e+03 6.3680e+03 3.3560e+03
1.0301e-01 5.9200e+03 3.4200e+03 5.7440e+03 3.6790e+03
1.0326e-01 6.0800e+03 3.4080e+03 6.3360e+03 2.9280e+03
1.0351e-01 6.0640e+03 2.9410e+03 5.6640e+03 3.1080e+03
1.0376e-01 6.1440e+03 3.7600e+03 6.5920e+03 4.1570e+03
1.0401e-01 6.0480e+03 3.4400e+03 5.6160e+03 3.1670e+03
1.0426e-01 6.0160e+03 3.5910e+03 6.3680e+03 3.7490e+03
1.0451e-01 6.0000e+03 3.4720e+03 5.5200e+03 3.7080e+03
1.0476e-01 6.1280e+03 3.5200e+03 6.4800e+03 3.8550e+03
1.0501e-01 5.9680e+03 3.2160e+03 5.5520e+03 3.6480e+03
1.0526e-01 6.1120e+03 3.5640e+03 6.4000e+03 4.0810e+03
1.0551e-01 6.0640e+03 2.9280e+03 5.7280e+03 3.7790e+03
1.0576e-01 6.0960e+03 3.3650e+03 6.0480e+03 3.5320e+03
1.0601e-01 6.0480e+03 3.3920e+03 6.2720e+03 3.9850e+03
1.0626e-01 6.2240e+03 3.3760e+03 6.1440e+03 3.0710e+03
1.0651e-01 6.1440e+03 2.9610e+03 6.1920e+03 3.6000e+03
1.0676e-01 6.2080e+03 3.5920e+03 5.8720e+03 3.7920e+03
1.0701e-01 6.0480e+03 2.9920e+03 6.1760e+03 3.6480e+03
1.0726e-01 6.1760e+03 3.7120e+03 6.0160e+03 3.8240e+03
1.0751e-01 5.7120e+03 3.2870e+03 6.2080e+03 3.5730e+03
1.0776e-01 6.3200e+03 3.2040e+03 5.8240e+03 4.0270e+03
1.0801e-01 5.9200e+03 3.1900e+03 6.2560e+03 3.9560e+03
1.0826e-01 6.1600e+03 3.6640e+03 4.5280e+03 3.8520e+03
1.0851e-01 5.5360e+03 3.4720e+03 6.0960e+03 3.6480e+03
1.0876e-01 6.4480e+03 3.5220e+03 4.7520e+03 3.9690e+03
1.0901e-01 5.6000e+03 3.6800e+03 6.1120e+03 3.9990e+03
1.0926e-01 6.1440e+03 3.5920e+03 4.5440e+03 3.9360e+03
1.0951e-01 5.8080e+03 3.5600e+03 6.3200e+03 4.2040e+03
1.0976e-01 6.3360e+03 3.6650e+03 4.6400e+03 2.3530e+03
1.1001e-01 5.5200e+03 3.6550e+03 6.1920e+03 2.7990e+03
1.1026e-01 4.7520e+03 3.9600e+03 4.7360e+03 2.6960e+03
1.1051e-01 5.4400e+03 3.5760e+03 5.6640e+03 3.2930e+03
1.1076e-01 5.2000e+03 3.4960e+03 5.2160e+03 3.0070e+03
1.1101e-01 5.4080e+03 3.8390e+03 5.7760e+03 3.1840e+03
1.1126e-01 5.0240e+03 3.7600e+03 5.3760e+03 2.7930e+03
1.1151e-01 5.7440e+03 3.3270e+03 5.9200e+03 3.1190e+03
1.1176e-01 4.8800e+03 3.6790e+03 5.4560e+03 2.9450e+03
1.1201e-01 5.6800e+03 3.7840e+03 5.6640e+03 3.4710e+03
1.1226e-01 5.5360e+03 3.4340e+03 5.5200e+03 3.3450e+03
1.1251e-01 5.5360e+03 4.0090e+03 5.8560e+03 3.5510e+03
1.1276e-01 5.0560e+03 3.4800e+03 5.4400e+03 3.3530e+03
1.1301e-01 5.9360e+03 3.5080e+03 5.8720e+03 3.9990e+03
1.1326e-01 5.2800e+03 3.7550e+03 5.6480e+03 1.8370e+03
1.1351e-01 5.7920e+03 3.5220e+03 5.7600e+03 3.5710e+03
1.1376e-01 5.2480e+03 3.7590e+03 5.5520e+03 2.6090e+03
1.1401e-01 5.6480e+03 3.6400e+03 5.8560e+03 2.8150e+03
1.1426e-01 5.3280e+03 3.7200e+03 4.8000e+03 3.0410e+03
1.1451e-01 5.8560e+03 3.3840e+03 5.5520e+03 3.1030e+03
1.1476e-01 5.0880e+03 3.9600e+03 5.2160e+03 2.3930e+03
1.1501e-01 5.2480e+03 3.7190e+03 5.4880e+03 3.3430e+03
1.1526e-01 5.2000e+03 3.7630e+03 5.5360e+03 2.7290e+03
1.1551e-01 5.5200e+03 3.5590e+03 5.8240e+03 2.9110e+03
1.1576e-01 5.1840e+03 3.7050e+03 5.6800e+03 2.9610e+03
1.1601e-01 5.5520e+03 3.4340e+03 5.6160e+03 3.0230e+03
1.1626e-01 5.2800e+03 4.2560e+03 5.9360e+03 2.5930e+03
1.1651e-01 5.7440e+03 3.2760e+03 5.5520e+03 3.2630e+03
1.1676e-01 6.0000e+03 4.0890e+03 5.7280e+03 2.7650e+03
1.1701e-01 6.0320e+03 4.4710e+03 5.8400e+03 2.6190e+03
1.1726e-01 5.9360e+03 3.3420e+03 5.9360e+03 2.6400e+03
1.1751e-01 5.8880e+03 3.9870e+03 5.9680e+03 3.0650e+03
1.1776e-01 5.8080e+03 4.0310e+03 5.7600e+03 2.5750e+03
1.1801e-01 5.8720e+03 4.0960e+03 5.8560e+03 2.8320e+03
1.1826e-01 6.1280e+03 3.4020e+03 6.0960e+03 2.5770e+03
1.1851e-01 5.6480e+03 4.4360e+03 5.9040e+03 2.9750e+03
1.1876e-01 5.8080e+03 3.4960e+03 5.8240e+03 2.5520e+03
1.1901e-01 5.7440e+03 4.1940e+03 6.0000e+03 2.7370e+03
1.1926e-01 5.7760e+03 3.7760e+03 5.6000e+03 2.5510e+03
1.1951e-01 5.7920e+03 3.9400e+03 5.6480e+03 3.0080e+03
1.1976e-01 5.8720e+03 3.4430e+03 5.9200e+03 2.6400e+03
1.2001e-01 5.8560e+03 3.0220e+03 5.7600e+03 2.6400e+03
1.2026e-01 6.0000e+03 3.1130e+03 5.8240e+03 2.7760e+03
1.2051e-01 5.9200e+03 4.1260e+03 5.8720e+03 2.8240e+03
1.2076e-01 5.9520e+03 3.7440e+03 5.8560e+03 2.6400e+03
1.2101e-01 6.0160e+03 4.0340e+03 5.5680e+03 3.0400e+03
1.2126e-01 5.9200e+03 3.2660e+03 6.1280e+03 2.7360e+03
1.2151e-01 6.0800e+03 4.4540e+03 5.7920e+03 2.6480e+03
1.2176e-01 5.8880e+03 3.4720e+03 5.9040e+03 2.7120e+03
1.2201e-01 5.9840e+03 4.1600e+03 5.8400e+03 2.9400e+03
1.2226e-01 6.1120e+03 3.2630e+03 6.0160e+03 2.6240e+03
1.2251e-01 6.0480e+03 4.1760e+03 5.7920e+03 2.9800e+03
1.2276e-01 5.8880e+03 3.0680e+03 5.9200e+03 2.6320e+03
1.2301e-01 6.2400e+03 4.7020e+03 5.8720e+03 2.7920e+03
1.2326e-01 6.0960e+03 2.8150e+03 5.8240e+03 2.7200e+03
1.2351e-01 6.0480e+03 4.3920e+03 6.0960e+03 2.8880e+03
1.2376e-01 6.0160e+03 3.3250e+03 6.0480e+03 2.6640e+03
1.2401e-01 6.2080e+03 4.1450e+03 6.1920e+03 2.9200e+03
1.2426e-01 6.1600e+03 3.0180e+03 6.1440e+03 2.7120e+03
1.2451e-01 5.9520e+03 4.4030e+03 6.1440e+03 2.8240e+03
1.2476e-01 6.3040e+03 3.1330e+03 6.0480e+03 2.7280e+03
1.2501e-01 6.0320e+03 4.3370e+03 6.2880e+03 2.7360e+03
1.2526e-01 6.2240e+03 3.3410e+03 6.0640e+03 2.8480e+03
1.2551e-01 6.1600e+03 4.2950e+03 6.1920e+03 2.8480e+03
1.2576e-01 5.9680e+03 3.0240e+03 6.2560e+03 2.6560e+03
1.2601e-01 6.3680e+03 4.4070e+03 6.2880e+03 3.0880e+03
1.2626e-01 6.0640e+03 3.0620e+03 6.0480e+03 2.7840e+03
1.2651e-01 6.3520e+03 4.1840e+03 6.3840e+03 2.7440e+03
1.2676e-01 6.0800e+03 3.3300e+03 6.3040e+03 2.9040e+03
1.2701e-01 6.2080e+03 3.9520e+03 6.2400e+03 3.0000e+03
1.2726e-01 6.0480e+03 3.3440e+03 5.9200e+03 2.8080e+03
1.2751e-01 6.2720e+03 4.3200e+03 5.8560e+03 2.9680e+03
1.2776e-01 6.0320e+03 3.0080e+03 5.9360e+03 2.5360e+03
1.2801e-01 6.2400e+03 4.1260e+03 5.9040e+03 2.8160e+03
1.2826e-01 6.0960e+03 3.4970e+03 6.0640e+03 3.1200e+03
1.2851e-01 6.4960e+03 3.6500e+03 6.0960e+03 3.0880e+03
1.2876e-01 6.1120e+03 3.5120e+03 6.1920e+03 2.9040e+03
1.2901e-01 6.4800e+03 4.0800e+03 6.1920e+03 2.8520e+03
1.2926e-01 6.1280e+03 3.1920e+03 6.0800e+03 3.2160e+03
1.2951e-01 6.4640e+03 3.7120e+03 5.9840e+03 2.6000e+03
1.2976e-01 6.2240e+03 3.5410e+03 6.0960e+03 3.0600e+03
1.3001e-01 6.2880e+03 3.6000e+03 6.0480e+03 3.1680e+03
1.3026e-01 6.1760e+03 3.5840e+03 6.1280e+03 3.0320e+03
1.3051e-01 6.3680e+03 4.0500e+03 5.9520e+03 2.9520e+03
1.3076e-01 6.3200e+03 3.1430e+03 6.1920e+03 2.9840e+03
1.3101e-01 5.6800e+03 3.6450e+03 6.0800e+03 2.7760e+03
1.3126e-01 6.2720e+03 3.6320e+03 6.2720e+03 3.1300e+03
1.3151e-01 6.0480e+03 3.5510e+03 6.0320e+03 2.7180e+03
1.3176e-01 6.2560e+03 3.4870e+03 5.0720e+03 3.2320e+03
1.3201e-01 6.1600e+03 3.8560e+03 5.6320e+03 2.8000e+03
1.3226e-01 6.3040e+03 3.2630e+03 5.5360e+03 3.3280e+03
1.3251e-01 6.1440e+03 3.9170e+03 6.0160e+03 2.8640e+03
1.3276e-01 6.4000e+03 3.4900e+03 5.1040e+03 3.0900e+03
1.3301e-01 5.4560e+03 3.5040e+03 5.9680e+03 2.9190e+03
1.3326e-01 5.5840e+03 3.8810e+03 5.5360e+03 3.1990e+03
1.3351e-01 6.2080e+03 3.5200e+03 5.7120e+03 2.9290e+03
1.3376e-01 5.7280e+03 3.1270e+03 5.6640e+03 3.3840e+03
1.3401e-01 5.7280e+03 4.1990e+03 5.8880e+03 2.8740e+03
1.3426e-01 6.3200e+03 3.7920e+03 5.3600e+03 3.2460e+03
1.3451e-01 5.7920e+03 2.9900e+03 5.9520e+03 2.7040e+03
1.3476e-01 5.9360e+03 3.7790e+03 5.6800e+03 3.3680e+03
1.3501e-01 6.3360e+03 3.5440e+03 5.6640e+03 3.3280e+03
1.3526e-01 5.8720e+03 3.1660e+03 5.7600e+03 3.0900e+03
1.3551e-01 6.0320e+03 3.0630e+03 5.9520e+03 3.0780e+03
1.3576e-01 6.1440e+03 3.7280e+03 5.4720e+03 3.2040e+03
1.3601e-01 6.0320e+03 3.1470e+03 6.1760e+03 2.9840e+03
1.3626e-01 6.0960e+03 3.8900e+03 5.5840e+03 3.3200e+03
1.3651e-01 6.3840e+03 2.8690e+03 5.9840e+03 3.1020e+03
1.3676e-01 6.1600e+03 3.5980e+03 5.8240e+03 3.3410e+03
1.3701e-01 6.2560e+03 3.4000e+03 6.0960e+03 3.3050e+03
1.3726e-01 6.4640e+03 3.9450e+03 5.4400e+03 3.1040e+03
1.3751e-01 6.2400e+03 2.7460e+03 6.0800e+03 3.0000e+03
1.3776e-01 6.1760e+03 3.6310e+03 5.8080e+03 3.4610e+03
1.3801e-01 6.3840e+03 3.4180e+03 6.0160e+03 3.3790e+03
1.3826e-01 6.3840e+03 3.7560e+03 5.9680e+03 3.2720e+03
1.3851e-01 5.8560e+03 3.1400e+03 6.2080e+03 3.1040e+03
1.3876e-01 6.4960e+03 3.7360e+03 5.8720e+03 3.4390e+03
1.3901e-01 6.1920e+03 3.0830e+03 6.4160e+03 2.6910e+03
1.3926e-01 6.2560e+03 3.7390e+03 6.2080e+03 3.2340e+03
1.3951e-01 6.3040e+03 3.3040e+03 6.5280e+03 3.0390e+03
1.3976e-01 6.3840e+03 3.6480e+03 6.2080e+03 2.9840e+03
1.4001e-01 6.0000e+03 2.8930e+03 6.6880e+03 3.4850e+03
1.4026e-01 6.5440e+03 3.9550e+03 6.4480e+03 3.3700e+03
1.4051e-01 6.0640e+03 3.3260e+03 6.7840e+03 3.9370e+03
1.4076e-01 6.4320e+03 4.0700e+03 6.3840e+03 2.8720e+03
1.4101e-01 6.4960e+03 3.9870e+03 6.5440e+03 3.8850e+03
1.4126e-01 6.5120e+03 4.0980e+03 6.4480e+03 4.1130e+03
1.4151e-01 6.1120e+03 4.0630e+03 6.5760e+03 2.6560e+03
1.4176e-01 6.5120e+03 4.0250e+03 6.2400e+03 3.3920e+03
1.4201e-01 6.5440e+03 3.8360e+03 6.8320e+03 3.6230e+03
1.4226e-01 6.3680e+03 4.0500e+03 6.4800e+03 3.7270e+03
1.4251e-01 6.6720e+03 3.4260e+03 6.6880e+03 3.5240e+03
1.4276e-01 6.3200e+03 3.7200e+03 6.3840e+03 3.8360e+03
1.4301e-01 6.4480e+03 3.9350e+03 6.7520e+03 3.7130e+03
1.4326e-01 6.5600e+03 3.6650e+03 6.4480e+03 2.0470e+03
1.4351e-01 6.5440e+03 3.5770e+03 6.6880e+03 2.7040e+03
1.4376e-01 5.9520e+03 4.0190e+03 6.5440e+03 3.4870e+03
1.4401e-01 6.6880e+03 3.4850e+03 6.8000e+03 2.5000e+03
1.4426e-01 6.1120e+03 3.6150e+03 6.7520e+03 3.2470e+03
1.4451e-01 6.5920e+03 3.8680e+03 6.7040e+03 2.8360e+03
1.4476e-01 6.1280e+03 3.9780e+03 6.7680e+03 3.3080e+03
1.4501e-01 6.4800e+03 3.3990e+03 6.8960e+03 2.8250e+03
1.4526e-01 6.1760e+03 4.0160e+03 6.7680e+03 3.5490e+03
1.4551e-01 6.6560e+03 3.6440e+03 7.0080e+03 2.5280e+03
1.4576e-01 6.1760e+03 3.7060e+03 6.6720e+03 3.4720e+03
1.4601e-01 6.1920e+03 4.0550e+03 6.3680e+03 3.1530e+03
1.4626e-01 6.4640e+03 3.9710e+03 6.5120e+03 2.3940e+03
1.4651e-01 6.7360e+03 3.6920e+03 6.9920e+03 3.8650e+03
1.4676e-01 6.4800e+03 2.0000e+03 6.2880e+03 2.6870e+03
1.4701e-01 6.6400e+03 3.6500e+03 7.0400e+03 3.7290e+03
1.4726e-01 6.3040e+03 2.9120e+03 6.7520e+03 2.2940e+03
1.4751e-01 6.5760e+03 4.1940e+03 6.9440e+03 3.9040e+03
1.4776e-01 6.2880e+03 3.1580e+03 6.8000e+03 2.5390e+03
1.4801e-01 6.3840e+03 3.6800e+03 7.0080e+03 3.5780e+03
1.4826e-01 6.0320e+03 3.5200e+03 6.6560e+03 2.6970e+03
1.4851e-01 6.7040e+03 3.5600e+03 7.1040e+03 4.0180e+03
1.4876e-01 6.2240e+03 4.4540e+03 6.7840e+03 2.3900e+03
1.4901e-01 6.8000e+03 3.7020e+03 7.0080e+03 2.9120e+03
1.4926e-01 6.2400e+03 3.9480e+03 6.9440e+03 3.1840e+03
1.4951e-01 6.5600e+03 3.8960e+03 7.0720e+03 2.8110e+03
1.4976e-01 6.3520e+03 3.8960e+03 6.8320e+03 3.6370e+03
1.5001e-01 6.6400e+03 3.8240e+03 7.0400e+03 3.2480e+03
1.5026e-01 6.3040e+03 4.1460e+03 7.0240e+03 3.2600e+03
1.5051e-01 6.5280e+03 3.6220e+03 7.0400e+03 3.1320e+03
1.5076e-01 6.3680e+03 3.9920e+03 7.0080e+03 3.3110e+03
1.5101e-01 6.8480e+03 4.0640e+03 7.2640e+03 3.0650e+03
1.5126e-01 6.4000e+03 3.9360e+03 6.9600e+03 3.3520e+03
1.5151e-01 6.3680e+03 3.7720e+03 7.3760e+03 2.9280e+03
1.5176e-01 7.0880e+03 4.0980e+03 6.9440e+03 3.1540e+03
1.5201e-01 7.0240e+03 3.8260e+03 7.3600e+03 2.9470e+03
1.5226e-01 6.8000e+03 4.2080e+03 7.1200e+03 3.9460e+03
1.5251e-01 7.0880e+03 3.5440e+03 7.5680e+03 2.2610e+03
1.5276e-01 6.9440e+03 4.0600e+03 6.8960e+03 3.2640e+03
1.5301e-01 7.0880e+03 3.9660e+03 7.4880e+03 2.3440e+03
1.5326e-01 7.0560e+03 3.9160e+03 7.0560e+03 3.3560e+03
1.5351e-01 7.0720e+03 3.6740e+03 7.3280e+03 2.9350e+03
1.5376e-01 7.3280e+03 4.2180e+03 7.0080e+03 3.7050e+03
1.5401e-01 7.3440e+03 3.9220e+03 6.6880e+03 2.8450e+03
1.5426e-01 7.2160e+03 4.0760e+03 6.8640e+03 3.3400e+03
1.5451e-01 7.6160e+03 3.1860e+03 7.0080e+03 3.1340e+03
1.5476e-01 7.2480e+03 4.1060e+03 6.9920e+03 3.5290e+03
1.5501e-01 7.4880e+03 3.5580e+03 7.0400e+03 2.8960e+03
1.5526e-01 7.3440e+03 3.9120e+03 6.8480e+03 3.4320e+03
1.5551e-01 6.9440e+03 3.6700e+03 6.8480e+03 3.1990e+03
1.5576e-01 7.4720e+03 4.1340e+03 7.0240e+03 3.4650e+03
1.5601e-01 7.1200e+03 2.3480e+03 7.0240e+03 2.3430e+03
1.5626e-01 7.5360e+03 3.4620e+03 6.9120e+03 2.9320e+03
1.5651e-01 7.1840e+03 3.0560e+03 7.1520e+03 3.3030e+03
1.5676e-01 7.5200e+03 2.6760e+03 6.8160e+03 2.7740e+03
1.5701e-01 7.2800e+03 3.2900e+03 7.1840e+03 3.5760e+03
1.5726e-01 7.6320e+03 3.3260e+03 6.5760e+03 2.9760e+03
1.5751e-01 7.0080e+03 3.5100e+03 6.9280e+03 2.7590e+03
1.5776e-01 7.6960e+03 2.6320e+03 6.7840e+03 3.2960e+03
1.5801e-01 7.1840e+03 4.0160e+03 7.0400e+03 3.1400e+03
1.5826e-01 7.7280e+03 2.6120e+03 6.6720e+03 2.6290e+03
1.5851e-01 6.9600e+03 3.3960e+03 6.9920e+03 2.9610e+03
1.5876e-01 7.6960e+03 3.3060e+03 6.8160e+03 3.2670e+03
1.5901e-01 7.2160e+03 3.5980e+03 7.0560e+03 2.7200e+03
1.5926e-01 7.6000e+03 2.8000e+03 7.1680e+03 3.3100e+03
1.5951e-01 7.3440e+03 3.4840e+03 7.0880e+03 3.1350e+03
1.5976e-01 7.7280e+03 3.2240e+03 7.2960e+03 3.1030e+03
1.6001e-01 7.3760e+03 3.7480e+03 7.3120e+03 3.1590e+03
1.6026e-01 7.8560e+03 3.0380e+03 7.1840e+03 3.2480e+03
1.6051e-01 7.3760e+03 3.9160e+03 7.2960e+03 2.8520e+03
1.6076e-01 7.7920e+03 2.8180e+03 7.3440e+03 3.5730e+03
1.6101e-01 7.9200e+03 3.6200e+03 7.2000e+03 3.2160e+03
1.6126e-01 7.9680e+03 3.1840e+03 7.1680e+03 2.9030e+03
1.6151e-01 7.8880e+03 3.5800e+03 7.2480e+03 3.1860e+03
1.6176e-01 8.0320e+03 3.0480e+03 7.4240e+03 3.3310e+03
1.6201e-01 7.8400e+03 3.8500e+03 7.3440e+03 3.1100e+03
1.6226e-01 8.0000e+03 2.7760e+03 7.3920e+03 3.0260e+03
1.6251e-01 7.9520e+03 3.5690e+03 7.3280e+03 4.0040e+03
1.6276e-01 8.0320e+03 3.4290e+03 7.3920e+03 2.3360e+03
1.6301e-01 7.9040e+03 3.4320e+03 7.1680e+03 3.0050e+03
1.6326e-01 8.2240e+03 3.2190e+03 7.3920e+03 3.4350e+03
1.6351e-01 7.8880e+03 3.7290e+03 7.3120e+03 3.0240e+03
1.6376e-01 8.1280e+03 2.9010e+03 7.4720e+03 2.2400e+03
1.6401e-01 7.9520e+03 4.3170e+03 7.4080e+03 3.0720e+03
1.6426e-01 8.1440e+03 2.7270e+03 7.5680e+03 3.1440e+03
1.6451e-01 7.9360e+03 4.5190e+03 7.7600e+03 3.1960e+03
1.6476e-01 8.1280e+03 2.7430e+03 7.0880e+03 2.9520e+03
1.6501e-01 8.0160e+03 4.2730e+03 7.5680e+03 3.0720e+03
1.6526e-01 8.1760e+03 3.0350e+03 7.3760e+03 2.5240e+03
1.6551e-01 8.2080e+03 4.0250e+03 7.6480e+03 3.3290e+03
1.6576e-01 8.2560e+03 3.2490e+03 7.2480e+03 2.5920e+03
1.6601e-01 7.9680e+03 3.9050e+03 7.6480e+03 3.2800e+03
1.6626e-01 8.4320e+03 3.1860e+03 7.2960e+03 2.6560e+03
1.6651e-01 7.9680e+03 4.0910e+03 7.5840e+03 3.7440e+03
1.6676e-01 7.4720e+03 3.3770e+03 7.4400e+03 3.6240e+03
1.6701e-01 8.0960e+03 3.7240e+03 7.6320e+03 3.9520e+03
1.6726e-01 7.7280e+03 3.1340e+03 7.3920e+03 4.0320e+03
1.6751e-01 8.0800e+03 3.8180e+03 7.4560e+03 3.8240e+03
1.6776e-01 7.4240e+03 3.5880e+03 7.4240e+03 3.6640e+03
1.6801e-01 8.1280e+03 3.7560e+03 7.6000e+03 3.7330e+03
1.6826e-01 7.6640e+03 3.8860e+03 7.5520e+03 2.2750e+03
1.6851e-01 8.0480e+03 3.4980e+03 7.5040e+03 3.9280e+03
1.6876e-01 7.9680e+03 3.6560e+03 7.4720e+03 3.2270e+03
1.6901e-01 8.1280e+03 3.6520e+03 7.6480e+03 4.1120e+03
1.6926e-01 7.4560e+03 3.9430e+03 7.4880e+03 3.6280e+03
1.6951e-01 7.9680e+03 3.7570e+03 7.6000e+03 3.8560e+03
1.6976e-01 7.5040e+03 4.1040e+03 7.5360e+03 3.5600e+03
1.7001e-01 8.0640e+03 3.4480e+03 7.7120e+03 4.1370e+03
1.7026e-01 7.5520e+03 3.8820e+03 7.5680e+03 3.3600e+03
1.7051e-01 7.9680e+03 3.9320e+03 7.2160e+03 4.0160e+03
1.7076e-01 7.6000e+03 3.9760e+03 7.5840e+03 3.7680e+03
1.7101e-01 8.0000e+03 3.3780e+03 7.3280e+03 3.6800e+03
1.7126e-01 7.5520e+03 4.2260e+03 7.6480e+03 3.5360e+03
1.7151e-01 8.2400e+03 3.5240e+03 7.2320e+03 4.0720e+03
1.7176e-01 7.4240e+03 4.2020e+03 7.6320e+03 3.3840e+03
1.7201e-01 7.7920e+03 3.8660e+03 7.1840e+03 3.9200e+03
1.7226e-01 7.6960e+03 4.2840e+03 7.7600e+03 2.1600e+03
1.7251e-01 7.8720e+03 3.5460e+03 7.5040e+03 3.9680e+03
1.7276e-01 7.6000e+03 4.5780e+03 7.9680e+03 4.1520e+03
1.7301e-01 7.7920e+03 3.7640e+03 7.6640e+03 3.8830e+03
1.7326e-01 7.6480e+03 4.0180e+03 7.1680e+03 4.4320e+03
1.7351e-01 7.8240e+03 3.6580e+03 7.8080e+03 3.9720e+03
1.7376e-01 7.6640e+03 4.4410e+03 7.7280e+03 3.8720e+03
1.7401e-01 7.6320e+03 3.4970e+03 8.1280e+03 3.8080e+03
1.7426e-01 7.6640e+03 4.1430e+03 7.8720e+03 4.6400e+03
1.7451e-01 7.9520e+03 3.3670e+03 8.1760e+03 4.0800e+03
1.7476e-01 7.5840e+03 4.1310e+03 7.7600e+03 4.1440e+03
1.7501e-01 7.7280e+03 3.8400e+03 8.3040e+03 3.9360e+03
1.7526e-01 7.6800e+03 4.2690e+03 7.8560e+03 4.5520e+03
1.7551e-01 7.8720e+03 4.0950e+03 7.9520e+03 3.9840e+03
1.7576e-01 8.2240e+03 3.9560e+03 7.9360e+03 4.5080e+03
1.7601e-01 8.3360e+03 3.9830e+03 8.0320e+03 3.5360e+03
1.7626e-01 8.1920e+03 3.9670e+03 7.5840e+03 3.9880e+03
1.7651e-01 8.1600e+03 4.2460e+03 8.1600e+03 4.3680e+03
1.7676e-01 8.2560e+03 3.7230e+03 7.6960e+03 4.6080e+03
1.7701e-01 8.3520e+03 4.2730e+03 7.8080e+03 4.0800e+03
1.7726e-01 8.0320e+03 3.9890e+03 7.6640e+03 4.4560e+03
1.7751e-01 8.4160e+03 4.3670e+03 7.7920e+03 4.2080e+03
1.7776e-01 8.1440e+03 3.8830e+03 7.8400e+03 4.3840e+03
1.7801e-01 8.2080e+03 3.3840e+03 7.8880e+03 4.2240e+03
1.7826e-01 7.9200e+03 4.0860e+03 7.8720e+03 4.2720e+03
1.7851e-01 8.1280e+03 3.9210e+03 7.8400e+03 4.4000e+03
1.7876e-01 8.3040e+03 3.7120e+03 8.0000e+03 4.4960e+03
1.7901e-01 7.9840e+03 3.6250e+03 7.7440e+03 4.7080e+03
1.7926e-01 8.4320e+03 4.5310e+03 8.0480e+03 4.7360e+03
1.7951e-01 8.0640e+03 3.7980e+03 7.9040e+03 4.2600e+03
1.7976e-01 8.5120e+03 3.8210e+03 7.9680e+03 4.6560e+03
1.8002e-01 7.8560e+03 4.1900e+03 7.9840e+03 3.9840e+03
1.8027e-01 8.0000e+03 3.9140e+03 7.9200e+03 4.6080e+03
1.8052e-01 8.0000e+03 3.9050e+03 8.0160e+03 4.4240e+03
1.8077e-01 8.1600e+03 4.4060e+03 8.0160e+03 4.8160e+03
1.8102e-01 7.8560e+03 3.6070e+03 8.0480e+03 4.0640e+03
1.8127e-01 8.3680e+03 4.0070e+03 8.0640e+03 4.6240e+03
1.8152e-01 8.1760e+03 4.8110e+03 8.0800e+03 3.9840e+03
1.8177e-01 8.4960e+03 4.6310e+03 8.0960e+03 4.5120e+03
1.8202e-01 8.1600e+03 4.6240e+03 8.1760e+03 4.1400e+03
1.8227e-01 8.0480e+03 4.6060e+03 8.2400e+03 4.7520e+03
1.8252e-01 8.0960e+03 4.9460e+03 8.2400e+03 3.8840e+03
1.8277e-01 8.4160e+03 4.5920e+03 8.2560e+03 4.7360e+03
1.8302e-01 8.1280e+03 5.1760e+03 7.6320e+03 4.0640e+03
1.8327e-01 8.3840e+03 4.6960e+03 8.1440e+03 4.4320e+03
1.8352e-01 8.0480e+03 4.4770e+03 8.1760e+03 4.3360e+03
1.8377e-01 8.5600e+03 3.9540e+03 8.2240e+03 4.2560e+03
1.8402e-01 7.9360e+03 4.5920e+03 8.2880e+03 3.9840e+03
1.8427e-01 8.2880e+03 4.5440e+03 8.2080e+03 4.7760e+03
1.8452e-01 7.9360e+03 5.1200e+03 8.3040e+03 4.3680e+03
1.8477e-01 8.4320e+03 4.2060e+03 8.2880e+03 4.2400e+03
1.8502e-01 7.4080e+03 5.0900e+03 8.1120e+03 4.5120e+03
1.8527e-01 8.4800e+03 4.4820e+03 8.3040e+03 4.4280e+03
1.8552e-01 7.8880e+03 5.0140e+03 8.3520e+03 4.2240e+03
1.8577e-01 8.0960e+03 4.2400e+03 8.2880e+03 4.3400e+03
1.8602e-01 8.0960e+03 5.3020e+03 8.2240e+03 4.1920e+03
1.8627e-01 7.8720e+03 4.3080e+03 8.3680e+03 4.2080e+03
1.8652e-01 7.9840e+03 5.2480e+03 8.4640e+03 4.4960e+03
1.8677e-01 8.0640e+03 4.2060e+03 8.3680e+03 4.1200e+03
1.8702e-01 7.9840e+03 5.0240e+03 8.5120e+03 4.3360e+03
1.8727e-01 7.8240e+03 4.6080e+03 8.3040e+03 4.3360e+03
1.8752e-01 8.2720e+03 5.2510e+03 8.5760e+03 4.3840e+03
1.8777e-01 7.8400e+03 4.1030e+03 8.4000e+03 4.1600e+03
1.8802e-01 8.0000e+03 5.3340e+03 8.5920e+03 4.5400e+03
1.8827e-01 7.9040e+03 4.2900e+03 8.4640e+03 4.0480e+03
1.8852e-01 8.0640e+03 4.9740e+03 8.5440e+03 4.2600e+03
1.8877e-01 8.1600e+03 4.5940e+03 8.4800e+03 4.2720e+03
1.8902e-01 8.1600e+03 5.0400e+03 8.6560e+03 4.5680e+03
1.8927e-01 8.0480e+03 3.8540e+03 8.4480e+03 3.9680e+03
1.8952e-01 7.8880e+03 4.5460e+03 8.3680e+03 4.5760e+03
1.8977e-01 8.3200e+03 4.1420e+03 8.5760e+03 4.0320e+03
1.9002e-01 7.9360e+03 4.8160e+03 8.3360e+03 4.5440e+03
1.9027e-01 7.9840e+03 4.0570e+03 8.4640e+03 3.8240e+03
1.9052e-01 8.0800e+03 4.8330e+03 8.2080e+03 4.6560e+03
1.9077e-01 8.0960e+03 4.1040e+03 8.4160e+03 3.9520e+03
1.9102e-01 7.7760e+03 4.6840e+03 8.1600e+03 4.4960e+03
1.9127e-01 8.1280e+03 4.2900e+03 8.3040e+03 4.1800e+03
1.9152e-01 7.9360e+03 5.3860e+03 8.1440e+03 4.6080e+03
1.9177e-01 7.9840e+03 5.2960e+03 8.4000e+03 3.8440e+03
1.9202e-01 7.8880e+03 5.4960e+03 8.2560e+03 4.7360e+03
1.9227e-01 8.0320e+03 5.4860e+03 8.3680e+03 4.0640e+03
1.9252e-01 7.8080e+03 5.4610e+03 7.9360e+03 4.0960e+03
1.9277e-01 8.0480e+03 4.0270e+03 8.3680e+03 4.5440e+03
1.9302e-01 8.3360e+03 5.2900e+03 8.0320e+03 4.5120e+03
1.9327e-01 8.2240e+03 4.7820e+03 8.4320e+03 4.6560e+03
1.9352e-01 8.4320e+03 5.2770e+03 8.3840e+03 4.3840e+03
1.9377e-01 8.1920e+03 4.8540e+03 8.3680e+03 4.8320e+03
1.9402e-01 8.3680e+03 5.6480e+03 8.3520e+03 3.9360e+03
1.9427e-01 8.5120e+03 6.3680e+03 8.4160e+03 4.2640e+03
1.9452e-01 8.4320e+03 6.4300e+03 8.4960e+03 4.5600e+03
1.9477e-01 8.4000e+03 6.6420e+03 8.4160e+03 4.0640e+03
1.9502e-01 8.4800e+03 5.2960e+03 8.4160e+03 4.7000e+03
1.9527e-01 8.2720e+03 5.8720e+03 8.3840e+03 4.4320e+03
1.9552e-01 8.4640e+03 5.5360e+03 8.3680e+03 5.0720e+03
1.9577e-01 8.3040e+03 6.3040e+03 8.5120e+03 4.6440e+03
1.9602e-01 8.5600e+03 5.5680e+03 8.2720e+03 4.6560e+03
1.9627e-01 8.1760e+03 6.5480e+03 8.5280e+03 4.7680e+03
1.9652e-01 8.5600e+03 5.4360e+03 8.5120e+03 4.9840e+03
1.9677e-01 8.2400e+03 6.5390e+03 8.4640e+03 4.5440e+03
1.9702e-01 8.6080e+03 5.2770e+03 8.3840e+03 4.9600e+03
1.9727e-01 8.2880e+03 5.8550e+03 8.5120e+03 4.7040e+03
1.9752e-01 8.5600e+03 6.0560e+03 8.4960e+03 4.7520e+03
1.9777e-01 8.2560e+03 6.2520e+03 8.5280e+03 4.8960e+03
1.9802e-01 8.5760e+03 5.6820e+03 8.4960e+03 5.6800e+03
1.9827e-01 8.2240e+03 7.2600e+03 8.5120e+03 5.7280e+03
1.9852e-01 8.4320e+03 5.7180e+03 8.6400e+03 4.3840e+03
1.9877e-01 8.3360e+03 6.7910e+03 8.6240e+03 5.2240e+03
1.9902e-01 8.1280e+03 6.7860e+03 8.4960e+03 6.2720e+03
1.9927e-01 8.5920e+03 6.9130e+03 8.6560e+03 4.9880e+03
1.9952e-01 8.4960e+03 6.3260e+03 8.6240e+03 6.0640e+03
1.9977e-01 8.7680e+03 6.7560e+03 8.5760e+03 5.5560e+03
2.0002e-01 8.6240e+03 7.1320e+03 8.6720e+03 6.5120e+03
2.0027e-01 8.7680e+03 6.9060e+03 8.6560e+03 5.1680e+03
2.0052e-01 8.7040e+03 7.2390e+03 8.5920e+03 6.5920e+03
2.0077e-01 8.7840e+03 6.7600e+03 8.6560e+03 6.0320e+03
2.0102e-01 8.6720e+03 7.2920e+03 8.5600e+03 7.3600e+03
2.0127e-01 8.8160e+03 6.7270e+03 8.7840e+03 6.3840e+03
2.0152e-01 8.6880e+03 7.2760e+03 8.5600e+03 7.5060e+03
2.0177e-01 8.7680e+03 6.8700e+03 8.8320e+03 6.2100e+03
2.0202e-01 8.8000e+03 7.0570e+03 8.4960e+03 7.6440e+03
2.0227e-01 8.7520e+03 6.7220e+03 8.7360e+03 6.1280e+03
2.0252e-01 8.7200e+03 7.1460e+03 8.2880e+03 7.3760e+03
2.0277e-01 8.8320e+03 6.9020e+03 8.9120e+03 6.4000e+03
2.0302e-01 8.7360e+03 6.8840e+03 8.3680e+03 5.1290e+03
2.0327e-01 8.7520e+03 6.9050e+03 8.8480e+03 6.7910e+03
2.0352e-01 8.8160e+03 6.9380e+03 8.5120e+03 7.0400e+03
2.0377e-01 8.7680e+03 6.8230e+03 8.8960e+03 6.9320e+03
2.0402e-01 8.6720e+03 7.1580e+03 8.5120e+03 7.0170e+03
2.0427e-01 8.5120e+03 6.8180e+03 8.9280e+03 6.8880e+03
2.0452e-01 8.6880e+03 6.9280e+03 8.6080e+03 6.8820e+03
2.0477e-01 8.7040e+03 7.0220e+03 8.8800e+03 7.0860e+03
2.0502e-01 8.9440e+03 7.0480e+03 8.5440e+03 7.1840e+03
2.0527e-01 8.8000e+03 6.8040e+03 8.9760e+03 6.8340e+03
2.0552e-01 8.9280e+03 6.1760e+03 8.4800e+03 6.1500e+03
2.0577e-01 8.8320e+03 7.1720e+03 8.6880e+03 7.0640e+03
2.0602e-01 8.9280e+03 7.3220e+03 8.5760e+03 6.8940e+03
2.0627e-01 8.8160e+03 7.2980e+03 8.8640e+03 6.9940e+03
2.0652e-01 8.8800e+03 7.4560e+03 8.6080e+03 7.0640e+03
2.0677e-01 8.8800e+03 7.3460e+03 8.9600e+03 7.0100e+03
2.0702e-01 8.9280e+03 7.4840e+03 8.6240e+03 6.6940e+03
2.0727e-01 8.8480e+03 7.2480e+03 8.9440e+03 6.9520e+03
2.0752e-01 8.9600e+03 7.0240e+03 8.7200e+03 7.0180e+03
2.0777e-01 8.7840e+03 7.5020e+03 8.9120e+03 7.0860e+03
2.0802e-01 9.0080e+03 7.2400e+03 8.6560e+03 5.5120e+03
2.0827e-01 8.8640e+03 6.5040e+03 9.0080e+03 7.1560e+03
2.0852e-01 8.8480e+03 7.7660e+03 8.5280e+03 6.1660e+03
2.0877e-01 8.8800e+03 8.1700e+03 8.8640e+03 7.1500e+03
2.0902e-01 8.8000e+03 5.6160e+03 8.6560e+03 5.8000e+03
2.0927e-01 8.7840e+03 7.9170e+03 8.9120e+03 7.4740e+03
2.0952e-01 8.8640e+03 6.8520e+03 8.6240e+03 6.4080e+03
2.0977e-01 8.8800e+03 6.8700e+03 9.0560e+03 7.4940e+03
2.1002e-01 8.8480e+03 7.6240e+03 8.6080e+03 6.7920e+03
2.1027e-01 9.0240e+03 7.1760e+03 8.9920e+03 7.4020e+03
2.1052e-01 8.7040e+03 7.7280e+03 8.7200e+03 6.7880e+03
2.1077e-01 8.8160e+03 7.3670e+03 8.9920e+03 6.0040e+03
2.1102e-01 8.8480e+03 7.5820e+03 8.7040e+03 7.4640e+03
2.1127e-01 8.8640e+03 7.0960e+03 9.0560e+03 4.8940e+03
2.1152e-01 8.6880e+03 7.5530e+03 8.7360e+03 6.6140e+03
2.1177e-01 9.0560e+03 7.5280e+03 9.0560e+03 5.5880e+03
2.1202e-01 8.7680e+03 7.5220e+03 8.7360e+03 6.7580e+03
2.1227e-01 8.8960e+03 7.3680e+03 9.0560e+03 5.3760e+03
2.1252e-01 8.8640e+03 7.6220e+03 8.7200e+03 8.2500e+03
2.1277e-01 8.9600e+03 7.3030e+03 9.0880e+03 8.1620e+03
2.1302e-01 8.8320e+03 7.7230e+03 8.7360e+03 8.2690e+03
2.1327e-01 9.0240e+03 7.3920e+03 9.0720e+03 7.0560e+03
2.1352e-01 8.8480e+03 7.4530e+03 8.7360e+03 8.2960e+03
2.1377e-01 8.9600e+03 7.5350e+03 9.0720e+03 7.5520e+03
2.1402e-01 8.9120e+03 7.6480e+03 8.7360e+03 8.4800e+03
2.1427e-01 8.9600e+03 7.5040e+03 9.0880e+03 7.6960e+03
2.1452e-01 8.8480e+03 7.7340e+03 8.7360e+03 8.5120e+03
2.1477e-01 9.0560e+03 7.4990e+03 9.1200e+03 7.8280e+03
2.1502e-01 8.8480e+03 7.7760e+03 8.7840e+03 8.7190e+03
2.1527e-01 9.0080e+03 7.6140e+03 9.0560e+03 7.9010e+03
2.1552e-01 8.8800e+03 7.7620e+03 8.8000e+03 8.5280e+03
2.1577e-01 8.9760e+03 7.5840e+03 9.1040e+03 7.8640e+03
2.1602e-01 8.8320e+03 7.9590e+03 8.7200e+03 8.5840e+03
2.1627e-01 9.1040e+03 7.5360e+03 9.1840e+03 7.9840e+03
2.1652e-01 8.8800e+03 7.7940e+03 8.8000e+03 8.3440e+03
2.1677e-01 9.0560e+03 7.7600e+03 9.1520e+03 8.1080e+03
2.1702e-01 8.9280e+03 7.9940e+03 8.8640e+03 8.8040e+03
2.1727e-01 9.0400e+03 7.6000e+03 9.1040e+03 8.3120e+03
2.1752e-01 9.0080e+03 7.7760e+03 8.8480e+03 8.8000e+03
2.1777e-01 9.0720e+03 7.8380e+03 9.2160e+03 8.3360e+03
2.1802e-01 9.0720e+03 8.3630e+03 8.8480e+03 8.8480e+03
2.1827e-01 9.2320e+03 7.8110e+03 9.2160e+03 8.3840e+03
2.1852e-01 9.2000e+03 8.3620e+03 8.9920e+03 8.3200e+03
2.1877e-01 9.2160e+03 7.9300e+03 9.1840e+03 8.4400e+03
2.1902e-01 9.2000e+03 8.2560e+03 9.0080e+03 8.6800e+03
2.1927e-01 9.2480e+03 7.9030e+03 9.2960e+03 8.5480e+03
2.1952e-01 9.1840e+03 8.5030e+03 8.9440e+03 8.5320e+03
2.1977e-01 9.2320e+03 7.7560e+03 9.2640e+03 8.8640e+03
2.2002e-01 9.1840e+03 8.3960e+03 9.0720e+03 8.5360e+03
2.2027e-01 9.2000e+03 7.9440e+03 9.1840e+03 8.5120e+03
2.2052e-01 9.2000e+03 8.3520e+03 9.0880e+03 8.3680e+03
2.2077e-01 9.2480e+03 7.9020e+03 9.2960e+03 8.4560e+03
2.2102e-01 9.1200e+03 8.4840e+03 9.0240e+03 8.5360e+03
2.2127e-01 9.2960e+03 8.0420e+03 9.3600e+03 8.5920e+03
2.2152e-01 9.2000e+03 8.6050e+03 9.1680e+03 8.4680e+03
2.2177e-01 9.2320e+03 8.1350e+03 9.2160e+03 8.7000e+03
2.2202e-01 9.2640e+03 8.6550e+03 9.2640e+03 8.4640e+03
2.2227e-01 9.2480e+03 8.0870e+03 9.2480e+03 8.4800e+03
2.2252e-01 9.3280e+03 8.8250e+03 9.2000e+03 8.7120e+03
2.2277e-01 9.1040e+03 8.3860e+03 9.2640e+03 8.5520e+03
2.2302e-01 9.3440e+03 8.7650e+03 9.1520e+03 8.5440e+03
2.2327e-01 9.1680e+03 8.1670e+03 9.2640e+03 8.7600e+03
2.2352e-01 9.3760e+03 9.0080e+03 9.2000e+03 8.5600e+03
2.2377e-01 9.1520e+03 8.1110e+03 9.2640e+03 8.5600e+03
2.2402e-01 9.4080e+03 8.8450e+03 9.1680e+03 8.7360e+03
2.2427e-01 9.1200e+03 8.3780e+03 9.2640e+03 8.6000e+03
2.2452e-01 9.3760e+03 8.7130e+03 9.2000e+03 8.5600e+03
2.2477e-01 9.1840e+03 8.4040e+03 9.2480e+03 8.7920e+03
2.2502e-01 9.3600e+03 8.9070e+03 9.1200e+03 8.5520e+03
2.2527e-01 9.1360e+03 8.3870e+03 9.2960e+03 8.6080e+03
2.2552e-01 9.4080e+03 8.8290e+03 9.1360e+03 8.7990e+03
2.2577e-01 9.0720e+03 8.5180e+03 9.2960e+03 8.5850e+03
2.2602e-01 9.2960e+03 8.7450e+03 9.1200e+03 8.5360e+03
2.2627e-01 9.1840e+03 8.4230e+03 9.3440e+03 8.7760e+03
2.2652e-01 9.2320e+03 8.2840e+03 9.1360e+03 8.5520e+03
2.2677e-01 9.1680e+03 8.6040e+03 9.2640e+03 8.6390e+03
2.2702e-01 9.2640e+03 8.3650e+03 9.2000e+03 8.7290e+03
2.2727e-01 9.1680e+03 8.6660e+03 9.3760e+03 8.1440e+03
2.2752e-01 9.2320e+03 8.2080e+03 9.2160e+03 8.7840e+03
2.2777e-01 9.2000e+03 8.7880e+03 9.3600e+03 8.3830e+03
2.2802e-01 9.2320e+03 8.2680e+03 9.2640e+03 8.7610e+03
2.2827e-01 9.1200e+03 8.6510e+03 9.4240e+03 8.2320e+03
2.2852e-01 9.0880e+03 8.5230e+03 9.2960e+03 9.0160e+03
2.2877e-01 9.2640e+03 8.7020e+03 9.3920e+03 8.2390e+03
2.2902e-01 9.2000e+03 8.4880e+03 9.2480e+03 8.7770e+03
2.2927e-01 9.2640e+03 8.6970e+03 9.2640e+03 8.4320e+03
2.2952e-01 9.2320e+03 8.5320e+03 9.2960e+03 8.4880e+03
2.2977e-01 9.2480e+03 8.7060e+03 9.2160e+03 8.8310e+03
2.3002e-01 9.2640e+03 8.5770e+03 9.2640e+03 8.5610e+03
2.3027e-01 9.2160e+03 8.6040e+03 9.2800e+03 8.6080e+03
2.3052e-01 9.2480e+03 8.5740e+03 9.2640e+03 8.5440e+03
2.3077e-01 9.2320e+03 8.7040e+03 9.2480e+03 8.7650e+03
2.3102e-01 9.2640e+03 8.6070e+03 9.2800e+03 8.5870e+03
2.3127e-01 9.2160e+03 8.6210e+03 9.2800e+03 8.6620e+03
2.3152e-01 9.2480e+03 8.7270e+03 9.2160e+03 8.6420e+03
2.3177e-01 9.2480e+03 8.8230e+03 9.3120e+03 8.7010e+03
2.3202e-01 9.2480e+03 8.7870e+03 9.2320e+03 8.4630e+03
2.3227e-01 9.2480e+03 8.7690e+03 9.2960e+03 8.7940e+03
2.3252e-01 9.2480e+03 8.7740e+03 9.2640e+03 8.5140e+03
2.3277e-01 9.2320e+03 8.7920e+03 9.2960e+03 8.7170e+03
2.3302e-01 9.2320e+03 8.8210e+03 9.2160e+03 8.5790e+03
2.3327e-01 9.2800e+03 8.8280e+03 9.2640e+03 8.5620e+03
2.3352e-01 9.2000e+03 8.7570e+03 9.2640e+03 8.5100e+03
2.3377e-01 9.2480e+03 8.8320e+03 9.2800e+03 8.7150e+03
2.3402e-01 9.2320e+03 9.1180e+03 9.2800e+03 8.3730e+03
2.3427e-01 9.2160e+03 8.7400e+03 9.2960e+03 8.6360e+03
2.3452e-01 9.2320e+03 9.1820e+03 9.2640e+03 8.5200e+03
2.3477e-01 9.2320e+03 8.6280e+03 9.2640e+03 8.6910e+03
2.3502e-01 9.1680e+03 9.1110e+03 9.2800e+03 8.4010e+03
2.3527e-01 9.2160e+03 8.6250e+03 9.2640e+03 8.7200e+03
2.3552e-01 9.2000e+03 9.0710e+03 9.2800e+03 8.4640e+03
2.3577e-01 9.2000e+03 8.5860e+03 9.2640e+03 8.6150e+03
2.3602e-01 9.3440e+03 9.0060e+03 9.2320e+03 8.5610e+03
2.3627e-01 9.3280e+03 8.6640e+03 9.3280e+03 8.5600e+03
2.3652e-01 9.3600e+03 9.0350e+03 9.2480e+03 8.4800e+03
2.3677e-01 9.3440e+03 8.5710e+03 9.2640e+03 8.7030e+03
2.3702e-01 9.3760e+03 9.1250e+03 9.2800e+03 8.4840e+03
2.3727e-01 9.3440e+03 8.6310e+03 9.2960e+03 8.5970e+03
2.3752e-01 9.3600e+03 8.9970e+03 9.2320e+03 8.6310e+03
2.3777e-01 9.3440e+03 8.9240e+03 9.3280e+03 8.5370e+03
2.3802e-01 9.3440e+03 9.2250e+03 9.2480e+03 8.4470e+03
2.3827e-01 9.3600e+03 8.9110e+03 9.2960e+03 8.6640e+03
2.3852e-01 9.3600e+03 9.2110e+03 9.2640e+03 8.5130e+03
2.3877e-01 9.3120e+03 8.9760e+03 9.2960e+03 8.5990e+03
2.3902e-01 9.3600e+03 9.2400e+03 9.2800e+03 8.5370e+03
2.3927e-01 9.3760e+03 9.0450e+03 9.2800e+03 8.6230e+03
2.3952e-01 9.1200e+03 9.2340e+03 9.3760e+03 8.5000e+03
2.3977e-01 9.3920e+03 8.6710e+03 9.2320e+03 8.7090e+03
2.4002e-01 9.2800e+03 9.2700e+03 9.3280e+03 8.8230e+03
2.4027e-01 9.3920e+03 8.7370e+03 9.2960e+03 9.2080e+03
2.4052e-01 9.2800e+03 9.3610e+03 9.3280e+03 7.3360e+03
2.4077e-01 9.4240e+03 8.6940e+03 9.2640e+03 8.3760e+03
2.4102e-01 9.2480e+03 9.3310e+03 9.3440e+03 7.6880e+03
2.4127e-01 9.3920e+03 8.7170e+03 9.2320e+03 8.6080e+03
2.4152e-01 9.2640e+03 8.6990e+03 9.3600e+03 7.5680e+03
2.4177e-01 9.3920e+03 9.0460e+03 9.2800e+03 8.7600e+03
2.4202e-01 9.2640e+03 8.7940e+03 9.2960e+03 7.6080e+03
2.4227e-01 9.3920e+03 9.0870e+03 9.1200e+03 8.5920e+03
2.4252e-01 9.2480e+03 8.9520e+03 9.2160e+03 7.8080e+03
2.4277e-01 9.3920e+03 9.1580e+03 9.2160e+03 8.5520e+03
2.4302e-01 9.2640e+03 8.9930e+03 9.2480e+03 7.6560e+03
2.4327e-01 9.3760e+03 9.1440e+03 9.2320e+03 8.7040e+03
2.4352e-01 9.2320e+03 8.9840e+03 9.3120e+03 7.6000e+03
2.4377e-01 9.3920e+03 9.1170e+03 9.1840e+03 8.4880e+03
2.4402e-01 9.2000e+03 8.7940e+03 9.2320e+03 7.8960e+03
2.4427e-01 9.4080e+03 9.0980e+03 9.2480e+03 8.3920e+03
2.4452e-01 9.2160e+03 8.9190e+03 9.2800e+03 7.9040e+03
2.4477e-01 9.3760e+03 9.1300e+03 9.2320e+03 8.6000e+03
2.4502e-01 9.2160e+03 8.4580e+03 9.2800e+03 7.7120e+03
2.4527e-01 9.3920e+03 9.0560e+03 9.1840e+03 8.6000e+03
2.4552e-01 9.2320e+03 8.6060e+03 9.3120e+03 7.9600e+03
2.4577e-01 9.3440e+03 9.1850e+03 9.2320e+03 8.4800e+03
2.4602e-01 9.2320e+03 9.4390e+03 9.2320e+03 7.8320e+03
2.4627e-01 9.3440e+03 7.7420e+03 9.2320e+03 8.4560e+03
2.4652e-01 9.2160e+03 8.4480e+03 9.2960e+03 8.5760e+03
2.4677e-01 9.3760e+03 8.1940e+03 9.2320e+03 8.5680e+03
2.4702e-01 9.2320e+03 8.7040e+03 9.2800e+03 8.5040e+03
2.4727e-01 9.3760e+03 7.9340e+03 9.2480e+03 8.5920e+03
2.4752e-01 9.2480e+03 8.9600e+03 9.2960e+03 8.5680e+03
2.4777e-01 9.3760e+03 7.8100e+03 9.2320e+03 8.5040e+03
2.4802e-01 9.2320e+03 8.6560e+03 9.2960e+03 8.5520e+03
2.4827e-01 9.4080e+03 8.4940e+03 9.2480e+03 8.5600e+03
2.4852e-01 9.2320e+03 8.5780e+03 9.2960e+03 8.4880e+03
2.4877e-01 9.3760e+03 8.3200e+03 9.2480e+03 8.6240e+03
2.4902e-01 9.2480e+03 8.8460e+03 9.3600e+03 8.4720e+03
2.4927e-01 9.3760e+03 8.4500e+03 9.2000e+03 8.6320e+03
2.4952e-01 9.2640e+03 8.6080e+03 9.3280e+03 8.5760e+03
2.4977e-01 9.3920e+03 8.4780e+03 9.2640e+03 8.5360e+03
2.5002e-01 9.2480e+03 8.6740e+03 9.3120e+03 8.5520e+03
2.5027e-01 9.3760e+03 8.4320e+03 9.2800e+03 8.6400e+03
2.5052e-01 9.2640e+03 8.7980e+03 9.3440e+03 8.3120e+03
2.5077e-01 9.3920e+03 8.3360e+03 9.2480e+03 8.5680e+03
2.5102e-01 9.2640e+03 8.7060e+03 9.3600e+03 8.4640e+03
2.5127e-01 9.3920e+03 8.5280e+03 9.2480e+03 8.6160e+03
2.5152e-01 9.2640e+03 8.6700e+03 9.3440e+03 8.2640e+03
2.5177e-01 9.3600e+03 8.4320e+03 9.2800e+03 8.7760e+03
2.5202e-01 9.2960e+03 8.7540e+03 9.3600e+03 8.4160e+03
2.5227e-01 9.3600e+03 8.3840e+03 9.2480e+03 8.7600e+03
2.5252e-01 9.2640e+03 8.6860e+03 9.4080e+03 8.2880e+03
2.5277e-01 9.3760e+03 8.4800e+03 9.2800e+03 8.7920e+03
2.5302e-01 9.2640e+03 8.6420e+03 9.3920e+03 8.3920e+03
2.5327e-01 9.3760e+03 8.4320e+03 9.3120e+03 8.8160e+03
2.5352e-01 9.3280e+03 8.8140e+03 9.4400e+03 8.3920e+03
2.5377e-01 9.3600e+03 8.4160e+03 9.3120e+03 8.7280e+03
2.5402e-01 9.3120e+03 8.8020e+03 9.4400e+03 8.4800e+03
2.5427e-01 9.4080e+03 8.5280e+03 9.3280e+03 8.8240e+03
2.5452e-01 9.3120e+03 8.7340e+03 9.4240e+03 8.4800e+03
2.5477e-01 9.3600e+03 8.3360e+03 9.3280e+03 8.5120e+03
2.5502e-01 9.3440e+03 8.8320e+03 9.4560e+03 8.6240e+03
2.5527e-01 9.3760e+03 8.4160e+03 9.3440e+03 8.6640e+03
2.5552e-01 9.2960e+03 8.7840e+03 9.4080e+03 8.8720e+03
2.5577e-01 9.4080e+03 8.5120e+03 9.3760e+03 8.6720e+03
2.5602e-01 9.2960e+03 8.7680e+03 9.3920e+03 8.8160e+03
2.5627e-01 9.3600e+03 8.5440e+03 9.3600e+03 8.4480e+03
2.5652e-01 9.3760e+03 8.8160e+03 9.4400e+03 8.8000e+03
2.5677e-01 9.3440e+03 8.5760e+03 9.3440e+03 8.4800e+03
2.5702e-01 9.3120e+03 8.6400e+03 9.4720e+03 8.7920e+03
2.5727e-01 9.4240e+03 8.5280e+03 9.4560e+03 8.2480e+03
2.5752e-01 9.3120e+03 8.7040e+03 9.4400e+03 8.8960e+03
2.5777e-01 9.3280e+03 8.6080e+03 9.4400e+03 8.3920e+03
2.5802e-01 9.3920e+03 8.6560e+03 9.4240e+03 8.7600e+03
2.5827e-01 9.3440e+03 8.5440e+03 9.4560e+03 8.3280e+03
2.5852e-01 9.3440e+03 8.7200e+03 9.4560e+03 8.7120e+03
2.5877e-01 9.4880e+03 8.6400e+03 9.4720e+03 8.3520e+03
2.5902e-01 9.3920e+03 8.6080e+03 9.4400e+03 8.7520e+03
2.5927e-01 9.4720e+03 8.7520e+03 9.4880e+03 8.2560e+03
2.5952e-01 9.4880e+03 8.7840e+03 9.4560e+03 8.8400e+03
2.5977e-01 9.4720e+03 8.7200e+03 9.4560e+03 8.3920e+03
2.6002e-01 9.4560e+03 8.8800e+03 9.4720e+03 8.7760e+03
2.6027e-01 9.5200e+03 8.7680e+03 9.4720e+03 8.4400e+03
2.6052e-01 9.4560e+03 8.7200e+03 9.4560e+03 8.8000e+03
2.6077e-01 9.4720e+03 8.8640e+03 9.4880e+03 8.3840e+03
2.6102e-01 9.5040e+03 8.8320e+03 9.4560e+03 8.3680e+03
2.6127e-01 9.4720e+03 8.8000e+03 9.4560e+03 8.4640e+03
2.6152e-01 9.4560e+03 8.3840e+03 9.4880e+03 8.5760e+03
2.6177e-01 9.5360e+03 8.9440e+03 9.4720e+03 8.3120e+03
2.6202e-01 9.4400e+03 8.6240e+03 9.4400e+03 8.8320e+03
2.6227e-01 9.4720e+03 8.8320e+03 9.5040e+03 8.5840e+03
2.6252e-01 9.4560e+03 8.6720e+03 9.4720e+03 8.7360e+03
2.6277e-01 9.5040e+03 9.0400e+03 9.5040e+03 8.4480e+03
2.6302e-01 9.4720e+03 8.4960e+03 9.4880e+03 8.7840e+03
2.6327e-01 9.5200e+03 8.9600e+03 9.5200e+03 8.4480e+03
2.6352e-01 9.4880e+03 8.7040e+03 9.4400e+03 8.7840e+03
2.6377e-01 9.4880e+03 8.9600e+03 9.5360e+03 8.6000e+03
2.6402e-01 9.5200e+03 8.6400e+03 9.4720e+03 8.9040e+03
2.6427e-01 9.4880e+03 9.0240e+03 9.5360e+03 8.4400e+03
2.6452e-01 9.5040e+03 8.9760e+03 9.4880e+03 8.8720e+03
2.6477e-01 9.4880e+03 8.8160e+03 9.3920e+03 8.5760e+03
2.6502e-01 9.4880e+03 8.9600e+03 9.4720e+03 8.4960e+03
2.6527e-01 9.4560e+03 8.9120e+03 9.3120e+03 8.8000e+03
2.6552e-01 9.5360e+03 8.7360e+03 9.4720e+03 8.6800e+03
2.6577e-01 9.4560e+03 8.9760e+03 9.3600e+03 8.8240e+03
2.6602e-01 9.5040e+03 8.7520e+03 9.4560e+03 8.8320e+03
2.6627e-01 9.4720e+03 8.9600e+03 9.3600e+03 9.0880e+03
2.6652e-01 9.5200e+03 8.7840e+03 9.4720e+03 8.8960e+03
2.6677e-01 9.4560e+03 8.9760e+03 9.3440e+03 9.0960e+03
2.6702e-01 9.5040e+03 8.7680e+03 9.4720e+03 8.7120e+03
2.6727e-01 9.5520e+03 9.0560e+03 9.3600e+03 9.0400e+03
2.6752e-01 9.3120e+03 8.7840e+03 9.4720e+03 8.7520e+03
2.6777e-01 9.5200e+03 9.0720e+03 9.3760e+03 9.1040e+03
2.6802e-01 9.4720e+03 8.8320e+03 9.5200e+03 8.7360e+03
2.6827e-01 9.5360e+03 9.0560e+03 9.4400e+03 9.0880e+03
2.6852e-01 9.4720e+03 8.8000e+03 9.5360e+03 8.8080e+03
2.6877e-01 9.5360e+03 8.9120e+03 9.4240e+03 9.0640e+03
2.6902e-01 9.4880e+03 9.0080e+03 9.5360e+03 8.7840e+03
2.6927e-01 9.5360e+03 8.9280e+03 9.4560e+03 8.9280e+03
2.6952e-01 9.4880e+03 8.9280e+03 9.5200e+03 9.0880e+03
2.6977e-01 9.5360e+03 9.0080e+03 9.4720e+03 8.9120e+03
2.7002e-01 9.4880e+03 8.9760e+03 9.5360e+03 9.1840e+03
2.7027e-01 9.5520e+03 9.0240e+03 9.5520e+03 8.9760e+03
2.7052e-01 9.4880e+03 9.0080e+03 9.5840e+03 9.0560e+03
2.7077e-01 9.5520e+03 8.2400e+03 9.5520e+03 8.8320e+03
2.7102e-01 9.5040e+03 8.5920e+03 9.5840e+03 9.0720e+03
2.7127e-01 9.5680e+03 8.8960e+03 9.5520e+03 8.8960e+03
2.7152e-01 9.5040e+03 9.1040e+03 9.5840e+03 9.1040e+03
2.7177e-01 9.5680e+03 9.0880e+03 9.5360e+03 8.8640e+03
2.7202e-01 9.5040e+03 9.1360e+03 9.6000e+03 9.1200e+03
2.7227e-01 9.5360e+03 8.5920e+03 9.5520e+03 8.9280e+03
2.7252e-01 9.5200e+03 8.8960e+03 9.6000e+03 8.9440e+03
2.7277e-01 9.5520e+03 8.7520e+03 9.5520e+03 9.1040e+03
2.7302e-01 9.4720e+03 8.9120e+03 9.5840e+03 8.9760e+03
2.7327e-01 9.5360e+03 8.6720e+03 9.5680e+03 9.0240e+03
2.7352e-01 9.4720e+03 8.9760e+03 9.5840e+03 9.0400e+03
2.7377e-01 9.4880e+03 8.6880e+03 9.5520e+03 8.9920e+03
2.7402e-01 9.4720e+03 8.8160e+03 9.5840e+03 9.0880e+03
2.7427e-01 9.5040e+03 8.7680e+03 9.5520e+03 8.9920e+03
2.7452e-01 9.4720e+03 8.7680e+03 9.5840e+03 9.0880e+03
2.7477e-01 9.4720e+03 8.8640e+03 9.5680e+03 9.0400e+03
2.7502e-01 9.4880e+03 8.7360e+03 9.5200e+03 9.1360e+03
2.7527e-01 9.5040e+03 8.9760e+03 9.5520e+03 8.9920e+03
2.7552e-01 9.4560e+03 8.8320e+03 9.5520e+03 9.1040e+03
2.7577e-01 9.5040e+03 9.0400e+03 9.5520e+03 9.1520e+03
2.7602e-01 9.4720e+03 8.8000e+03 9.5200e+03 9.1360e+03
2.7627e-01 9.5040e+03 9.1520e+03 9.5840e+03 9.2000e+03
2.7652e-01 9.4880e+03 8.7360e+03 9.5200e+03 9.1040e+03
2.7677e-01 9.4400e+03 8.6560e+03 9.5680e+03 9.2160e+03
2.7702e-01 9.5360e+03 9.1040e+03 9.5520e+03 9.1840e+03
2.7727e-01 9.4720e+03 8.7360e+03 9.5680e+03 9.2480e+03
2.7752e-01 9.5200e+03 9.0720e+03 9.5200e+03 9.1680e+03
2.7777e-01 9.4720e+03 8.8000e+03 9.6000e+03 9.2480e+03
2.7802e-01 9.5200e+03 9.0560e+03 9.5200e+03 9.1360e+03
2.7827e-01 9.4880e+03 8.8480e+03 9.5360e+03 9.2960e+03
2.7852e-01 9.5360e+03 9.1040e+03 9.5680e+03 9.2320e+03
2.7877e-01 9.4560e+03 8.7680e+03 9.5360e+03 9.2320e+03
2.7902e-01 9.5840e+03 8.8960e+03 9.5200e+03 9.0720e+03
2.7927e-01 9.4720e+03 8.9600e+03 9.5680e+03 9.2480e+03
2.7952e-01 9.5840e+03 9.0400e+03 9.5360e+03 9.1840e+03
2.7977e-01 9.4560e+03 8.8640e+03 9.5200e+03 9.0880e+03
2.8002e-01 9.6000e+03 8.9920e+03 9.5680e+03 9.1680e+03
2.8027e-01 9.4560e+03 8.8320e+03 9.5360e+03 9.0560e+03
2.8052e-01 9.5840e+03 9.0400e+03 9.5360e+03 9.2160e+03
2.8077e-01 9.4720e+03 8.8320e+03 9.5680e+03 8.8000e+03
2.8102e-01 9.5840e+03 9.0720e+03 9.5360e+03 9.1200e+03
2.8127e-01 9.4560e+03 8.8480e+03 9.5360e+03 8.9280e+03
2.8152e-01 9.5840e+03 8.6560e+03 9.5680e+03 9.1360e+03
2.8177e-01 9.4880e+03 9.0720e+03 9.5360e+03 8.9120e+03
2.8202e-01 9.5680e+03 8.8000e+03 9.5680e+03 9.2000e+03
2.8227e-01 9.5040e+03 9.1520e+03 9.5520e+03 8.8480e+03
2.8252e-01 9.5840e+03 8.7680e+03 9.5680e+03 9.2160e+03
2.8277e-01 9.4880e+03 9.1360e+03 9.5360e+03 8.7840e+03
2.8302e-01 9.5680e+03 8.7520e+03 9.5680e+03 9.0240e+03
2.8327e-01 9.5200e+03 9.2960e+03 9.5360e+03 8.9920e+03
2.8352e-01 9.5520e+03 8.9920e+03 9.5360e+03 9.1360e+03
2.8377e-01 9.5200e+03 9.2320e+03 9.5520e+03 9.0560e+03
2.8402e-01 9.5840e+03 8.5280e+03 9.5200e+03 9.1360e+03
2.8427e-01 9.5200e+03 8.9440e+03 9.5520e+03 9.0080e+03
2.8452e-01 9.5840e+03 8.7360e+03 9.5200e+03 9.1520e+03
2.8477e-01 9.5200e+03 8.9600e+03 9.5520e+03 9.0560e+03
2.8502e-01 9.5680e+03 8.7040e+03 9.5040e+03 9.1200e+03
2.8527e-01 9.5360e+03 9.1360e+03 9.5680e+03 9.1360e+03
2.8552e-01 9.5840e+03 8.7200e+03 9.4880e+03 9.2640e+03
2.8577e-01 9.5040e+03 8.9440e+03 9.5520e+03 9.1040e+03
2.8602e-01 9.5840e+03 9.0560e+03 9.5040e+03 9.1040e+03
2.8627e-01 9.5200e+03 9.0880e+03 9.5520e+03 9.1360e+03
2.8652e-01 9.5680e+03 9.0080e+03 9.4720e+03 9.1680e+03
2.8677e-01 9.5200e+03 9.0080e+03 9.5680e+03 9.0880e+03
2.8702e-01 9.5840e+03 9.1040e+03 9.4720e+03 9.1360e+03
2.8727e-01 9.5200e+03 8.9920e+03 9.5520e+03 9.0880e+03
2.8752e-01 9.5200e+03 9.0720e+03 9.4880e+03 9.1520e+03
2.8777e-01 9.5840e+03 9.0880e+03 9.5520e+03 9.1680e+03
2.8802e-01 9.5200e+03 8.9760e+03 9.4720e+03 9.2480e+03
2.8827e-01 9.5360e+03 9.1200e+03 9.5680e+03 9.0880e+03
2.8852e-01 9.5040e+03 9.0720e+03 9.4720e+03 9.2320e+03
2.8877e-01 9.5200e+03 9.0560e+03 9.5520e+03 9.1520e+03
2.8902e-01 9.5200e+03 9.0720e+03 9.5040e+03 9.0560e+03
2.8927e-01 9.5360e+03 9.1680e+03 9.5520e+03 9.0560e+03
2.8952e-01 9.5360e+03 9.0080e+03 9.4880e+03 9.1040e+03
2.8977e-01 9.5360e+03 9.1200e+03 9.5680e+03 9.1040e+03
2.9002e-01 9.5360e+03 8.9760e+03 9.4880e+03 9.1360e+03
2.9027e-01 9.5360e+03 9.0240e+03 9.5360e+03 9.0400e+03
2.9052e-01 9.5200e+03 9.0880e+03 9.5200e+03 9.0400e+03
2.9077e-01 9.5360e+03 9.0720e+03 9.5360e+03 9.2480e+03
2.9102e-01 9.5520e+03 9.0560e+03 9.4880e+03 9.0240e+03
2.9127e-01 9.5360e+03 9.1360e+03 9.5520e+03 9.1040e+03
2.9152e-01 9.5360e+03 8.3520e+03 9.4880e+03 9.0080e+03
2.9177e-01 9.5200e+03 8.9440e+03 9.5040e+03 9.1840e+03
2.9202e-01 9.4880e+03 8.5600e+03 9.5200e+03 8.9920e+03
2.9227e-01 9.5360e+03 9.1040e+03 9.5200e+03 9.2000e+03
2.9252e-01 9.4880e+03 8.4800e+03 9.4720e+03 8.9920e+03
2.9277e-01 9.5360e+03 9.0400e+03 9.5360e+03 9.2000e+03
2.9302e-01 9.5200e+03 8.5920e+03 9.4720e+03 8.9440e+03
2.9327e-01 9.5040e+03 9.0240e+03 9.5200e+03 9.1840e+03
2.9352e-01 9.5040e+03 8.6240e+03 9.5200e+03 9.0080e+03
2.9377e-01 9.5200e+03 8.9760e+03 9.5200e+03 9.1840e+03
2.9402e-01 9.5040e+03 8.5600e+03 9.5200e+03 8.9920e+03
2.9427e-01 9.5520e+03 9.1200e+03 9.5360e+03 8.9600e+03
2.9452e-01 9.5200e+03 8.6400e+03 9.5040e+03 9.0560e+03
2.9477e-01 9.5360e+03 8.9280e+03 9.5040e+03 9.1040e+03
2.9502e-01 9.5200e+03 8.7520e+03 9.5360e+03 9.0080e+03
2.9527e-01 9.5360e+03 9.0400e+03 9.5040e+03 9.0880e+03
2.9552e-01 9.5040e+03 8.5760e+03 9.5520e+03 9.1360e+03
2.9577e-01 9.5520e+03 9.0560e+03 9.5360e+03 8.9440e+03
2.9602e-01 9.5200e+03 8.6880e+03 9.5520e+03 9.2000e+03
2.9627e-01 9.5360e+03 9.0240e+03 9.5200e+03 9.0240e+03
2.9652e-01 9.5520e+03 8.6560e+03 9.5680e+03 9.1840e+03
2.9677e-01 9.5360e+03 8.9920e+03 9.5040e+03 9.0080e+03
2.9702e-01 9.5200e+03 8.7360e+03 9.5520e+03 9.1840e+03
2.9727e-01 9.5520e+03 9.1200e+03 9.5040e+03 9.0080e+03
2.9752e-01 9.5200e+03 8.7680e+03 9.5840e+03 9.1680e+03
2.9777e-01 9.5360e+03 8.5120e+03 9.4720e+03 9.0880e+03
2.9802e-01 9.5360e+03 8.9280e+03 9.5360e+03 9.1520e+03
2.9827e-01 9.5360e+03 8.5600e+03 9.4720e+03 9.0720e+03
2.9852e-01 9.5200e+03 8.9120e+03 9.5680e+03 9.2160e+03
2.9877e-01 9.5360e+03 8.5920e+03 9.4560e+03 9.0720e+03
2.9902e-01 9.5200e+03 8.8800e+03 9.5360e+03 9.2000e+03
2.9927e-01 9.4720e+03 9.0080e+03 9.5200e+03 9.1040e+03
2.9952e-01 9.5200e+03 9.2160e+03 9.5360e+03 9.2480e+03
2.9977e-01 9.5200e+03 9.1680e+03 9.4880e+03 9.0080e+03
3.0003e-01 9.5360e+03 9.1840e+03 9.5680e+03 9.2800e+03
3.0028e-01 9.5040e+03 9.1040e+03 9.4880e+03 9.1200e+03
3.0053e-01 9.5520e+03 9.2480e+03 9.5040e+03 8.9760e+03
3.0078e-01 9.5360e+03 9.0560e+03 9.5200e+03 9.0880e+03
3.0103e-01 9.5520e+03 9.2160e+03 9.5360e+03 9.0400e+03
3.0128e-01 9.5200e+03 9.1680e+03 9.5520e+03 9.1360e+03
3.0153e-01 9.5520e+03 9.1520e+03 9.5360e+03 9.0400e+03
3.0178e-01 9.5200e+03 9.0880e+03 9.5360e+03 9.2160e+03
3.0203e-01 9.5680e+03 9.2480e+03 9.5360e+03 9.0880e+03
3.0228e-01 9.5200e+03 9.0560e+03 9.5840e+03 9.0080e+03
3.0253e-01 9.5680e+03 9.1520e+03 9.4720e+03 9.1840e+03
3.0278e-01 9.5360e+03 9.1520e+03 9.5040e+03 9.1040e+03
3.0303e-01 9.5360e+03 9.1200e+03 9.4720e+03 9.0720e+03
3.0328e-01 9.5360e+03 8.9280e+03 9.5040e+03 9.1680e+03
3.0353e-01 9.5520e+03 9.2320e+03 9.4720e+03 9.2480e+03
3.0378e-01 9.5200e+03 9.0560e+03 9.5520e+03 9.1200e+03
3.0403e-01 9.5040e+03 9.2480e+03 9.4720e+03 9.1680e+03
3.0428e-01 9.5200e+03 8.9440e+03 9.5360e+03 9.1040e+03
3.0453e-01 9.5200e+03 9.1840e+03 9.4720e+03 9.2480e+03
3.0478e-01 9.5360e+03 9.0880e+03 9.4720e+03 9.2000e+03
3.0503e-01 9.5200e+03 9.0400e+03 9.5520e+03 9.1360e+03
3.0528e-01 9.5360e+03 9.1040e+03 9.4720e+03 9.1200e+03
3.0553e-01 9.5360e+03 8.9920e+03 9.4880e+03 9.1040e+03
3.0578e-01 9.5360e+03 9.0880e+03 9.5360e+03 9.2480e+03
3.0603e-01 9.5360e+03 9.2960e+03 9.4560e+03 9.2000e+03
3.0628e-01 9.5360e+03 8.9120e+03 9.4880e+03 9.2640e+03
3.0653e-01 9.4880e+03 9.2960e+03 9.4240e+03 9.2000e+03
3.0678e-01 9.5520e+03 8.8960e+03 9.5200e+03 9.2960e+03
3.0703e-01 9.5680e+03 9.1840e+03 9.5200e+03 9.2640e+03
3.0728e-01 9.5360e+03 8.9760e+03 9.5200e+03 9.3280e+03
3.0753e-01 9.5680e+03 9.1840e+03 9.5360e+03 9.2320e+03
3.0778e-01 9.5520e+03 9.1200e+03 9.5200e+03 9.3760e+03
3.0803e-01 9.5680e+03 9.2800e+03 9.5360e+03 9.2160e+03
3.0828e-01 9.5360e+03 9.2000e+03 9.5360e+03 9.3600e+03
3.0853e-01 9.5680e+03 9.3280e+03 9.5360e+03 9.1840e+03
3.0878e-01 9.5360e+03 9.1680e+03 9.5360e+03 9.3440e+03
3.0903e-01 9.5680e+03 9.2320e+03 9.5200e+03 9.2000e+03
3.0928e-01 9.5360e+03 9.3760e+03 9.5360e+03 9.3440e+03
3.0953e-01 9.5680e+03 9.2640e+03 9.5360e+03 9.2000e+03
3.0978e-01 9.5520e+03 9.3600e+03 9.5520e+03 9.3120e+03
3.1003e-01 9.5680e+03 9.2480e+03 9.5040e+03 9.2480e+03
3.1028e-01 9.5520e+03 9.4240e+03 9.5360e+03 9.3600e+03
3.1053e-01 9.5680e+03 9.2640e+03 9.5360e+03 9.1840e+03
3.1078e-01 9.5520e+03 9.4240e+03 9.5360e+03 9.3120e+03
3.1103e-01 9.5840e+03 9.2000e+03 9.5200e+03 9.2000e+03
3.1128e-01 9.5520e+03 9.2960e+03 9.5520e+03 9.3280e+03
3.1153e-01 9.5840e+03 9.3280e+03 9.5200e+03 9.1840e+03
3.1178e-01 9.5840e+03 9.2960e+03 9.5360e+03 9.3280e+03
3.1203e-01 9.5680e+03 9.3280e+03 9.5360e+03 9.2160e+03
3.1228e-01 9.5840e+03 9.3280e+03 9.5520e+03 9.3600e+03
3.1253e-01 9.5680e+03 9.3440e+03 9.5360e+03 9.2480e+03
3.1278e-01 9.5840e+03 9.3280e+03 9.5840e+03 9.3600e+03
3.1303e-01 9.5680e+03 9.3760e+03 9.5360e+03 9.2640e+03
3.1328e-01 9.5840e+03 9.2800e+03 9.5680e+03 9.3440e+03
3.1353e-01 9.5680e+03 9.1520e+03 9.5520e+03 9.3280e+03
3.1378e-01 9.6000e+03 9.4080e+03 9.5680e+03 9.4080e+03
3.1403e-01 9.5680e+03 9.2480e+03 9.5200e+03 9.3120e+03
3.1428e-01 9.5680e+03 9.3760e+03 9.5840e+03 9.3920e+03
3.1453e-01 9.5360e+03 9.2640e+03 9.5360e+03 9.3440e+03
3.1478e-01 9.5680e+03 9.4720e+03 9.5680e+03 9.3920e+03
3.1503e-01 9.5360e+03 9.4080e+03 9.5520e+03 9.2800e+03
3.1528e-01 9.5840e+03 9.4560e+03 9.5680e+03 9.3440e+03
3.1553e-01 9.5360e+03 9.4400e+03 9.5360e+03 9.2960e+03
3.1578e-01 9.5840e+03 9.4720e+03 9.6000e+03 9.4400e+03
3.1603e-01 9.5360e+03 9.4240e+03 9.5360e+03 9.2800e+03
3.1628e-01 9.5840e+03 9.4880e+03 9.5840e+03 9.4080e+03
3.1653e-01 9.5360e+03 9.2800e+03 9.5520e+03 9.3120e+03
3.1678e-01 9.5520e+03 9.4080e+03 9.5840e+03 9.4400e+03
3.1703e-01 9.5360e+03 9.3280e+03 9.5360e+03 9.3120e+03
3.1728e-01 9.5680e+03 9.4560e+03 9.5840e+03 9.2160e+03
3.1753e-01 9.5360e+03 9.3120e+03 9.5360e+03 9.3600e+03
3.1778e-01 9.5680e+03 9.3440e+03 9.5840e+03 9.1360e+03
3.1803e-01 9.5680e+03 9.2960e+03 9.5360e+03 9.3120e+03
3.1828e-01 9.5840e+03 9.3760e+03 9.5840e+03 9.1840e+03
3.1853e-01 9.5680e+03 9.4080e+03 9.5200e+03 9.3440e+03
3.1878e-01 9.5840e+03 9.3760e+03 9.5200e+03 9.1680e+03
3.1903e-01 9.5680e+03 9.4560e+03 9.5360e+03 9.3280e+03
3.1928e-01 9.5840e+03 9.3920e+03 9.5200e+03 9.3920e+03
3.1953e-01 9.5680e+03 9.3280e+03 9.5360e+03 9.1360e+03
3.1978e-01 9.5840e+03 9.4720e+03 9.5520e+03 9.3440e+03
3.2003e-01 9.5520e+03 9.3760e+03 9.5360e+03 9.2000e+03
3.2028e-01 9.6000e+03 9.3600e+03 9.5360e+03 9.3760e+03
3.2053e-01 9.5680e+03 9.4080e+03 9.5360e+03 9.2320e+03
3.2078e-01 9.6000e+03 9.4560e+03 9.5520e+03 9.2480e+03
3.2103e-01 9.5680e+03 9.3440e+03 9.5520e+03 9.3120e+03
3.2128e-01 9.6000e+03 9.4400e+03 9.5360e+03 9.3280e+03
3.2153e-01 9.5680e+03 9.4400e+03 9.5360e+03 9.3280e+03
3.2178e-01 9.6000e+03 9.2960e+03 9.5360e+03 9.2480e+03
3.2203e-01 9.5680e+03 9.3760e+03 9.5360e+03 9.2800e+03
3.2228e-01 9.6000e+03 9.3440e+03 9.5520e+03 9.3440e+03
3.2253e-01 9.5840e+03 9.3760e+03 9.5680e+03 9.2640e+03
3.2278e-01 9.6000e+03 9.4400e+03 9.5680e+03 9.2960e+03
3.2303e-01 9.5840e+03 9.3600e+03 9.5840e+03 9.3440e+03
3.2328e-01 9.6000e+03 9.2480e+03 9.5680e+03 9.3280e+03
3.2353e-01 9.5840e+03 9.3920e+03 9.5840e+03 9.3600e+03
3.2378e-01 9.6000e+03 9.3760e+03 9.6000e+03 9.4240e+03
3.2403e-01 9.5840e+03 9.3440e+03 9.5840e+03 9.3760e+03
3.2428e-01 9.6000e+03 9.3120e+03 9.6000e+03 9.3600e+03
3.2453e-01 9.5840e+03 9.4240e+03 9.5840e+03 9.3440e+03
3.2478e-01 9.6000e+03 9.3600e+03 9.6000e+03 9.4880e+03
3.2503e-01 9.5840e+03 9.4240e+03 9.5840e+03 9.3120e+03
3.2528e-01 9.6000e+03 9.3120e+03 9.6000e+03 9.5040e+03
3.2553e-01 9.5840e+03 9.4400e+03 9.5840e+03 9.3760e+03
3.2578e-01 9.6000e+03 9.3440e+03 9.6000e+03 9.2800e+03
3.2603e-01 9.5840e+03 9.4240e+03 9.5680e+03 9.3600e+03
3.2628e-01 9.6000e+03 9.3600e+03 9.6000e+03 9.3600e+03
3.2653e-01 9.5840e+03 9.4240e+03 9.5840e+03 9.4080e+03
3.2678e-01 9.6000e+03 9.3440e+03 9.6000e+03 9.3760e+03
3.2703e-01 9.5840e+03 9.3920e+03 9.5840e+03 9.3120e+03
3.2728e-01 9.6000e+03 9.2960e+03 9.6000e+03 9.4400e+03
3.2753e-01 9.5840e+03 9.4240e+03 9.5840e+03 9.3440e+03
3.2778e-01 9.6000e+03 9.3600e+03 9.6000e+03 9.3920e+03
3.2803e-01 9.6000e+03 9.4080e+03 9.5840e+03 9.4400e+03
3.2828e-01 9.5840e+03 9.3600e+03 9.6000e+03 9.3600e+03
3.2853e-01 9.6000e+03 9.3920e+03 9.5840e+03 9.4400e+03
3.2878e-01 9.5840e+03 9.4240e+03 9.6000e+03 9.4240e+03
3.2903e-01 9.6000e+03 9.3760e+03 9.5840e+03 9.4400e+03
3.2928e-01 9.5840e+03 9.3600e+03 9.6000e+03 9.3760e+03
3.2953e-01 9.6000e+03 9.4560e+03 9.5840e+03 9.4240e+03
3.2978e-01 9.5840e+03 9.4240e+03 9.6000e+03 9.3760e+03
3.3003e-01 9.6000e+03 9.4240e+03 9.5840e+03 9.4560e+03
3.3028e-01 9.5840e+03 9.4560e+03 9.6000e+03 9.3760e+03
3.3053e-01 9.6000e+03 9.4080e+03 9.5840e+03 9.4560e+03
3.3078e-01 9.5840e+03 9.4560e+03 9.6000e+03 9.4240e+03
3.3103e-01 9.6000e+03 9.4560e+03 9.5840e+03 9.3920e+03
3.3128e-01 9.5840e+03 9.4400e+03 9.5840e+03 9.4720e+03
3.3153e-01 9.6000e+03 9.4400e+03 9.5840e+03 9.3760e+03
3.3178e-01 9.5840e+03 9.4400e+03 9.6000e+03 9.4720e+03
3.3203e-01 9.6000e+03 9.3600e+03 9.5840e+03 9.4240e+03
3.3228e-01 9.5840e+03 9.4240e+03 9.6000e+03 9.3760e+03
3.3253e-01 9.6000e+03 9.4560e+03 9.5840e+03 9.4720e+03
3.3278e-01 9.5840e+03 9.4560e+03 9.6000e+03 9.4080e+03
3.3303e-01 9.6000e+03 9.5040e+03 9.5840e+03 9.4400e+03
3.3328e-01 9.5840e+03 9.4560e+03 9.6000e+03 9.5040e+03
3.3353e-01 9.6000e+03 9.4720e+03 9.5840e+03 9.4720e+03
3.3378e-01 9.5840e+03 9.4560e+03 9.6000e+03 9.5040e+03
3.3403e-01 9.6000e+03 9.4720e+03 9.5840e+03 9.4560e+03
3.3428e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.4880e+03
3.3453e-01 9.6000e+03 9.3760e+03 9.6000e+03 9.4880e+03
3.3478e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5040e+03
3.3503e-01 9.6000e+03 9.4400e+03 9.6000e+03 9.4560e+03
3.3528e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.4880e+03
3.3553e-01 9.5840e+03 9.4560e+03 9.5840e+03 9.4880e+03
3.3578e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.4720e+03
3.3603e-01 9.5840e+03 9.4560e+03 9.5840e+03 9.5200e+03
3.3628e-01 9.5840e+03 9.5200e+03 9.5520e+03 9.4560e+03
3.3653e-01 9.5840e+03 9.4240e+03 9.5840e+03 9.4880e+03
3.3678e-01 9.6000e+03 9.4720e+03 9.5680e+03 9.5040e+03
3.3703e-01 9.5840e+03 9.5040e+03 9.5840e+03 9.4880e+03
3.3728e-01 9.5840e+03 9.4880e+03 9.5520e+03 9.4560e+03
3.3753e-01 9.5840e+03 9.4400e+03 9.6000e+03 9.5200e+03
3.3778e-01 9.6000e+03 9.4880e+03 9.5520e+03 9.4240e+03
3.3803e-01 9.5840e+03 9.5840e+03 9.5840e+03 9.5040e+03
3.3828e-01 9.5840e+03 9.4880e+03 9.5840e+03 9.4720e+03
3.3853e-01 9.5840e+03 9.5040e+03 9.5840e+03 9.4880e+03
3.3878e-01 9.5680e+03 9.5040e+03 9.5680e+03 9.4080e+03
3.3903e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.4880e+03
3.3928e-01 9.5680e+03 9.4560e+03 9.5680e+03 9.4400e+03
3.3953e-01 9.5840e+03 9.5840e+03 9.5840e+03 9.4880e+03
3.3978e-01 9.5680e+03 9.4720e+03 9.6000e+03 9.4080e+03
3.4003e-01 9.6000e+03 9.5040e+03 9.5840e+03 9.4880e+03
3.4028e-01 9.5680e+03 9.3920e+03 9.6000e+03 9.4560e+03
3.4053e-01 9.5840e+03 9.4400e+03 9.5840e+03 9.4720e+03
3.4078e-01 9.5680e+03 9.4560e+03 9.6000e+03 9.4080e+03
3.4103e-01 9.6000e+03 9.4080e+03 9.6000e+03 9.5040e+03
3.4128e-01 9.5680e+03 9.4560e+03 9.6000e+03 9.4080e+03
3.4153e-01 9.5840e+03 9.4560e+03 9.6000e+03 9.4880e+03
3.4178e-01 9.5680e+03 9.4560e+03 9.6000e+03 9.3920e+03
3.4203e-01 9.6000e+03 9.4080e+03 9.5680e+03 9.4720e+03
3.4228e-01 9.5840e+03 9.4720e+03 9.5840e+03 9.4240e+03
3.4253e-01 9.5840e+03 9.4240e+03 9.5680e+03 9.4880e+03
3.4278e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.3920e+03
3.4303e-01 9.5840e+03 9.4720e+03 9.5680e+03 9.4720e+03
3.4328e-01 9.5840e+03 9.4400e+03 9.5680e+03 9.5200e+03
3.4353e-01 9.6000e+03 9.4560e+03 9.5840e+03 9.4880e+03
3.4378e-01 9.5840e+03 9.4720e+03 9.5680e+03 9.4240e+03
3.4403e-01 9.5840e+03 9.4560e+03 9.6000e+03 9.5360e+03
3.4428e-01 9.6000e+03 9.4560e+03 9.5680e+03 9.4400e+03
3.4453e-01 9.5840e+03 9.4400e+03 9.5840e+03 9.5040e+03
3.4478e-01 9.6000e+03 9.4560e+03 9.5680e+03 9.4720e+03
3.4503e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.4880e+03
3.4528e-01 9.6000e+03 9.4240e+03 9.5680e+03 9.4560e+03
3.4553e-01 9.6000e+03 9.4720e+03 9.5840e+03 9.5200e+03
3.4578e-01 9.6000e+03 9.5040e+03 9.5840e+03 9.4720e+03
3.4603e-01 9.6000e+03 9.4560e+03 9.5840e+03 9.5040e+03
3.4628e-01 9.6000e+03 9.5040e+03 9.5840e+03 9.3600e+03
3.4653e-01 9.6000e+03 9.4080e+03 9.5840e+03 9.5200e+03
3.4678e-01 9.6000e+03 9.5040e+03 9.5840e+03 9.3920e+03
3.4703e-01 9.6000e+03 9.3760e+03 9.6000e+03 9.5200e+03
3.4728e-01 9.6000e+03 9.5040e+03 9.5840e+03 9.4560e+03
3.4753e-01 9.5840e+03 9.3920e+03 9.6000e+03 9.5200e+03
3.4778e-01 9.5840e+03 9.5040e+03 9.5840e+03 9.4560e+03
3.4803e-01 9.6000e+03 9.4400e+03 9.6000e+03 9.5200e+03
3.4828e-01 9.5840e+03 9.4720e+03 9.5840e+03 9.4720e+03
3.4853e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.3760e+03
3.4878e-01 9.5840e+03 9.5040e+03 9.5840e+03 9.5200e+03
3.4903e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.4560e+03
3.4928e-01 9.5840e+03 9.4720e+03 9.5840e+03 9.5520e+03
3.4953e-01 9.6000e+03 9.4720e+03 9.5840e+03 9.4880e+03
3.4978e-01 9.5840e+03 9.5200e+03 9.6000e+03 9.5360e+03
3.5003e-01 9.6000e+03 9.4560e+03 9.5840e+03 9.5040e+03
3.5028e-01 9.5840e+03 9.4880e+03 9.6000e+03 9.5520e+03
3.5053e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.4880e+03
3.5078e-01 9.5840e+03 9.4720e+03 9.6000e+03 9.4240e+03
3.5103e-01 9.6000e+03 9.5200e+03 9.5840e+03 9.5040e+03
3.5128e-01 9.5840e+03 9.4240e+03 9.6000e+03 9.4240e+03
3.5153e-01 9.6000e+03 9.5200e+03 9.5840e+03 9.5360e+03
3.5178e-01 9.6000e+03 9.4400e+03 9.6000e+03 9.4240e+03
3.5203e-01 9.6000e+03 9.5200e+03 9.5840e+03 9.5040e+03
3.5228e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.4400e+03
3.5253e-01 9.6000e+03 9.5200e+03 9.5840e+03 9.5200e+03
3.5278e-01 9.6000e+03 9.4560e+03 9.6000e+03 9.4560e+03
3.5303e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5040e+03
3.5328e-01 9.6000e+03 9.4560e+03 9.6000e+03 9.4560e+03
3.5353e-01 9.6000e+03 9.3760e+03 9.5840e+03 9.5040e+03
3.5378e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4560e+03
3.5403e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.5040e+03
3.5428e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.4720e+03
3.5453e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.4560e+03
3.5478e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5040e+03
3.5503e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.4720e+03
3.5528e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.4720e+03
3.5553e-01 9.6000e+03 9.4720e+03 9.5840e+03 9.5200e+03
3.5578e-01 9.6000e+03 9.4560e+03 9.6000e+03 9.4720e+03
3.5603e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.4880e+03
3.5628e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.4880e+03
3.5653e-01 9.6000e+03 9.5200e+03 9.5840e+03 9.5040e+03
3.5678e-01 9.6000e+03 9.4240e+03 9.6000e+03 9.5680e+03
3.5703e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5040e+03
3.5728e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.5520e+03
3.5753e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.5200e+03
3.5778e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
3.5803e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
3.5828e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
3.5853e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4880e+03
3.5878e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
3.5903e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
3.5928e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.4880e+03
3.5953e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
3.5978e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
3.6003e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
3.6028e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4880e+03
3.6053e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
3.6078e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4560e+03
3.6103e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.4720e+03
3.6128e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.4880e+03
3.6153e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.4720e+03
3.6178e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4560e+03
3.6203e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5040e+03
3.6228e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5040e+03
3.6253e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.6278e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.4720e+03
3.6303e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.6328e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4880e+03
3.6353e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5520e+03
3.6378e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4880e+03
3.6403e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
3.6428e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.4880e+03
3.6453e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.6478e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4880e+03
3.6503e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5360e+03
3.6528e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5040e+03
3.6553e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.6578e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.4720e+03
3.6603e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
3.6628e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5040e+03
3.6653e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5360e+03
3.6678e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5200e+03
3.6703e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.6728e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.4880e+03
3.6753e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
3.6778e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5040e+03
3.6803e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
3.6828e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.4560e+03
3.6853e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
3.6878e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4720e+03
3.6903e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
3.6928e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.4720e+03
3.6953e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
3.6978e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4880e+03
3.7003e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
3.7028e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
3.7053e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.7078e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.4560e+03
3.7103e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
3.7128e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.4880e+03
3.7153e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5200e+03
3.7178e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.4720e+03
3.7203e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
3.7228e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.7253e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
3.7278e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
3.7303e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5360e+03
3.7328e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
3.7353e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
3.7378e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
3.7403e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
3.7428e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.7453e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
3.7478e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
3.7503e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
3.7528e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
3.7553e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
3.7578e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
3.7603e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
3.7628e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
3.7653e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
3.7678e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
3.7703e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
3.7728e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
3.7753e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
3.7778e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
3.7803e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
3.7828e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
3.7853e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
3.7878e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
3.7903e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
3.7928e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5040e+03
3.7953e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
3.7978e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5200e+03
3.8003e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
3.8028e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
3.8053e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.8078e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
3.8103e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.8128e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
3.8153e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.8178e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
3.8203e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.8228e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
3.8253e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
3.8278e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
3.8303e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
3.8328e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
3.8353e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.8378e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
3.8403e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
3.8428e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
3.8453e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
3.8478e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
3.8503e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.8528e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
3.8553e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
3.8578e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
3.8603e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
3.8628e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
3.8653e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
3.8678e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.8703e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
3.8728e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.8753e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
3.8778e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.8803e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
3.8828e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
3.8853e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
3.8878e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.8903e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
3.8928e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
3.8953e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
3.8978e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
3.9003e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
3.9028e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
3.9053e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.9078e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
3.9103e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
3.9128e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
3.9153e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
3.9178e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
3.9203e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
3.9228e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
3.9253e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
3.9278e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
3.9303e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
3.9328e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
3.9353e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
3.9378e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
3.9403e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
3.9428e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.9453e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
3.9478e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
3.9503e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
3.9528e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
3.9553e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
3.9578e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
3.9603e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
3.9628e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
3.9653e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
3.9678e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
3.9703e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
3.9728e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
3.9753e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.9778e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.9803e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
3.9828e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
3.9853e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
3.9878e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.9903e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
3.9928e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
3.9953e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5200e+03
3.9978e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
4.0003e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5360e+03
4.0028e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
4.0053e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5200e+03
4.0078e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
4.0103e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.0128e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
4.0153e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
4.0178e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
4.0203e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
4.0228e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
4.0253e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
4.0278e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
4.0303e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
4.0328e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
4.0353e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
4.0378e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
4.0403e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
4.0428e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
4.0453e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
4.0478e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
4.0503e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
4.0528e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
4.0553e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
4.0578e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
4.0603e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
4.0628e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
4.0653e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.0678e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
4.0703e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
4.0728e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
4.0753e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.0778e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
4.0803e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.0828e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
4.0853e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.0878e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
4.0903e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.0928e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
4.0953e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.0978e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
4.1003e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.1028e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
4.1053e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.1078e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
4.1103e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.1128e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5360e+03
4.1153e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.1178e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
4.1203e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.1228e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5360e+03
4.1253e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.1278e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.1303e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.1328e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.1353e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.1378e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.1403e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.1428e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.1453e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.1478e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
4.1503e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.1528e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
4.1553e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.1578e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.1603e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.1628e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.1653e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.1678e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.1703e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.1728e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.1753e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.1778e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.1803e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.1828e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.1853e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.1878e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.1903e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.1928e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.1953e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
4.1978e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.2004e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
4.2029e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
4.2054e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
4.2079e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.2104e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
4.2129e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.2154e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.2179e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.2204e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.2229e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.2254e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.2279e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.2304e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.2329e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.2354e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.2379e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.2404e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.2429e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.2454e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.2479e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.2504e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.2529e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.2554e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.2579e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.2604e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.2629e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.2654e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.2679e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.2704e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.2729e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.2754e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.2779e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.2804e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.2829e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.2854e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.2879e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.2904e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.2929e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.2954e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.2979e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.3004e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3029e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.3054e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3079e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.3104e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.3129e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.3154e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.3179e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.3204e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3229e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.3254e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3279e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.3304e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3329e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.3354e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3379e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.3404e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.3429e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.3454e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3479e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.3504e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3529e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.3554e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3579e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.3604e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3629e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.3654e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3679e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.3704e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3729e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.3754e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3779e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.3804e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3829e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.3854e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3879e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.3904e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3929e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.3954e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.3979e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4004e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.4029e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4054e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.4079e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4104e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.4129e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4154e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.4179e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4204e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.4229e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4254e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.4279e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4304e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.4329e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4354e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.4379e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4404e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.4429e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4454e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.4479e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4504e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.4529e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4554e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
4.4579e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4604e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.4629e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4654e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.4679e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4704e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.4729e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4754e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.4779e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4804e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.4829e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4854e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.4879e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4904e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4929e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4954e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.4979e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5004e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5029e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5054e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5079e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5104e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5129e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5154e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5179e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.5204e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5229e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.5254e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5279e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5304e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5329e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5354e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5379e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5404e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.5429e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5454e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5479e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5504e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.5529e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5554e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.5579e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5604e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
4.5629e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5654e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
4.5679e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5704e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
4.5729e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.5754e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
4.5779e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5804e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5829e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5854e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5879e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5904e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5929e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5954e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.5979e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6004e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6029e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6054e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6079e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6104e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6129e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6154e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6179e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6204e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6229e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6254e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6279e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6304e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6329e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6354e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6379e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6404e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6429e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6454e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6479e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6504e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6529e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6554e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6579e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6604e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6629e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6654e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6679e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6704e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6729e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6754e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6779e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6804e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6829e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6854e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6879e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6904e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6929e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6954e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.6979e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7004e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7029e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7054e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7079e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7104e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7129e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7154e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7179e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7204e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7229e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7254e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7279e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7304e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7329e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7354e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7379e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7404e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7429e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7454e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7479e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7504e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7529e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7554e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7579e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7604e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7629e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7654e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7679e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7704e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7729e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7754e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7779e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7804e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7829e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.7854e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7879e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.7904e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7929e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.7954e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.7979e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.8004e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.8029e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.8054e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.8079e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.8104e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.8129e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.8154e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.8179e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.8204e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.8229e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.8254e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.8279e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.8304e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.8329e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.8354e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.8379e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.8404e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.8429e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.8454e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.8479e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.8504e-01 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
4.8529e-01 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.8554e-01 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
4.8579e-01 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.8604e-01 9.6000e+03 9.5840e+03 9.5840e+03 9.6000e+03
4.8629e-01 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.8654e-01 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
4.8679e-01 9.5840e+03 9.5840e+03 9.5840e+03 9.6000e+03
4.8704e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.8729e-01 9.5840e+03 9.6000e+03 9.5840e+03 9.5840e+03
4.8754e-01 9.6000e+03 9.5840e+03 9.5840e+03 9.6000e+03
4.8779e-01 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.8804e-01 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
4.8829e-01 9.5840e+03 9.6000e+03 9.5840e+03 9.6000e+03
4.8854e-01 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
4.8879e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.8904e-01 9.5840e+03 9.5840e+03 9.5840e+03 9.6000e+03
4.8929e-01 9.5840e+03 9.6000e+03 9.5840e+03 9.5840e+03
4.8954e-01 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
4.8979e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.9004e-01 9.5840e+03 9.5840e+03 9.5840e+03 9.6000e+03
4.9029e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.9054e-01 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
4.9079e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.9104e-01 9.6000e+03 9.5840e+03 9.5840e+03 9.6000e+03
4.9129e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.9154e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.9179e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.9204e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.9229e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9254e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.9279e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9304e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.9329e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9354e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.9379e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9404e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.9429e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9454e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.9479e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9504e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9529e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9554e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9579e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9604e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9629e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9654e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9679e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9704e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.9729e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9754e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.9779e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9804e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
4.9829e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9854e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.9879e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9904e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
4.9929e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
4.9954e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
4.9979e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0004e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
5.0029e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0054e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
5.0079e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.0104e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
5.0129e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.0154e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0179e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.0204e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0229e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0254e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0279e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0304e-01 9.5840e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0329e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0354e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0379e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0404e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0429e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0454e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0479e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0504e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0529e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0554e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.0579e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0604e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0629e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0654e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0679e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0704e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0729e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0754e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0779e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0804e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0829e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0854e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0879e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0904e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0929e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0954e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.0979e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1004e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1029e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1054e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1079e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1104e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1129e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1154e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1179e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1204e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1229e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1254e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1279e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1304e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1329e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1354e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1379e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1404e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1429e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1454e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1479e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1504e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1529e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1554e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1579e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1604e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1629e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1654e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1679e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1704e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1729e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1754e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1779e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1804e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1829e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1854e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1879e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1904e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1929e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1954e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.1979e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2004e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2029e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2054e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2079e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2104e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2129e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2154e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2179e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2204e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2229e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2254e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2279e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2304e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2329e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2354e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2379e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2404e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2429e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2454e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2479e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2504e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2529e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2554e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2579e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2604e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2629e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2654e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2679e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2704e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2729e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2754e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2779e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2804e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2829e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2854e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2879e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2904e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2929e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2954e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.2979e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3004e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3029e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3054e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3079e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3104e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3129e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3154e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3179e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3204e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3229e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3254e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3279e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3304e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3329e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3354e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3379e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3404e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3429e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3454e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3479e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3504e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3529e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3554e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3579e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3604e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3629e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3654e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3679e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3704e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3729e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3754e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3779e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3804e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3829e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3854e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3879e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3904e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3929e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3954e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.3979e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4005e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4030e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4055e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4080e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4105e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4130e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4155e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4180e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4205e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4230e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4255e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4280e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4305e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4330e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4355e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4380e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4405e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4430e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4455e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4480e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4505e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4530e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4555e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4580e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4605e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4630e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4655e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4680e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4705e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4730e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4755e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4780e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4805e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4830e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4855e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4880e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4905e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4930e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4955e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.4980e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5005e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5030e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5055e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5080e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5105e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5130e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5155e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5180e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5205e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5230e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5255e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5280e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5305e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5330e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5355e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5380e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5405e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5430e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5455e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5480e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5505e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5530e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5555e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5580e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5605e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5630e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5655e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5680e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5705e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5730e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5755e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5780e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5805e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5830e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5855e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5880e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5905e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5930e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5955e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.5980e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6005e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6030e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6055e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6080e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6105e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6130e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6155e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.6180e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6205e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.6230e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6255e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.6280e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6305e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.6330e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6355e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.6380e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6405e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.6430e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6455e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.6480e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6505e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
5.6530e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.6555e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
5.6580e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.6605e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
5.6630e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.6655e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
5.6680e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.6705e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
5.6730e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.6755e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
5.6780e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.6805e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.6830e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
5.6855e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.6880e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6905e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.6930e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6955e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.6980e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7005e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7030e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7055e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7080e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7105e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7130e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7155e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7180e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7205e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7230e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7255e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7280e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7305e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7330e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7355e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7380e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7405e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7430e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7455e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7480e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7505e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7530e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7555e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7580e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7605e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7630e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7655e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7680e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7705e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7730e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7755e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7780e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7805e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7830e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7855e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7880e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7905e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7930e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.7955e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.7980e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8005e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8030e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8055e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8080e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8105e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8130e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8155e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8180e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8205e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.8230e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8255e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.8280e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.8305e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8330e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.8355e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8380e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8405e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8430e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
5.8455e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8480e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8505e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8530e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8555e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8580e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8605e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8630e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
5.8655e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8680e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
5.8705e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8730e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
5.8755e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8780e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
5.8805e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8830e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
5.8855e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
5.8880e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
5.8905e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8930e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
5.8955e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.8980e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
5.9005e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
5.9030e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
5.9055e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.9080e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
5.9105e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.9130e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
5.9155e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.9180e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
5.9205e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.9230e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
5.9255e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.9280e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
5.9305e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.9330e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
5.9355e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
5.9380e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
5.9405e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
5.9430e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
5.9455e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
5.9480e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
5.9505e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
5.9530e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
5.9555e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
5.9580e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
5.9605e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
5.9630e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
5.9655e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
5.9680e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
5.9705e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
5.9730e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
5.9755e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
5.9780e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
5.9805e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
5.9830e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
5.9855e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
5.9880e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
5.9905e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
5.9930e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
5.9955e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
5.9980e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.0005e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.0030e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
6.0055e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.0080e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.0105e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
6.0130e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.0155e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
6.0180e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
6.0205e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
6.0230e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.0255e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.0280e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.0305e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
6.0330e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.0355e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
6.0380e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.0405e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.0430e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.0455e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.0480e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.0505e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.0530e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.0555e-01 9.6000e+03 9.6000e+03 9.5840e+03 9.6000e+03
6.0580e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.0605e-01 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
6.0630e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.0655e-01 9.5840e+03 9.6000e+03 9.5840e+03 9.5840e+03
6.0680e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.0705e-01 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.0730e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.0755e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.0780e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.0805e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.0830e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.0855e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.0880e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.0905e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.0930e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.0955e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.0980e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.1005e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.1030e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.1055e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.1080e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.1105e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.1130e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.1155e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
6.1180e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.1205e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.1230e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.1255e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.1280e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.1305e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.1330e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.1355e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.1380e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.1405e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.1430e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.1455e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.1480e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.1505e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
6.1530e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.1555e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.1580e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.1605e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
6.1630e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.1655e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
6.1680e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.1705e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.1730e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.1755e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.1780e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.1805e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
6.1830e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.1855e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.1880e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.1905e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.1930e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.1955e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.1980e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.2005e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.2030e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.2055e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
6.2080e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.2105e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
6.2130e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.2155e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.2180e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.2205e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.2230e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.2255e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.2280e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.2305e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.5840e+03
6.2330e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.2355e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.5680e+03
6.2380e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.2405e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.6000e+03
6.2430e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.2455e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.5840e+03
6.2480e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.2505e-01 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
6.2530e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.2555e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.2580e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.2605e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.2630e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.2655e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.2680e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.2705e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.2730e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.2755e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.2780e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.2805e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.2830e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.2855e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.2880e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.2905e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
6.2930e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.2955e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
6.2980e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
6.3005e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5360e+03
6.3030e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.6000e+03
6.3055e-01 9.6000e+03 9.6000e+03 9.5840e+03 9.5520e+03
6.3080e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.6000e+03
6.3105e-01 9.6000e+03 9.5840e+03 9.5840e+03 9.5520e+03
6.3130e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.3155e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.3180e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
6.3205e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
6.3230e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.3255e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
6.3280e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.3305e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
6.3330e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.3355e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
6.3380e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.3405e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
6.3430e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.3455e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
6.3480e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.3505e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.3530e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.3555e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.3580e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.3605e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.3630e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.3655e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.3680e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
6.3705e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.3730e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
6.3755e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.3780e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.3805e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.3830e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.3855e-01 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
6.3880e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
6.3905e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.6000e+03
6.3930e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
6.3955e-01 9.5840e+03 9.5680e+03 9.5840e+03 9.5200e+03
6.3980e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
6.4005e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5360e+03
6.4030e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.4055e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
6.4080e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
6.4105e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.4130e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
6.4155e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
6.4180e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.4205e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
6.4230e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
6.4255e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
6.4280e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
6.4305e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.4330e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
6.4355e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
6.4380e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
6.4405e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
6.4430e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
6.4455e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.4480e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
6.4505e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.4530e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.4555e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.4580e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.4605e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.4630e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
6.4655e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.4680e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
6.4705e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
6.4730e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
6.4755e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.4780e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.4805e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
6.4830e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.4855e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.4880e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
6.4905e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.4930e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
6.4955e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.4980e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
6.5005e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.5030e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
6.5055e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.5080e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
6.5105e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.5130e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
6.5155e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.5180e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
6.5205e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.5230e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
6.5255e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.5280e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
6.5305e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.5330e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
6.5355e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.5380e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
6.5405e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.5430e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
6.5455e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.5480e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
6.5505e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.5530e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
6.5555e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.5580e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
6.5605e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.5630e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5360e+03
6.5655e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.5680e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.5705e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.5730e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.5755e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.5780e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.5805e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.5830e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.5855e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.5880e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
6.5905e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.5930e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
6.5955e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.5980e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.6006e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
6.6031e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.6056e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
6.6081e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.6106e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.6131e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
6.6156e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.6181e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
6.6206e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.6231e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.6256e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.6281e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.6306e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.6331e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.6356e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.6381e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.6406e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.6431e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.6456e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.6481e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.6506e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.6531e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.6556e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.6581e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.6606e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.6631e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.6656e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.6681e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.6706e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.6731e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.6756e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
6.6781e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.6806e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.6831e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.6856e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.6881e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.6906e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.6931e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.6956e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.6981e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.7006e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.7031e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.7056e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.7081e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.7106e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.7131e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.7156e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.7181e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.7206e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.7231e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.7256e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.7281e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.7306e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.7331e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.7356e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.7381e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.7406e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.7431e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.7456e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.7481e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.7506e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.7531e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.7556e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.7581e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.7606e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.7631e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.7656e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.7681e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.7706e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.7731e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.7756e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.7781e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.7806e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.7831e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.7856e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
6.7881e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.7906e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.7931e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.7956e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.7981e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.8006e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.8031e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.8056e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.8081e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.8106e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
6.8131e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.8156e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.8181e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.8206e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
6.8231e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
6.8256e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.8281e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.8306e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.8331e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
6.8356e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
6.8381e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.8406e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.8431e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.8456e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.8481e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.8506e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.8531e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
6.8556e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
6.8581e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
6.8606e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
6.8631e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
6.8656e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.8681e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
6.8706e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.8731e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
6.8756e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.8781e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.8806e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.8831e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.8856e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
6.8881e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.8906e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5840e+03
6.8931e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.8956e-01 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
6.8981e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.5840e+03
6.9006e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.9031e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
6.9056e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5840e+03
6.9081e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
6.9106e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.9131e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
6.9156e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.9181e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.5680e+03
6.9206e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.9231e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5200e+03
6.9256e-01 9.5840e+03 9.5200e+03 9.6000e+03 9.5680e+03
6.9281e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
6.9306e-01 9.5680e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.9331e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.9356e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
6.9381e-01 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
6.9406e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.9431e-01 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
6.9456e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.5680e+03
6.9481e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.9506e-01 9.5840e+03 9.5680e+03 9.5840e+03 9.5680e+03
6.9531e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
6.9556e-01 9.5840e+03 9.5200e+03 9.5840e+03 9.5680e+03
6.9581e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
6.9606e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5680e+03
6.9631e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5360e+03
6.9656e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
6.9681e-01 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
6.9706e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
6.9731e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
6.9756e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
6.9781e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
6.9806e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
6.9831e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5680e+03
6.9856e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
6.9881e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
6.9906e-01 9.5840e+03 9.5840e+03 9.6000e+03 9.5200e+03
6.9931e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.5680e+03
6.9956e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5520e+03
6.9981e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
7.0006e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.0031e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
7.0056e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
7.0081e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
7.0106e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.0131e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
7.0156e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.0181e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
7.0206e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
7.0231e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
7.0256e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
7.0281e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.0306e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.0331e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.0356e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.0381e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.0406e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
7.0431e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.0456e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
7.0481e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.0506e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.0531e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.0556e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
7.0581e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.0606e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.0631e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.0656e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.0681e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.0706e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
7.0731e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.0756e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.0781e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
7.0806e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.0831e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.0856e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
7.0881e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.0906e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
7.0931e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.0956e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
7.0981e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.1006e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
7.1031e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
7.1056e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.6000e+03
7.1081e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
7.1106e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
7.1131e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
7.1156e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
7.1181e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
7.1206e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
7.1231e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
7.1256e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
7.1281e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
7.1306e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
7.1331e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
7.1356e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
7.1381e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
7.1406e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
7.1431e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
7.1456e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
7.1481e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
7.1506e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
7.1531e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
7.1556e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
7.1581e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
7.1606e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
7.1631e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
7.1656e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
7.1681e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
7.1706e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
7.1731e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.1756e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
7.1781e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
7.1806e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
7.1831e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
7.1856e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
7.1881e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
7.1906e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
7.1931e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5200e+03
7.1956e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
7.1981e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.2006e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
7.2031e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.2056e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
7.2081e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.2106e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
7.2131e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
7.2156e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.2181e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
7.2206e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.2231e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
7.2256e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.2281e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
7.2306e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
7.2331e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
7.2356e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
7.2381e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
7.2406e-01 9.5680e+03 9.5360e+03 9.6000e+03 9.5680e+03
7.2431e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5360e+03
7.2456e-01 9.5680e+03 9.5040e+03 9.6000e+03 9.5680e+03
7.2481e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.5520e+03
7.2506e-01 9.5680e+03 9.5040e+03 9.5840e+03 9.5360e+03
7.2531e-01 9.5840e+03 9.5680e+03 9.5840e+03 9.5520e+03
7.2556e-01 9.5840e+03 9.5200e+03 9.5840e+03 9.5200e+03
7.2581e-01 9.5840e+03 9.5680e+03 9.5840e+03 9.5520e+03
7.2606e-01 9.5680e+03 9.5520e+03 9.5840e+03 9.5520e+03
7.2631e-01 9.5840e+03 9.5840e+03 9.5680e+03 9.5040e+03
7.2656e-01 9.5680e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.2681e-01 9.5840e+03 9.5680e+03 9.5680e+03 9.5360e+03
7.2706e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5360e+03
7.2731e-01 9.5840e+03 9.6000e+03 9.5840e+03 9.5360e+03
7.2756e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5200e+03
7.2781e-01 9.5840e+03 9.5680e+03 9.5840e+03 9.5520e+03
7.2806e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5360e+03
7.2831e-01 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
7.2856e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5360e+03
7.2881e-01 9.5680e+03 9.5680e+03 9.5840e+03 9.5520e+03
7.2906e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5360e+03
7.2931e-01 9.5680e+03 9.5680e+03 9.5840e+03 9.5200e+03
7.2956e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5680e+03
7.2981e-01 9.5680e+03 9.5520e+03 9.6000e+03 9.5520e+03
7.3006e-01 9.5840e+03 9.5520e+03 9.5680e+03 9.5840e+03
7.3031e-01 9.5680e+03 9.5520e+03 9.5840e+03 9.5520e+03
7.3056e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5520e+03
7.3081e-01 9.5680e+03 9.5520e+03 9.5840e+03 9.5680e+03
7.3106e-01 9.5840e+03 9.5360e+03 9.5680e+03 9.5520e+03
7.3131e-01 9.5680e+03 9.5200e+03 9.6000e+03 9.5680e+03
7.3156e-01 9.5840e+03 9.5520e+03 9.5680e+03 9.5520e+03
7.3181e-01 9.5840e+03 9.5200e+03 9.5840e+03 9.5520e+03
7.3206e-01 9.5840e+03 9.5840e+03 9.5840e+03 9.5360e+03
7.3231e-01 9.5680e+03 9.5360e+03 9.5840e+03 9.5680e+03
7.3256e-01 9.5840e+03 9.5840e+03 9.5840e+03 9.5520e+03
7.3281e-01 9.5840e+03 9.5360e+03 9.6000e+03 9.5840e+03
7.3306e-01 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
7.3331e-01 9.5680e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.3356e-01 9.6000e+03 9.5840e+03 9.5840e+03 9.5520e+03
7.3381e-01 9.5840e+03 9.5360e+03 9.6000e+03 9.5520e+03
7.3406e-01 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
7.3431e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
7.3456e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.5520e+03
7.3481e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.3506e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.3531e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5520e+03
7.3556e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
7.3581e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5520e+03
7.3606e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.5680e+03
7.3631e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5520e+03
7.3656e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
7.3681e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.3706e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.3731e-01 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
7.3756e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
7.3781e-01 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
7.3806e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.3831e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.3856e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.3881e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5520e+03
7.3906e-01 9.5840e+03 9.5680e+03 9.5840e+03 9.5360e+03
7.3931e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.3956e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
7.3981e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.4006e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.4031e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5200e+03
7.4056e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.4081e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
7.4106e-01 9.5840e+03 9.6000e+03 9.6000e+03 9.5840e+03
7.4131e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
7.4156e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
7.4181e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
7.4206e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.4231e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
7.4256e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5360e+03
7.4281e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.4306e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5840e+03
7.4331e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
7.4356e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5840e+03
7.4381e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.4406e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5840e+03
7.4431e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.4456e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5680e+03
7.4481e-01 9.5840e+03 9.6000e+03 9.6000e+03 9.5520e+03
7.4506e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.6000e+03
7.4531e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5200e+03
7.4556e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5840e+03
7.4581e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
7.4606e-01 9.5840e+03 9.5680e+03 9.5840e+03 9.5840e+03
7.4631e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5200e+03
7.4656e-01 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
7.4681e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5200e+03
7.4706e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.5520e+03
7.4731e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5360e+03
7.4756e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.5360e+03
7.4781e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.4806e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.5520e+03
7.4831e-01 9.5840e+03 9.5360e+03 9.6000e+03 9.5360e+03
7.4856e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
7.4881e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.4906e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5520e+03
7.4931e-01 9.5840e+03 9.5840e+03 9.6000e+03 9.5360e+03
7.4956e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5360e+03
7.4981e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.5006e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
7.5031e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
7.5056e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.5081e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
7.5106e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
7.5131e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
7.5156e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
7.5181e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
7.5206e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.5520e+03
7.5231e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
7.5256e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.5520e+03
7.5281e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
7.5306e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
7.5331e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.5356e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
7.5381e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
7.5406e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
7.5431e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
7.5456e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.5481e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
7.5506e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
7.5531e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.5520e+03
7.5556e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5840e+03
7.5581e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.5520e+03
7.5606e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
7.5631e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
7.5656e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
7.5681e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
7.5706e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5200e+03
7.5731e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5520e+03
7.5756e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
7.5781e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5360e+03
7.5806e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.5831e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
7.5856e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
7.5881e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5520e+03
7.5906e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
7.5931e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.5520e+03
7.5956e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
7.5981e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.5680e+03
7.6006e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
7.6031e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5520e+03
7.6056e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.6081e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.5040e+03
7.6106e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
7.6131e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.5200e+03
7.6156e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.6181e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
7.6206e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
7.6231e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5520e+03
7.6256e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
7.6281e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
7.6306e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.6331e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.6356e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
7.6381e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.6406e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
7.6431e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
7.6456e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.6481e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.6506e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
7.6531e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.5520e+03
7.6556e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
7.6581e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
7.6606e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5200e+03
7.6631e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
7.6656e-01 9.5840e+03 9.5360e+03 9.6000e+03 9.5200e+03
7.6681e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
7.6706e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5360e+03
7.6731e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5520e+03
7.6756e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.6781e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.5360e+03
7.6806e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.6831e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5520e+03
7.6856e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
7.6881e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5680e+03
7.6906e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.6931e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.5840e+03
7.6956e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
7.6981e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
7.7006e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5200e+03
7.7031e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
7.7056e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
7.7081e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.7106e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
7.7131e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.7156e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.4880e+03
7.7181e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
7.7206e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.5680e+03
7.7231e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
7.7256e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.7281e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5840e+03
7.7306e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
7.7331e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4880e+03
7.7356e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
7.7381e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4720e+03
7.7406e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
7.7431e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4880e+03
7.7456e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
7.7481e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4880e+03
7.7506e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
7.7531e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5040e+03
7.7556e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.7581e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5040e+03
7.7606e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.7631e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5040e+03
7.7656e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.7681e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5040e+03
7.7706e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
7.7731e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.4720e+03
7.7756e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.4720e+03
7.7781e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
7.7806e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.4880e+03
7.7831e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5040e+03
7.7856e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5040e+03
7.7881e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5040e+03
7.7906e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5040e+03
7.7931e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
7.7956e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.4880e+03
7.7981e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
7.8007e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5040e+03
7.8032e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
7.8057e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.4720e+03
7.8082e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
7.8107e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.4560e+03
7.8132e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
7.8157e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.4880e+03
7.8182e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
7.8207e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.4720e+03
7.8232e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
7.8257e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.4720e+03
7.8282e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
7.8307e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4880e+03
7.8332e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
7.8357e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
7.8382e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.4240e+03
7.8407e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.6000e+03
7.8432e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.4240e+03
7.8457e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
7.8482e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.4400e+03
7.8507e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
7.8532e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5360e+03
7.8557e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
7.8582e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5360e+03
7.8607e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5520e+03
7.8632e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5040e+03
7.8657e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5680e+03
7.8682e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5200e+03
7.8707e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5200e+03
7.8732e-01 9.5840e+03 9.5040e+03 9.5840e+03 9.5200e+03
7.8757e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.5360e+03
7.8782e-01 9.5840e+03 9.4880e+03 9.5840e+03 9.5360e+03
7.8807e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.5200e+03
7.8832e-01 9.5840e+03 9.4880e+03 9.5840e+03 9.5360e+03
7.8857e-01 9.6000e+03 9.4560e+03 9.6000e+03 9.5200e+03
7.8882e-01 9.5840e+03 9.5040e+03 9.6000e+03 9.5200e+03
7.8907e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.5520e+03
7.8932e-01 9.5840e+03 9.5200e+03 9.6000e+03 9.5040e+03
7.8957e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5200e+03
7.8982e-01 9.5840e+03 9.5360e+03 9.6000e+03 9.5200e+03
7.9007e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
7.9032e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5360e+03
7.9057e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5200e+03
7.9082e-01 9.5840e+03 9.5360e+03 9.6000e+03 9.5360e+03
7.9107e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
7.9132e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
7.9157e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
7.9182e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.9207e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
7.9232e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
7.9257e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.9282e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
7.9307e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
7.9332e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5040e+03
7.9357e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
7.9382e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.4880e+03
7.9407e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
7.9432e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.4720e+03
7.9457e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
7.9482e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
7.9507e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
7.9532e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.4560e+03
7.9557e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.9582e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.4880e+03
7.9607e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.9632e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.4560e+03
7.9657e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
7.9682e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
7.9707e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
7.9732e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
7.9757e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
7.9782e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
7.9807e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
7.9832e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
7.9857e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
7.9882e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
7.9907e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.6000e+03
7.9932e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
7.9957e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
7.9982e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
8.0007e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
8.0032e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
8.0057e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
8.0082e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
8.0107e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
8.0132e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
8.0157e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
8.0182e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.5840e+03
8.0207e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.0232e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
8.0257e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.0282e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.6000e+03
8.0307e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5360e+03
8.0332e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5840e+03
8.0357e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
8.0382e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.6000e+03
8.0407e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
8.0432e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.6000e+03
8.0457e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
8.0482e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
8.0507e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
8.0532e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
8.0557e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
8.0582e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
8.0607e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
8.0632e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
8.0657e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
8.0682e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
8.0707e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
8.0732e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.0757e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.0782e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
8.0807e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
8.0832e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
8.0857e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
8.0882e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
8.0907e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
8.0932e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
8.0957e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.0982e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
8.1007e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
8.1032e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
8.1057e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
8.1082e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
8.1107e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
8.1132e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
8.1157e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.1182e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
8.1207e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.1232e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
8.1257e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
8.1282e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
8.1307e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
8.1332e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
8.1357e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5360e+03
8.1382e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
8.1407e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
8.1432e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
8.1457e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5040e+03
8.1482e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5840e+03
8.1507e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5040e+03
8.1532e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
8.1557e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5200e+03
8.1582e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
8.1607e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5040e+03
8.1632e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.5680e+03
8.1657e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5200e+03
8.1682e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
8.1707e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.4720e+03
8.1732e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
8.1757e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.4720e+03
8.1782e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
8.1807e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4560e+03
8.1832e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5360e+03
8.1857e-01 9.6000e+03 9.4560e+03 9.6000e+03 9.4880e+03
8.1882e-01 9.6000e+03 9.5040e+03 9.6000e+03 9.5200e+03
8.1907e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.4880e+03
8.1932e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.5680e+03
8.1957e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5040e+03
8.1982e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
8.2007e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.4880e+03
8.2032e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
8.2057e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.5040e+03
8.2082e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.4880e+03
8.2107e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5360e+03
8.2132e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5360e+03
8.2157e-01 9.6000e+03 9.4720e+03 9.5840e+03 9.5200e+03
8.2182e-01 9.5840e+03 9.5200e+03 9.6000e+03 9.5200e+03
8.2207e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
8.2232e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
8.2257e-01 9.6000e+03 9.4560e+03 9.6000e+03 9.5040e+03
8.2282e-01 9.5840e+03 9.5200e+03 9.6000e+03 9.5040e+03
8.2307e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5520e+03
8.2332e-01 9.5840e+03 9.5200e+03 9.6000e+03 9.5040e+03
8.2357e-01 9.6000e+03 9.4720e+03 9.6000e+03 9.5040e+03
8.2382e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5360e+03
8.2407e-01 9.5680e+03 9.4720e+03 9.6000e+03 9.5360e+03
8.2432e-01 9.5840e+03 9.5040e+03 9.5840e+03 9.4720e+03
8.2457e-01 9.5680e+03 9.5200e+03 9.6000e+03 9.5040e+03
8.2482e-01 9.5840e+03 9.5040e+03 9.5680e+03 9.5200e+03
8.2507e-01 9.5680e+03 9.4880e+03 9.6000e+03 9.5360e+03
8.2532e-01 9.5680e+03 9.5200e+03 9.5680e+03 9.4880e+03
8.2557e-01 9.5840e+03 9.5200e+03 9.6000e+03 9.5360e+03
8.2582e-01 9.5680e+03 9.4880e+03 9.5680e+03 9.4880e+03
8.2607e-01 9.5680e+03 9.5360e+03 9.6000e+03 9.5360e+03
8.2632e-01 9.5680e+03 9.5360e+03 9.5680e+03 9.5360e+03
8.2657e-01 9.5680e+03 9.5360e+03 9.5840e+03 9.5040e+03
8.2682e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5200e+03
8.2707e-01 9.5520e+03 9.5520e+03 9.5840e+03 9.5360e+03
8.2732e-01 9.5840e+03 9.5200e+03 9.5680e+03 9.5200e+03
8.2757e-01 9.5680e+03 9.5520e+03 9.5840e+03 9.5520e+03
8.2782e-01 9.5840e+03 9.5200e+03 9.5680e+03 9.5360e+03
8.2807e-01 9.5680e+03 9.5520e+03 9.6000e+03 9.5360e+03
8.2832e-01 9.5840e+03 9.5200e+03 9.5680e+03 9.5680e+03
8.2857e-01 9.5680e+03 9.5360e+03 9.6000e+03 9.5200e+03
8.2882e-01 9.5840e+03 9.5200e+03 9.5840e+03 9.5680e+03
8.2907e-01 9.5680e+03 9.5360e+03 9.6000e+03 9.5360e+03
8.2932e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5520e+03
8.2957e-01 9.5680e+03 9.4880e+03 9.6000e+03 9.5360e+03
8.2982e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5680e+03
8.3007e-01 9.5840e+03 9.5040e+03 9.6000e+03 9.5360e+03
8.3032e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
8.3057e-01 9.5840e+03 9.4880e+03 9.6000e+03 9.5360e+03
8.3082e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
8.3107e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
8.3132e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
8.3157e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
8.3182e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5520e+03
8.3207e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
8.3232e-01 9.6000e+03 9.4880e+03 9.6000e+03 9.5520e+03
8.3257e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
8.3282e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
8.3307e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5680e+03
8.3332e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.4880e+03
8.3357e-01 9.5840e+03 9.5360e+03 9.6000e+03 9.5360e+03
8.3382e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.4880e+03
8.3407e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5520e+03
8.3432e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.4880e+03
8.3457e-01 9.5840e+03 9.5040e+03 9.6000e+03 9.5680e+03
8.3482e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
8.3507e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
8.3532e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5680e+03
8.3557e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
8.3582e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
8.3607e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
8.3632e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.5840e+03
8.3657e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
8.3682e-01 9.6000e+03 9.5840e+03 9.5840e+03 9.5520e+03
8.3707e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
8.3732e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
8.3757e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
8.3782e-01 9.5840e+03 9.5840e+03 9.5840e+03 9.5360e+03
8.3807e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
8.3832e-01 9.5840e+03 9.5840e+03 9.5840e+03 9.5200e+03
8.3857e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
8.3882e-01 9.5840e+03 9.5840e+03 9.5840e+03 9.5040e+03
8.3907e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
8.3932e-01 9.5840e+03 9.5680e+03 9.5840e+03 9.5520e+03
8.3957e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
8.3982e-01 9.5840e+03 9.6000e+03 9.5840e+03 9.5200e+03
8.4007e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
8.4032e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5200e+03
8.4057e-01 9.6000e+03 9.5840e+03 9.5840e+03 9.5200e+03
8.4082e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5680e+03
8.4107e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.5200e+03
8.4132e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5360e+03
8.4157e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
8.4182e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5520e+03
8.4207e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5200e+03
8.4232e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
8.4257e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.5200e+03
8.4282e-01 9.5840e+03 9.5680e+03 9.5840e+03 9.5840e+03
8.4307e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.5040e+03
8.4332e-01 9.5840e+03 9.4880e+03 9.6000e+03 9.5680e+03
8.4357e-01 9.6000e+03 9.6000e+03 9.5840e+03 9.5040e+03
8.4382e-01 9.5840e+03 9.5200e+03 9.5840e+03 9.5840e+03
8.4407e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.5200e+03
8.4432e-01 9.5840e+03 9.5360e+03 9.6000e+03 9.5520e+03
8.4457e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5360e+03
8.4482e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5520e+03
8.4507e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.5040e+03
8.4532e-01 9.5840e+03 9.5200e+03 9.5840e+03 9.5840e+03
8.4557e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.4880e+03
8.4582e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5680e+03
8.4607e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5360e+03
8.4632e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5360e+03
8.4657e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5360e+03
8.4682e-01 9.5840e+03 9.5200e+03 9.6000e+03 9.5360e+03
8.4707e-01 9.5840e+03 9.5200e+03 9.5840e+03 9.5360e+03
8.4732e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5520e+03
8.4757e-01 9.5840e+03 9.5200e+03 9.5840e+03 9.5520e+03
8.4782e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5360e+03
8.4807e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5680e+03
8.4832e-01 9.5840e+03 9.5200e+03 9.5840e+03 9.5200e+03
8.4857e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
8.4882e-01 9.5840e+03 9.5200e+03 9.5840e+03 9.5200e+03
8.4907e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5680e+03
8.4932e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5360e+03
8.4957e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5680e+03
8.4982e-01 9.5840e+03 9.5040e+03 9.5840e+03 9.5360e+03
8.5007e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5680e+03
8.5032e-01 9.5840e+03 9.5200e+03 9.5840e+03 9.5520e+03
8.5057e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5680e+03
8.5082e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.5360e+03
8.5107e-01 9.5840e+03 9.5200e+03 9.5840e+03 9.5680e+03
8.5132e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5520e+03
8.5157e-01 9.5840e+03 9.5680e+03 9.5840e+03 9.5840e+03
8.5182e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5520e+03
8.5207e-01 9.5840e+03 9.5360e+03 9.5840e+03 9.5680e+03
8.5232e-01 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
8.5257e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5680e+03
8.5282e-01 9.5840e+03 9.5520e+03 9.5840e+03 9.5200e+03
8.5307e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.5680e+03
8.5332e-01 9.5840e+03 9.5680e+03 9.5840e+03 9.5200e+03
8.5357e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
8.5382e-01 9.5840e+03 9.5680e+03 9.5840e+03 9.5040e+03
8.5407e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.5840e+03
8.5432e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5040e+03
8.5457e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.5520e+03
8.5482e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5360e+03
8.5507e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.5840e+03
8.5532e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5360e+03
8.5557e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.5680e+03
8.5582e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5360e+03
8.5607e-01 9.6000e+03 9.5360e+03 9.5840e+03 9.5520e+03
8.5632e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
8.5657e-01 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
8.5682e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
8.5707e-01 9.6000e+03 9.5680e+03 9.5840e+03 9.5680e+03
8.5732e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
8.5757e-01 9.5840e+03 9.5680e+03 9.5840e+03 9.5680e+03
8.5782e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
8.5807e-01 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
8.5832e-01 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
8.5857e-01 9.5840e+03 9.5520e+03 9.6000e+03 9.5680e+03
8.5882e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
8.5907e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
8.5932e-01 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
8.5957e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
8.5982e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
8.6007e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
8.6032e-01 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
8.6057e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
8.6082e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
8.6107e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
8.6132e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
8.6157e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.6182e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
8.6207e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
8.6232e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
8.6257e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
8.6282e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5360e+03
8.6307e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
8.6332e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
8.6357e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
8.6382e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
8.6407e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
8.6432e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
8.6457e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
8.6482e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
8.6507e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
8.6532e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
8.6557e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
8.6582e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
8.6607e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.6632e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
8.6657e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.6682e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
8.6707e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.6732e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
8.6757e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
8.6782e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
8.6807e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
8.6832e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
8.6857e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
8.6882e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
8.6907e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
8.6932e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
8.6957e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.6982e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.7007e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
8.7032e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.7057e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.7082e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.7107e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
8.7132e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
8.7157e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
8.7182e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7207e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
8.7232e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
8.7257e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.7282e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
8.7307e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.7332e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
8.7357e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
8.7382e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
8.7407e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
8.7432e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
8.7457e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
8.7482e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7507e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
8.7532e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7557e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7582e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7607e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7632e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7657e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7682e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
8.7707e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7732e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7757e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7782e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7807e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7832e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7857e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7882e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7907e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7932e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7957e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.7982e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8007e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8032e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8057e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8082e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8107e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8132e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8157e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8182e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8207e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8232e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8257e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8282e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8307e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8332e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8357e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8382e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8407e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8432e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8457e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8482e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8507e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8532e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8557e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8582e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8607e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8632e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8657e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8682e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8707e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
8.8732e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8757e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8782e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8807e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8832e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8857e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8882e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8907e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8932e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8957e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.8982e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9007e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9032e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9057e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9082e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9107e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9132e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9157e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9182e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9207e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9232e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9257e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9282e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9307e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9332e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9357e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9382e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9407e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9432e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9457e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9482e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9507e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9532e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9557e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9582e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9607e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9632e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9657e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9682e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9707e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9732e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9757e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9782e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9807e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9832e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9857e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9882e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9907e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9932e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9957e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
8.9982e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0008e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0033e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0058e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0083e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0108e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0133e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0158e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0183e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0208e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0233e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0258e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0283e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0308e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0333e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0358e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0383e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0408e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0433e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0458e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0483e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0508e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0533e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0558e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0583e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0608e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0633e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0658e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0683e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0708e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0733e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0758e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0783e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0808e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0833e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0858e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0883e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0908e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0933e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0958e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.0983e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1008e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1033e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1058e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1083e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1108e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1133e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1158e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1183e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1208e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1233e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1258e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1283e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1308e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1333e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1358e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1383e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1408e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1433e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1458e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1483e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1508e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1533e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1558e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1583e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1608e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1633e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1658e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1683e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1708e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1733e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1758e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1783e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1808e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1833e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1858e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1883e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1908e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1933e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1958e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.1983e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2008e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2033e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2058e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2083e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2108e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2133e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2158e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2183e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2208e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2233e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2258e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2283e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2308e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2333e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2358e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2383e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2408e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2433e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2458e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2483e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2508e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2533e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2558e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2583e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2608e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2633e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2658e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.2683e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2708e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2733e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2758e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2783e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2808e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2833e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.2858e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2883e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2908e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2933e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2958e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.2983e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3008e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3033e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3058e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3083e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3108e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3133e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3158e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3183e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3208e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3233e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.3258e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3283e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3308e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3333e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3358e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3383e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3408e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3433e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3458e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3483e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3508e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3533e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3558e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3583e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3608e-01 9.6000e+03 9.6000e+03 9.5840e+03 9.6000e+03
9.3633e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.3658e-01 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
9.3683e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.3708e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.3733e-01 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
9.3758e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.3783e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.3808e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3833e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
9.3858e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3883e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3908e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3933e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3958e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.3983e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4008e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4033e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4058e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4083e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4108e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4133e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.4158e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.4183e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.4208e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.4233e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4258e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4283e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.4308e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4333e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.4358e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4383e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.4408e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4433e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.4458e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4483e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.4508e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4533e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.4558e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.4583e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.4608e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.4633e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.4658e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.4683e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.4708e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.4733e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.4758e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.4783e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.4808e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4833e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4858e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4883e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4908e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4933e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4958e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.4983e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5008e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.5033e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5058e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5083e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5108e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5133e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5158e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5183e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5208e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5233e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5258e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5283e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5308e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5333e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5358e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5383e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5408e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5433e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5458e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5483e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5508e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5533e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5558e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5583e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5608e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5633e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5658e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5683e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5708e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5733e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5758e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5783e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5808e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5833e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5858e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5883e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5908e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5933e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5958e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.5983e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.6008e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.6033e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.6058e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.6083e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.6108e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.6133e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.6158e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.6183e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.6208e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.6233e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.6258e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.6283e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.6308e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.6333e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.6358e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.6383e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.6408e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.6433e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.6458e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.6483e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.6508e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.6533e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.6558e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.6583e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.6608e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.6633e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.6658e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.6683e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.6708e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.6733e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
9.6758e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.6783e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
9.6808e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.6833e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
9.6858e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.6883e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.6908e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.6933e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.6958e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.6983e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.7008e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.7033e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.7058e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.7083e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.7108e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.7133e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.7158e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.7183e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.7208e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.7233e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.7258e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.7283e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.7308e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.7333e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.7358e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.7383e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.7408e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.7433e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.7458e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.7483e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.7508e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.7533e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.7558e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.7583e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.7608e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.7633e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.7658e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.7683e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.7708e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.7733e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.7758e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.7783e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.7808e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.7833e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.7858e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.7883e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.7908e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.7933e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.7958e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.7983e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.8008e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.8033e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.8058e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.8083e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.8108e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.8133e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.8158e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.8183e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.8208e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.8233e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
9.8258e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.8283e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
9.8308e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.8333e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.8358e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.8383e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.8408e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.8433e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.8458e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.8483e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.8508e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.8533e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.8558e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.8583e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.8608e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.8633e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.8658e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.8683e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
9.8708e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.8733e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.8758e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.8783e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
9.8808e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.8833e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.8858e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.8883e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.8908e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.8933e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.8958e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.8983e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
9.9008e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.9033e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
9.9058e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.9083e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
9.9108e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.9133e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
9.9158e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
9.9183e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
9.9208e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.9233e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
9.9258e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.9283e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
9.9308e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.9333e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
9.9358e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.9383e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
9.9408e-01 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
9.9433e-01 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
9.9458e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.9483e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.9508e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.9533e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
9.9558e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.9583e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
9.9608e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
9.9633e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
9.9658e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.9683e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.9708e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.9733e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.9758e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
9.9783e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
9.9808e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
9.9833e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.9858e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
9.9883e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
9.9908e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
9.9933e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
9.9958e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
9.9983e-01 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0001e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0003e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0006e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0008e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0011e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0013e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0016e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0018e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0021e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0023e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0026e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.0028e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0031e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.0033e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0036e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.0038e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0041e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.0043e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
1.0046e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0048e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0051e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0053e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0056e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.0058e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0061e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.0063e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0066e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0068e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0071e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0073e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0076e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0078e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0081e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0083e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0086e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0088e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.0091e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0093e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.0096e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0098e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.0101e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0103e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.0106e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0108e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0111e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0113e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.0116e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0118e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0121e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0123e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0126e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0128e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0131e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0133e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0136e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.0138e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0141e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0143e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0146e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0148e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0151e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0153e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0156e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0158e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0161e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0163e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0166e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0168e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0171e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0173e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0176e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0178e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0181e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0183e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0186e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0188e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0191e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0193e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0196e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0198e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0201e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0203e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0206e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0208e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0211e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.0213e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0216e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0218e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0221e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0223e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0226e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0228e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0231e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0233e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0236e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0238e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0241e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0243e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0246e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0248e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0251e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0253e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0256e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.0258e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0261e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0263e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.0266e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0268e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0271e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0273e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.0276e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0278e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0281e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.0283e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0286e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.0288e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0291e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.0293e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
1.0296e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.0298e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5840e+03
1.0301e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.0303e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.0306e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.0308e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
1.0311e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.0313e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5840e+03
1.0316e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.0318e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
1.0321e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.0323e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.0326e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5040e+03
1.0328e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
1.0331e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5040e+03
1.0333e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
1.0336e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.4880e+03
1.0338e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.0341e+00 9.6000e+03 9.5040e+03 9.6000e+03 9.5040e+03
1.0343e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
1.0346e+00 9.5840e+03 9.5200e+03 9.6000e+03 9.4880e+03
1.0348e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.0351e+00 9.5840e+03 9.5040e+03 9.6000e+03 9.4880e+03
1.0353e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.0356e+00 9.5680e+03 9.5040e+03 9.6000e+03 9.5200e+03
1.0358e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
1.0361e+00 9.5680e+03 9.4880e+03 9.5840e+03 9.5040e+03
1.0363e+00 9.5840e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.0366e+00 9.6000e+03 9.4880e+03 9.5840e+03 9.5200e+03
1.0368e+00 9.5840e+03 9.5040e+03 9.6000e+03 9.5360e+03
1.0371e+00 9.5680e+03 9.5040e+03 9.5840e+03 9.5360e+03
1.0373e+00 9.5840e+03 9.5040e+03 9.6000e+03 9.5520e+03
1.0376e+00 9.6000e+03 9.5040e+03 9.5840e+03 9.5520e+03
1.0378e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5520e+03
1.0381e+00 9.5680e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.0383e+00 9.5840e+03 9.4720e+03 9.5840e+03 9.5520e+03
1.0386e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5040e+03
1.0388e+00 9.5840e+03 9.4880e+03 9.5840e+03 9.5680e+03
1.0391e+00 9.5680e+03 9.4720e+03 9.5840e+03 9.5360e+03
1.0393e+00 9.5840e+03 9.5040e+03 9.5840e+03 9.5680e+03
1.0396e+00 9.5520e+03 9.5040e+03 9.5680e+03 9.5200e+03
1.0398e+00 9.5680e+03 9.4720e+03 9.5840e+03 9.5200e+03
1.0401e+00 9.5680e+03 9.5040e+03 9.5680e+03 9.5520e+03
1.0403e+00 9.5840e+03 9.5040e+03 9.6000e+03 9.5360e+03
1.0406e+00 9.5680e+03 9.4880e+03 9.5680e+03 9.5520e+03
1.0408e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5360e+03
1.0411e+00 9.5520e+03 9.4720e+03 9.5840e+03 9.5520e+03
1.0413e+00 9.6000e+03 9.5200e+03 9.5840e+03 9.5680e+03
1.0416e+00 9.5520e+03 9.5040e+03 9.5840e+03 9.5520e+03
1.0418e+00 9.5680e+03 9.5040e+03 9.5840e+03 9.5200e+03
1.0421e+00 9.5840e+03 9.4720e+03 9.5840e+03 9.5680e+03
1.0423e+00 9.5680e+03 9.5360e+03 9.5840e+03 9.5360e+03
1.0426e+00 9.5840e+03 9.4720e+03 9.5840e+03 9.5360e+03
1.0428e+00 9.5680e+03 9.5360e+03 9.5680e+03 9.5200e+03
1.0431e+00 9.6000e+03 9.4560e+03 9.5840e+03 9.5520e+03
1.0433e+00 9.5680e+03 9.5040e+03 9.5840e+03 9.5200e+03
1.0436e+00 9.5840e+03 9.4560e+03 9.5840e+03 9.5360e+03
1.0438e+00 9.5840e+03 9.4880e+03 9.5840e+03 9.4880e+03
1.0441e+00 9.5840e+03 9.5200e+03 9.5840e+03 9.5360e+03
1.0443e+00 9.5840e+03 9.5200e+03 9.5840e+03 9.5040e+03
1.0446e+00 9.5840e+03 9.4720e+03 9.5680e+03 9.5200e+03
1.0448e+00 9.5840e+03 9.4720e+03 9.5840e+03 9.4880e+03
1.0451e+00 9.5840e+03 9.4880e+03 9.5680e+03 9.5360e+03
1.0453e+00 9.6000e+03 9.5040e+03 9.5520e+03 9.4880e+03
1.0456e+00 9.5840e+03 9.4560e+03 9.6000e+03 9.5040e+03
1.0458e+00 9.5840e+03 9.5200e+03 9.5520e+03 9.5040e+03
1.0461e+00 9.6000e+03 9.4720e+03 9.5840e+03 9.5360e+03
1.0463e+00 9.5520e+03 9.4880e+03 9.5680e+03 9.5200e+03
1.0466e+00 9.5840e+03 9.4720e+03 9.5840e+03 9.5040e+03
1.0468e+00 9.5680e+03 9.5520e+03 9.5520e+03 9.5040e+03
1.0471e+00 9.5840e+03 9.4400e+03 9.5680e+03 9.4880e+03
1.0473e+00 9.5680e+03 9.5040e+03 9.5840e+03 9.5520e+03
1.0476e+00 9.5520e+03 9.4880e+03 9.5680e+03 9.5040e+03
1.0478e+00 9.5840e+03 9.4720e+03 9.5520e+03 9.5040e+03
1.0481e+00 9.5360e+03 9.4720e+03 9.5840e+03 9.5200e+03
1.0483e+00 9.5840e+03 9.5520e+03 9.5520e+03 9.5200e+03
1.0486e+00 9.5520e+03 9.4400e+03 9.5840e+03 9.4880e+03
1.0488e+00 9.5680e+03 9.4720e+03 9.5520e+03 9.5040e+03
1.0491e+00 9.5520e+03 9.5200e+03 9.5840e+03 9.4880e+03
1.0493e+00 9.5840e+03 9.4880e+03 9.5520e+03 9.5520e+03
1.0496e+00 9.5680e+03 9.4720e+03 9.5680e+03 9.4720e+03
1.0498e+00 9.5680e+03 9.5040e+03 9.5680e+03 9.5200e+03
1.0501e+00 9.5680e+03 9.4560e+03 9.5680e+03 9.4880e+03
1.0503e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.4720e+03
1.0506e+00 9.5680e+03 9.5040e+03 9.5680e+03 9.5200e+03
1.0508e+00 9.5680e+03 9.4880e+03 9.6000e+03 9.4880e+03
1.0511e+00 9.5680e+03 9.5040e+03 9.5680e+03 9.4880e+03
1.0513e+00 9.5520e+03 9.5040e+03 9.5680e+03 9.4880e+03
1.0516e+00 9.5840e+03 9.4880e+03 9.6000e+03 9.4880e+03
1.0518e+00 9.5680e+03 9.4560e+03 9.5680e+03 9.4720e+03
1.0521e+00 9.5840e+03 9.5040e+03 9.5680e+03 9.4880e+03
1.0523e+00 9.5680e+03 9.4720e+03 9.6000e+03 9.5200e+03
1.0526e+00 9.6000e+03 9.5040e+03 9.5680e+03 9.4400e+03
1.0528e+00 9.5680e+03 9.4880e+03 9.5840e+03 9.5520e+03
1.0531e+00 9.5680e+03 9.4720e+03 9.5840e+03 9.5040e+03
1.0533e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5200e+03
1.0536e+00 9.5840e+03 9.4560e+03 9.5680e+03 9.5040e+03
1.0538e+00 9.5680e+03 9.4880e+03 9.6000e+03 9.5680e+03
1.0541e+00 9.6000e+03 9.4560e+03 9.5680e+03 9.4400e+03
1.0543e+00 9.5680e+03 9.5040e+03 9.6000e+03 9.4880e+03
1.0546e+00 9.5840e+03 9.4240e+03 9.5680e+03 9.4880e+03
1.0548e+00 9.6000e+03 9.4560e+03 9.5840e+03 9.5200e+03
1.0551e+00 9.5840e+03 9.4240e+03 9.5680e+03 9.4400e+03
1.0553e+00 9.5840e+03 9.4880e+03 9.5680e+03 9.5040e+03
1.0556e+00 9.5840e+03 9.4880e+03 9.5680e+03 9.4880e+03
1.0558e+00 9.5840e+03 9.5040e+03 9.5840e+03 9.4560e+03
1.0561e+00 9.5840e+03 9.4720e+03 9.5680e+03 9.4880e+03
1.0563e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.4720e+03
1.0566e+00 9.5840e+03 9.4720e+03 9.5680e+03 9.5360e+03
1.0568e+00 9.5840e+03 9.5040e+03 9.6000e+03 9.4560e+03
1.0571e+00 9.6000e+03 9.4880e+03 9.5840e+03 9.4720e+03
1.0573e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5040e+03
1.0576e+00 9.6000e+03 9.4880e+03 9.5680e+03 9.4880e+03
1.0578e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5200e+03
1.0581e+00 9.5840e+03 9.4240e+03 9.5680e+03 9.5200e+03
1.0583e+00 9.6000e+03 9.5360e+03 9.5840e+03 9.4880e+03
1.0586e+00 9.5840e+03 9.4880e+03 9.5680e+03 9.4720e+03
1.0588e+00 9.6000e+03 9.4880e+03 9.5840e+03 9.5200e+03
1.0591e+00 9.5840e+03 9.5360e+03 9.5680e+03 9.4560e+03
1.0593e+00 9.6000e+03 9.5040e+03 9.5680e+03 9.5360e+03
1.0596e+00 9.5840e+03 9.4880e+03 9.6000e+03 9.5040e+03
1.0598e+00 9.6000e+03 9.5360e+03 9.5840e+03 9.4720e+03
1.0601e+00 9.5840e+03 9.5200e+03 9.6000e+03 9.4880e+03
1.0603e+00 9.6000e+03 9.5040e+03 9.5840e+03 9.5520e+03
1.0606e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5200e+03
1.0608e+00 9.5680e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.0611e+00 9.5840e+03 9.5200e+03 9.6000e+03 9.5200e+03
1.0613e+00 9.5680e+03 9.4720e+03 9.5840e+03 9.5520e+03
1.0616e+00 9.6000e+03 9.5040e+03 9.5840e+03 9.5200e+03
1.0618e+00 9.5680e+03 9.5360e+03 9.5840e+03 9.5360e+03
1.0621e+00 9.6000e+03 9.4880e+03 9.5840e+03 9.5520e+03
1.0623e+00 9.5680e+03 9.5520e+03 9.5680e+03 9.5360e+03
1.0626e+00 9.5840e+03 9.5200e+03 9.6000e+03 9.5680e+03
1.0628e+00 9.5840e+03 9.5360e+03 9.5680e+03 9.4880e+03
1.0631e+00 9.5840e+03 9.4880e+03 9.5840e+03 9.5200e+03
1.0633e+00 9.5680e+03 9.5520e+03 9.5840e+03 9.4720e+03
1.0636e+00 9.5840e+03 9.4880e+03 9.5840e+03 9.5040e+03
1.0638e+00 9.5680e+03 9.5360e+03 9.5680e+03 9.5040e+03
1.0641e+00 9.5840e+03 9.5040e+03 9.5840e+03 9.4720e+03
1.0643e+00 9.5840e+03 9.5200e+03 9.5680e+03 9.4880e+03
1.0646e+00 9.5840e+03 9.4560e+03 9.5840e+03 9.5040e+03
1.0648e+00 9.5840e+03 9.5040e+03 9.5680e+03 9.5040e+03
1.0651e+00 9.5840e+03 9.4560e+03 9.5840e+03 9.4880e+03
1.0653e+00 9.5680e+03 9.5360e+03 9.5520e+03 9.5200e+03
1.0656e+00 9.5680e+03 9.4080e+03 9.6000e+03 9.5040e+03
1.0658e+00 9.5840e+03 9.5200e+03 9.5520e+03 9.5040e+03
1.0661e+00 9.5520e+03 9.4400e+03 9.5680e+03 9.5200e+03
1.0663e+00 9.5840e+03 9.5200e+03 9.5680e+03 9.5040e+03
1.0666e+00 9.5520e+03 9.4400e+03 9.5840e+03 9.5040e+03
1.0668e+00 9.5840e+03 9.5040e+03 9.5520e+03 9.4720e+03
1.0671e+00 9.5840e+03 9.4560e+03 9.5840e+03 9.5040e+03
1.0673e+00 9.5680e+03 9.4720e+03 9.5680e+03 9.4880e+03
1.0676e+00 9.5840e+03 9.4880e+03 9.5680e+03 9.5040e+03
1.0678e+00 9.5840e+03 9.4880e+03 9.5680e+03 9.4560e+03
1.0681e+00 9.5840e+03 9.5040e+03 9.5840e+03 9.4880e+03
1.0683e+00 9.5680e+03 9.5360e+03 9.5840e+03 9.5520e+03
1.0686e+00 9.6000e+03 9.5360e+03 9.5680e+03 9.4880e+03
1.0688e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5200e+03
1.0691e+00 9.5840e+03 9.5200e+03 9.5840e+03 9.4720e+03
1.0693e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5040e+03
1.0696e+00 9.5840e+03 9.5040e+03 9.5840e+03 9.5040e+03
1.0698e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5040e+03
1.0701e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.4720e+03
1.0703e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.0706e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.4880e+03
1.0708e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
1.0711e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5360e+03
1.0713e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.0716e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5040e+03
1.0718e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.0721e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5040e+03
1.0723e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5200e+03
1.0726e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.4880e+03
1.0728e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.4880e+03
1.0731e+00 9.5840e+03 9.5200e+03 9.6000e+03 9.4880e+03
1.0733e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.0736e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.4720e+03
1.0738e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
1.0741e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.0743e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5200e+03
1.0746e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.4880e+03
1.0748e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.0751e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5040e+03
1.0753e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.0756e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5040e+03
1.0758e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.0761e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
1.0763e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
1.0766e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5040e+03
1.0768e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.0771e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.0773e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
1.0776e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.0778e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
1.0781e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.0783e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.0786e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.0788e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
1.0791e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0793e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
1.0796e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.0798e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.0801e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.0803e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.0806e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.0808e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.0811e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0813e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5040e+03
1.0816e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.0818e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.0821e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.0823e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.0826e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
1.0828e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.0831e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.0833e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5200e+03
1.0836e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.0838e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.0841e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.0843e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5200e+03
1.0846e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.0848e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5360e+03
1.0851e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.0853e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5680e+03
1.0856e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.0858e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.0861e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.0863e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.0866e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0868e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.0871e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.0873e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.0876e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0878e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.0881e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0883e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.0886e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0888e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.0891e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0893e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.0896e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0898e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.0901e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0903e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.0906e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0908e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.0911e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0913e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.0916e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0918e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.0921e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0923e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.0926e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0928e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.0931e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0933e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.0936e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0938e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0941e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0943e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0946e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0948e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.0951e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.0953e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.0956e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.0958e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0961e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0963e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.0966e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0968e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.0971e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.0973e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.0976e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0978e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.0981e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0983e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.0986e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0988e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.0991e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0993e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.0996e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.0998e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.1001e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1003e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.1006e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1008e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.1011e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1013e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.1016e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1018e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1021e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1023e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1026e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1028e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1031e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1033e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1036e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1038e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1041e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1043e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1046e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.1048e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
1.1051e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1053e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
1.1056e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1058e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.1061e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1063e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.1066e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1068e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.1071e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1073e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.1076e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1078e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.6000e+03
1.1081e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1083e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.6000e+03
1.1086e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1088e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5520e+03
1.1091e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1093e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5520e+03
1.1096e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1098e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5680e+03
1.1101e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1103e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5520e+03
1.1106e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1108e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5680e+03
1.1111e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1113e+00 9.5840e+03 9.6000e+03 9.5840e+03 9.5840e+03
1.1116e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1118e+00 9.5840e+03 9.6000e+03 9.5840e+03 9.5840e+03
1.1121e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1123e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.6000e+03
1.1126e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1128e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5840e+03
1.1131e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.1133e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.1136e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1138e+00 9.5840e+03 9.6000e+03 9.5840e+03 9.5840e+03
1.1141e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.1143e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.1146e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.1148e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.6000e+03
1.1151e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5840e+03
1.1153e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1156e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.1158e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.1161e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1163e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.1166e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.6000e+03
1.1168e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1171e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.1173e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1176e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5840e+03
1.1178e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1181e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.1183e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1186e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5840e+03
1.1188e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1191e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5680e+03
1.1193e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1196e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5680e+03
1.1198e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1201e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5840e+03
1.1203e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1206e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1208e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1211e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1213e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1216e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1218e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1221e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1223e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1226e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1228e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1231e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1233e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1236e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1238e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1241e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1243e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1246e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1248e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1251e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1253e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1256e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1258e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1261e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1263e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1266e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1268e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1271e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1273e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1276e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1278e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1281e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1283e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1286e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1288e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1291e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1293e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1296e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1298e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1301e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1303e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1306e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1308e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1311e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1313e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1316e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1318e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1321e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1323e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1326e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.1328e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1331e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.1333e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1336e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.1338e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1341e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.1343e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1346e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1348e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1351e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1353e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1356e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1358e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1361e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1363e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1366e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1368e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1371e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1373e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.1376e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.1378e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.1381e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1383e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1386e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1388e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.1391e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1393e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1396e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1398e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.1401e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1403e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1406e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5680e+03
1.1408e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1411e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5680e+03
1.1413e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1416e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1418e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1421e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1423e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1426e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1428e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1431e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1433e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1436e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1438e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1441e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1443e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1446e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1448e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1451e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1453e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1456e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1458e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1461e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1463e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1466e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1468e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1471e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1473e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1476e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1478e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1481e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.1483e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1486e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1488e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1491e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1493e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1496e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.1498e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1501e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1503e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1506e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1508e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1511e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.1513e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1516e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1518e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1521e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1523e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1526e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1528e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1531e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1533e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1536e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1538e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1541e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1543e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1546e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1548e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.1551e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1553e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1556e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1558e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1561e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1563e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
1.1566e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1568e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
1.1571e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1573e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5680e+03
1.1576e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1578e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5680e+03
1.1581e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1583e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5680e+03
1.1586e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1588e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1591e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1593e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1596e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1598e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1601e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1603e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1606e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1608e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1611e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1613e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1616e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1618e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1621e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1623e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1626e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.1628e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1631e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1633e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1636e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.1638e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1641e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.1643e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1646e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.1648e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1651e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.1653e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1656e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.1658e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1661e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.1663e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1666e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1668e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1671e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1673e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1676e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1678e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.1681e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1683e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.1686e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1688e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1691e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1693e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1696e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1698e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.1701e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1703e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.1706e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1708e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.1711e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.1713e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.1716e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.1718e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1721e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.1723e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1726e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5200e+03
1.1728e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.1731e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5200e+03
1.1733e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1736e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.1738e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.1741e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.1743e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.1746e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.1748e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1751e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.1753e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.1756e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.1758e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.1761e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5360e+03
1.1763e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.1766e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.1768e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.1771e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.1773e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5840e+03
1.1776e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.1778e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.1781e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.1783e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5840e+03
1.1786e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.1788e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.1791e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1793e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.1796e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1798e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.1801e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1803e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.1806e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1808e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.1811e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1813e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.1816e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1818e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1821e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1823e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.1826e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1828e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1831e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1833e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1836e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1838e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1841e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.1843e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1846e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.1848e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1851e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.1853e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1856e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1858e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1861e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1863e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.6000e+03
1.1866e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1868e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1871e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
1.1873e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1876e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.6000e+03
1.1878e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1881e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
1.1883e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1886e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.1888e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1891e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
1.1893e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.1896e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.1898e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.1901e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.1903e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1906e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.1908e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.1911e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1913e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.1916e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.1918e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5840e+03
1.1921e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1923e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5680e+03
1.1926e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1928e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5840e+03
1.1931e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.1933e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5680e+03
1.1936e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.1938e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5680e+03
1.1941e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.1943e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.1946e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.1948e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.1951e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.1953e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.1956e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.1958e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1961e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.1963e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.1966e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.1968e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.1971e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.1973e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.1976e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.1978e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.1981e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.1983e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.1986e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.1988e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.1991e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.1993e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.1996e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.1998e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.2001e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.2004e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2006e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.2009e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2011e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.2014e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2016e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.2019e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2021e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.2024e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2026e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.2029e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2031e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2034e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2036e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2039e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2041e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2044e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2046e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2049e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2051e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2054e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2056e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.2059e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2061e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2064e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2066e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2069e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2071e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2074e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2076e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2079e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2081e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2084e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2086e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2089e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2091e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2094e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2096e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2099e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2101e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2104e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2106e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2109e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2111e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2114e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2116e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2119e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2121e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2124e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2126e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2129e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2131e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2134e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2136e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2139e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2141e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2144e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2146e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2149e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2151e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2154e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2156e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2159e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2161e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2164e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2166e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2169e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2171e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2174e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2176e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2179e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2181e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2184e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2186e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2189e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2191e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2194e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2196e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2199e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2201e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2204e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2206e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2209e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2211e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2214e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2216e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2219e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2221e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2224e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2226e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2229e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2231e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2234e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2236e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2239e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2241e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2244e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2246e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2249e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2251e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2254e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2256e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2259e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2261e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2264e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2266e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2269e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2271e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2274e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2276e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2279e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2281e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2284e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2286e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2289e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.2291e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2294e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2296e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2299e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.2301e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2304e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2306e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2309e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2311e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2314e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2316e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2319e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2321e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2324e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2326e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2329e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2331e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2334e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2336e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2339e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2341e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2344e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2346e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2349e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2351e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2354e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2356e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2359e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2361e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2364e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2366e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2369e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2371e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2374e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2376e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2379e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2381e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2384e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2386e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2389e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2391e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2394e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2396e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2399e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2401e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2404e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2406e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2409e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2411e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2414e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2416e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2419e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2421e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2424e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2426e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2429e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2431e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2434e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2436e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2439e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2441e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2444e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2446e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2449e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2451e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2454e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2456e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2459e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2461e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2464e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2466e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2469e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2471e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2474e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2476e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2479e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2481e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2484e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2486e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2489e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2491e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2494e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2496e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2499e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2501e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2504e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2506e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2509e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2511e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2514e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2516e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2519e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2521e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2524e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2526e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2529e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2531e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2534e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2536e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2539e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2541e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2544e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2546e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2549e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2551e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2554e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2556e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2559e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2561e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2564e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2566e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2569e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2571e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2574e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2576e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2579e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2581e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2584e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2586e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2589e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2591e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2594e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2596e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2599e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2601e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2604e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2606e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2609e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2611e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2614e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2616e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2619e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2621e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2624e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2626e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2629e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2631e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2634e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2636e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2639e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2641e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2644e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2646e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2649e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2651e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2654e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2656e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2659e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2661e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2664e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2666e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2669e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2671e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2674e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2676e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2679e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.2681e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2684e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2686e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2689e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2691e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2694e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2696e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2699e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2701e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2704e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2706e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2709e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2711e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2714e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2716e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2719e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2721e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2724e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2726e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2729e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2731e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2734e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2736e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2739e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2741e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.2744e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2746e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2749e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2751e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2754e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2756e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2759e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2761e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2764e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2766e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2769e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2771e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2774e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2776e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2779e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2781e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2784e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2786e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2789e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2791e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2794e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.2796e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2799e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2801e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2804e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2806e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2809e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2811e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2814e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2816e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2819e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2821e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2824e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2826e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2829e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2831e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2834e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2836e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2839e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2841e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2844e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2846e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2849e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2851e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2854e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2856e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2859e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2861e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2864e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2866e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2869e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2871e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2874e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2876e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2879e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2881e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2884e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2886e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2889e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2891e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2894e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2896e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2899e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2901e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2904e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2906e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2909e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2911e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2914e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2916e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2919e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2921e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2924e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2926e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2929e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2931e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2934e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2936e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2939e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2941e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2944e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2946e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2949e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2951e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.2954e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2956e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2959e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2961e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2964e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2966e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2969e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2971e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2974e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2976e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2979e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2981e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2984e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2986e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2989e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2991e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2994e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.2996e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.2999e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3001e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3004e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3006e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3009e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3011e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3014e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3016e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3019e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.3021e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3024e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.3026e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.3029e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.3031e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3034e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3036e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3039e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3041e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3044e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.6000e+03
1.3046e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3049e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3051e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3054e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3056e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3059e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3061e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3064e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3066e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3069e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3071e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3074e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3076e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3079e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3081e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3084e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3086e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3089e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3091e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3094e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3096e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3099e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3101e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3104e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3106e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3109e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3111e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3114e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3116e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3119e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3121e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3124e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3126e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3129e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3131e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3134e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3136e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3139e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3141e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3144e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3146e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3149e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3151e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3154e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3156e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3159e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3161e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3164e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3166e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3169e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3171e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3174e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3176e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3179e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3181e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3184e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3186e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3189e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3191e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3194e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3196e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3199e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3201e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3204e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3206e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3209e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3211e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3214e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3216e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3219e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3221e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3224e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3226e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3229e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3231e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3234e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3236e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3239e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3241e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3244e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3246e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3249e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3251e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3254e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3256e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3259e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3261e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3264e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3266e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3269e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3271e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3274e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3276e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3279e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3281e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3284e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3286e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3289e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3291e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3294e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3296e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3299e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3301e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3304e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3306e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3309e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3311e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3314e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3316e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3319e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3321e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3324e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3326e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3329e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3331e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3334e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3336e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3339e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3341e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.3344e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3346e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.3349e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3351e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3354e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.3356e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.3359e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.3361e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3364e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3366e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.3369e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.3371e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3374e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3376e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.3379e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.3381e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3384e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.3386e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.3389e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3391e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.3394e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3396e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3399e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3401e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3404e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3406e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3409e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3411e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3414e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3416e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3419e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.3421e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3424e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3426e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3429e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3431e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3434e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3436e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3439e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3441e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3444e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3446e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3449e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3451e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3454e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3456e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3459e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3461e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3464e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3466e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3469e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3471e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3474e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3476e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3479e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3481e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3484e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3486e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3489e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3491e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3494e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3496e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3499e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3501e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3504e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3506e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3509e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3511e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3514e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3516e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3519e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3521e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3524e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3526e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3529e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3531e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3534e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3536e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3539e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3541e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3544e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3546e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3549e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3551e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3554e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3556e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3559e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3561e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3564e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3566e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3569e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3571e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3574e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3576e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3579e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3581e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3584e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3586e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3589e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3591e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3594e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3596e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3599e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3601e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3604e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3606e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3609e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3611e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3614e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3616e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3619e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3621e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3624e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3626e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3629e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3631e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3634e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3636e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3639e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3641e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3644e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3646e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3649e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3651e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3654e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3656e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3659e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3661e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3664e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3666e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3669e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3671e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3674e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3676e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3679e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3681e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3684e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3686e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3689e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3691e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3694e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3696e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3699e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3701e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3704e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3706e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3709e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3711e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3714e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3716e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3719e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3721e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3724e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3726e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3729e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3731e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3734e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3736e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3739e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3741e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3744e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3746e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3749e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3751e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3754e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3756e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3759e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3761e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3764e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3766e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3769e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3771e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3774e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3776e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3779e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3781e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3784e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3786e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3789e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3791e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3794e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3796e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3799e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3801e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3804e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3806e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3809e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3811e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3814e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3816e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3819e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3821e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3824e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3826e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3829e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3831e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3834e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3836e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3839e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3841e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3844e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3846e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3849e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3851e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3854e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3856e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3859e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3861e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3864e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3866e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3869e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3871e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3874e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3876e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3879e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3881e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3884e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3886e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3889e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3891e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3894e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3896e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3899e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3901e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3904e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3906e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3909e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3911e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3914e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3916e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3919e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3921e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3924e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3926e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3929e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3931e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3934e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3936e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3939e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3941e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3944e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3946e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.3949e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3951e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3954e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3956e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3959e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3961e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3964e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3966e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3969e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3971e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3974e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3976e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3979e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3981e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3984e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3986e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3989e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3991e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3994e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3996e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.3999e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4001e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4004e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4006e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4009e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4011e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4014e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4016e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4019e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4021e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4024e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4026e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4029e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4031e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4034e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4036e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4039e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4041e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4044e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4046e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4049e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4051e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4054e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4056e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4059e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4061e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4064e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4066e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4069e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4071e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4074e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4076e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4079e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4081e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4084e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4086e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4089e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4091e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4094e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4096e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4099e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4101e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4104e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4106e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4109e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4111e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4114e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4116e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4119e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4121e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4124e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4126e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4129e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4131e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4134e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4136e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4139e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4141e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4144e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4146e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4149e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4151e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4154e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4156e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4159e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4161e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4164e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4166e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4169e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4171e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4174e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4176e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4179e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4181e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4184e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4186e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4189e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4191e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4194e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4196e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4199e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4201e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4204e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4206e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4209e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4211e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4214e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4216e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4219e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4221e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4224e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4226e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4229e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4231e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4234e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4236e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4239e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4241e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4244e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4246e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4249e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4251e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4254e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4256e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4259e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4261e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4264e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4266e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4269e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4271e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4274e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4276e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4279e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4281e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4284e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4286e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4289e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4291e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4294e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4296e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4299e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4301e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4304e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4306e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4309e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4311e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4314e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4316e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4319e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4321e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4324e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4326e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4329e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4331e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4334e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4336e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4339e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4341e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4344e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4346e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4349e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4351e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4354e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4356e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4359e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4361e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4364e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.6000e+03
1.4366e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4369e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4371e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4374e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4376e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4379e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4381e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4384e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
1.4386e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4389e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4391e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.4394e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4396e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.4399e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4401e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.4404e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4406e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.4409e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4411e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4414e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4416e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.4419e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4421e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.4424e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4426e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.4429e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4431e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.4434e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4436e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.4439e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.4441e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4444e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.4446e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4449e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.4451e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4454e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.4456e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4459e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.4461e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4464e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.4466e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4469e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4471e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4474e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4476e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4479e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4481e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4484e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4486e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4489e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.4491e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4494e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4496e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4499e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4501e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4504e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4506e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4509e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4511e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4514e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.4516e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4519e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.4521e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4524e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.4526e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4529e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.4531e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4534e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.4536e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4539e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.4541e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4544e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4546e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4549e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4551e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.4554e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4556e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4559e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4561e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4564e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4566e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4569e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4571e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4574e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4576e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4579e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4581e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4584e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4586e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4589e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4591e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4594e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4596e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4599e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4601e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4604e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4606e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4609e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4611e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4614e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4616e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4619e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4621e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4624e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4626e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4629e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4631e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4634e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4636e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4639e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4641e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4644e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4646e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4649e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4651e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4654e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4656e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4659e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4661e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4664e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4666e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4669e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4671e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4674e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4676e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4679e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4681e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4684e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4686e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4689e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4691e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4694e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4696e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4699e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4701e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4704e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4706e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4709e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4711e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4714e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.4716e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4719e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.4721e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4724e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.4726e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4729e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.4731e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4734e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.4736e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4739e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.4741e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4744e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4746e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4749e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4751e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4754e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4756e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4759e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4761e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4764e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4766e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4769e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4771e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4774e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4776e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4779e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4781e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4784e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4786e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4789e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4791e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4794e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4796e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4799e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4801e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4804e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4806e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4809e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4811e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4814e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4816e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4819e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4821e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4824e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4826e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4829e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4831e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4834e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4836e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4839e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4841e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4844e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4846e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4849e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4851e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4854e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4856e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4859e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4861e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4864e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4866e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4869e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4871e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4874e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4876e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4879e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4881e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4884e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4886e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4889e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4891e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4894e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4896e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4899e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4901e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4904e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4906e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4909e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4911e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4914e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4916e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4919e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4921e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4924e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4926e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4929e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4931e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4934e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4936e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4939e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4941e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4944e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4946e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4949e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4951e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4954e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4956e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4959e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4961e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4964e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4966e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4969e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4971e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4974e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4976e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4979e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4981e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4984e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4986e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4989e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4991e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4994e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4996e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.4999e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5001e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5004e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5006e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5009e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5011e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5014e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5016e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5019e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5021e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5024e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5026e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5029e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5031e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5034e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5036e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5039e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5041e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5044e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5046e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5049e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5051e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5054e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5056e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5059e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5061e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5064e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5066e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5069e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5071e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5074e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5076e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5079e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5081e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5084e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5086e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5089e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5091e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5094e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5096e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5099e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5101e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5104e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5106e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5109e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5111e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5114e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5116e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5119e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5121e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5124e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5126e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5129e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5131e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5134e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5136e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5139e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.5141e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5144e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5146e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5149e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5151e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5154e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.5156e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5159e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.5161e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5164e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.5166e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5169e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5171e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5174e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.5176e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5179e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.5181e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5184e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5186e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5189e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5191e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5194e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5196e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5199e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5201e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5204e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5206e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5209e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.5211e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5214e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.5216e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5219e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5221e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5224e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.5226e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5229e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.5231e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.5234e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.5236e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5239e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.5241e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5244e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.5246e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5249e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.5251e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.5254e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.5256e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.5259e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.5261e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.5264e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.5266e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.5269e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.5271e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.5274e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.5276e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.5279e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5360e+03
1.5281e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.5284e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5200e+03
1.5286e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5289e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
1.5291e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5294e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.5296e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.5299e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
1.5301e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.5304e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.5306e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5680e+03
1.5309e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
1.5311e+00 9.6000e+03 9.5360e+03 9.5840e+03 9.5680e+03
1.5314e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.5316e+00 9.6000e+03 9.5360e+03 9.5840e+03 9.5520e+03
1.5319e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.5321e+00 9.6000e+03 9.5360e+03 9.5840e+03 9.5520e+03
1.5324e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.5326e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5680e+03
1.5329e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5200e+03
1.5331e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.5334e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5360e+03
1.5336e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5680e+03
1.5339e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.5341e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5520e+03
1.5344e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5360e+03
1.5346e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5680e+03
1.5349e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.5351e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.5354e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5520e+03
1.5356e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5520e+03
1.5359e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5520e+03
1.5361e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.5364e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5520e+03
1.5366e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5680e+03
1.5369e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5520e+03
1.5371e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5840e+03
1.5374e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.5376e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5680e+03
1.5379e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5680e+03
1.5381e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.5384e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5680e+03
1.5386e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5680e+03
1.5389e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5391e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.5394e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5396e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5520e+03
1.5399e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5401e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.5404e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.5406e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5680e+03
1.5409e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5411e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.5414e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.5416e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.5419e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5421e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5424e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5426e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5429e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5431e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5434e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5436e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5439e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.5441e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5444e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5446e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5449e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5451e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5454e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5456e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5459e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5461e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5464e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5466e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5469e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5471e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5474e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5476e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5479e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5481e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5484e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5486e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5489e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5491e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5494e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5496e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5499e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5501e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5504e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5506e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5509e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5511e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5514e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5516e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5519e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5521e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5524e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5526e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5529e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5531e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5534e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5536e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5539e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5541e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5544e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5546e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.5549e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.5551e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.5554e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.5556e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5559e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.5561e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5564e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5566e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5569e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.5571e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5574e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.5576e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.5579e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5581e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.5584e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.5586e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.5589e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.5591e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.5594e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5596e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.5599e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.5601e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.5604e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
1.5606e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.5609e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.5611e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5614e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5616e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5619e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.5621e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5624e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.5626e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5629e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.5631e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.5634e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.5636e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5639e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.5641e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.5644e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.5646e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.5649e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.5651e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.5654e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.5656e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.5659e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.5661e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.5664e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.5666e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.5669e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.5671e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.5674e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.5676e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.5679e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.5681e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
1.5684e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
1.5686e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.5689e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5040e+03
1.5691e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5840e+03
1.5694e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5200e+03
1.5696e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.5699e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
1.5701e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5840e+03
1.5704e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5040e+03
1.5706e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.5709e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
1.5711e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.5714e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5200e+03
1.5716e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.5719e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.5721e+00 9.6000e+03 9.5040e+03 9.6000e+03 9.5360e+03
1.5724e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
1.5726e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.5729e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.5731e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
1.5734e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.5736e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5200e+03
1.5739e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.5741e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5040e+03
1.5744e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.5746e+00 9.6000e+03 9.5360e+03 9.5840e+03 9.5360e+03
1.5749e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.5751e+00 9.6000e+03 9.5360e+03 9.5840e+03 9.5200e+03
1.5754e+00 9.5840e+03 9.5200e+03 9.6000e+03 9.5520e+03
1.5756e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.4880e+03
1.5759e+00 9.5680e+03 9.5040e+03 9.6000e+03 9.5520e+03
1.5761e+00 9.6000e+03 9.5680e+03 9.5680e+03 9.5040e+03
1.5764e+00 9.5680e+03 9.5200e+03 9.6000e+03 9.5520e+03
1.5766e+00 9.6000e+03 9.5360e+03 9.5680e+03 9.5040e+03
1.5769e+00 9.5680e+03 9.5200e+03 9.6000e+03 9.5680e+03
1.5771e+00 9.5840e+03 9.5520e+03 9.5680e+03 9.5200e+03
1.5774e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5360e+03
1.5776e+00 9.5840e+03 9.5040e+03 9.5840e+03 9.5360e+03
1.5779e+00 9.5680e+03 9.5360e+03 9.5840e+03 9.5360e+03
1.5781e+00 9.6000e+03 9.5680e+03 9.5680e+03 9.5360e+03
1.5784e+00 9.5680e+03 9.5520e+03 9.6000e+03 9.5200e+03
1.5786e+00 9.5840e+03 9.5040e+03 9.5680e+03 9.5520e+03
1.5789e+00 9.5680e+03 9.5360e+03 9.5840e+03 9.5360e+03
1.5791e+00 9.5840e+03 9.5200e+03 9.5840e+03 9.5520e+03
1.5794e+00 9.5680e+03 9.5200e+03 9.5840e+03 9.5360e+03
1.5796e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5200e+03
1.5799e+00 9.5680e+03 9.5200e+03 9.5840e+03 9.5200e+03
1.5801e+00 9.6000e+03 9.5360e+03 9.5840e+03 9.5360e+03
1.5804e+00 9.5680e+03 9.5680e+03 9.5840e+03 9.5360e+03
1.5806e+00 9.6000e+03 9.4880e+03 9.5840e+03 9.5520e+03
1.5809e+00 9.5680e+03 9.5360e+03 9.5840e+03 9.5520e+03
1.5811e+00 9.6000e+03 9.5200e+03 9.5840e+03 9.5200e+03
1.5814e+00 9.5680e+03 9.5520e+03 9.5840e+03 9.5680e+03
1.5816e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
1.5819e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5520e+03
1.5821e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.5824e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5520e+03
1.5826e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.5829e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5680e+03
1.5831e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5680e+03
1.5834e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.5836e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5680e+03
1.5839e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5840e+03
1.5841e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5520e+03
1.5844e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5846e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5360e+03
1.5849e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5840e+03
1.5851e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5200e+03
1.5854e+00 9.6000e+03 9.5200e+03 9.5840e+03 9.5840e+03
1.5856e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.5859e+00 9.5840e+03 9.5200e+03 9.5840e+03 9.5680e+03
1.5861e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5200e+03
1.5864e+00 9.5840e+03 9.5200e+03 9.6000e+03 9.5840e+03
1.5866e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.5869e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5840e+03
1.5871e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.5874e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.6000e+03
1.5876e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.5879e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
1.5881e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.5884e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
1.5886e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5889e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.5891e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5894e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
1.5896e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5360e+03
1.5899e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
1.5901e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.5904e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5906e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.5909e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5911e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5360e+03
1.5914e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.5916e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.5919e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5921e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.5924e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.5926e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5929e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.5931e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5934e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5936e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5939e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5941e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.5944e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5946e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5949e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5951e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5954e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.5956e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5959e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5961e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5964e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5966e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5969e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5971e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5974e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5976e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5979e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5981e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5984e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.5986e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5989e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.5991e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5994e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.5996e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.5999e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.6001e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.6004e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.6006e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.6009e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.6011e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.6014e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.6016e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.6019e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.6021e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.6024e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.6026e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.6029e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.6031e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.6034e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.6036e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.6039e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.6041e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.6044e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.6046e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.6049e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.6051e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.6054e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.6056e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.6059e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.6061e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.6064e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6066e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.6069e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6071e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.6074e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.6076e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.6079e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6081e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.6000e+03
1.6084e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6086e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.6089e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6091e+00 9.5840e+03 9.6000e+03 9.5840e+03 9.5840e+03
1.6094e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.6096e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.6099e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5680e+03
1.6101e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.6104e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5680e+03
1.6106e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.6109e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5680e+03
1.6111e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5840e+03
1.6114e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.6116e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5840e+03
1.6119e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6121e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5840e+03
1.6124e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5680e+03
1.6126e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5840e+03
1.6129e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6131e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5840e+03
1.6134e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6136e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5840e+03
1.6139e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6141e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5840e+03
1.6144e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6146e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.6000e+03
1.6149e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6151e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.6154e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.6156e+00 9.6000e+03 9.5360e+03 9.5840e+03 9.5840e+03
1.6159e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.6161e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.6164e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6166e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6169e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6171e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6174e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.6176e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6179e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6181e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.6184e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6186e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.6189e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.6191e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.6194e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.6196e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
1.6199e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6201e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
1.6204e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.6206e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5200e+03
1.6209e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6211e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.6214e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6216e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6219e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6221e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6224e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.6226e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5200e+03
1.6229e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
1.6231e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5200e+03
1.6234e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.6236e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6239e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.6241e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.6244e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.6246e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5520e+03
1.6249e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6251e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5680e+03
1.6254e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.6256e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5680e+03
1.6259e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.6261e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.6264e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6266e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.6269e+00 9.6000e+03 9.5360e+03 9.5840e+03 9.5360e+03
1.6271e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.6274e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5520e+03
1.6276e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.6279e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5520e+03
1.6281e+00 9.5840e+03 9.5200e+03 9.6000e+03 9.5680e+03
1.6284e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5200e+03
1.6286e+00 9.5840e+03 9.5040e+03 9.6000e+03 9.5520e+03
1.6289e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5360e+03
1.6291e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.6294e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5360e+03
1.6296e+00 9.5840e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.6299e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5520e+03
1.6301e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6304e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5360e+03
1.6306e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.6309e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5680e+03
1.6311e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.6314e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5360e+03
1.6316e+00 9.5840e+03 9.5200e+03 9.5840e+03 9.5680e+03
1.6319e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6321e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.6324e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5360e+03
1.6326e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6329e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5520e+03
1.6331e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6334e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5360e+03
1.6336e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.6339e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5520e+03
1.6341e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6344e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5360e+03
1.6346e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6349e+00 9.6000e+03 9.5360e+03 9.5840e+03 9.5520e+03
1.6351e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6354e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5360e+03
1.6356e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.6359e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.6361e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5200e+03
1.6364e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.6366e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6369e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6371e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6374e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6376e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6379e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.6381e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.6384e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.6386e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6389e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6391e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.6394e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
1.6396e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.6399e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.6401e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.6404e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6406e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6409e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.6411e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.6414e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
1.6416e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6419e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
1.6421e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6424e+00 9.6000e+03 9.5040e+03 9.6000e+03 9.5680e+03
1.6426e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6429e+00 9.6000e+03 9.5040e+03 9.6000e+03 9.5680e+03
1.6431e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6434e+00 9.6000e+03 9.5040e+03 9.6000e+03 9.5680e+03
1.6436e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.6439e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
1.6441e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6444e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
1.6446e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6449e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6451e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6454e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6456e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6459e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.6461e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6464e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6466e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6469e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6471e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.6474e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6476e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.6479e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6481e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.6484e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6486e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.6489e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.6491e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.6494e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.6496e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.6499e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6501e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.6504e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6506e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.6509e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.6511e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6514e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6516e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.6519e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6521e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.6524e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.6526e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6529e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6531e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6534e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6536e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6539e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6541e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.6544e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.6546e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.6549e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.6551e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6554e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.6556e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6559e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.6561e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6564e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.6566e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.6569e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6571e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.6574e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.6576e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6579e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
1.6581e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.6584e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6586e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.6589e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.6591e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6594e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6596e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6599e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6601e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.6604e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5200e+03
1.6606e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5040e+03
1.6609e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5680e+03
1.6611e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5200e+03
1.6614e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.6616e+00 9.5840e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.6619e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
1.6621e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5840e+03
1.6624e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6626e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6629e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6631e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.6634e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6636e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6639e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.6641e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6644e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6646e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6649e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
1.6651e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.6654e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.6656e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.6659e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.6661e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.6664e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
1.6666e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5200e+03
1.6669e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5360e+03
1.6671e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6674e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5040e+03
1.6676e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.6679e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.6681e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.6684e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
1.6686e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6689e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.6691e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5200e+03
1.6694e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.6696e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6699e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5520e+03
1.6701e+00 9.5840e+03 9.5040e+03 9.6000e+03 9.5200e+03
1.6704e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5360e+03
1.6706e+00 9.6000e+03 9.5040e+03 9.6000e+03 9.5360e+03
1.6709e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5680e+03
1.6711e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.6714e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5360e+03
1.6716e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6719e+00 9.6000e+03 9.5360e+03 9.5840e+03 9.5520e+03
1.6721e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5200e+03
1.6724e+00 9.6000e+03 9.5360e+03 9.5840e+03 9.5360e+03
1.6726e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6729e+00 9.5840e+03 9.5200e+03 9.5840e+03 9.5040e+03
1.6731e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.6734e+00 9.5840e+03 9.5200e+03 9.6000e+03 9.5040e+03
1.6736e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5200e+03
1.6739e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6741e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.6744e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.6746e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.6749e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
1.6751e+00 9.5680e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6754e+00 9.6000e+03 9.5040e+03 9.6000e+03 9.5200e+03
1.6756e+00 9.5680e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6759e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6761e+00 9.5680e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.6764e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5200e+03
1.6766e+00 9.5680e+03 9.5200e+03 9.5840e+03 9.5200e+03
1.6769e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.6771e+00 9.5520e+03 9.5360e+03 9.5840e+03 9.5360e+03
1.6774e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5040e+03
1.6776e+00 9.5520e+03 9.5040e+03 9.5840e+03 9.5360e+03
1.6779e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5200e+03
1.6781e+00 9.5680e+03 9.5200e+03 9.5840e+03 9.5680e+03
1.6784e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5200e+03
1.6786e+00 9.5520e+03 9.5200e+03 9.5680e+03 9.5360e+03
1.6789e+00 9.5680e+03 9.5680e+03 9.6000e+03 9.5200e+03
1.6791e+00 9.5840e+03 9.5200e+03 9.5680e+03 9.5840e+03
1.6794e+00 9.5680e+03 9.5360e+03 9.6000e+03 9.5200e+03
1.6796e+00 9.5520e+03 9.5520e+03 9.5680e+03 9.5360e+03
1.6799e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5200e+03
1.6801e+00 9.5680e+03 9.5200e+03 9.5680e+03 9.5520e+03
1.6804e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5360e+03
1.6806e+00 9.5680e+03 9.5360e+03 9.5680e+03 9.5520e+03
1.6809e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5200e+03
1.6811e+00 9.5680e+03 9.5520e+03 9.5680e+03 9.5680e+03
1.6814e+00 9.5840e+03 9.5200e+03 9.5840e+03 9.5200e+03
1.6816e+00 9.5680e+03 9.5520e+03 9.5680e+03 9.5520e+03
1.6819e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5200e+03
1.6821e+00 9.5680e+03 9.5360e+03 9.5680e+03 9.5680e+03
1.6824e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5200e+03
1.6826e+00 9.5680e+03 9.5520e+03 9.5680e+03 9.5680e+03
1.6829e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5360e+03
1.6831e+00 9.5680e+03 9.5360e+03 9.5840e+03 9.5360e+03
1.6834e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5360e+03
1.6836e+00 9.5840e+03 9.5360e+03 9.5680e+03 9.5360e+03
1.6839e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6841e+00 9.6000e+03 9.5360e+03 9.5680e+03 9.5360e+03
1.6844e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5360e+03
1.6846e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.6849e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.6851e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6854e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.6856e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.6859e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5360e+03
1.6861e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
1.6864e+00 9.5680e+03 9.5840e+03 9.6000e+03 9.5360e+03
1.6866e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
1.6869e+00 9.5680e+03 9.5680e+03 9.5840e+03 9.5520e+03
1.6871e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6874e+00 9.5680e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6876e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.6879e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5360e+03
1.6881e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.6884e+00 9.5840e+03 9.5200e+03 9.6000e+03 9.5680e+03
1.6886e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.6889e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.6891e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.6894e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.6896e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.6899e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.6901e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5200e+03
1.6904e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.6906e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.6909e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.6911e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.6914e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.6916e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.6919e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.6921e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.6924e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.6926e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.6929e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
1.6931e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.6934e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
1.6936e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6939e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.6941e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6944e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
1.6946e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.6949e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.6951e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6954e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6956e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6959e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.6961e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6964e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.6966e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.6969e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.6971e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.6974e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.6976e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6979e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.6981e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6984e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.6986e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6989e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.6991e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.6994e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.6996e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.6999e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.7001e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7004e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.7006e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7009e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.7011e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7014e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
1.7016e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7019e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.7021e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7024e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
1.7026e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7029e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.7031e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7034e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.7036e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7039e+00 9.5840e+03 9.5200e+03 9.6000e+03 9.5840e+03
1.7041e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.7044e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5840e+03
1.7046e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.7049e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5680e+03
1.7051e+00 9.5680e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.7054e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.7056e+00 9.5680e+03 9.5680e+03 9.5840e+03 9.5520e+03
1.7059e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.7061e+00 9.5680e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.7064e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5520e+03
1.7066e+00 9.5680e+03 9.5520e+03 9.5680e+03 9.5680e+03
1.7069e+00 9.5680e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.7071e+00 9.5840e+03 9.5680e+03 9.5680e+03 9.5680e+03
1.7074e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5520e+03
1.7076e+00 9.5680e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.7079e+00 9.5680e+03 9.5680e+03 9.5840e+03 9.5520e+03
1.7081e+00 9.6000e+03 9.5520e+03 9.5680e+03 9.5520e+03
1.7084e+00 9.5680e+03 9.5680e+03 9.5840e+03 9.5520e+03
1.7086e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.7089e+00 9.5680e+03 9.5680e+03 9.5840e+03 9.5520e+03
1.7091e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5840e+03
1.7094e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5520e+03
1.7096e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5520e+03
1.7099e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.7101e+00 9.5840e+03 9.5360e+03 9.5840e+03 9.5520e+03
1.7104e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5680e+03
1.7106e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.7109e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5520e+03
1.7111e+00 9.5840e+03 9.5200e+03 9.6000e+03 9.5520e+03
1.7114e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5680e+03
1.7116e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.7119e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.7121e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.7124e+00 9.6000e+03 9.5040e+03 9.6000e+03 9.5680e+03
1.7126e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.7129e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.7131e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.7134e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5360e+03
1.7136e+00 9.5840e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.7139e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5520e+03
1.7141e+00 9.5680e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.7144e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.7146e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.7149e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.7151e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7154e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
1.7156e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7159e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5360e+03
1.7161e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7164e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7166e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7169e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7171e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.7174e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.7176e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.7179e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.7181e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.7184e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7186e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.7189e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.7191e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.7194e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.7196e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7199e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.7201e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7204e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7206e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7209e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7211e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7214e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.7216e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7219e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7221e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7224e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7226e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7229e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7231e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7234e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7236e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7239e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7241e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.7244e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7246e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7249e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7251e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.7254e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.7256e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7259e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7261e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
1.7264e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7266e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.7269e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7271e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.7274e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7276e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.7279e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7281e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7284e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7286e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7289e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7291e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7294e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7296e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7299e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7301e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7304e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7306e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7309e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7311e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.7314e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7316e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7319e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7321e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7324e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7326e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7329e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7331e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7334e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7336e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7339e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7341e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7344e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7346e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7349e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7351e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7354e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7356e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7359e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7361e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7364e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7366e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7369e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7371e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7374e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7376e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7379e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7381e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7384e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7386e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7389e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7391e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7394e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7396e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7399e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7401e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7404e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7406e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7409e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7411e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7414e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7416e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7419e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7421e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7424e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7426e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7429e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7431e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7434e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7436e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7439e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7441e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7444e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7446e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7449e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7451e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7454e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7456e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7459e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7461e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7464e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7466e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7469e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7471e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7474e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7476e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7479e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7481e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7484e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7486e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7489e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.7491e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7494e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.7496e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7499e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.7501e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7504e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.7506e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7509e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.7511e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7514e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.7516e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7519e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7521e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7524e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7526e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7529e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7531e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7534e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7536e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7539e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7541e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7544e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7546e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7549e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7551e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7554e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7556e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7559e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7561e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7564e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7566e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7569e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7571e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7574e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7576e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7579e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7581e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7584e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7586e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7589e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7591e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7594e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7596e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7599e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7601e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7604e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.7606e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7609e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7611e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.7614e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7616e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7619e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7621e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7624e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7626e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
1.7629e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7631e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7634e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7636e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.7639e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7641e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.7644e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7646e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.7649e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7651e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
1.7654e+00 9.5680e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7656e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7659e+00 9.5680e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7661e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7664e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5680e+03
1.7666e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.7669e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
1.7671e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.7674e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5840e+03
1.7676e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7679e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7681e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.7684e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7686e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7689e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7691e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7694e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.7696e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7699e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7701e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7704e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7706e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7709e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7711e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7714e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7716e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7719e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.7721e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7724e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.7726e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7729e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.7731e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7734e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7736e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7739e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7741e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7744e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7746e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7749e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7751e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7754e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7756e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7759e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7761e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7764e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7766e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7769e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7771e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7774e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7776e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7779e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.7781e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7784e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7786e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7789e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7791e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7794e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7796e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7799e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7801e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7804e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7806e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7809e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7811e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7814e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7816e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7819e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7821e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7824e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7826e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7829e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7831e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7834e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7836e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7839e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7841e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7844e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7846e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7849e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7851e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7854e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7856e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7859e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7861e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7864e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7866e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7869e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7871e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7874e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7876e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7879e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7881e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7884e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7886e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7889e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7891e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7894e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7896e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7899e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7901e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7904e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7906e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7909e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7911e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7914e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7916e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7919e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7921e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7924e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7926e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7929e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7931e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7934e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7936e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7939e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7941e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7944e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7946e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7949e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7951e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7954e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7956e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7959e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7961e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7964e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7966e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7969e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7971e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7974e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7976e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7979e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7981e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7984e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7986e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7989e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7991e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7994e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.7996e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.7999e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8002e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8004e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8007e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8009e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8012e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8014e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8017e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8019e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8022e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8024e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8027e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8029e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8032e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.8034e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8037e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.8039e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8042e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.8044e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8047e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.8049e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8052e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.8054e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8057e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.8059e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8062e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.8064e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8067e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.8069e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8072e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.8074e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8077e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8079e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.8082e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8084e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.8087e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8089e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.8092e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.8094e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.8097e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8099e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.8102e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8104e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.8107e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8109e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.8112e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.8114e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.8117e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8119e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.8122e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8124e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.8127e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8129e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.8132e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8134e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.8137e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8139e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.8142e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8144e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.8147e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8149e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.8152e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8154e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.8157e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8159e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.8162e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8164e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.8167e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8169e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.8172e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8174e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.8177e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8179e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.8182e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8184e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.8187e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8189e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.8192e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8194e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.8197e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8199e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.8202e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8204e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8207e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8209e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8212e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.8214e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8217e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.8219e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8222e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.8224e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8227e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8229e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8232e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8234e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8237e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.8239e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8242e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8244e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8247e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8249e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8252e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8254e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8257e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8259e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8262e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8264e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8267e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8269e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8272e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8274e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8277e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8279e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8282e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8284e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8287e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8289e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8292e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8294e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8297e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8299e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8302e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8304e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8307e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8309e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8312e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8314e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8317e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8319e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8322e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8324e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8327e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8329e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8332e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8334e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8337e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8339e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8342e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8344e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8347e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8349e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8352e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8354e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8357e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8359e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8362e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8364e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8367e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8369e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8372e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8374e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8377e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8379e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8382e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8384e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8387e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8389e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8392e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8394e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8397e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8399e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8402e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8404e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8407e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8409e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8412e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8414e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8417e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8419e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8422e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8424e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8427e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8429e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8432e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8434e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8437e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8439e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8442e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8444e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8447e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8449e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8452e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8454e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8457e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8459e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8462e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8464e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8467e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8469e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8472e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8474e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8477e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8479e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8482e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8484e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8487e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8489e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8492e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8494e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8497e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8499e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8502e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8504e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8507e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8509e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8512e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8514e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8517e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8519e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8522e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8524e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8527e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8529e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8532e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8534e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8537e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8539e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8542e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8544e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8547e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8549e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8552e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8554e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8557e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8559e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8562e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8564e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8567e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8569e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8572e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8574e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8577e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8579e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8582e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8584e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8587e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8589e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8592e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8594e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8597e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8599e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8602e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8604e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8607e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8609e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8612e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8614e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8617e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8619e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8622e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8624e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8627e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8629e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8632e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8634e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8637e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8639e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8642e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8644e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8647e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8649e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8652e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8654e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8657e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8659e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8662e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8664e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8667e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8669e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8672e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8674e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8677e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8679e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8682e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8684e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8687e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8689e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8692e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8694e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8697e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8699e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8702e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8704e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8707e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8709e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8712e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8714e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8717e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8719e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8722e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8724e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8727e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8729e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8732e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8734e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8737e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8739e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8742e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8744e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8747e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8749e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8752e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8754e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8757e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8759e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8762e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8764e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8767e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8769e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8772e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8774e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8777e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8779e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8782e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8784e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8787e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8789e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8792e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8794e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8797e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8799e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8802e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8804e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8807e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8809e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8812e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8814e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8817e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8819e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8822e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8824e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8827e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8829e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8832e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8834e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8837e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8839e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8842e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8844e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8847e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8849e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8852e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8854e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8857e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8859e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8862e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8864e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8867e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8869e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8872e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8874e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8877e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8879e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8882e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8884e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8887e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8889e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8892e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8894e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8897e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8899e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8902e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8904e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8907e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8909e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8912e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8914e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8917e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8919e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8922e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8924e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8927e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8929e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8932e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8934e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8937e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8939e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8942e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8944e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8947e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8949e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8952e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8954e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8957e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8959e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8962e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8964e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8967e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8969e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8972e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8974e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8977e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8979e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8982e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8984e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8987e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8989e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8992e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8994e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8997e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.8999e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9002e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9004e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9007e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9009e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9012e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9014e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9017e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9019e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9022e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9024e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9027e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9029e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9032e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9034e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9037e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9039e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9042e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9044e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9047e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9049e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9052e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9054e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9057e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9059e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9062e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9064e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9067e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9069e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9072e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9074e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9077e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9079e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9082e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9084e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9087e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9089e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9092e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9094e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9097e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9099e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9102e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9104e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9107e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9109e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9112e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9114e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9117e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9119e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9122e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9124e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9127e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9129e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9132e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9134e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9137e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9139e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9142e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9144e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9147e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9149e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9152e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9154e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9157e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9159e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9162e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9164e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9167e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9169e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9172e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9174e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9177e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9179e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9182e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9184e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9187e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9189e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9192e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9194e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9197e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9199e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9202e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9204e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9207e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9209e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9212e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9214e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9217e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9219e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9222e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9224e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9227e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9229e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.9232e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9234e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.9237e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9239e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9242e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9244e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.9247e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9249e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
1.9252e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
1.9254e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.9257e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.9259e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
1.9262e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
1.9264e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
1.9267e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.9269e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
1.9272e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5680e+03
1.9274e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
1.9277e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.9279e+00 9.6000e+03 9.5360e+03 9.5840e+03 9.5680e+03
1.9282e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.9284e+00 9.6000e+03 9.5360e+03 9.5840e+03 9.5520e+03
1.9287e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.9289e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.9292e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.9294e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.9297e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.9299e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
1.9302e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.9304e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.9307e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9309e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
1.9312e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9314e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
1.9317e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9319e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5680e+03
1.9322e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
1.9324e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9327e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9329e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.9332e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9334e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.9337e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9339e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.9342e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9344e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.9347e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9349e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
1.9352e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9354e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.9357e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9359e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.9362e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9364e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9367e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9369e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
1.9372e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9374e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9377e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9379e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9382e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9384e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9387e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9389e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9392e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9394e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9397e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9399e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9402e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9404e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9407e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9409e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9412e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9414e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9417e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9419e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9422e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9424e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9427e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9429e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9432e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9434e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9437e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9439e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9442e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9444e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9447e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9449e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9452e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9454e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9457e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9459e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9462e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9464e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9467e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9469e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9472e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9474e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9477e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9479e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9482e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9484e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9487e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9489e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9492e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9494e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9497e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9499e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9502e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9504e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9507e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9509e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9512e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9514e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9517e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9519e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9522e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9524e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9527e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9529e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9532e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9534e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9537e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9539e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9542e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9544e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9547e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9549e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9552e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9554e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9557e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9559e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9562e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9564e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9567e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9569e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9572e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9574e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9577e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9579e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9582e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9584e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9587e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9589e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9592e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9594e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9597e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9599e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9602e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9604e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9607e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9609e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9612e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9614e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9617e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9619e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9622e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9624e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9627e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9629e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9632e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9634e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9637e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9639e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9642e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9644e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9647e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9649e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9652e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9654e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9657e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9659e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9662e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9664e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9667e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9669e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9672e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9674e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9677e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9679e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9682e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9684e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9687e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9689e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9692e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9694e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9697e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9699e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9702e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9704e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9707e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9709e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9712e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9714e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9717e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9719e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9722e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9724e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9727e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9729e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9732e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9734e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9737e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9739e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9742e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9744e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9747e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9749e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9752e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9754e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9757e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9759e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9762e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9764e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9767e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9769e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9772e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9774e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9777e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9779e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9782e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9784e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9787e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9789e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9792e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9794e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9797e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9799e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9802e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9804e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9807e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9809e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9812e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9814e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9817e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9819e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9822e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9824e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9827e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9829e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9832e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9834e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9837e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9839e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9842e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9844e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9847e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9849e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9852e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9854e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9857e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9859e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9862e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9864e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9867e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9869e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9872e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9874e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9877e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9879e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9882e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9884e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9887e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9889e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9892e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9894e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9897e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9899e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9902e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9904e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9907e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9909e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9912e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9914e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9917e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9919e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9922e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9924e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9927e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9929e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9932e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9934e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9937e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9939e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
1.9942e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9944e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9947e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9949e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9952e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9954e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9957e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9959e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
1.9962e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9964e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9967e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9969e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9972e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
1.9974e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9977e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9979e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9982e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9984e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9987e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9989e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9992e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9994e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9997e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
1.9999e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0002e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0004e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0007e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0009e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0012e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0014e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0017e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0019e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0022e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0024e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0027e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0029e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0032e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0034e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0037e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0039e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0042e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0044e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0047e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0049e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0052e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0054e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0057e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0059e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0062e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0064e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0067e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0069e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0072e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0074e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0077e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0079e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0082e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0084e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0087e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0089e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0092e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0094e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0097e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0099e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0102e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0104e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0107e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0109e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0112e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0114e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0117e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0119e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0122e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0124e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0127e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.0129e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0132e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.0134e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0137e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.0139e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0142e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.0144e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0147e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.0149e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0152e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0154e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0157e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0159e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0162e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0164e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0167e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0169e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0172e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0174e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0177e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0179e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0182e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0184e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0187e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0189e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0192e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0194e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0197e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0199e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0202e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0204e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0207e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0209e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0212e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0214e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0217e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0219e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0222e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0224e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0227e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0229e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0232e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0234e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0237e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0239e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0242e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0244e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0247e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0249e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0252e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0254e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0257e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0259e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0262e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0264e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0267e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0269e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0272e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0274e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0277e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0279e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0282e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0284e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0287e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0289e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0292e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0294e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0297e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0299e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0302e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0304e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0307e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0309e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0312e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0314e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0317e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0319e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0322e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0324e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0327e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0329e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0332e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0334e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0337e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0339e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0342e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0344e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0347e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0349e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0352e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0354e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0357e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0359e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0362e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0364e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0367e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0369e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0372e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0374e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0377e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0379e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0382e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0384e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0387e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0389e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0392e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0394e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0397e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0399e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0402e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0404e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0407e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0409e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0412e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0414e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0417e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0419e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0422e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0424e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0427e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0429e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0432e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0434e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0437e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0439e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0442e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0444e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0447e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0449e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0452e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0454e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0457e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0459e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0462e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0464e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0467e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0469e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0472e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0474e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0477e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0479e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0482e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0484e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0487e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0489e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0492e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0494e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0497e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0499e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0502e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0504e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0507e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0509e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0512e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0514e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0517e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0519e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0522e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0524e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0527e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0529e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0532e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0534e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0537e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.0539e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0542e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.0544e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0547e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.0549e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0552e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0554e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0557e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0559e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0562e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0564e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0567e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0569e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0572e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.0574e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0577e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.0579e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0582e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.0584e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0587e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0589e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0592e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0594e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0597e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0599e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0602e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0604e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0607e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0609e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0612e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0614e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0617e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0619e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0622e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0624e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0627e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0629e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0632e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0634e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0637e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0639e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0642e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0644e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0647e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0649e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0652e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0654e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0657e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0659e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0662e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0664e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0667e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0669e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0672e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0674e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0677e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0679e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0682e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0684e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0687e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0689e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0692e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0694e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0697e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0699e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0702e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0704e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0707e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0709e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0712e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0714e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0717e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0719e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0722e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0724e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0727e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0729e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0732e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0734e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0737e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0739e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0742e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0744e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0747e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0749e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0752e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0754e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0757e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0759e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0762e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0764e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0767e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0769e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0772e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0774e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.0777e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.0779e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.0782e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.0784e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.0787e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.0789e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.0792e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0794e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0797e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0799e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0802e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0804e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0807e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0809e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0812e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0814e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.0817e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0819e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0822e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0824e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.0827e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0829e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.0832e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0834e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.0837e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0839e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.0842e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0844e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.0847e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0849e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.0852e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0854e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0857e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0859e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0862e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.0864e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0867e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.0869e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0872e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0874e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.0877e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0879e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.0882e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0884e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.0887e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0889e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.0892e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0894e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.0897e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0899e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.0902e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.0904e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0907e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.0909e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
2.0912e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.0914e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0917e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.0919e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0922e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.0924e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0927e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.0929e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0932e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.0934e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.0937e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.0939e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0942e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0944e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0947e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.0949e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0952e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.0954e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.0957e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.0959e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.0962e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.0964e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.0967e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
2.0969e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0972e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.0974e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0977e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.0979e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.0982e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.0984e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.0987e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.0989e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.0992e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.0994e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.0997e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.0999e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.1002e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
2.1004e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.1007e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
2.1009e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.1012e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.1014e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.1017e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.1019e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.1022e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.1024e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.1027e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.1029e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1032e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.1034e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.1037e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1039e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.1042e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1044e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1047e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1049e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1052e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1054e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1057e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1059e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1062e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1064e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1067e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1069e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1072e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1074e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1077e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1079e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1082e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1084e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1087e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1089e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1092e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.1094e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1097e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1099e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1102e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1104e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1107e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1109e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1112e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1114e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1117e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1119e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1122e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1124e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1127e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1129e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1132e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1134e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1137e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1139e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1142e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1144e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1147e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1149e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1152e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1154e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1157e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1159e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1162e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1164e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1167e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1169e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1172e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1174e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1177e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1179e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1182e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1184e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1187e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1189e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1192e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1194e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1197e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1199e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1202e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1204e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1207e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1209e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1212e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1214e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1217e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1219e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1222e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1224e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1227e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1229e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1232e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1234e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1237e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1239e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1242e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1244e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1247e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1249e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1252e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1254e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1257e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1259e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1262e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1264e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1267e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1269e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1272e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1274e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1277e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1279e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1282e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1284e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1287e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1289e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1292e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1294e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1297e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1299e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1302e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1304e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1307e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1309e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1312e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1314e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1317e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1319e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1322e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1324e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1327e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1329e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1332e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1334e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1337e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1339e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1342e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1344e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1347e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1349e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1352e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1354e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1357e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1359e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1362e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1364e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1367e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1369e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1372e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1374e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1377e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1379e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1382e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1384e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1387e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1389e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1392e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1394e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1397e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.1399e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1402e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.1404e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1407e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.1409e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1412e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.1414e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1417e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.1419e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1422e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1424e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1427e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1429e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1432e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1434e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1437e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1439e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1442e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1444e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1447e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1449e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.1452e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1454e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.1457e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1459e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.1462e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1464e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.1467e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1469e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1472e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.1474e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1477e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.1479e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1482e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.1484e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1487e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.1489e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1492e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.1494e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1497e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.1499e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1502e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.1504e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1507e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.1509e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1512e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.1514e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1517e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.1519e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1522e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.1524e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1527e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.1529e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.1532e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.1534e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1537e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.1539e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1542e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.1544e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.1547e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.1549e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1552e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.1554e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1557e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1559e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1562e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1564e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1567e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1569e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1572e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1574e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1577e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1579e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1582e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1584e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1587e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1589e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1592e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1594e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1597e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1599e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1602e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1604e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1607e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1609e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1612e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1614e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1617e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1619e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1622e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1624e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1627e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1629e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1632e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1634e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1637e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1639e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1642e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1644e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1647e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1649e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1652e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1654e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1657e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1659e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1662e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1664e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1667e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1669e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1672e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1674e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1677e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1679e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1682e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1684e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1687e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1689e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1692e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1694e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1697e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1699e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1702e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1704e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1707e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1709e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1712e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1714e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1717e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1719e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1722e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1724e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1727e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1729e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1732e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1734e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1737e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1739e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1742e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1744e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1747e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1749e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1752e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1754e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1757e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1759e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1762e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1764e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1767e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1769e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1772e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1774e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1777e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1779e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1782e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1784e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1787e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1789e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1792e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1794e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1797e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1799e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1802e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1804e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1807e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1809e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1812e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1814e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1817e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1819e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1822e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1824e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1827e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1829e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1832e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1834e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1837e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1839e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1842e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1844e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1847e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1849e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1852e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1854e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1857e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1859e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1862e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1864e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1867e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1869e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1872e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1874e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1877e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1879e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1882e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1884e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.1887e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1889e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.1892e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1894e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1897e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1899e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1902e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.6000e+03
2.1904e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1907e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
2.1909e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1912e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
2.1914e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1917e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1919e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1922e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1924e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1927e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1929e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1932e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1934e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1937e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.1939e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1942e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.1944e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1947e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.1949e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1952e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.1954e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1957e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.1959e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1962e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.1964e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1967e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.1969e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1972e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.1974e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1977e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.6000e+03
2.1979e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.1982e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.1984e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.1987e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.1989e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.1992e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
2.1994e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.1997e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.1999e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2002e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2004e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.6000e+03
2.2007e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2009e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2012e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2014e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2017e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2019e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2022e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
2.2024e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2027e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2029e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
2.2032e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2034e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2037e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
2.2039e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2042e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2044e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2047e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2049e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2052e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.6000e+03
2.2054e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2057e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2059e+00 9.5840e+03 9.6000e+03 9.5840e+03 9.5840e+03
2.2062e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2064e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2067e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
2.2069e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2072e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.6000e+03
2.2074e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
2.2077e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2079e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2082e+00 9.5840e+03 9.6000e+03 9.5840e+03 9.6000e+03
2.2084e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2087e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2089e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
2.2092e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2094e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.6000e+03
2.2097e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2099e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2102e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2104e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2107e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.6000e+03
2.2109e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2112e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2114e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2117e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
2.2119e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2122e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2124e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2127e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.6000e+03
2.2129e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2132e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5840e+03
2.2134e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2137e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2139e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2142e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2144e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2147e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2149e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2152e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2154e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2157e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2159e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2162e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2164e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2167e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2169e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2172e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2174e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2177e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2179e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2182e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2184e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2187e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2189e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2192e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2194e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2197e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2199e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2202e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.6000e+03
2.2204e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2207e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.2209e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2212e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5680e+03
2.2214e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2217e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5680e+03
2.2219e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2222e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5680e+03
2.2224e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2227e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5680e+03
2.2229e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2232e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5680e+03
2.2234e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2237e+00 9.6000e+03 9.6000e+03 9.5840e+03 9.5680e+03
2.2239e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2242e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2244e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2247e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2249e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2252e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2254e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2257e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2259e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2262e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2264e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2267e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2269e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2272e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2274e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2277e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2279e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.2282e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2284e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2287e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2289e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.2292e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2294e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.2297e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2299e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.2302e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2304e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2307e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2309e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2312e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2314e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2317e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2319e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2322e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2324e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2327e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2329e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2332e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2334e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2337e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2339e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2342e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2344e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2347e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2349e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2352e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2354e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2357e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2359e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2362e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2364e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2367e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2369e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2372e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2374e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.2377e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2379e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.2382e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2384e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2387e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2389e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2392e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2394e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2397e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2399e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2402e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2404e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2407e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2409e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2412e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2414e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2417e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2419e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2422e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2424e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2427e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2429e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2432e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2434e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2437e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2439e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2442e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2444e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2447e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2449e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2452e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2454e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2457e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2459e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2462e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2464e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2467e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2469e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2472e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2474e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2477e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2479e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2482e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2484e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2487e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2489e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2492e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2494e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2497e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2499e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2502e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2504e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2507e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2509e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2512e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2514e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2517e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2519e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2522e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2524e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2527e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2529e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2532e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2534e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2537e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2539e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2542e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2544e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2547e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2549e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2552e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2554e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2557e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2559e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2562e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2564e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2567e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2569e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2572e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2574e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2577e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2579e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2582e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2584e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2587e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2589e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2592e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2594e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2597e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2599e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2602e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2604e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2607e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2609e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2612e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2614e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2617e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2619e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2622e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2624e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2627e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2629e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2632e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2634e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2637e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2639e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2642e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2644e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2647e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2649e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2652e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2654e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2657e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2659e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2662e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2664e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2667e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2669e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2672e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2674e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2677e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2679e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2682e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2684e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2687e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2689e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2692e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2694e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2697e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2699e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2702e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2704e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2707e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2709e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2712e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2714e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2717e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2719e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2722e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2724e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2727e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2729e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2732e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2734e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2737e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2739e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2742e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2744e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2747e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2749e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2752e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2754e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2757e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2759e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2762e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2764e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2767e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2769e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2772e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2774e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.2777e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2779e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2782e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2784e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.2787e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
2.2789e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.2792e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
2.2794e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2797e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2799e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2802e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.2804e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2807e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.2809e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2812e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2814e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2817e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2819e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2822e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2824e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2827e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2829e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2832e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2834e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2837e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2839e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2842e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2844e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2847e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2849e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2852e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.2854e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2857e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2859e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2862e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2864e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2867e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.2869e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2872e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.2874e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2877e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.2879e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2882e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2884e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2887e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2889e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2892e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2894e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2897e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2899e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2902e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2904e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2907e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.2909e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2912e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2914e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2917e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2919e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2922e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.2924e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2927e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2929e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2932e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2934e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2937e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2939e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2942e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2944e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2947e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2949e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2952e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2954e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2957e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2959e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2962e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2964e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2967e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2969e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2972e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2974e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2977e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2979e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2982e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2984e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2987e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2989e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2992e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2994e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2997e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.2999e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3002e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3004e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3007e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3009e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3012e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3014e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3017e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3019e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3022e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3024e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3027e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3029e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3032e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3034e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3037e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3039e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3042e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3044e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3047e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3049e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3052e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3054e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3057e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3059e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3062e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3064e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3067e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3069e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3072e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3074e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3077e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3079e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3082e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3084e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3087e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3089e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3092e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3094e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3097e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3099e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3102e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3104e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3107e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3109e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3112e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3114e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3117e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3119e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3122e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3124e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3127e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3129e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3132e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3134e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3137e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3139e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3142e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3144e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3147e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3149e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3152e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3154e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3157e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3159e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3162e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3164e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3167e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3169e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3172e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3174e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3177e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3179e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3182e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3184e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3187e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3189e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3192e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3194e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3197e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3199e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3202e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3204e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3207e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3209e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3212e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3214e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3217e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3219e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3222e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3224e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3227e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3229e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3232e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3234e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3237e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3239e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3242e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3244e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3247e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3249e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3252e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3254e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3257e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3259e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3262e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3264e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3267e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3269e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3272e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3274e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3277e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3279e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3282e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3284e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3287e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3289e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3292e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3294e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3297e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3299e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3302e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3304e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3307e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3309e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3312e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3314e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3317e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3319e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3322e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3324e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3327e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3329e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3332e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3334e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3337e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3339e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3342e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3344e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3347e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3349e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3352e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3354e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3357e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3359e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3362e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.3364e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3367e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
2.3369e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5680e+03
2.3372e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3374e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5840e+03
2.3377e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3379e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3382e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5840e+03
2.3384e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.3387e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5680e+03
2.3389e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3392e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3394e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5520e+03
2.3397e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.3399e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5520e+03
2.3402e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3404e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5680e+03
2.3407e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3409e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3412e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3414e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.3417e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
2.3419e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
2.3422e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.3424e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3427e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
2.3429e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.3432e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
2.3434e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5680e+03
2.3437e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.3439e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3442e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3444e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3447e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.3449e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
2.3452e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
2.3454e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3457e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5520e+03
2.3459e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.3462e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3464e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3467e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5680e+03
2.3469e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.3472e+00 9.5840e+03 9.5520e+03 9.6000e+03 9.5520e+03
2.3474e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.3477e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5520e+03
2.3479e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5680e+03
2.3482e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
2.3484e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.3487e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
2.3489e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5680e+03
2.3492e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
2.3494e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.3497e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
2.3499e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3502e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5680e+03
2.3504e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3507e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3509e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5680e+03
2.3512e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
2.3514e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3517e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
2.3519e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3522e+00 9.6000e+03 9.5200e+03 9.6000e+03 9.5680e+03
2.3524e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3527e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
2.3529e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3532e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5680e+03
2.3534e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3537e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
2.3539e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3542e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
2.3544e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3547e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
2.3549e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3552e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
2.3554e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3557e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
2.3559e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.3562e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3564e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.6000e+03
2.3567e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3569e+00 9.6000e+03 9.5360e+03 9.6000e+03 9.5840e+03
2.3572e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3574e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3577e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3579e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3582e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3584e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3587e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3589e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3592e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3594e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3597e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3599e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3602e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3604e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3607e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3609e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3612e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3614e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3617e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3619e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3622e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3624e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3627e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3629e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3632e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3634e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3637e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3639e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3642e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3644e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3647e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3649e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3652e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3654e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3657e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3659e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3662e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3664e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3667e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3669e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3672e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3674e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3677e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3679e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3682e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3684e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3687e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3689e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3692e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3694e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3697e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3699e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3702e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3704e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3707e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3709e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3712e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3714e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3717e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3719e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3722e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3724e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3727e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3729e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3732e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3734e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3737e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3739e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3742e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3744e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3747e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3749e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3752e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3754e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3757e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3759e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3762e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3764e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3767e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3769e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3772e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3774e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3777e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3779e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3782e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3784e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3787e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3789e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3792e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3794e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3797e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3799e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3802e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3804e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3807e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3809e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3812e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3814e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.3817e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3819e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3822e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3824e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3827e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3829e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3832e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.3834e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3837e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3839e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3842e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3844e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3847e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.3849e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3852e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3854e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3857e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3859e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3862e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3864e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.3867e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3869e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3872e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3874e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3877e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3879e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.3882e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3884e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3887e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3889e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3892e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3894e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3897e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3899e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3902e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3904e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3907e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3909e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.3912e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3914e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3917e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3919e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3922e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3924e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3927e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3929e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3932e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3934e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3937e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3939e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3942e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3944e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3947e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3949e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3952e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3954e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3957e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3959e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3962e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3964e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3967e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3969e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3972e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3974e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3977e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3979e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3982e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3984e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.3987e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3989e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3992e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3994e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3997e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.3999e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4002e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4005e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4007e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4010e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4012e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4015e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4017e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4020e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4022e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4025e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4027e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4030e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4032e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4035e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4037e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4040e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4042e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4045e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4047e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4050e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4052e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4055e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4057e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4060e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4062e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4065e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4067e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4070e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4072e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4075e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4077e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4080e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4082e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4085e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4087e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4090e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4092e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4095e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4097e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4100e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4102e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4105e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4107e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4110e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4112e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4115e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4117e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4120e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4122e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4125e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4127e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4130e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4132e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4135e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4137e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4140e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4142e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4145e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4147e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4150e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4152e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4155e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4157e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4160e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4162e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4165e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4167e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4170e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4172e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4175e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4177e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4180e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4182e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4185e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4187e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4190e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4192e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4195e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4197e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4200e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4202e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4205e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4207e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4210e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4212e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4215e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4217e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4220e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4222e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4225e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4227e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4230e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4232e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4235e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4237e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4240e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4242e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4245e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4247e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4250e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4252e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4255e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4257e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4260e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4262e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4265e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4267e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4270e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4272e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4275e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4277e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4280e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4282e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4285e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4287e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4290e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4292e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4295e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4297e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4300e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4302e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4305e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4307e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4310e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4312e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4315e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4317e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4320e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4322e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4325e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4327e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4330e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4332e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4335e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4337e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.4340e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4342e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.4345e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4347e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.4350e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4352e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4355e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4357e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.4360e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.4362e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.4365e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
2.4367e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.4370e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.6000e+03
2.4372e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4375e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.4377e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.4380e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4382e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.4385e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4387e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.4390e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4392e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4395e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4397e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.4400e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.4402e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4405e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4407e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4410e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4412e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4415e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4417e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4420e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.4422e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.4425e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.4427e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4430e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4432e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4435e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.4437e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.4440e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.4442e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4445e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4447e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.4450e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4452e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.4455e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4457e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4460e+00 9.5680e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.4462e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.4465e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4467e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5680e+03
2.4470e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.4472e+00 9.5680e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4475e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5840e+03
2.4477e+00 9.5680e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4480e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5680e+03
2.4482e+00 9.5680e+03 9.5680e+03 9.5840e+03 9.5840e+03
2.4485e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5680e+03
2.4487e+00 9.5680e+03 9.6000e+03 9.5840e+03 9.6000e+03
2.4490e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5680e+03
2.4492e+00 9.5680e+03 9.5680e+03 9.5840e+03 9.5840e+03
2.4495e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5680e+03
2.4497e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4500e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.4502e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.4505e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.4507e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4510e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.6000e+03
2.4512e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.4515e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4517e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5680e+03
2.4520e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.4522e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5680e+03
2.4525e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.4527e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4530e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4532e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5680e+03
2.4535e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.4537e+00 9.5840e+03 9.6000e+03 9.5840e+03 9.5680e+03
2.4540e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.4542e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5680e+03
2.4545e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4547e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.4550e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.4552e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4555e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.4557e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4560e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4562e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.4565e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4567e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4570e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.4572e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4575e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4577e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4580e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4582e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4585e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4587e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4590e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4592e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4595e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4597e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4600e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4602e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4605e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4607e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4610e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4612e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4615e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4617e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4620e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4622e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4625e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4627e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4630e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4632e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4635e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4637e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4640e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4642e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4645e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4647e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4650e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4652e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4655e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4657e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4660e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4662e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4665e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4667e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4670e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4672e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4675e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4677e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4680e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4682e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4685e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4687e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4690e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4692e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4695e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4697e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4700e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4702e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4705e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4707e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4710e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4712e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4715e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4717e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4720e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4722e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4725e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4727e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4730e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4732e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4735e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4737e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4740e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4742e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4745e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4747e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4750e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4752e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4755e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4757e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4760e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.4762e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4765e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.4767e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4770e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4772e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4775e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4777e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4780e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4782e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4785e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4787e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4790e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4792e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4795e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4797e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4800e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4802e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4805e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4807e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4810e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4812e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4815e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4817e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4820e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4822e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4825e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4827e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4830e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4832e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4835e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4837e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4840e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4842e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4845e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4847e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4850e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4852e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4855e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4857e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.4860e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4862e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4865e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4867e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4870e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4872e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.4875e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4877e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.4880e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.4882e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.4885e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4887e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4890e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4892e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4895e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4897e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4900e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4902e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4905e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4907e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.4910e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4912e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.4915e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4917e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.4920e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4922e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.4925e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4927e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5360e+03
2.4930e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4932e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.4935e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4937e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.4940e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4942e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.4945e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4947e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4950e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4952e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4955e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4957e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4960e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4962e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.4965e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4967e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.4970e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4972e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.4975e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4977e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.4980e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.4982e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.4985e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4987e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.4990e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4992e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.4995e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.4997e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5000e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.5002e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5005e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5007e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.5010e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5012e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5015e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.5017e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5020e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5022e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5025e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.5027e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.5030e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5520e+03
2.5032e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.5035e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.5037e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5040e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5042e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5045e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5047e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5050e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5052e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5055e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5057e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5060e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5062e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5065e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5840e+03
2.5067e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.5070e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.5072e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5075e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5077e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5080e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5082e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.5085e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5087e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5090e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5680e+03
2.5092e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5095e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5680e+03
2.5097e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5100e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5680e+03
2.5102e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.5105e+00 9.5680e+03 9.5680e+03 9.5840e+03 9.5680e+03
2.5107e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
2.5110e+00 9.5680e+03 9.6000e+03 9.5840e+03 9.5840e+03
2.5112e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
2.5115e+00 9.5680e+03 9.5520e+03 9.5680e+03 9.5680e+03
2.5117e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5120e+00 9.5680e+03 9.5520e+03 9.5680e+03 9.5680e+03
2.5122e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5520e+03
2.5125e+00 9.5680e+03 9.5840e+03 9.5680e+03 9.5680e+03
2.5127e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5130e+00 9.5680e+03 9.5680e+03 9.5520e+03 9.5520e+03
2.5132e+00 9.6000e+03 9.5360e+03 9.5840e+03 9.5680e+03
2.5135e+00 9.5680e+03 9.5680e+03 9.5520e+03 9.5840e+03
2.5137e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
2.5140e+00 9.5680e+03 9.5520e+03 9.5520e+03 9.5520e+03
2.5142e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
2.5145e+00 9.5520e+03 9.5520e+03 9.5520e+03 9.5840e+03
2.5147e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.5150e+00 9.5520e+03 9.5520e+03 9.5520e+03 9.5520e+03
2.5152e+00 9.6000e+03 9.5520e+03 9.5680e+03 9.5520e+03
2.5155e+00 9.5520e+03 9.5840e+03 9.5680e+03 9.5680e+03
2.5157e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5840e+03
2.5160e+00 9.5520e+03 9.5680e+03 9.5520e+03 9.5520e+03
2.5162e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
2.5165e+00 9.5520e+03 9.5840e+03 9.5520e+03 9.5520e+03
2.5167e+00 9.6000e+03 9.5520e+03 9.5680e+03 9.5840e+03
2.5170e+00 9.5520e+03 9.5680e+03 9.5680e+03 9.5520e+03
2.5172e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5680e+03
2.5175e+00 9.5520e+03 9.5680e+03 9.5520e+03 9.5520e+03
2.5177e+00 9.6000e+03 9.5520e+03 9.5680e+03 9.5840e+03
2.5180e+00 9.5520e+03 9.5680e+03 9.5680e+03 9.5520e+03
2.5182e+00 9.5840e+03 9.5680e+03 9.5680e+03 9.5520e+03
2.5185e+00 9.5680e+03 9.5680e+03 9.5680e+03 9.5840e+03
2.5187e+00 9.5840e+03 9.5680e+03 9.5680e+03 9.5680e+03
2.5190e+00 9.5680e+03 9.5520e+03 9.5520e+03 9.5520e+03
2.5192e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5520e+03
2.5195e+00 9.5680e+03 9.5520e+03 9.5680e+03 9.5840e+03
2.5197e+00 9.5840e+03 9.5680e+03 9.5520e+03 9.5520e+03
2.5200e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5202e+00 9.5840e+03 9.5680e+03 9.5520e+03 9.5520e+03
2.5205e+00 9.5840e+03 9.5520e+03 9.5680e+03 9.5840e+03
2.5207e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.5210e+00 9.6000e+03 9.5520e+03 9.5840e+03 9.5520e+03
2.5212e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5680e+03
2.5215e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5840e+03
2.5217e+00 9.5840e+03 9.5680e+03 9.5680e+03 9.5520e+03
2.5220e+00 9.5520e+03 9.5680e+03 9.6000e+03 9.5520e+03
2.5222e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.5225e+00 9.5520e+03 9.5520e+03 9.5840e+03 9.5680e+03
2.5227e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.5230e+00 9.5840e+03 9.5520e+03 9.5840e+03 9.5840e+03
2.5232e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5520e+03
2.5235e+00 9.5680e+03 9.5520e+03 9.6000e+03 9.5520e+03
2.5237e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5840e+03
2.5240e+00 9.5680e+03 9.5680e+03 9.5840e+03 9.5680e+03
2.5242e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
2.5245e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5840e+03
2.5247e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5520e+03
2.5250e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.5252e+00 9.5680e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5255e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5680e+03
2.5257e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5260e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5520e+03
2.5262e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5265e+00 9.6000e+03 9.5680e+03 9.5840e+03 9.5680e+03
2.5267e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.5270e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.5272e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
2.5275e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.5277e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.5280e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
2.5282e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5285e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
2.5287e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5290e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
2.5292e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5295e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
2.5297e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5300e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5520e+03
2.5302e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5305e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5200e+03
2.5307e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5310e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5200e+03
2.5312e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5315e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5360e+03
2.5317e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5320e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5200e+03
2.5322e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5325e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5360e+03
2.5327e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5330e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5520e+03
2.5332e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5335e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.5337e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5340e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5342e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5345e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5347e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5350e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5352e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5355e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5357e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.5360e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5362e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.5365e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5367e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5370e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5372e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5375e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5377e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5380e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5382e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5385e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5387e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5390e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5392e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5395e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5397e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5400e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5402e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5405e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5407e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5410e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5412e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5415e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5417e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5420e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5422e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5425e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5427e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5430e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.5432e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5435e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5437e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5440e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5442e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.5445e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5447e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5450e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5452e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.5455e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5457e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.5460e+00 9.6000e+03 9.5520e+03 9.6000e+03 9.5840e+03
2.5462e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5465e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.5467e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5470e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5472e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5475e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5477e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5480e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5482e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5485e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5487e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5520e+03
2.5490e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5492e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5495e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.6000e+03
2.5497e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.5500e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.5502e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5505e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.6000e+03
2.5507e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5510e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.5512e+00 9.5840e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.5515e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.6000e+03
2.5517e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5520e+00 9.5840e+03 9.5840e+03 9.5840e+03 9.5840e+03
2.5522e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5525e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.5840e+03
2.5527e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5530e+00 9.5840e+03 9.5680e+03 9.5840e+03 9.6000e+03
2.5532e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5535e+00 9.5840e+03 9.6000e+03 9.5840e+03 9.5840e+03
2.5537e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.5540e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.5542e+00 9.6000e+03 9.5840e+03 9.5840e+03 9.5680e+03
2.5545e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.5547e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5550e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.5552e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5555e+00 9.5840e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.5557e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.5560e+00 9.5840e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5562e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5565e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.5567e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.5570e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.5572e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5575e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5577e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5840e+03
2.5580e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5582e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5585e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.5587e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5590e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5592e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5595e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.5597e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5600e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.5602e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5605e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.5607e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5610e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5612e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5615e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5617e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5620e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5622e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5625e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5627e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5630e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5632e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5635e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.5637e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5640e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5642e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5645e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5647e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5650e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5652e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5655e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5657e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5660e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5662e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5665e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5667e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5670e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5672e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5675e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.5677e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5680e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5682e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5685e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5687e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5690e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5692e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.5695e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5697e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5700e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5702e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5705e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5707e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5710e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5712e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5715e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5717e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5720e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5722e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5725e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5727e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5730e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5732e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5735e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5737e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5740e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5742e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5745e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5747e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5750e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5752e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5755e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5757e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5760e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5762e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5765e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5767e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5770e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5772e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5775e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5777e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5780e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5782e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5785e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5787e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5790e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5792e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5795e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5797e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5800e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5802e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5805e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5807e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5810e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5812e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5815e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5817e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5820e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5822e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5825e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5827e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5830e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5832e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5835e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5837e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5840e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5842e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5845e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5847e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5850e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5852e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5855e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5857e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5860e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5862e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5865e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5867e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5870e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5872e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5875e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5877e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5880e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5882e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5885e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5887e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5890e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5892e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5895e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5897e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5900e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5902e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5905e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5907e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5910e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5912e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5915e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5917e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5920e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5922e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5925e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5927e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5930e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5932e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5935e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5937e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5940e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5942e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5945e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5947e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5950e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5952e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5955e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5957e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5960e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5962e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5965e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5967e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5970e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5972e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5975e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5977e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5980e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5982e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5985e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5987e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5990e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5992e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5995e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.5997e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6000e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6002e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6005e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6007e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6010e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6012e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6015e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6017e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6020e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6022e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6025e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6027e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6030e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6032e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6035e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6037e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6040e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6042e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6045e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6047e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6050e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6052e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6055e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6057e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6060e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6062e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6065e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6067e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6070e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6072e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6075e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6077e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6080e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6082e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6085e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6087e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6090e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6092e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6095e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6097e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6100e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6102e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6105e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6107e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6110e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.6112e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6115e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.6117e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6120e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6122e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.6125e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6127e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.6130e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6132e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.6135e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6137e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6140e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6142e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.6145e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6147e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.6150e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6152e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.6155e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6157e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.6160e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6162e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.6165e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6167e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6170e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6172e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6175e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6177e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6180e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6182e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6185e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6187e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6190e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6192e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6195e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6197e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6200e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6202e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6205e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6207e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6210e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6212e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6215e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6217e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6220e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6222e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6225e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6227e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6230e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6232e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6235e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6237e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6240e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6242e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6245e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6247e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6250e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6252e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6255e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6257e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.6260e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6262e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6265e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6267e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6270e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6272e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6275e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6277e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6280e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6282e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6285e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6287e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6290e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6292e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6295e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6297e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6300e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6302e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6305e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6307e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6310e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6312e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6315e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6317e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6320e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6322e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6325e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6327e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6330e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6332e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6335e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6337e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6340e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6342e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6345e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6347e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6350e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6352e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6355e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6357e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6360e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6362e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6365e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6367e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6370e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6372e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6375e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6377e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6380e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6382e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6385e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6387e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6390e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6392e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6395e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6397e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6400e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6402e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6405e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6407e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6410e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6412e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6415e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6417e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6420e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6422e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6425e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6427e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6430e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6432e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6435e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6437e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6440e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6442e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6445e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6447e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6450e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6452e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6455e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6457e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6460e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6462e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6465e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6467e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.6470e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6472e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.6475e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6477e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.6480e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6482e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.6485e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6487e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6490e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.6492e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6495e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.6497e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6500e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6502e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6505e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6507e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.6510e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6512e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.6515e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6517e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.6520e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6522e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6525e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.6527e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6530e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6532e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6535e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6537e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6540e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6542e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6545e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6547e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6550e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6552e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6555e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6557e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6560e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6562e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6565e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6567e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6570e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6572e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6575e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6577e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6580e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6582e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6585e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6587e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6590e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6592e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6595e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6597e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6600e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6602e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6605e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6607e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6610e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6612e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6615e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.6617e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.6620e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.6622e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6625e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.6627e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6630e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.6632e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6635e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.6637e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6640e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6642e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6645e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6647e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6650e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6652e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6655e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6657e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6660e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6662e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6665e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6667e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6670e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6672e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6675e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6677e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6680e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6682e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6685e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6687e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6690e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6692e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6695e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6697e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6700e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6702e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6705e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6707e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6710e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6712e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6715e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6717e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6720e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6722e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6725e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6727e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6730e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6732e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6735e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6737e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6740e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6742e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6745e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6747e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6750e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6752e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6755e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6757e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6760e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6762e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6765e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6767e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6770e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6772e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6775e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6777e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6780e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6782e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6785e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6787e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6790e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6792e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6795e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6797e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6800e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6802e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6805e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6807e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6810e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6812e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6815e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6817e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6820e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6822e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6825e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6827e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6830e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6832e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6835e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6837e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6840e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6842e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6845e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6847e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6850e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6852e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6855e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6857e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6860e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6862e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6865e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6867e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6870e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6872e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6875e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6877e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6880e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6882e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6885e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6887e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6890e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6892e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6895e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6897e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6900e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6902e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6905e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6907e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6910e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6912e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6915e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6917e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6920e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6922e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6925e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6927e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6930e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6932e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6935e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6937e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6940e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6942e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6945e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6947e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6950e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6952e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6955e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6957e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6960e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6962e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6965e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6967e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6970e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6972e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6975e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6977e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6980e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6982e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6985e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6987e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6990e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6992e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6995e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.6997e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7000e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7002e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7005e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7007e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7010e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7012e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7015e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7017e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7020e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7022e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7025e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7027e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7030e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7032e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7035e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7037e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7040e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7042e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7045e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7047e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7050e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7052e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7055e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7057e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7060e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7062e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7065e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7067e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7070e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7072e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7075e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7077e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7080e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7082e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7085e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7087e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7090e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7092e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7095e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7097e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7100e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7102e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7105e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7107e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7110e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7112e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7115e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7117e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7120e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7122e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7125e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7127e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7130e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7132e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7135e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7137e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7140e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7142e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7145e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7147e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7150e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7152e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7155e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7157e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7160e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7162e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7165e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7167e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7170e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7172e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7175e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7177e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7180e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7182e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7185e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7187e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7190e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7192e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7195e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7197e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7200e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7202e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7205e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7207e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7210e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7212e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7215e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7217e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7220e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7222e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7225e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7227e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7230e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7232e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7235e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7237e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7240e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7242e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7245e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7247e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7250e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7252e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7255e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7257e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7260e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7262e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7265e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7267e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7270e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7272e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7275e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7277e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7280e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7282e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7285e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7287e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7290e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7292e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7295e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7297e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7300e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7302e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7305e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7307e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7310e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7312e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7315e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7317e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7320e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7322e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7325e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7327e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7330e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7332e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7335e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7337e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7340e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7342e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7345e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7347e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7350e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7352e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7355e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7357e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7360e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7362e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7365e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7367e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7370e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7372e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7375e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7377e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7380e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7382e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.7385e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7387e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7390e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7392e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7395e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7397e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.7400e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7402e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.7405e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7407e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.7410e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7412e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.7415e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7417e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.7420e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7422e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.7425e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7427e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7430e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7432e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7435e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7437e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7440e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7442e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7445e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7447e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7450e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.6000e+03
2.7452e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7455e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7457e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7460e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7462e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7465e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7467e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.7470e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7472e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5680e+03
2.7475e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7477e+00 9.6000e+03 9.5680e+03 9.6000e+03 9.5680e+03
2.7480e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7482e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7485e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7487e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7490e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7492e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7495e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7497e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7500e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7502e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7505e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7507e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7510e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7512e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7515e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7517e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7520e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7522e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7525e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7527e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7530e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7532e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7535e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7537e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7540e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7542e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7545e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7547e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7550e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7552e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7555e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7557e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7560e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7562e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7565e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7567e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7570e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7572e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7575e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7577e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7580e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7582e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7585e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7587e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7590e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7592e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7595e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7597e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7600e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7602e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7605e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7607e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7610e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7612e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7615e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.5840e+03
2.7617e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7620e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7622e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7625e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7627e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7630e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7632e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7635e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7637e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.7640e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7642e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7645e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7647e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7650e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7652e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7655e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7657e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7660e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7662e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7665e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7667e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7670e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7672e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7675e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7677e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7680e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7682e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7685e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7687e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7690e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7692e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7695e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7697e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7700e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7702e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7705e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7707e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7710e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7712e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7715e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7717e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7720e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7722e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7725e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7727e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7730e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7732e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7735e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7737e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7740e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7742e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7745e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7747e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7750e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7752e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7755e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7757e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7760e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7762e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7765e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7767e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7770e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7772e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7775e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7777e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7780e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7782e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7785e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7787e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7790e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7792e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7795e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7797e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7800e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7802e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7805e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7807e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7810e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7812e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7815e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7817e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7820e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7822e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7825e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7827e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7830e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7832e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7835e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7837e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7840e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7842e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7845e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7847e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.7850e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7852e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7855e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7857e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7860e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7862e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7865e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7867e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7870e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7872e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7875e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7877e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7880e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7882e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7885e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7887e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7890e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7892e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7895e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7897e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7900e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7902e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7905e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7907e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7910e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7912e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7915e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7917e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7920e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7922e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7925e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7927e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7930e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7932e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7935e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7937e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7940e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7942e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7945e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7947e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7950e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7952e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7955e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7957e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7960e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7962e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7965e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7967e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7970e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7972e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7975e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7977e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7980e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7982e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7985e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7987e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7990e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7992e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7995e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.7997e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8000e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8002e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8005e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8007e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8010e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8012e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8015e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8017e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8020e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8022e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8025e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8027e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8030e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8032e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8035e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8037e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8040e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8042e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8045e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8047e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8050e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8052e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8055e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8057e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8060e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8062e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8065e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8067e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8070e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8072e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8075e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8077e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8080e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8082e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8085e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8087e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8090e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8092e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8095e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8097e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8100e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8102e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8105e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8107e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8110e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8112e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8115e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8117e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8120e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8122e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8125e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8127e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8130e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8132e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8135e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8137e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8140e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8142e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8145e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8147e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8150e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8152e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8155e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8157e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8160e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8162e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8165e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8167e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8170e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8172e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8175e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8177e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8180e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8182e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8185e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8187e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8190e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8192e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8195e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8197e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8200e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8202e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8205e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8207e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8210e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8212e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8215e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8217e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8220e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8222e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8225e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8227e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8230e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8232e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8235e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8237e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8240e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8242e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8245e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8247e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8250e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8252e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8255e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8257e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8260e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8262e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8265e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8267e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8270e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8272e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8275e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8277e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8280e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8282e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8285e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8287e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8290e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8292e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8295e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8297e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8300e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8302e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8305e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8307e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8310e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8312e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8315e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8317e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8320e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8322e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8325e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8327e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8330e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8332e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8335e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8337e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8340e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.8342e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8345e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.8347e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8350e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.8352e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8355e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.8357e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8360e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8362e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8365e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8367e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8370e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8372e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8375e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8377e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8380e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8382e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8385e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8387e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8390e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8392e+00 9.6000e+03 9.5840e+03 9.6000e+03 9.6000e+03
2.8395e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8397e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8400e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8402e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8405e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8407e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8410e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8412e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8415e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8417e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8420e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8422e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8425e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8427e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8430e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8432e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8435e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8437e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8440e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.8442e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8445e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.8447e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8450e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5680e+03
2.8452e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8455e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8457e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8460e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8462e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8465e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8467e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8470e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8472e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8475e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8477e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8480e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8482e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8485e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8487e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8490e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8492e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8495e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8497e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8500e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8502e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8505e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8507e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8510e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8512e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8515e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8517e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8520e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8522e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8525e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8527e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8530e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8532e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8535e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8537e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8540e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8542e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8545e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8547e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8550e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8552e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8555e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8557e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8560e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8562e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8565e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8567e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8570e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8572e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8575e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8577e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8580e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8582e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8585e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8587e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8590e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8592e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8595e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8597e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8600e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8602e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8605e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8607e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8610e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8612e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8615e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8617e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8620e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8622e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8625e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8627e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8630e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8632e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8635e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8637e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8640e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8642e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8645e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8647e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8650e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8652e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8655e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8657e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8660e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8662e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8665e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8667e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8670e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8672e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8675e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8677e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8680e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8682e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8685e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8687e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8690e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8692e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8695e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8697e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8700e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.5840e+03
2.8702e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8705e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8707e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8710e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8712e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8715e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8717e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8720e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8722e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8725e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8727e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8730e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8732e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8735e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8737e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8740e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8742e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8745e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8747e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8750e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8752e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8755e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8757e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8760e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8762e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8765e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8767e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8770e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8772e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8775e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8777e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8780e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8782e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8785e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8787e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8790e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8792e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8795e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8797e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8800e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8802e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8805e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8807e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8810e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8812e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8815e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8817e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8820e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8822e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8825e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8827e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8830e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8832e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8835e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8837e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8840e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8842e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8845e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8847e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8850e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8852e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8855e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8857e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8860e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8862e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8865e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8867e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8870e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8872e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8875e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8877e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8880e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8882e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8885e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8887e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8890e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8892e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8895e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8897e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8900e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8902e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8905e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8907e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8910e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8912e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8915e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8917e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8920e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8922e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8925e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8927e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8930e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8932e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8935e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8937e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8940e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8942e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8945e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8947e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8950e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8952e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8955e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8957e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8960e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8962e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8965e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8967e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8970e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8972e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8975e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8977e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8980e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8982e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8985e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8987e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8990e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8992e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8995e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.8997e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9000e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9002e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9005e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9007e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9010e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9012e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9015e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9017e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9020e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9022e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9025e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9027e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9030e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9032e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9035e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9037e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9040e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9042e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9045e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9047e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9050e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9052e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9055e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9057e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9060e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9062e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9065e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9067e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9070e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9072e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9075e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9077e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9080e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9082e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9085e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9087e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9090e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9092e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9095e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9097e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9100e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9102e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9105e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9107e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9110e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9112e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9115e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9117e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9120e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9122e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9125e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9127e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9130e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9132e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9135e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9137e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9140e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9142e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9145e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9147e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9150e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9152e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9155e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9157e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9160e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9162e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9165e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9167e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9170e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9172e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9175e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9177e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9180e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9182e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9185e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9187e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9190e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9192e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9195e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9197e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9200e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9202e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9205e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9207e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9210e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9212e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9215e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9217e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9220e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9222e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9225e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9227e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9230e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9232e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9235e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9237e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9240e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9242e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9245e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9247e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9250e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9252e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9255e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9257e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9260e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9262e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9265e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9267e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9270e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9272e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9275e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9277e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9280e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9282e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9285e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9287e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9290e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9292e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9295e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9297e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9300e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9302e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9305e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9307e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9310e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9312e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9315e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9317e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9320e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9322e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9325e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9327e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9330e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9332e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9335e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9337e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9340e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9342e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9345e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9347e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9350e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9352e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9355e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9357e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9360e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9362e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9365e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9367e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9370e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9372e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9375e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9377e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9380e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9382e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9385e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9387e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9390e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9392e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9395e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9397e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9400e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9402e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9405e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9407e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9410e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9412e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9415e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9417e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9420e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9422e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9425e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9427e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9430e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9432e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9435e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9437e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9440e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9442e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9445e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9447e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9450e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9452e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9455e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9457e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9460e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9462e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9465e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9467e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9470e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9472e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9475e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9477e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9480e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9482e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9485e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9487e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9490e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9492e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9495e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9497e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9500e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9502e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9505e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9507e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9510e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9512e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9515e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9517e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9520e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9522e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9525e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9527e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9530e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9532e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9535e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9537e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9540e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9542e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9545e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9547e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9550e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9552e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9555e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9557e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9560e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9562e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9565e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9567e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9570e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9572e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9575e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9577e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9580e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9582e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9585e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9587e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9590e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9592e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9595e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9597e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9600e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9602e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9605e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9607e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9610e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9612e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9615e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9617e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9620e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9622e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9625e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9627e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9630e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9632e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9635e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9637e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9640e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9642e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9645e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9647e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9650e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9652e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9655e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9657e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9660e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9662e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9665e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9667e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9670e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9672e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9675e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9677e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9680e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9682e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9685e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9687e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9690e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9692e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9695e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9697e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9700e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9702e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9705e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9707e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9710e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9712e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9715e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9717e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9720e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9722e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9725e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9727e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9730e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9732e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9735e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9737e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9740e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9742e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9745e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9747e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9750e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9752e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9755e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9757e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9760e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9762e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9765e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9767e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9770e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9772e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9775e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9777e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9780e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9782e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9785e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9787e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9790e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9792e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9795e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9797e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9800e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9802e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9805e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9807e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9810e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9812e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9815e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9817e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9820e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9822e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9825e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9827e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9830e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9832e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9835e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9837e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9840e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9842e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9845e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9847e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9850e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9852e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9855e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9857e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9860e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9862e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9865e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9867e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9870e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9872e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9875e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9877e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9880e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9882e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9885e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9887e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9890e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9892e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9895e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9897e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9900e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9902e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9905e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9907e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9910e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9912e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9915e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9917e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9920e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9922e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9925e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9927e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9930e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9932e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9935e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9937e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9940e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9942e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9945e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9947e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9950e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9952e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9955e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9957e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9960e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9962e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9965e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9967e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9970e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9972e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9975e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9977e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9980e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9982e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9985e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9987e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9990e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9992e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9995e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
2.9997e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
3.0000e+00 9.6000e+03 9.6000e+03 9.6000e+03 9.6000e+03
